A Distributed Massive MIMO Channel Sounder for "Big CSI Data"-driven Machine Learning

A distributed massive MIMO channel sounder for acquiring large CSI datasets, dubbed DICHASUS, is presented. The measured data has potential applications in the study of various machine learning algorithms for user localization, JCAS, channel charting, enabling massive MIMO in FDD operation, and many others. The proposed channel sounder architecture is distinct from similar previous designs in that each individual single-antenna receiver is completely autonomous, enabling arbitrary, spatially distributed antenna deployments, and offering virtually unlimited scalability in the number of antennas. Optionally, extracted channel coefficient vectors can be tagged with ground truth position data, obtained either through a GNSS receiver (for outdoor operation) or through various indoor positioning techniques.

==> tikz/csi.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Channel State Information},
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier \(\displaystyle i\)},
xmin=-51.15, xmax=1074.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Referenced channel coeff.,
 abs. value \(\displaystyle |h_i|_{dB}\) [dB]},
ymin=-41.612226251039, ymax=17.6328421935456,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -2.9597497865407
1 -3.33332977506217
2 -3.9192601841326
3 -2.6747542893571
4 -3.18499024404867
5 -2.82149683476867
6 -2.70793360375665
7 -2.63114706355237
8 -2.62792572687092
9 -2.74396131907404
10 -2.23010038316829
11 -2.31070681812117
12 -2.18037975996278
13 -1.8177959201031
14 -2.02343384218895
15 -2.28025919410318
16 -1.22900454158079
17 -1.9922981591711
18 -2.13042217483521
19 -1.04011362231054
20 -1.2647894488815
21 -1.54949582658797
22 -1.17667484322605
23 -1.33152883490332
24 -1.11887307503833
25 -1.22607864207248
26 -0.982576581331419
27 -0.873159534467736
28 -0.987846666671854
29 -0.446831664461589
30 -0.759727356754581
31 -0.915402001542028
32 -0.490033932866324
33 -0.669272050853679
34 -0.413116549135362
35 -0.764451139043754
36 -0.398948926442736
37 0.0168280737417801
38 -0.14483623812456
39 -0.410290693111336
40 -0.322915261813595
41 0.110596930230309
42 -0.0657635893842528
43 0.100094621069661
44 0.380171985476605
45 0.0276482001820176
46 -0.0774099241600652
47 0.538389218969962
48 0.165271305570084
49 0.165118736582348
50 0.240958394960099
51 0.818963735136243
52 0.649460582449838
53 0.777468865754615
54 0.548101700048858
55 0.697789305360438
56 0.851737027986956
57 0.877298261334392
58 0.656688197871488
59 1.07963659212935
60 0.902119329190407
61 0.768700282692429
62 0.957065241844236
63 1.12919683748661
64 0.891575488056997
65 0.937402579842177
66 0.889822948157796
67 0.663050930637289
68 0.824923232908883
69 1.44067412178406
70 1.39131138672141
71 1.32860439587816
72 1.20831971656526
73 1.34038056652745
74 1.14934171273502
75 1.38526848621371
76 1.26863539702818
77 1.37806488112386
78 1.5637993034679
79 1.05687672625407
80 1.40861577738824
81 1.57661984441795
82 1.56987923860436
83 1.58614046739251
84 1.48442666703214
85 1.20815579321933
86 1.50715883854816
87 1.81859251146599
88 1.58646896179317
89 1.19804915779035
90 1.35930367247606
91 1.31703734952946
92 1.60281099990443
93 1.59141947204076
94 1.43722025483552
95 1.7360351734147
96 1.42328631896435
97 1.50017250976273
98 1.5718339206946
99 1.31309854582356
100 1.66340972754616
101 1.56195690861462
102 1.42500695131095
103 1.26350760465536
104 1.5341958847992
105 1.66494651790798
106 1.83040121374755
107 1.82656523177027
108 1.4613928433005
109 1.23921508730164
110 1.63954325596917
111 1.62186301303967
112 1.4933006564955
113 1.75160986983155
114 1.78130299194516
115 1.5734518317517
116 1.69428658524195
117 1.5575118535324
118 1.81888449401345
119 1.53475649316713
120 1.75510176296089
121 1.398958824439
122 1.67272422070774
123 1.52066066414126
124 1.60554803440754
125 1.61277832105122
126 1.76268060867542
127 1.82385871191099
128 1.56403618416874
129 1.92134598762658
130 1.77820863777706
131 1.97116280612432
132 1.78588547855737
133 1.34791811881554
134 1.79633610581844
135 1.92783735407706
136 1.73328542514567
137 1.72494176999764
138 1.8142530947296
139 1.70454962065633
140 1.64088112129163
141 1.70236817995234
142 1.90954038522413
143 1.96334648795153
144 2.09316641513373
145 2.31836889876665
146 2.43688891400253
147 2.25234388198422
148 2.48306956582364
149 2.41308324991466
150 2.47034042765021
151 2.46814611289961
152 2.60500580233815
153 2.77452760525321
154 2.78302304799898
155 2.66763218619322
156 2.75184966796265
157 2.8102435390069
158 2.4990961218207
159 2.46938906424136
160 2.66517017334025
161 2.98385987798505
162 3.00455919227376
163 2.81626500348819
164 2.84227364036558
165 3.13083987866533
166 3.32663497563997
167 3.45277529029593
168 3.32937388732637
169 3.34444540549528
170 3.39880689880158
171 3.4297013258747
172 3.74503370782491
173 3.81094136999923
174 3.66853259241939
175 3.67405909438984
176 3.6420319786947
177 3.7826490058002
178 3.82114763329224
179 4.16478554942324
180 4.05487531690758
181 4.0847273066751
182 4.11970713557724
183 4.12707655474309
184 4.29635368308294
185 4.1851075607724
186 4.23803850048404
187 4.39758314714662
188 4.39032571308987
189 4.38166157683175
190 4.33690030035246
191 4.47951227687317
192 4.32441044692204
193 4.57193533808076
194 4.55814096868386
195 4.45036921751722
196 4.57001724891143
197 4.58075447677288
198 4.77626145082365
199 4.66701515189797
200 4.66361106621544
201 4.79176388932608
202 4.80359532753489
203 4.70499619563492
204 4.7452357690377
205 4.64186719507352
206 4.8682049264837
207 4.69115852765104
208 4.75967895530133
209 4.69217214708438
210 4.83457987210772
211 4.85913853482928
212 4.78723376819689
213 4.55409128495623
214 4.83162798176921
215 4.79676841049498
216 4.63564256493476
217 4.68567304518042
218 4.96860460957509
219 4.6506387006316
220 4.77143506711982
221 4.85372551123904
222 4.76613253635976
223 4.94044393487658
224 4.79552373081714
225 4.67275065557302
226 4.92034829280572
227 5.04463919895841
228 4.66578749010958
229 5.01552393276322
230 4.63859133913027
231 4.88932746067794
232 4.70355747551835
233 4.69948350345581
234 5.05230237389157
235 4.84531285492962
236 4.8713861197316
237 4.68844213345546
238 5.01652504089478
239 4.94293203966855
240 4.83674313154624
241 4.83261136188578
242 5.006281062467
243 5.06509751709611
244 5.08227349027464
245 4.73836730775171
246 5.03382527017626
247 5.12914609652264
248 5.05033951367064
249 5.15205456114048
250 5.10456434908288
251 5.26924985219853
252 5.06792022756383
253 5.19228400077874
254 5.35017580219294
255 5.10739847201773
256 5.18150754733057
257 5.58900523153385
258 5.50488846573771
259 5.42776096946659
260 5.35519161043463
261 5.6416392861491
262 5.4758959558048
263 5.84315220772659
264 5.56805284624593
265 5.89065368724407
266 6.04853561962018
267 5.71630855327926
268 6.15201170637827
269 6.09360476265948
270 6.2404287574985
271 6.28190697427866
272 6.26050256449473
273 6.46325033772051
274 6.45018243912117
275 6.57835285618918
276 6.44292531488989
277 6.54302451367172
278 6.72496338287603
279 6.56259967266713
280 6.89340468059967
281 7.01962894164765
282 6.91729634920464
283 7.16712637824859
284 7.19450370763182
285 7.10583585985497
286 7.37539733753252
287 7.33832282701332
288 7.34096489235336
289 7.48903737864967
290 7.63204406369824
291 7.94278982574731
292 7.66957689670871
293 8.00661856087864
294 7.94527862356608
295 8.10204797088707
296 8.22518497453697
297 8.32084842484688
298 8.31370154207478
299 8.42950088508533
300 8.56459306795325
301 8.45822608743248
302 8.6260116808022
303 8.52641859453611
304 8.8674392631887
305 8.69093737881433
306 8.81658199909282
307 8.97612061130483
308 9.12160106906521
309 9.26997569419602
310 9.33887314608394
311 9.38051517288758
312 9.34844160589881
313 9.59734056616676
314 9.57985574381649
315 9.62407735145048
316 9.73077583559758
317 9.74252319931212
318 9.90080526657572
319 9.85402035856929
320 9.96503489785818
321 9.97084543379369
322 10.1589298922355
323 10.3555550604593
324 10.3308106459728
325 10.3601293262769
326 10.3815590919135
327 10.3646296163206
328 10.4333081289095
329 10.5794065421968
330 10.5777980353387
331 10.6286720371938
332 10.6992539425897
333 10.7265560203817
334 10.9386679732068
335 10.9750548094269
336 10.9230180953885
337 11.1078258820924
338 11.0255743739655
339 11.1721198030134
340 11.3199749547311
341 11.2406248194786
342 11.2830745938973
343 11.4255893129807
344 11.3981450527089
345 11.4831396353556
346 11.5018846125116
347 11.5741815487997
348 11.6319576560102
349 11.7171896404462
350 11.717568006172
351 11.7060594470931
352 11.795361417303
353 11.7456993398801
354 12.0608950690533
355 12.0010257902505
356 12.0821057255174
357 12.056223038068
358 12.0388927902136
359 12.2467837105108
360 12.2629284407698
361 12.3470436678714
362 12.3551191657682
363 12.4143915774348
364 12.4882407191767
365 12.5543298830455
366 12.5273848914447
367 12.5722975267164
368 12.5928644826589
369 12.704434397046
370 12.6185559505255
371 12.6925442898339
372 12.8578116591834
373 12.7625928219359
374 12.8747483553081
375 12.9998650860693
376 12.9051763620604
377 13.0123300325016
378 13.0493942647362
379 13.1443938200585
380 13.0945442104864
381 13.0454607163743
382 13.1831822289325
383 13.2398706975761
384 13.3145564597126
385 13.2769553924576
386 13.4091026269534
387 13.3850433134449
388 13.4220498031494
389 13.3602044239719
390 13.5121046415028
391 13.6027137223883
392 13.6011252104836
393 13.661107257865
394 13.6766430121349
395 13.6612234835005
396 13.6425504237021
397 13.729687456872
398 13.8129456847781
399 13.8601701252644
400 13.8655540073765
401 13.8764515240184
402 13.8451095760874
403 13.9437835805945
404 13.9348113138351
405 14.1134427505945
406 14.1496353668271
407 14.0396552924532
408 14.0592832897543
409 14.1344248248431
410 14.2323465115667
411 14.1642538842247
412 14.2467469500614
413 14.3286445301991
414 14.2408159315527
415 14.3126503659649
416 14.430731885048
417 14.2901379178095
418 14.4332403832847
419 14.3438572322455
420 14.4530119797706
421 14.4250065560222
422 14.4305231911054
423 14.626761230083
424 14.5011100495814
425 14.5129545371716
426 14.5951866168093
427 14.5929625122767
428 14.5537325661679
429 14.6991280965046
430 14.6684950104913
431 14.7062873380512
432 14.7672053008033
433 14.6734142166859
434 14.7594289633866
435 14.7524320076441
436 14.7301106047508
437 14.8736844516681
438 14.8228011640103
439 14.7208563458844
440 14.8299500359758
441 14.7696482249741
442 14.8071730852096
443 14.7760362296194
444 14.8002236578286
445 14.9314368606128
446 14.9352202477626
447 14.7975294638496
448 14.9244646626385
449 14.9398845369735
450 14.9022007401332
451 14.8327432625214
452 14.8656010562625
453 14.7241544987342
454 14.9087270580672
455 14.8713599623934
456 14.8466962125371
457 14.8329792818973
458 14.8056064934206
459 14.9273290063248
460 14.8096895175944
461 14.8778672567102
462 14.8608793567215
463 14.8592403550925
464 14.7822943010864
465 14.8101562799625
466 14.8589374302571
467 14.818209586971
468 14.8275789200152
469 14.7566935044781
470 14.8176155855621
471 14.4302011396849
472 14.6682118571924
473 14.7042956443814
474 14.6787448172541
475 14.668126712947
476 14.7279954049847
477 14.6843978321711
478 14.6022898062157
479 14.5916328499486
480 14.4995857328503
481 14.5790550492724
482 14.6161985615974
483 14.6266057474334
484 14.5174694756814
485 14.534261539212
486 14.4888975534531
487 14.4754809885493
488 14.5445746202916
489 14.3669071550245
490 14.3787739620668
491 14.5448066357016
492 14.3385721570281
493 14.2932214839753
494 14.3672382648312
495 14.3237125537712
496 14.2864631873125
497 14.456025476081
498 14.2899411368063
499 14.2205396089973
500 14.2424247664062
501 14.1096477215046
502 14.2174200882761
503 14.1823848369206
504 14.1383652221559
505 14.1036068581638
506 14.1260199666584
507 14.0735948297089
508 14.039944470885
509 14.1385669781791
510 14.0403461571698
511 13.9803956543368
512 13.0890792073166
513 13.8767851998615
514 14.0198940871272
515 13.8197781212367
516 13.8852644206721
517 13.877004181921
518 13.9090051688629
519 13.7816550164838
520 13.7817527293996
521 13.8560573036473
522 13.8359453139955
523 13.9283250624516
524 13.8830963381238
525 13.7188277831173
526 13.7114208031883
527 13.4983476396154
528 13.723205150293
529 13.664277741943
530 13.6887245267517
531 13.7689767986937
532 13.592758959556
533 13.4502859143879
534 13.4737417101303
535 13.3910997465765
536 13.5311122676533
537 13.4595954162829
538 13.3581915542112
539 13.29454580583
540 13.324359550425
541 13.3875083158616
542 13.450154034618
543 13.2747818382762
544 13.3024068178092
545 13.2393884595687
546 13.3455341570839
547 13.3682401012157
548 13.3495178033587
549 13.3977136852121
550 13.1749050604403
551 13.1849278346647
552 13.1922709920859
553 13.1609748161309
554 13.3224478778325
555 13.3081553157392
556 13.1805700304157
557 13.0901578579973
558 13.1144661386095
559 13.1026787494154
560 13.137152586786
561 13.0898376926156
562 13.1002450619338
563 13.0439781031271
564 13.0559083969539
565 13.068660963521
566 13.1043827728894
567 12.9343211568433
568 13.0589772574794
569 13.0555155086999
570 12.9818550230906
571 12.8878470667685
572 12.9749155551904
573 12.9455885848428
574 12.7913024152476
575 12.9828206972982
576 12.8530690517787
577 12.8415295159745
578 12.8548635224507
579 12.762110239886
580 12.9310001298216
581 13.0480754296269
582 12.9033861003532
583 12.8817993985856
584 12.7773111430187
585 12.9569338814764
586 12.8255449110606
587 12.611070518001
588 12.775937537452
589 12.6211409903017
590 12.6653951576664
591 12.6161984319999
592 12.6582473042382
593 12.6313964545635
594 12.5403007341693
595 12.5822227602473
596 12.5203471198482
597 12.4476249991042
598 12.5819438921071
599 12.2677240241583
600 12.6180575339767
601 12.6811608805567
602 12.403388705612
603 12.3609898695695
604 12.3974981164781
605 12.3984006656152
606 12.4244493341251
607 12.4452309528239
608 12.3324851004181
609 12.5527722922973
610 12.240471366397
611 12.0559804879686
612 12.2351705919019
613 12.2497046425985
614 12.095671808992
615 11.9872906356256
616 12.1270961180184
617 11.991460624815
618 12.0449044004038
619 12.0006618440409
620 11.781318312535
621 11.9769194910964
622 12.0894321317569
623 11.9086004808859
624 11.6976212496232
625 11.9362848146946
626 11.7288526672566
627 11.8173432024199
628 11.8618221792271
629 11.5929106322234
630 11.590257215919
631 11.6806421808008
632 11.5703019745431
633 11.6910415933811
634 11.4777687490682
635 11.55910710395
636 11.704857688089
637 11.4155772496772
638 11.576016165209
639 11.4657457549052
640 11.3532697745773
641 11.391468396275
642 11.3489184959365
643 11.2173112011139
644 11.2557511603717
645 11.2366847539591
646 11.2677668636817
647 11.317196164869
648 11.1449055389346
649 11.219126313472
650 11.0810261205755
651 11.2581725416457
652 11.0951656392596
653 10.9163307830959
654 11.0100677238565
655 10.9857320647388
656 10.9294551079858
657 11.0269629757227
658 11.0144370856833
659 10.9579404635178
660 10.7711435804301
661 10.9247736413001
662 11.0250643802178
663 10.8448636162527
664 10.7481542511875
665 10.6892833189283
666 10.8163228543412
667 10.7524924233676
668 10.777420570792
669 10.6847249472872
670 10.7091531891489
671 10.7070603387694
672 10.5115928267055
673 10.6362268813726
674 10.5913438740671
675 10.7201019797303
676 10.6081915814273
677 10.6214393093514
678 10.5335420150786
679 10.5270765219224
680 10.4352216102306
681 10.2870534598409
682 10.5867388551607
683 10.5531002970442
684 10.365233470354
685 10.3336198511574
686 10.4238330625417
687 10.2777924385573
688 10.3321492336122
689 10.235689175903
690 10.2040002330884
691 10.2407721841616
692 10.2098706033591
693 10.2267387094266
694 10.2627260503083
695 10.1268057810555
696 10.275243505655
697 10.0679421635217
698 10.2071899023198
699 10.0218579660656
700 10.0592140670326
701 10.0081220488447
702 10.0117044545822
703 10.0347043877983
704 9.93680988211494
705 9.9024475527153
706 9.90856839039633
707 9.84630607678443
708 9.79469577741854
709 9.95242953186496
710 9.84752484248955
711 9.94784493848678
712 9.71788017374987
713 9.68593613210334
714 9.7053014711337
715 9.6969914264122
716 9.68180766130348
717 9.53127921248404
718 9.67118304840827
719 9.50662158996504
720 9.49466881455209
721 9.73253239412816
722 9.58513593968956
723 9.52708073093303
724 9.46023225550942
725 9.46342494034971
726 9.4882512664027
727 9.54891410271704
728 9.46633626954519
729 9.49323466798255
730 9.53857027240536
731 9.45173758468872
732 9.39308102211203
733 9.41293446661
734 9.31072503820236
735 9.45812128842838
736 9.46460681337932
737 9.48082531103808
738 9.38358925811646
739 9.39969191212671
740 9.49653530375183
741 9.44265502511633
742 9.39122191680997
743 9.3989919425484
744 9.35849468447089
745 9.52341872792301
746 9.50717708405607
747 9.46506360904745
748 9.32367358390751
749 9.53781200098346
750 9.27760827509486
751 9.57164480898902
752 9.55114772460553
753 9.51598232999059
754 9.44174155818253
755 9.37766643589043
756 9.43634699884547
757 9.50658383711681
758 9.55381113103195
759 9.48452813324785
760 9.59332025977197
761 9.4996307780722
762 9.53440703079812
763 9.47628328766507
764 9.71593246309166
765 9.68336607588446
766 9.62302206469375
767 9.53411159330959
768 9.70170683443905
769 9.71118425405727
770 9.81631385925782
771 9.71516337331243
772 9.71857012685756
773 9.67932442306457
774 9.77939027302899
775 9.719503733264
776 10.1093626443836
777 9.95385553980762
778 9.92936380757809
779 9.94614247727936
780 10.0450109601278
781 10.0198587055826
782 9.96086938075327
783 9.95937184154668
784 10.0401965938389
785 10.0385697179294
786 10.0087756490341
787 10.0317373871942
788 10.2111608672454
789 10.2617535526807
790 10.2870706229729
791 10.108481698818
792 10.2144312494725
793 10.2087885147417
794 10.2123646829305
795 10.2855536924597
796 10.3140011087838
797 10.2904010513504
798 10.2994050294968
799 10.4369246890885
800 10.3335327607034
801 10.4460287160318
802 10.3019794526482
803 10.375487661232
804 10.4349594974683
805 10.4673609728871
806 10.4858372265522
807 10.5014478343055
808 10.4758927476592
809 10.6079603510346
810 10.5205649133403
811 10.5274678660488
812 10.6090356908148
813 10.5437006410157
814 10.6646457462987
815 10.4366991879681
816 10.4976709379574
817 10.4361982901118
818 10.6511887765919
819 10.6786062350324
820 10.7213085018631
821 10.6437685138809
822 10.5877671607152
823 10.7309545904982
824 10.5878186526157
825 10.6798771305315
826 10.6314632783043
827 10.5637085558638
828 10.7252960843963
829 10.7271900795936
830 10.5650506795403
831 10.4970582637666
832 10.5391013744549
833 10.6096651783783
834 10.6215267345237
835 10.4234219482098
836 10.56171261205
837 10.4669382006157
838 10.490610766946
839 10.5370672288994
840 10.6370059986768
841 10.4637305972762
842 10.4869401435479
843 10.5882553384878
844 10.488715285841
845 10.4309397456588
846 10.5438543616493
847 10.2756547298351
848 10.5332280388447
849 10.4720127633119
850 10.3375268391841
851 10.2678916789924
852 10.3943909767935
853 10.3388473460297
854 10.2380421311843
855 10.371593946309
856 10.2170180763045
857 10.3638600952363
858 10.2465198470048
859 10.2797721613452
860 10.2548959559043
861 10.0463497513147
862 10.1194349286239
863 10.1230154173768
864 9.92321949307598
865 10.1354291284228
866 9.90137183226417
867 9.82553394335212
868 9.85929807852188
869 9.95792368194353
870 9.8739606815204
871 9.85437600659769
872 9.74986580088496
873 9.58633414102604
874 9.74979166141543
875 9.7629709816727
876 9.63273467246672
877 9.5010150032156
878 9.44474038152592
879 9.51220791203321
880 9.26397138697644
881 9.49996657541845
882 9.32786694978941
883 9.32659445441565
884 9.23870136832535
885 9.13011279716871
886 9.15149823067612
887 8.99844475789482
888 9.01255495882963
889 9.01355525443045
890 8.80352312084536
891 8.7883018610665
892 8.74218602363775
893 8.82486001693508
894 8.63154097369834
895 8.59039552220418
896 8.59872769844929
897 8.39783187752484
898 8.47123482310865
899 8.25604968465148
900 8.39298977034696
901 7.97382561598458
902 8.02120408004603
903 8.01315903122734
904 8.03649158479582
905 8.03566277345959
906 7.89793010067711
907 7.82329116624006
908 7.67153022589145
909 7.57526453794367
910 7.63410512079503
911 7.36818439881537
912 7.37325645619093
913 7.34153880639843
914 7.26023897527102
915 7.28423863021059
916 6.96113297033933
917 7.06564334363743
918 6.95419934356038
919 6.86826839146285
920 6.78434780037867
921 6.83302291965408
922 6.59234900700097
923 6.49578809972765
924 6.55825443538631
925 6.13502470014506
926 6.17528180035021
927 6.12696403413692
928 6.09354683441314
929 6.1266186102841
930 6.10420840468172
931 5.83387402262973
932 5.79112099354166
933 5.79281123835221
934 5.35276416524778
935 5.44357926289435
936 5.40331360834266
937 5.45819506032315
938 5.01055065571359
939 4.74478671999289
940 4.90540191792548
941 4.77480772633908
942 4.70498235355747
943 4.72268943627534
944 4.39611643353586
945 3.99149810509845
946 4.53293999632794
947 4.42640253882886
948 4.0276925604296
949 3.63811764340868
950 3.73314997482713
951 3.52488608404122
952 3.41310961773168
953 3.61347418732657
954 3.48050473861171
955 3.31878149846398
956 3.12608562548088
957 2.71644914823098
958 3.03376683647267
959 2.56762968165768
960 2.6054125887643
961 2.65958165581623
962 2.80367404240683
963 2.43773745727623
964 2.02124443448819
965 2.52928860152762
966 1.75946229653887
967 1.67730700722551
968 2.10520706241745
969 1.12620654865552
970 1.28138258811579
971 1.76829238292433
972 0.715123055595965
973 1.27279787224566
974 0.90548328555454
975 0.981415600593212
976 0.742463257821849
977 -0.225647260604322
978 0.486705883956665
979 0.281382495125528
980 -0.15491726843141
981 -0.481003611934619
982 -0.737476636816985
983 -0.519409162485217
984 -0.385523304939812
985 -0.187202317069547
986 -0.656576911147675
987 -1.20975778184775
988 -1.55168442957436
989 -0.925631544104991
990 -1.26256409269284
991 -1.72917712664648
992 -2.05111558934122
993 -1.98857418292063
994 -2.42986197308254
995 -2.65358062904793
996 -2.94380258608665
997 -2.41908201103349
998 -2.8183716895996
999 -2.72874754783244
1000 -3.88293632772624
1001 -2.74056503602689
1002 -3.22578343942002
1003 -4.02940759084905
1004 -3.72615139506576
1005 -4.24944391547822
1006 -4.87314342945094
1007 -4.44063252067266
1008 -4.20689984309945
1009 -4.46631056758039
1010 -4.77466189514337
1011 -5.00910249841923
1012 -5.32905101343564
1013 -5.82804803562941
1014 -5.24156539661324
1015 -5.97912078579673
1016 -4.94985028254051
1017 -5.55957715841009
1018 -6.49077097266106
1019 -6.96411000073848
1020 -5.84154173737664
1021 -6.42640678128475
1022 -7.34873932146375
1023 -6.29021979536149
};
\addplot [semithick, color1]
table {%
0 -5.25573399333023
1 -3.82914753336143
2 -4.90472078903725
3 -3.90384728867168
4 -4.43702422182124
5 -3.75843780861166
6 -3.43960837069868
7 -4.5481182911773
8 -3.91034357358557
9 -3.03909689461914
10 -3.00728028447093
11 -3.28215224318948
12 -3.53621012981721
13 -3.01571447697384
14 -2.91417300199743
15 -2.93545052443727
16 -2.4611257736573
17 -2.07169001636178
18 -2.28735129827021
19 -2.26955177765598
20 -2.0005176115286
21 -1.76259740063461
22 -1.7899919999789
23 -1.58115825091906
24 -1.8567977774958
25 -1.10783909563923
26 -1.17193036579463
27 -1.09920038956902
28 -1.3224752396688
29 -0.957214911616008
30 -1.00752215952649
31 -0.545504321638189
32 -0.939350747624729
33 -0.284727209947782
34 -0.22020509694254
35 -0.160447832917529
36 -0.340078253406164
37 -0.315727686975925
38 0.19838613274816
39 0.371326716334739
40 0.316701754530664
41 0.285796294847273
42 0.224383054851706
43 0.672705461891496
44 0.729223515263387
45 0.824585532438816
46 0.941328271433972
47 0.929190098011958
48 1.21176605476946
49 1.15317360170223
50 1.17794789185362
51 1.41603619597693
52 1.30568164579392
53 1.62123593503007
54 1.73165289098073
55 1.79498658042856
56 1.82964333932123
57 1.89677371234644
58 1.82893715593254
59 2.11240710975967
60 2.10315178199661
61 2.41462610537609
62 2.37056475858952
63 2.71096228735278
64 2.53210746555232
65 2.77467027711771
66 2.75366761161528
67 2.79057374466608
68 2.81100791959181
69 2.99836692827279
70 3.21586060241308
71 3.05212137948608
72 3.33462432394604
73 3.2985051917592
74 3.49942305567066
75 3.42748085519465
76 3.4459490976799
77 3.66819473719634
78 3.58378292119213
79 3.78716296493022
80 3.77373580310285
81 3.76298294935453
82 3.99785690884877
83 3.93907022104788
84 4.05062008083046
85 4.05351850121527
86 4.13128751502452
87 4.37591394594803
88 4.35886864833591
89 4.27986500407691
90 4.50530129916835
91 4.45742720426282
92 4.52764775190912
93 4.81824097939231
94 4.69070516147297
95 4.78011611995329
96 4.84604368780946
97 4.90695467353715
98 4.95304039402008
99 4.77755390450486
100 5.07160143787117
101 4.98845859587641
102 5.17732917342824
103 5.16812602861136
104 5.35489327805664
105 5.29967740807657
106 5.40180560829399
107 5.36323036893532
108 5.45997037858117
109 5.54385816280913
110 5.56544172076599
111 5.57216067958283
112 5.61658880332891
113 5.74085032967607
114 5.68803310053449
115 5.7509421167239
116 5.89975060230721
117 5.98173070257496
118 5.92284785467099
119 6.02852826405778
120 5.96976373121576
121 6.04263223480497
122 6.07510974989453
123 5.9584110495437
124 6.07895877465576
125 6.17386033839093
126 6.2603011738856
127 6.34794260441972
128 6.25554187556417
129 6.40805987125026
130 6.36936164230566
131 6.30941518615346
132 6.40017732358657
133 6.47147571342825
134 6.52211521245123
135 6.62262211977596
136 6.54441145069863
137 6.67338978620621
138 6.63541694050104
139 6.78135774109885
140 6.66526551607813
141 6.68511210262455
142 6.81284471178623
143 6.8693105549594
144 6.88222620766693
145 6.8899889937564
146 6.98852019069489
147 7.01156481916165
148 7.05089544735253
149 7.01881570428471
150 7.01163772054761
151 7.1570019198195
152 7.10589770125761
153 7.27088609231323
154 7.26054979704215
155 7.29799681284154
156 7.27074628361269
157 7.34107184810392
158 7.32439753917827
159 7.22749697503841
160 7.3744332272119
161 7.55662430894563
162 7.52813317089245
163 7.45513968535738
164 7.53355565288293
165 7.59588658936821
166 7.63549134918067
167 7.69017642498268
168 7.62370782486084
169 7.78693553586365
170 7.76245973319406
171 7.73961872762238
172 7.75566111365034
173 7.94468821620429
174 7.85645749348657
175 7.82656245016562
176 7.9154491489409
177 7.89458219992748
178 8.0137510523867
179 7.95512077111984
180 7.9954824855757
181 8.12080222057125
182 8.07555897623462
183 8.1426636683468
184 8.14434878260795
185 8.1236149328955
186 8.15960848142709
187 8.21527506156023
188 8.21254075233569
189 8.22127419530306
190 8.2000302623456
191 8.26528540853799
192 8.24938196613365
193 8.31017221448235
194 8.25520366615362
195 8.28451135342407
196 8.31059586079075
197 8.26631054331686
198 8.3093060243822
199 8.35963510176343
200 8.36987538084004
201 8.33753574550999
202 8.32498142525861
203 8.31798718472596
204 8.26199270000063
205 8.27075274408609
206 8.35472886100348
207 8.27177149219302
208 8.27635830316808
209 8.2248245316035
210 8.29649138279104
211 8.27202686852585
212 8.26817396767624
213 8.28373078373841
214 8.20795073581962
215 8.21017387335734
216 8.15621723341457
217 8.29191356659131
218 8.20740207041373
219 8.08652204666394
220 8.1113569734301
221 8.13088740888568
222 8.11529405931444
223 8.07942922514929
224 8.06243073066307
225 8.02659760331521
226 8.00436044416393
227 8.02990507197965
228 7.95098617130303
229 7.9694207769907
230 7.89933392475029
231 7.8914515726437
232 7.77609306964315
233 7.8001204355646
234 7.8328034713577
235 7.8132019088453
236 7.76223736393001
237 7.73355866615072
238 7.78038131068153
239 7.58569524592109
240 7.63047198197431
241 7.53510576192701
242 7.58680142994459
243 7.61328865778833
244 7.48336445635616
245 7.46545039655627
246 7.37340700561291
247 7.41481728689125
248 7.27275596183353
249 7.35789145962743
250 7.2618966050902
251 7.2719299978536
252 7.20582703778552
253 7.1624124128434
254 7.13070636713039
255 7.02783368653113
256 7.0280327138921
257 7.12204290912079
258 6.99717532907279
259 6.91402620362522
260 6.87617705409846
261 6.97312919641304
262 6.87429095264833
263 6.79034296533487
264 6.81878357901619
265 6.86097835475182
266 6.81935841619966
267 6.75692741183377
268 6.74818096743763
269 6.57977499753791
270 6.62289234147063
271 6.6981192128179
272 6.52771561709342
273 6.53254444314663
274 6.58964580737463
275 6.51811572393745
276 6.53661077484027
277 6.34158745815049
278 6.44104456967269
279 6.34904519630303
280 6.44154580366935
281 6.45389407900561
282 6.36093165170167
283 6.28027163921943
284 6.30031687519356
285 6.2251251586252
286 6.2249053801406
287 6.21232324682632
288 6.09103135673544
289 6.16771488443424
290 6.24457096586917
291 6.19264126957254
292 6.12286926931425
293 6.24474992856353
294 6.15737595813688
295 6.12339472299077
296 6.11547718850482
297 6.18076711922328
298 6.08835361037985
299 5.97217820430544
300 6.18691666956963
301 6.09677676622181
302 6.12156941749806
303 6.00963967045051
304 6.05671924538382
305 5.99885009011446
306 5.99913009875835
307 6.02292568647458
308 5.9998977612427
309 6.046862572847
310 6.13317780645597
311 6.02117789742032
312 6.06538023817437
313 6.10346163428073
314 6.13750367804978
315 6.17911973819068
316 6.09683217147737
317 6.05272683784139
318 6.13063474036084
319 6.11683952221339
320 6.10873184843105
321 6.02348272352921
322 6.22442576783917
323 6.09486239741817
324 6.2085359643684
325 6.14536612298369
326 6.11137042484983
327 6.14200121899846
328 6.13255176757961
329 6.21619176578979
330 6.12365550700658
331 6.14101334382369
332 6.20498680223598
333 6.14407682868734
334 6.27884668422118
335 6.23325242272614
336 6.19984484530838
337 6.22013142150811
338 6.28118723803301
339 6.23752105968301
340 6.32968202868754
341 6.31082419059192
342 6.27668042975192
343 6.35295759692529
344 6.25480372303759
345 6.42590379753714
346 6.26861934893974
347 6.20730760897387
348 6.37823111998809
349 6.31939491382198
350 6.37637210374906
351 6.33570261592613
352 6.33983927304869
353 6.33975622535363
354 6.44414802190019
355 6.37301234934417
356 6.35145900754048
357 6.34559870348764
358 6.46737672198891
359 6.46408026543788
360 6.41438386791011
361 6.49079070820417
362 6.44809191101462
363 6.52462000401386
364 6.59384370565109
365 6.50208604846673
366 6.56171636979643
367 6.56850551017099
368 6.54665371401894
369 6.61348126310932
370 6.54324199200214
371 6.58767787343607
372 6.67431913999445
373 6.62430505047147
374 6.69432823366956
375 6.71054800467393
376 6.72379001489811
377 6.71963328085711
378 6.8055200139263
379 6.81060573701231
380 6.77024073522891
381 6.84754326008219
382 6.84318742735045
383 6.95869289859816
384 7.01679944338433
385 6.97601111169404
386 7.00024806129146
387 6.96141880524579
388 6.98792278623741
389 6.95839143543761
390 7.13715231776401
391 7.18873062986605
392 7.17292999723898
393 7.20124466122397
394 7.22872406848107
395 7.24451870122115
396 7.24661251115872
397 7.34013675676286
398 7.41934318342996
399 7.35236706300177
400 7.36519911086131
401 7.4418845997659
402 7.40415018348464
403 7.52088622937343
404 7.45067437177992
405 7.68765012822125
406 7.61894318182618
407 7.5830929389486
408 7.59626260796016
409 7.67779839484795
410 7.70953226744756
411 7.71653832898731
412 7.65014992647102
413 7.73143326797403
414 7.69890199827055
415 7.80655249329441
416 7.87560232134924
417 7.7937415464952
418 7.90787468846342
419 7.87029411851212
420 7.90786174111178
421 7.92194922591933
422 7.90193644215099
423 8.01177919850634
424 7.96011210077517
425 7.98811448529951
426 8.0177703618973
427 8.06565091856731
428 7.97962877044017
429 8.26025183487126
430 8.11516966138923
431 8.1989888887346
432 8.22218988666495
433 8.17239998895291
434 8.2173187323843
435 8.2413615775033
436 8.19896352376334
437 8.30807104532724
438 8.26854557093347
439 8.34773962459134
440 8.28040401240055
441 8.32686317235742
442 8.22267724267574
443 8.22866043643115
444 8.2780577502481
445 8.39798251431514
446 8.41368447472414
447 8.37644525354862
448 8.4088522112851
449 8.44386405749014
450 8.39737316277758
451 8.36579843900458
452 8.42479147999919
453 8.29266967470179
454 8.47229992297975
455 8.45333096376527
456 8.41997941882098
457 8.46541231715334
458 8.47107590150607
459 8.52494338916864
460 8.55438396995514
461 8.48546042369522
462 8.51462223084584
463 8.54999259194203
464 8.52190237388373
465 8.52250964756008
466 8.57654103781029
467 8.58831183808773
468 8.55317015516397
469 8.53150848122655
470 8.64292654253683
471 8.25200548525721
472 8.48676848135906
473 8.5915384291557
474 8.64118692346526
475 8.67318537198748
476 8.64254688452914
477 8.61252042644158
478 8.57476162693808
479 8.67509989135407
480 8.52752089390408
481 8.59929506014983
482 8.62697151455868
483 8.5464783339634
484 8.60797401850218
485 8.62790273981916
486 8.56884250703661
487 8.65739052666165
488 8.60806347112995
489 8.64703099817739
490 8.62178146047326
491 8.65318000486539
492 8.59612784279063
493 8.69115598577641
494 8.59179671429196
495 8.52549534679966
496 8.55304381638767
497 8.64059136568065
498 8.54487613426805
499 8.51979013357061
500 8.47043240034068
501 8.46264139861914
502 8.40223856352719
503 8.36700818289524
504 8.38890127794155
505 8.37764841130382
506 8.34685725334434
507 8.28637736561815
508 8.32143056631172
509 8.30040553235804
510 8.24109209069076
511 8.22911563573357
512 7.26933424408982
513 8.17235010299868
514 8.16049415777904
515 7.92724515707601
516 8.06549033621132
517 7.93263973867008
518 8.06230359279973
519 7.98384522896946
520 7.87707977974042
521 7.93133276509055
522 7.82898757551274
523 7.84625354437544
524 7.72217380513314
525 7.59434860984856
526 7.61155315367723
527 7.55720852019778
528 7.48909037461288
529 7.41770912760237
530 7.40452960906672
531 7.39384512082123
532 7.2173847990822
533 7.13912147774387
534 7.09725184786484
535 7.04315504836678
536 7.01700667465855
537 6.91735640609237
538 6.82446830153157
539 6.69134155686227
540 6.76696451876046
541 6.68018498906357
542 6.66652822674461
543 6.45970132629324
544 6.46031528265184
545 6.41559866177558
546 6.40610329545437
547 6.19309888915033
548 6.22480438924713
549 6.21813129225866
550 5.94127321667339
551 6.04973326277027
552 5.85003968445991
553 5.91843747962574
554 5.82686067923651
555 5.75490228521723
556 5.53657882244691
557 5.44114847401482
558 5.37306726517617
559 5.24741603354039
560 5.24889452280754
561 5.0874689966865
562 5.21110052996701
563 4.94535197374732
564 5.01721839139278
565 4.97301950790304
566 4.85478126168086
567 4.69210565411308
568 4.67997862327779
569 4.66678478166876
570 4.60965089982582
571 4.44903084448319
572 4.3251773654317
573 4.1809924839396
574 4.1610742096738
575 4.11174791775634
576 4.13616653160319
577 4.16606831773748
578 4.05053306143834
579 3.99207761050968
580 4.05072498958626
581 3.91982451349493
582 3.8493033501533
583 3.63054320015045
584 3.6799824090056
585 3.82193829433703
586 3.61221718243928
587 3.61935278398594
588 3.66103552276395
589 3.41454131297398
590 3.41959926641901
591 3.51945774429365
592 3.43747831252511
593 3.53004710671091
594 3.26431614206951
595 3.37043622042779
596 3.26632077026823
597 3.16629905807709
598 3.17542129120307
599 3.0807335541461
600 3.14025344838479
601 3.30977333903803
602 3.00545769427359
603 3.00182094860686
604 3.04423953348074
605 3.09579829130818
606 3.02210876317679
607 2.99853106767238
608 3.0278141391677
609 3.04077355501106
610 2.95494972126447
611 2.81981821738579
612 2.7838539891543
613 3.01346738847111
614 2.91090688331803
615 2.73988767992295
616 3.01529549420587
617 2.8474547800082
618 2.96262544338856
619 2.68024178283302
620 2.68944063950933
621 2.76402986496386
622 2.74108141666707
623 2.73424817132917
624 2.65039272101537
625 2.64040564889561
626 2.6280204891616
627 2.73383948881328
628 2.54508797060167
629 2.64486989057387
630 2.51206331142984
631 2.62743670370415
632 2.48433602642395
633 2.61727749037629
634 2.34378698051838
635 2.42915451549275
636 2.45279918473788
637 2.298862085808
638 2.36452398718668
639 2.34742326503527
640 2.33000909283454
641 2.17660047769486
642 2.29146273428649
643 2.14234314926465
644 2.24510714523047
645 2.09964762830104
646 2.13770280375864
647 2.291117156104
648 2.0357487058987
649 2.1193682146563
650 1.99217055667071
651 2.05174547624172
652 1.97847321619962
653 1.9276791071942
654 1.73865888480842
655 1.81243551597206
656 1.67922991881578
657 1.8922161826205
658 1.67642488525631
659 1.73376903817185
660 1.54269795593201
661 1.5633390943614
662 1.59456240474233
663 1.46710452656775
664 1.37049462567567
665 1.31327801807871
666 1.49599819932387
667 1.27288034973544
668 1.19654172844796
669 1.16274301836474
670 1.13412583743942
671 1.12067684866823
672 0.817100178318381
673 0.875831313060524
674 0.711607525848912
675 0.571548617157016
676 0.609675854031076
677 0.55828634431762
678 0.712373564881281
679 0.347640860750995
680 0.366032718197455
681 0.343156612091604
682 0.273331637777533
683 0.120986058198238
684 0.0366817404552416
685 -0.0157800599175431
686 -0.097783936423027
687 -0.282025998630246
688 -0.249422794126483
689 -0.350124312097785
690 -0.585896608981519
691 -0.53427268403818
692 -0.579116107250394
693 -0.594899778818965
694 -0.818291508242238
695 -0.678722107778541
696 -0.787120428069008
697 -1.1190505614151
698 -0.997531318941867
699 -1.11643161765407
700 -1.35900439076715
701 -1.4056766271667
702 -1.3655065762242
703 -1.50140163448549
704 -1.41700149584853
705 -1.66164365171487
706 -1.79098075824005
707 -1.97075534942074
708 -2.0454376365567
709 -2.0112328217651
710 -2.03169997737369
711 -2.11897078569938
712 -2.36608722385472
713 -2.54391804926202
714 -2.40867380241386
715 -2.5407170428484
716 -2.71705667341493
717 -2.56816027836015
718 -2.72191024493177
719 -2.63422997373117
720 -2.91778579710363
721 -2.92496449249301
722 -2.83218740345421
723 -3.05958152718502
724 -3.05111611794376
725 -2.8483827404481
726 -3.06515987842331
727 -3.17151676958337
728 -3.11637393065566
729 -3.31021716756079
730 -3.39940940406674
731 -3.38031217445338
732 -3.39626334208319
733 -3.35643293997664
734 -3.60915654500741
735 -3.57043068016284
736 -3.31349965864688
737 -3.46699083305635
738 -3.36408888395345
739 -3.53066873105576
740 -3.57851276018091
741 -3.72831973023245
742 -3.54050728429776
743 -3.74986691834024
744 -3.49178727407289
745 -3.80688698527158
746 -3.57087426665085
747 -3.83942302104685
748 -3.3910254732802
749 -3.67147121503277
750 -3.75860622768517
751 -3.45902108845729
752 -3.46964966233849
753 -3.51053756016397
754 -3.45623120129063
755 -3.42062372064811
756 -3.3002709559779
757 -3.11290816961937
758 -3.52562465124113
759 -3.36163744090748
760 -3.31900010469764
761 -3.09948713258227
762 -3.21471767517151
763 -3.01438024249494
764 -3.05546465616038
765 -3.04059432683468
766 -3.03951195775797
767 -3.10475766219706
768 -2.96702750427418
769 -2.91271654977872
770 -2.81833563149275
771 -2.98636578358838
772 -2.85931671496577
773 -2.60133255999034
774 -2.62417467762513
775 -2.91012514573316
776 -2.66071633652812
777 -2.18736276609667
778 -2.36984605007547
779 -2.23533944698133
780 -2.44401652296912
781 -2.37983635483465
782 -2.35885584960271
783 -2.23725804956365
784 -2.22982545973578
785 -2.35758668896152
786 -2.37667515233412
787 -2.21683300641141
788 -2.04448870153072
789 -2.29074248745835
790 -2.10436876151055
791 -2.11804355485609
792 -2.16215763664922
793 -2.33764199620739
794 -2.12958934254314
795 -2.04485457604619
796 -2.40251561661173
797 -1.80014137317352
798 -2.05290159473368
799 -2.08343727631985
800 -1.98096813160322
801 -1.95145671745865
802 -1.92624054021736
803 -2.0859668100311
804 -2.06547934565561
805 -1.85827723586647
806 -2.12469216312052
807 -2.29719305815053
808 -1.98966477714898
809 -1.73731803437882
810 -1.82915461413642
811 -1.97154256737308
812 -2.02414418430145
813 -1.89892932667236
814 -2.11119095064522
815 -2.019972761153
816 -2.00200306872769
817 -2.03169231963214
818 -2.09674501589977
819 -2.0604748503856
820 -1.96131679432138
821 -2.0664952693788
822 -2.11069752234613
823 -2.18631425037877
824 -1.95026708117176
825 -2.01227405595884
826 -2.24092149354464
827 -2.16948764062105
828 -2.12629136808959
829 -2.14388061755584
830 -2.14687974264379
831 -2.37633913567081
832 -2.19452579706361
833 -2.30670247320517
834 -2.2951849174539
835 -2.30087807066085
836 -2.22454909712921
837 -2.17522975906957
838 -2.40846531456492
839 -2.61201464766374
840 -2.46590279422904
841 -2.6088445802748
842 -2.64403543706271
843 -2.54235702239831
844 -2.94819676976578
845 -2.72511404549009
846 -2.7529002060511
847 -2.85514605460711
848 -2.64994514916333
849 -3.02441068634312
850 -2.7416116048524
851 -3.06358310985091
852 -2.98144228847565
853 -2.93535703263667
854 -2.89497179185752
855 -3.16192019189997
856 -2.8862562816143
857 -3.1263891147413
858 -3.05321459677384
859 -3.48694635447064
860 -3.2429104598692
861 -3.34034277704091
862 -3.27299030531346
863 -3.17047806148068
864 -3.66090134287085
865 -3.39874759691557
866 -3.58011173582872
867 -3.87106684492051
868 -3.66600374589473
869 -3.68294156006935
870 -3.95395746919893
871 -4.13622163616506
872 -3.82874472104645
873 -4.13768496275709
874 -4.14737147029074
875 -4.30875076629885
876 -4.19918393212893
877 -3.95352630825806
878 -4.3399491873193
879 -4.28646545019178
880 -4.29868897905646
881 -4.24860026146104
882 -4.60743812995433
883 -4.48105300392691
884 -4.88076694317126
885 -4.41710908498428
886 -4.8997401235735
887 -5.04214476161987
888 -5.33936853897758
889 -5.55983898734172
890 -5.14322005817456
891 -5.20565716070069
892 -5.75894949304552
893 -5.51179818851402
894 -5.60673519359212
895 -5.65715180976561
896 -6.12275215234233
897 -5.33401888207584
898 -6.29983290721765
899 -5.72567316587163
900 -6.41252415482424
901 -6.2807395252567
902 -6.53250775895527
903 -6.02687067481305
904 -6.76862904013117
905 -6.94523812316162
906 -6.70872115483955
907 -6.97975528148161
908 -6.75246255089923
909 -7.15604401512344
910 -7.82699679521071
911 -7.21409188339618
912 -7.83736827270467
913 -8.02676061965557
914 -7.61908918068038
915 -7.12697537575443
916 -7.76662242054899
917 -7.75274277591282
918 -8.30181414515858
919 -7.93409866079612
920 -8.66515653118948
921 -8.5843807685783
922 -8.30301958759928
923 -9.49624956417422
924 -9.02767955029367
925 -9.1117839130416
926 -8.89555003016175
927 -9.51166519110651
928 -9.46150477941056
929 -10.1093337504263
930 -9.92069950954554
931 -10.5359589108956
932 -9.43979786587429
933 -10.8500245308232
934 -10.0126096128718
935 -10.295850996139
936 -12.0417466269659
937 -10.0070727679119
938 -10.6207317399235
939 -10.4184703750933
940 -12.3349104499045
941 -10.493343523773
942 -10.7656071233326
943 -11.7007491014156
944 -12.1753585205237
945 -11.1641155889403
946 -12.9992131047247
947 -13.1449426059586
948 -11.6256939593294
949 -12.7464572449535
950 -12.9481183984919
951 -12.463954619473
952 -13.2828241143125
953 -12.9213171287021
954 -13.8813510264391
955 -15.413559309563
956 -12.9090861736816
957 -17.6324497335303
958 -13.3555066816861
959 -13.6670316921873
960 -15.4478121815369
961 -15.1825005687938
962 -14.2541600750128
963 -16.156958730415
964 -13.5634512440156
965 -14.9775126462083
966 -14.8428757614412
967 -18.187965629491
968 -16.0726010891307
969 -15.3378171873671
970 -17.3627911143794
971 -13.8378968976867
972 -16.6560034706365
973 -15.4506968344081
974 -15.5823902553641
975 -16.2666780569877
976 -17.4464635971725
977 -17.395509980495
978 -16.1136428336419
979 -17.9302151787301
980 -19.4173791574216
981 -16.1912244471455
982 -15.4907272799879
983 -13.2430672710993
984 -17.283375998385
985 -16.5049344964206
986 -20.1526376762082
987 -19.440642439427
988 -15.353247304431
989 -15.4018466560117
990 -17.0638612791175
991 -17.9316848989582
992 -16.314051128551
993 -17.3785111417354
994 -16.4609268390262
995 -21.0777002934585
996 -18.4206843462427
997 -18.1328698330357
998 -19.4907762472368
999 -20.6891707765055
1000 -17.2912113038163
1001 -22.3963015104188
1002 -17.5192343160737
1003 -20.7693134355045
1004 -17.6012752439109
1005 -19.0982272628776
1006 -17.5879640829249
1007 -19.4207498201014
1008 -17.4193984026716
1009 -19.7407742780562
1010 -24.3902748516038
1011 -21.202327016985
1012 -22.7743752794881
1013 -16.4863583907291
1014 -21.7238314409712
1015 -20.2870711705355
1016 -20.8502814830803
1017 -19.6813223983252
1018 -21.3320456280208
1019 -18.229375887487
1020 -19.9277176220043
1021 -22.3863334951475
1022 -22.7484214590666
1023 -15.8091900702554
};
\addplot [semithick, color2]
table {%
0 -9.61760211572686
1 -9.30742014346013
2 -9.83025350232859
3 -10.5044882725633
4 -9.02157837853485
5 -9.77684869150457
6 -8.93904018133602
7 -8.15547673889055
8 -8.42691276595144
9 -8.71450072121159
10 -8.62347266389869
11 -9.29888926785766
12 -8.39728387986885
13 -8.00464539164235
14 -8.31086549487594
15 -7.93283387219434
16 -7.8668641705409
17 -8.21615749996421
18 -8.06934216219448
19 -7.89238200209817
20 -7.83584802902599
21 -7.68951343101111
22 -7.48227250736415
23 -7.4010923343951
24 -7.63212724947965
25 -6.9368468312923
26 -7.05539447597109
27 -7.09984210956106
28 -7.33985918955847
29 -6.79215316898857
30 -6.7121638287748
31 -7.69993955555893
32 -6.62053476053494
33 -6.61469775333244
34 -6.25794610713384
35 -6.48761737146105
36 -6.8415626703907
37 -6.20088790766947
38 -6.22904320512569
39 -6.34652349453773
40 -6.27986411768357
41 -5.87103329684701
42 -6.07539249868787
43 -5.68088329793597
44 -5.9197611103666
45 -5.75779363445055
46 -5.9496521945346
47 -5.59247226688296
48 -5.51506418873331
49 -5.70552365525492
50 -5.64844402685337
51 -5.46811878328877
52 -5.25803406330178
53 -5.37708725078574
54 -5.40543416128534
55 -5.15371640371226
56 -5.24967541621169
57 -5.0145137851693
58 -5.36276967357066
59 -4.47345233535183
60 -5.00535067272522
61 -4.33344648020027
62 -4.69563331874392
63 -4.90269694213851
64 -4.9695916902844
65 -4.63377917605298
66 -5.24869837540797
67 -5.02015978170544
68 -4.63112167752932
69 -4.68522442482613
70 -4.79451437412884
71 -4.5270640260927
72 -4.98311926033963
73 -5.0181807833283
74 -4.99599287856039
75 -5.19103146154986
76 -4.94388617835557
77 -5.04349644623274
78 -4.78141722933927
79 -4.60380858230705
80 -4.83586728029578
81 -4.43693168043651
82 -4.91799648338074
83 -4.79212277417946
84 -4.94040811059588
85 -4.67850046289659
86 -4.96919197923776
87 -4.70204441920606
88 -4.79819920478647
89 -5.04634667663021
90 -4.88695171296763
91 -5.19399056598202
92 -5.01896225909392
93 -5.03866881667443
94 -5.31410815846976
95 -5.20831166316502
96 -5.06337862576438
97 -4.93205181935962
98 -4.8231742015946
99 -5.3567140824356
100 -5.60175534515201
101 -5.4462718561553
102 -5.54815478834221
103 -5.75968564865393
104 -5.4642588239108
105 -5.69699700208707
106 -5.57903025042576
107 -5.42972232575312
108 -5.75582366658727
109 -6.04991846596446
110 -5.89468262681439
111 -5.16686482736491
112 -6.15994202638678
113 -6.27439343177917
114 -6.4190998044438
115 -5.86298419520449
116 -5.98594129077713
117 -6.16546679769782
118 -6.47180950263193
119 -6.2048787008293
120 -6.41772102136649
121 -6.65789297949406
122 -6.41300414275912
123 -6.54850722409215
124 -6.87791678464027
125 -6.54351187764495
126 -6.3398909552221
127 -6.36547162664533
128 -6.59687128511437
129 -6.9602369971454
130 -6.55799461833445
131 -6.30357191663933
132 -6.69107049550723
133 -6.20018224029946
134 -6.23881666939135
135 -7.36740599969105
136 -6.47381340719617
137 -6.75655593783646
138 -6.251234852931
139 -6.16748883641765
140 -6.42581838376976
141 -6.42761484497709
142 -6.0989221250151
143 -5.89504783379775
144 -6.34551459799507
145 -6.4925338373442
146 -6.02587228203309
147 -5.6510312174967
148 -5.97597256589143
149 -6.07477979886727
150 -5.70419548516728
151 -5.97958683965466
152 -5.42296540692554
153 -5.1417938587264
154 -5.16216518974288
155 -5.38019901497675
156 -5.35414082323529
157 -4.8494265709652
158 -5.07818676799209
159 -4.99100953119285
160 -4.63816058390886
161 -4.07972265382897
162 -4.74926383831602
163 -4.26626337397215
164 -4.24990610864842
165 -4.31644054593637
166 -3.94711880310142
167 -3.90768874799998
168 -3.78889248085308
169 -3.40020700479121
170 -3.62300782163196
171 -3.60049318639938
172 -3.44945313165205
173 -3.20879602414117
174 -3.29906383256177
175 -3.01260151202905
176 -2.95848785516006
177 -3.07519938898305
178 -3.01694151843246
179 -2.63713083405504
180 -2.56481816586492
181 -2.60394949040855
182 -2.41585064173283
183 -2.66841679216339
184 -2.24843398933723
185 -2.01469674042944
186 -2.17884696047066
187 -2.17657215241558
188 -2.00306412380999
189 -2.24561536131825
190 -2.04734347452684
191 -1.65529412865573
192 -1.97826701253177
193 -1.92419931977785
194 -1.71441346384346
195 -1.63193510839412
196 -1.61617898690058
197 -1.69343163290679
198 -1.6249121843729
199 -1.42524361121777
200 -1.4366728544892
201 -1.47612544267049
202 -1.2762851027761
203 -1.4567068606738
204 -1.26942319182745
205 -1.3777384603411
206 -1.49358038776454
207 -1.22516557505631
208 -1.415871889394
209 -1.43661568383776
210 -1.33904129090211
211 -1.48575024148188
212 -1.30834761499548
213 -1.08202607586179
214 -1.24260385615304
215 -1.18716779656637
216 -1.32834358158152
217 -1.50716462424383
218 -1.28302846946238
219 -1.10022076802271
220 -1.35810358791859
221 -1.36746921103942
222 -1.44003621695083
223 -1.62270922362827
224 -1.30886791395687
225 -1.53277630144702
226 -1.60038972225833
227 -1.78091086663364
228 -1.71295968693365
229 -1.72863129442443
230 -1.76169021015238
231 -2.00448477570136
232 -1.86649236012605
233 -2.02716379176942
234 -2.05083728634699
235 -1.83285498379993
236 -2.11816861734216
237 -2.3494508474278
238 -2.39569988322531
239 -2.53962075701562
240 -2.38149122414679
241 -2.40370966456342
242 -2.68308455708685
243 -2.9519270421298
244 -3.39205844200236
245 -2.99383554330319
246 -3.27749293978207
247 -3.14991598589604
248 -3.55742509528814
249 -3.17601771354647
250 -3.48068781091777
251 -4.10680106721626
252 -3.53191773276629
253 -3.74751417314345
254 -4.08723417268975
255 -4.32836780506032
256 -4.13406700157706
257 -4.52837226666072
258 -4.63356060420292
259 -4.67165371916149
260 -4.92585633387528
261 -4.92286699672607
262 -4.76213766248222
263 -5.31222186396468
264 -5.22540990466905
265 -5.21258093539794
266 -5.57511606289165
267 -5.1187342747065
268 -5.90081957809955
269 -6.22788857147522
270 -6.18389273350489
271 -6.30117141776201
272 -5.96467109097142
273 -6.96915807630975
274 -6.52903073604197
275 -7.00436923578434
276 -6.48129233697821
277 -7.11959962749579
278 -6.68750234203006
279 -6.93544746980721
280 -6.93877429972355
281 -6.77532460533196
282 -6.99375236572231
283 -7.2178925995441
284 -6.92844546430692
285 -6.96086213155546
286 -7.48363783709178
287 -7.03652723995867
288 -7.26240187389641
289 -6.68703164453749
290 -7.36515089121881
291 -7.46708685660549
292 -7.28045955925071
293 -7.4273770748388
294 -6.93399037426945
295 -7.07087949468857
296 -6.89289332575833
297 -6.92455274345347
298 -6.81747472096822
299 -6.7865808063103
300 -6.7750396099587
301 -6.07361755614559
302 -6.61107211171434
303 -6.36055747749061
304 -6.28765139654466
305 -5.99396949575104
306 -6.21752914323108
307 -6.16324005976823
308 -5.70472748296393
309 -6.1511179343908
310 -6.00382534536076
311 -5.31065698489016
312 -5.63730401837828
313 -5.08989284867307
314 -5.18416396680583
315 -4.84514887067498
316 -4.80797811114291
317 -4.43582785732105
318 -4.37318054913355
319 -4.52876886262246
320 -4.41222082582916
321 -4.22814771558709
322 -4.25305120347703
323 -3.91737427268336
324 -3.65940038662976
325 -3.59684607947645
326 -3.6190768519196
327 -3.48588826369165
328 -3.36815290751979
329 -2.87704356886628
330 -2.76732353151418
331 -2.80967563897053
332 -2.55479387764637
333 -2.33499461355038
334 -2.41571462847678
335 -2.22492543299942
336 -2.11884350718123
337 -2.09761855814262
338 -1.94410226762858
339 -1.59429542352716
340 -1.3715847444662
341 -1.62438912866785
342 -1.35282530258418
343 -1.04998424637811
344 -1.06051560411088
345 -0.822625232260509
346 -0.877062805349764
347 -0.685718568388953
348 -0.733739496511194
349 -0.573038425446146
350 -0.575267064020976
351 -0.553147553619003
352 -0.29449064278878
353 -0.339750208119295
354 0.134136545328068
355 1.5148756438413e-05
356 0.201041347735935
357 0.166804214300224
358 0.303459728399359
359 0.632515620250445
360 0.651465885956926
361 0.74933270984813
362 0.815960228269261
363 0.789390192776158
364 1.1029578500147
365 1.04219308476228
366 1.2573339738726
367 1.36602126041521
368 1.42242346870715
369 1.38210179635156
370 1.50342865253762
371 1.53145781916506
372 1.74898660232401
373 1.55250081287558
374 1.81727328236613
375 1.99495199479286
376 1.97120956252245
377 2.12455522790347
378 2.13121561262458
379 2.43372185690038
380 2.21414461755362
381 2.2338929327907
382 2.28129685022098
383 2.4489127803899
384 2.57512084001247
385 2.44112765843788
386 2.61361183315732
387 2.728364538933
388 2.71266339029282
389 2.63812341439913
390 2.81741921729343
391 2.9772238391526
392 2.95784885080347
393 3.04305300868217
394 3.02017614762477
395 3.18832915978521
396 3.08628745288738
397 3.1057395427747
398 3.20526494153028
399 3.3743824498686
400 3.33639619600407
401 3.31122974306541
402 3.36332171752482
403 3.33969272360208
404 3.39947193722028
405 3.66179889071115
406 3.69695314712359
407 3.58086252213907
408 3.61583151119071
409 3.6616397510079
410 3.68963225549649
411 3.68281098359294
412 3.75207394517028
413 3.89344064673418
414 3.7592470305807
415 3.70153213968441
416 3.79832230496299
417 3.7995088103533
418 3.94539372400862
419 3.8579534106793
420 3.86218248607113
421 3.96650475463622
422 3.99085630114126
423 4.0467129696754
424 4.06815097586063
425 3.99049776991111
426 4.12860957212375
427 4.15004748380077
428 4.08989254072957
429 4.24004032437239
430 4.17950259552166
431 4.28779906645259
432 4.45209889897256
433 4.15306587116545
434 4.34221310527064
435 4.30118650537187
436 4.38660582626778
437 4.38974797324038
438 4.43191014752943
439 4.38632295840094
440 4.50824280951655
441 4.41843758496701
442 4.36506778120162
443 4.29870552016344
444 4.45195208465755
445 4.64250748466099
446 4.67293789380603
447 4.4178956286587
448 4.64749560151953
449 4.77382853716093
450 4.67115504088425
451 4.63426214677863
452 4.65614609761046
453 4.38398608903463
454 4.63435645878509
455 4.68594560088391
456 4.60465607514927
457 4.68016071104158
458 4.63267687194964
459 4.74705511671352
460 4.71238450391922
461 4.71423812186288
462 4.77149196885864
463 4.76307681669694
464 4.74996090636272
465 4.88389618284102
466 4.83939961171442
467 4.79054347515669
468 4.90205927505523
469 4.8134479855474
470 4.75596734832163
471 4.46993341336334
472 4.81549759613318
473 4.78638555484218
474 4.73895657821672
475 4.68174702035496
476 4.93160970497658
477 4.75747769233934
478 4.73164910169337
479 4.59709508710686
480 4.75261321646688
481 4.75810721205393
482 4.8031318596251
483 4.73119862682112
484 4.70244631244602
485 4.62233086975664
486 4.71434610749992
487 4.62006116153101
488 4.68546077011967
489 4.53613236366752
490 4.5795144578161
491 4.72632688774765
492 4.64509598173863
493 4.48562896145592
494 4.53576075839284
495 4.45962985477314
496 4.45625897242578
497 4.66708925713265
498 4.45941320744614
499 4.48248738380894
500 4.34281240115808
501 4.30728171766869
502 4.36547646080501
503 4.37865935530859
504 4.24755927689974
505 4.14734200754858
506 4.29960911195185
507 4.22412858560398
508 4.02618265927746
509 4.26577727350491
510 4.03574040400434
511 3.87933627425028
512 3.11065221578557
513 3.91309584075843
514 3.96715463813283
515 3.77208598267617
516 3.72893905116019
517 3.67539986576519
518 3.60663216942473
519 3.53270223513985
520 3.5755006000357
521 3.56351898464725
522 3.38584438814663
523 3.58402317129887
524 3.45604876333611
525 3.30087031865655
526 3.21438518525377
527 2.95988074400388
528 3.12812309802553
529 3.00450983663142
530 2.96810704822394
531 3.00032871309942
532 2.80915864769147
533 2.57507686221107
534 2.59547506946956
535 2.57764026441836
536 2.57589657839931
537 2.44206392939796
538 2.35907303100263
539 2.11136069644486
540 2.02597866987232
541 2.30021508369221
542 2.15349601608472
543 2.07780775407683
544 1.83936304743868
545 1.65069741322114
546 1.80279829530787
547 1.95745443151888
548 1.81840796533976
549 1.72663316075639
550 1.53810402809077
551 1.32059899523261
552 1.54124147214629
553 1.50755880104561
554 1.61361552111476
555 1.61523974370846
556 1.54449667304305
557 1.44568391268088
558 1.33786299945778
559 1.56147313336329
560 1.44398391120982
561 1.55071854854785
562 1.32222148152382
563 1.50371518738274
564 1.51324887536696
565 1.69502427287974
566 1.57214914588912
567 1.57614860038587
568 1.7951178979831
569 1.71722262449785
570 1.73273023590217
571 1.76175602047475
572 2.03790843518117
573 2.02944076618916
574 1.84265849929542
575 2.13322535775201
576 2.12431037776706
577 2.15298014555077
578 2.28381811610026
579 2.33899039934538
580 2.48983799230192
581 2.79808220857452
582 2.71975614642075
583 2.81172448337705
584 2.78628978907994
585 2.83923056166853
586 3.23600650402168
587 2.87960081768203
588 3.19168870635609
589 3.16171089131258
590 3.44486370294925
591 3.28738271198077
592 3.61525715040875
593 3.55758545975468
594 3.72284518964616
595 3.81329554620738
596 3.84958642766087
597 3.99613326328338
598 4.13761446256042
599 4.12530327113736
600 4.32379800728495
601 4.59268458462143
602 4.56332818562482
603 4.49591634081779
604 4.61329584327994
605 4.75951117905956
606 4.81937481599277
607 4.82154261739565
608 4.97386379401787
609 5.1484119231563
610 5.15557942086506
611 4.99135843844597
612 5.18957122393032
613 5.27705432198116
614 5.26133560906684
615 5.44535514083099
616 5.40961830044372
617 5.53274270863386
618 5.53557077414008
619 5.60957524332545
620 5.58342600532081
621 5.68297536437145
622 5.8290554744288
623 5.88440852982822
624 5.79315827817059
625 5.87648061321227
626 5.8995662939974
627 5.88897230909969
628 6.19311396915979
629 5.94979489968431
630 5.97089494890312
631 6.18232842172967
632 6.17404710522877
633 6.31101711463014
634 6.20239599175085
635 6.33526258702499
636 6.4442501236415
637 6.43254183482972
638 6.42765959982425
639 6.3948677944148
640 6.49028907358778
641 6.57239192830316
642 6.52291904517365
643 6.43719532648648
644 6.53614642709743
645 6.6670496625817
646 6.61347419327734
647 6.76817957808464
648 6.70737963738584
649 6.66106770021618
650 6.62981218156985
651 6.74134118316315
652 6.72127291815595
653 6.75387186935198
654 6.82927737436916
655 6.87677721217043
656 6.86529334279706
657 6.87031709298979
658 6.8429938027137
659 6.85671219973274
660 6.83367997370715
661 6.97814050825099
662 7.03454742822461
663 6.82800751442004
664 6.93802032742106
665 6.95646386777915
666 7.00315590766092
667 6.96003911610851
668 7.0478202474323
669 6.89603290412226
670 7.13580916427475
671 7.01241364090381
672 7.00003608155843
673 7.17062481396853
674 7.13375215015811
675 7.13456432333818
676 7.1784652548814
677 7.11799161354037
678 7.19158455918349
679 7.1970220166316
680 7.179740322685
681 7.12792570250285
682 7.27995556413854
683 7.33675138131769
684 7.2600426386917
685 7.24266257798038
686 7.30293452104102
687 7.25008707750827
688 7.30341985964963
689 7.25333102695314
690 7.24952553654912
691 7.22657190689997
692 7.3079672291497
693 7.32227187478474
694 7.34787918231845
695 7.27238337324437
696 7.35270426647396
697 7.20890361912354
698 7.34666721518115
699 7.23151322130686
700 7.2953560948653
701 7.22738175801111
702 7.25513361292994
703 7.25961042359603
704 7.23970938012982
705 7.2316436661301
706 7.21703780815272
707 7.24028322241124
708 7.18008946923242
709 7.20568023416252
710 7.16809425970617
711 7.24578985984501
712 7.13212549511665
713 7.10960413072514
714 7.08770234765803
715 7.12713502924974
716 7.0963659700359
717 7.08265933659981
718 7.08629925264352
719 7.00153320314033
720 7.06620824644094
721 7.08001291905051
722 6.97263775152512
723 6.94322230947517
724 6.90943981815183
725 6.89219616954007
726 6.88309820455615
727 6.87939430247547
728 6.83245241958754
729 6.8417380984066
730 6.89923043595017
731 6.78603995165306
732 6.71492487114824
733 6.82101999868696
734 6.71518566034947
735 6.67380589354505
736 6.73134125662075
737 6.80609239755172
738 6.69028280071424
739 6.60096203587266
740 6.68402312667857
741 6.56297787969062
742 6.63809945369921
743 6.59079297604754
744 6.48286276896739
745 6.55564716922812
746 6.5316054530468
747 6.54374623233244
748 6.42090890484447
749 6.59676343056436
750 6.22805817404605
751 6.43673439302875
752 6.36335030339439
753 6.40962799986894
754 6.22691103906765
755 6.12147400479218
756 6.29708785533414
757 6.20182083327915
758 6.22016178117698
759 6.1070497763377
760 6.22753358401705
761 5.99068948261899
762 6.04327692598905
763 5.99847939363273
764 6.04346665285004
765 5.94702712848405
766 5.88880130011358
767 5.73778088910764
768 5.87394478602759
769 5.80365716035714
770 5.82136522002902
771 5.69742657577532
772 5.73677208633321
773 5.6981321694389
774 5.61985121627362
775 5.60528485381763
776 5.65279615839342
777 5.68863953000559
778 5.47110491021109
779 5.58050502555292
780 5.53183413902153
781 5.41570478681916
782 5.40275375992531
783 5.33562489019928
784 5.33997358954494
785 5.22035936300996
786 5.23031285931273
787 5.22012292674102
788 5.30768424163281
789 5.26715738507956
790 5.17848365107817
791 5.07409565052513
792 5.11215878741963
793 5.04317837136113
794 4.96501000044182
795 5.02798691151846
796 4.95920391602738
797 4.8260768959393
798 4.85668126584773
799 4.80346558947395
800 4.77917983363984
801 4.82992432559678
802 4.67925987741907
803 4.71707866202912
804 4.58095190283153
805 4.56254201618917
806 4.61273504305337
807 4.52962028128039
808 4.55409816027935
809 4.5773872412672
810 4.5439355290977
811 4.37257418917905
812 4.44935867252211
813 4.51386633098148
814 4.49972757030601
815 4.2177784542438
816 4.23633838703493
817 4.14812936177371
818 4.15026864576463
819 4.20510554799706
820 4.19397720353087
821 4.23576123386713
822 4.01334261483917
823 4.03931856348925
824 4.06828554547149
825 4.02257613355631
826 3.92053819007037
827 3.92370523376423
828 4.06865471741533
829 3.9211926088489
830 3.78309376334473
831 3.63499109474289
832 3.66516313273217
833 3.67412762559221
834 3.75873851771374
835 3.57197257131959
836 3.56185835153074
837 3.53755975433386
838 3.63584692808958
839 3.61843021704105
840 3.53994788655173
841 3.4304282938379
842 3.4364201076005
843 3.42057277907298
844 3.26018182091126
845 3.28386186167804
846 3.36546082816026
847 3.14222455379008
848 3.24655912576901
849 3.20062692139037
850 3.00651961836533
851 2.94104118371588
852 3.16027310343376
853 3.06627128197263
854 2.97886747402287
855 3.22481851348342
856 3.03943487102404
857 2.95014487311033
858 2.98304986346867
859 2.94949961500481
860 3.02054944763343
861 2.7992585379975
862 2.81661878263185
863 2.58243941023354
864 2.63542559853635
865 2.58820047523088
866 2.53685549383671
867 2.44657210439754
868 2.49313232739708
869 2.66569541550057
870 2.4425427619387
871 2.43169220600583
872 2.21346919335879
873 2.07131068255726
874 2.04381700967229
875 2.32038024659739
876 2.10767071293455
877 2.03103855204127
878 1.93138913675929
879 1.94919699966001
880 1.70440185224905
881 1.92061437730327
882 1.81828169284007
883 1.55766575911477
884 1.77448602694497
885 1.34007257000496
886 1.6035031182076
887 1.58900173164015
888 1.4590072847894
889 1.24268669371561
890 1.12289089637643
891 1.15948897993256
892 1.05473536374678
893 0.907393135698443
894 0.958777775244768
895 0.755002057073304
896 0.909303874358851
897 0.340371198351126
898 0.787602453429912
899 0.536449661251366
900 0.593107100162411
901 0.250302056458096
902 0.297456755880465
903 0.235662063284982
904 0.263026250913184
905 0.136239896842039
906 -0.00332627029127415
907 -0.00342248997164826
908 -0.168142061283609
909 -0.249343941572211
910 -0.317891072257007
911 -0.507727196497283
912 -0.358565076288517
913 -0.457585069668275
914 -0.535687049311663
915 -0.767041199883099
916 -1.31137091542062
917 -1.02077023780006
918 -0.998014101216007
919 -1.26531434946634
920 -1.16869813973113
921 -1.49643289940669
922 -1.60238419711786
923 -1.75530347242403
924 -1.8692179333118
925 -2.52150239939502
926 -1.87832339881404
927 -2.18292626126699
928 -2.39275438440909
929 -2.10355923670758
930 -2.24008019538179
931 -2.45029679443485
932 -2.74022176960243
933 -2.48365243642091
934 -3.18082241126666
935 -3.03605759101749
936 -2.9586474786796
937 -2.96006476791492
938 -3.07642803660297
939 -3.15819392888253
940 -3.49121257433877
941 -3.66774973397633
942 -3.85589830556597
943 -3.4811887807774
944 -3.92218227582979
945 -4.02245838985222
946 -4.54207787776703
947 -4.0031579096433
948 -3.95030752859663
949 -4.90784360463053
950 -4.85221705892872
951 -5.06629287528727
952 -4.73408854239529
953 -4.83693112079124
954 -5.18200446772686
955 -4.98865526305913
956 -5.67800808336842
957 -5.00321326489747
958 -5.77753817094249
959 -5.17253633634609
960 -6.01138321071021
961 -5.77950670420949
962 -6.36079501943717
963 -5.85939732181282
964 -6.74637549682197
965 -6.08454379050959
966 -6.56007758356268
967 -6.518194640053
968 -6.64235148846965
969 -7.21842948822024
970 -7.8439789313424
971 -7.02424585095903
972 -7.69609705523477
973 -7.19736857563905
974 -7.17042911271293
975 -7.94806840912292
976 -7.51773751021722
977 -7.98997120968954
978 -7.79322344382524
979 -8.41542173903518
980 -8.31483271538493
981 -7.05671387131481
982 -9.53446687885949
983 -8.33410089585293
984 -8.73991423256568
985 -8.50844077728416
986 -7.72590788306027
987 -9.1232908448484
988 -7.68880783225729
989 -7.33444439069075
990 -8.86032917185502
991 -8.89493051167653
992 -9.63302106968884
993 -10.6635257957532
994 -9.75452149041416
995 -8.8130342528126
996 -10.3036700275458
997 -9.16752453779948
998 -8.54506102078183
999 -9.80533832585498
1000 -7.61128657866373
1001 -11.7871306785925
1002 -10.4504969504302
1003 -9.88412714079931
1004 -9.50923277145143
1005 -11.618510824627
1006 -10.1437860446981
1007 -12.1001990779629
1008 -12.5073117653075
1009 -10.2472761214032
1010 -9.88976606864249
1011 -8.90913020263501
1012 -10.3517533667986
1013 -10.1506909283229
1014 -10.5086339974459
1015 -12.7516259780346
1016 -11.5306400707052
1017 -13.5041398677209
1018 -12.314325492569
1019 -9.89446603240915
1020 -11.3460841497521
1021 -11.795765999627
1022 -12.1323440088573
1023 -11.0024419419513
};
\addplot [semithick, color3]
table {%
0 -0.513883774574852
1 -0.173825804656431
2 -0.897021012827719
3 -0.53336341273781
4 -0.45584901596527
5 -0.379763556548249
6 -0.209678337062319
7 -0.0682961611451962
8 -0.390252442334143
9 0.0105478854741999
10 0.265125789632446
11 0.226994373350578
12 0.403736151644952
13 0.50219889540154
14 0.439793880553931
15 0.33817427448246
16 0.813511635561
17 0.750332623386881
18 0.816903474611419
19 0.962532696002331
20 0.991885884889827
21 1.22718365665386
22 0.992427723718426
23 1.54395391799016
24 1.33277836902119
25 1.25218057077177
26 1.72011561326101
27 1.41475505729266
28 1.5973670578263
29 1.926539396596
30 1.9244768858634
31 1.95799355586613
32 2.10407013239863
33 2.07447426034194
34 2.16486410913191
35 2.23893751597808
36 2.07959352559482
37 2.38223359224405
38 2.27104448239707
39 2.45011939195521
40 2.43111338519573
41 2.70247807810555
42 2.50645186056887
43 2.55434344385374
44 2.78769367107757
45 2.53151711195414
46 2.70405335552371
47 3.00664221297519
48 2.85326023609651
49 2.94038681573686
50 2.99816310681925
51 3.3209596524269
52 3.14195894998695
53 3.48916616759827
54 3.26705250394405
55 3.15421116210015
56 3.43675540120878
57 3.37500992727915
58 3.36375009935645
59 3.39436498957178
60 3.59810853583475
61 3.52144099437016
62 3.65461142502231
63 3.63275164516143
64 3.58083344983612
65 3.7670229781351
66 3.66514987372459
67 3.58352312313306
68 3.64761209859504
69 4.00544683489004
70 3.86729741486269
71 3.7959065281708
72 3.90286980056832
73 3.75751811911836
74 3.96177677072501
75 4.03664338621053
76 4.11534263687599
77 4.09727656451913
78 4.18568600019622
79 3.78659215368
80 4.10517800286775
81 4.12150040533684
82 4.40153077895466
83 4.37007560721893
84 4.31922233361992
85 4.29109121651322
86 4.27672872629125
87 4.50496063317207
88 4.35277865209028
89 4.35756654790306
90 4.34941853667506
91 4.35797270736517
92 4.49699348688391
93 4.68531815561374
94 4.55498697650976
95 4.66672547548856
96 4.54005585400458
97 4.54852347961548
98 4.60522596145938
99 4.61143932113444
100 4.81757480843635
101 4.76115062934757
102 4.69780154280088
103 4.68320897189111
104 4.92106585174842
105 4.91469290233036
106 4.9740200715304
107 5.04993501924235
108 4.94716874953534
109 5.09872590861921
110 5.12769420271967
111 5.05088735045903
112 5.14924118109902
113 5.14492563905674
114 5.1393173985909
115 5.22190204924159
116 5.39191556354858
117 5.33422950343082
118 5.40256399309169
119 5.37167964751242
120 5.47917225953262
121 5.35401273167651
122 5.44048843503004
123 5.36577973788778
124 5.47760002329087
125 5.56082172081564
126 5.58865057125903
127 5.68115194112337
128 5.68052816760905
129 5.84978082005246
130 5.83075287277424
131 5.92570380779518
132 5.87365942766364
133 5.830866691138
134 5.9693786776615
135 5.98780363614168
136 6.00024772004937
137 6.10122502382996
138 6.13436072708073
139 6.14259683835367
140 6.15744826579124
141 6.22044776633402
142 6.23111982713023
143 6.34628969746054
144 6.4181409207824
145 6.44445723529731
146 6.61492791025911
147 6.5220445519371
148 6.64034109319623
149 6.58209063925748
150 6.66762098249929
151 6.7003292719938
152 6.77916770161774
153 6.94694081291776
154 6.96262479921069
155 6.96088765038098
156 6.88439015987519
157 6.96742534633901
158 6.94295822174494
159 6.97327482216586
160 6.98019860416681
161 7.15388388744299
162 7.13945011511773
163 7.08235885716188
164 7.21238635782366
165 7.31979407069392
166 7.33607316882463
167 7.39284807908996
168 7.33932434408887
169 7.45955155890667
170 7.41803329726375
171 7.39035648790349
172 7.52954929156961
173 7.7382929300149
174 7.56735331185643
175 7.70302823984832
176 7.54076790144908
177 7.65128417633172
178 7.67419100987278
179 7.85046741863221
180 7.93173072279064
181 7.8736923358483
182 7.91323577087643
183 7.86457125271935
184 7.8959098361255
185 7.83786543665755
186 8.02086417062484
187 8.0672073161309
188 8.0846619728767
189 8.03071152365476
190 8.05394579505358
191 8.10081138116854
192 8.09955903119124
193 8.22596596915852
194 8.18120645718853
195 8.19847650341399
196 8.27962557869503
197 8.27512220384085
198 8.39447968032375
199 8.23703260556124
200 8.35699854919311
201 8.43396971149228
202 8.4070281630913
203 8.44802158779015
204 8.38544905330815
205 8.32608077712187
206 8.47731835051371
207 8.47537526698971
208 8.44615545301397
209 8.45045688283133
210 8.55498297597213
211 8.52028123148477
212 8.4761825211392
213 8.50197216648658
214 8.55835445899427
215 8.54220441001594
216 8.52038926642474
217 8.48133644767976
218 8.69049123920176
219 8.48994553416186
220 8.61189623655054
221 8.5788292957471
222 8.66191581496627
223 8.63914427544149
224 8.60271982254788
225 8.5733457306731
226 8.74930361221958
227 8.81925241934849
228 8.64955707886047
229 8.68857163390352
230 8.62648821018755
231 8.65437191267201
232 8.64003375714931
233 8.71633129394076
234 8.83843019150928
235 8.7615077116459
236 8.8269495058501
237 8.72004084866464
238 8.96138220094428
239 8.76737330136881
240 8.81699169587886
241 8.7910663292845
242 8.85535223189012
243 8.92639495983514
244 8.8971658606027
245 8.73519789211251
246 8.86683659686805
247 8.88615990748724
248 8.83670481632775
249 8.98822359019299
250 8.97830575582496
251 8.97195266770372
252 8.87480405323627
253 8.98132923752783
254 8.98476660820633
255 8.85505601177418
256 8.90754052492747
257 9.08762307800568
258 9.0727193646857
259 8.97485964766185
260 9.0040446017776
261 9.12336503490109
262 9.00150766716492
263 9.11665731655187
264 9.08891165760509
265 9.17264959817529
266 9.1450725739384
267 9.11342963591962
268 9.23518302078288
269 9.25874177260999
270 9.15889325471434
271 9.26210482827378
272 9.16385067724501
273 9.21078518651445
274 9.24827435275766
275 9.26428589456234
276 9.17962409565175
277 9.16779642727787
278 9.20992685875597
279 9.16150284689546
280 9.37519370930888
281 9.32251605679772
282 9.2720750251448
283 9.32711646850359
284 9.36233756673214
285 9.37354065048893
286 9.40064765455317
287 9.32538665739734
288 9.34778015975952
289 9.43807199082966
290 9.44841303702285
291 9.49668505137691
292 9.44387776844728
293 9.58561572573125
294 9.55637392527873
295 9.56499775869816
296 9.62000706860858
297 9.59075911268684
298 9.57130032458639
299 9.64440980966856
300 9.66444066917397
301 9.56677908475296
302 9.68660639964695
303 9.56754198823141
304 9.71729450433207
305 9.61080154361916
306 9.56460537508828
307 9.72282575459619
308 9.6909012453067
309 9.77228982086639
310 9.81082649298863
311 9.80979566557626
312 9.83996311072661
313 9.92024546601783
314 9.90267543383782
315 9.84954516817487
316 9.92077529500783
317 9.85408327273231
318 9.94612949605865
319 9.97032573370449
320 9.90999180977718
321 9.98483258022644
322 10.0187795491913
323 10.0402079712835
324 10.074065554421
325 10.064402772742
326 10.0607925474462
327 9.98200967124292
328 10.0275660886096
329 10.0621870418665
330 10.1007016006656
331 10.0604433900557
332 10.0539091273534
333 10.0304410662723
334 10.1902856682795
335 10.2170489909321
336 10.0971201359894
337 10.1166284152756
338 10.0717682107523
339 10.1748089759408
340 10.23978122204
341 10.2322256037131
342 10.1213014619909
343 10.215242780016
344 10.19760448624
345 10.1716676381851
346 10.196715413195
347 10.1752915252892
348 10.2258617808214
349 10.1396776369805
350 10.2033178697964
351 10.1331807457695
352 10.2374464473566
353 10.0952512767666
354 10.329807154145
355 10.2038998897725
356 10.2580721753757
357 10.2113730401935
358 10.185270676606
359 10.2525228146994
360 10.2214962388764
361 10.2946200393152
362 10.1996650544867
363 10.2970255499422
364 10.2152932312762
365 10.2606515665246
366 10.2166880179466
367 10.2206730143709
368 10.1818669282613
369 10.2816954569362
370 10.1337422832102
371 10.1281622149491
372 10.2418183644348
373 10.193178654844
374 10.16190272967
375 10.2287588924449
376 10.1441809655897
377 10.1280777484858
378 10.1422116812534
379 10.1579722212135
380 10.1295730096979
381 10.0544086854756
382 10.0300507160673
383 10.0808382513421
384 10.1499532365547
385 10.0961537386046
386 10.1323516896448
387 10.0137800190542
388 10.0317658104547
389 9.91841300688682
390 10.0290148225723
391 10.0782372459337
392 10.0213259936029
393 10.0570049037769
394 9.99812611378084
395 9.94897499167046
396 9.83845025220866
397 9.90887382880815
398 9.96024727662792
399 9.90347511340362
400 9.87869638057026
401 9.89003387264769
402 9.80909530384168
403 9.90304065529382
404 9.82465446973132
405 9.85269920955715
406 9.89098432124999
407 9.78818409868524
408 9.75304227935888
409 9.79421509904164
410 9.80011916166401
411 9.79273093647192
412 9.7677294351747
413 9.67809476447684
414 9.69848915618706
415 9.7280498246949
416 9.76576151985986
417 9.59178337614528
418 9.67848728144597
419 9.58152317795577
420 9.62139517825786
421 9.63965555061294
422 9.56684867357524
423 9.62106314274435
424 9.55813222426911
425 9.52449018003633
426 9.57814810602567
427 9.51769914064502
428 9.4431971475866
429 9.58917421888456
430 9.53573036111385
431 9.39384586552497
432 9.49939850584552
433 9.47560261700542
434 9.46181519956323
435 9.48126246941882
436 9.3881968061196
437 9.552232683636
438 9.38407217765253
439 9.30473805089757
440 9.42503240652338
441 9.32918335174658
442 9.3622684335409
443 9.3064657907071
444 9.24027975738525
445 9.42775456804453
446 9.38559410196613
447 9.28640333374576
448 9.3332035371627
449 9.38472753051115
450 9.30842614091823
451 9.33667461924408
452 9.23356478821257
453 9.10803003793534
454 9.33636975342183
455 9.20622529173944
456 9.19114528086414
457 9.05081770266048
458 9.15554552707577
459 9.232511280582
460 9.15104491139441
461 9.13696774622089
462 9.17045094772889
463 9.21002250260722
464 9.04689002132357
465 9.18463178955975
466 9.11603320098509
467 9.10167773582929
468 9.07268600936835
469 9.09933851877545
470 9.10157547914851
471 8.58338716582819
472 9.03150527583212
473 9.02902304915464
474 8.98351489657397
475 9.02506329214461
476 9.02782795729636
477 8.96929947840405
478 8.96977420254333
479 8.98014543650978
480 8.86199194744987
481 8.94419074161866
482 8.94677397370806
483 8.94735792444633
484 8.84518150881866
485 8.86151225861191
486 8.87360771415975
487 8.92712192728401
488 8.94647480550384
489 8.81389321706623
490 8.77906259830175
491 8.94321302826417
492 8.80217541737271
493 8.78245534006308
494 8.85394091793984
495 8.82606719020355
496 8.82901919700107
497 8.98985021107706
498 8.82429556736266
499 8.7868176836535
500 8.82423555336387
501 8.69548311566024
502 8.8296502599688
503 8.78093871193151
504 8.79081941360794
505 8.73266684491528
506 8.84277620557907
507 8.72554992611884
508 8.76334380235255
509 8.91446710759697
510 8.77283278809988
511 8.74614777323493
512 7.88961781400658
513 8.67952845642005
514 8.86221584727685
515 8.66558282530052
516 8.76688531998744
517 8.67961149220783
518 8.71386173580451
519 8.60412646108781
520 8.72953082280758
521 8.72655719436315
522 8.74320399532238
523 8.72685192754881
524 8.76554049512428
525 8.61384937752602
526 8.67611598565615
527 8.44337953738028
528 8.69532628449214
529 8.61005869869337
530 8.66475155525687
531 8.7672102709965
532 8.56080218011052
533 8.511740215196
534 8.50176216335016
535 8.50259364746755
536 8.55086503451765
537 8.42920653244002
538 8.40370308323218
539 8.40792238799626
540 8.40418944762657
541 8.46575316311933
542 8.52518114598368
543 8.38411292235162
544 8.3951820041346
545 8.24157527118356
546 8.35481257958179
547 8.46449319851895
548 8.4010089602864
549 8.33764456894681
550 8.18326937159304
551 8.17330908789678
552 8.19658333447739
553 8.20525422844087
554 8.34183470429255
555 8.30577594626907
556 8.1529225499934
557 8.12413665946515
558 8.09704179998087
559 8.12977851158963
560 8.16219320318448
561 8.07289708325927
562 8.08734386495894
563 8.10390711445152
564 8.08305772947732
565 8.09761340751302
566 8.11998381381405
567 8.0397576550038
568 8.12807474196436
569 8.09825989162968
570 8.04877357491362
571 7.98673313281355
572 7.95616462023976
573 7.99190746664471
574 7.87522376003641
575 8.06790647572278
576 7.86333741043513
577 7.84168539765263
578 7.98405986702755
579 7.80259142106982
580 8.05825148553737
581 8.08238638644973
582 8.02564740550816
583 8.04432917257263
584 7.93622697634005
585 7.99668329987856
586 8.04005118636527
587 7.70213171805293
588 7.93998724955598
589 7.841357673413
590 7.92694692818463
591 7.98397964555394
592 7.95242960888056
593 7.99509810194623
594 7.97730411913944
595 8.03704457544425
596 7.97389444422031
597 8.01689340141099
598 8.08028306476485
599 7.9260503578285
600 8.27262309951222
601 8.37973871344091
602 8.26096441393911
603 8.13533660573886
604 8.18240738874571
605 8.43034024764566
606 8.29502966115919
607 8.43987725502028
608 8.44063945810692
609 8.61757484122584
610 8.47728609349769
611 8.3796421836837
612 8.56007762861914
613 8.49685989042736
614 8.53006552630687
615 8.57408724316677
616 8.62771485406381
617 8.62756730316298
618 8.7055900344479
619 8.77087643763705
620 8.6913881924476
621 8.74890607264251
622 8.99855180736397
623 8.94149693429745
624 8.7850824766984
625 9.03204585533263
626 8.98837943492046
627 9.00172667084952
628 9.20954102695461
629 8.94154415890602
630 9.06502273781823
631 9.22056571552752
632 9.21825412759154
633 9.33780096870784
634 9.15545736210271
635 9.35485239931706
636 9.47089701769709
637 9.35888734037863
638 9.44527396158033
639 9.34592198579923
640 9.41551569317281
641 9.39162957314785
642 9.49634043941399
643 9.46064414718219
644 9.52611828879659
645 9.57429837774221
646 9.58705949373919
647 9.75459933493317
648 9.64374116572395
649 9.63633199869285
650 9.65456399221431
651 9.85524605423351
652 9.76089186804542
653 9.69067609004441
654 9.81871896399307
655 9.79053747272621
656 9.81512252102478
657 9.89635481234656
658 9.96394939045805
659 9.98355380618126
660 9.86985775685203
661 10.0148752089426
662 10.0992130543135
663 9.99258334948784
664 9.95205569914521
665 9.91789634489175
666 10.0823115855453
667 10.0791696240225
668 10.1101094301485
669 10.0511800168061
670 10.152181725719
671 10.140020770577
672 10.084131053636
673 10.175436293867
674 10.2143279748983
675 10.1821461238815
676 10.2741237940271
677 10.2825885180831
678 10.2044204453119
679 10.1997842982977
680 10.3211545108077
681 10.2234883997546
682 10.4212910328999
683 10.4126941407339
684 10.3307773139532
685 10.3424738674338
686 10.3997869720912
687 10.295548037407
688 10.3857251144582
689 10.3543538998202
690 10.3571211574718
691 10.410353428611
692 10.3988572490692
693 10.3987057707406
694 10.4398659436277
695 10.3403950751697
696 10.4958009182135
697 10.4416994095226
698 10.5267618952949
699 10.4889554396846
700 10.4876012638307
701 10.4779568740357
702 10.4603878048779
703 10.4517675663361
704 10.4619549712694
705 10.4463348584462
706 10.5036972539093
707 10.4952527396723
708 10.4244986167002
709 10.5772210774567
710 10.5444556252217
711 10.5634186542434
712 10.4923374378146
713 10.5092802059139
714 10.5213070300324
715 10.5800543168447
716 10.555945581957
717 10.4679748477914
718 10.5414839235175
719 10.5393697534975
720 10.5038647051036
721 10.610978024239
722 10.5432816504269
723 10.5830292575293
724 10.5060596728425
725 10.6025447146233
726 10.5673937554973
727 10.5377480068309
728 10.610639948806
729 10.6344815038303
730 10.6051302156048
731 10.5357790468167
732 10.5851665596038
733 10.648180782255
734 10.488563281998
735 10.5666833266034
736 10.6174297670078
737 10.6215243334593
738 10.5445169962567
739 10.5821814365255
740 10.5873656344816
741 10.5909615637943
742 10.5893380081785
743 10.5378877334013
744 10.5474652964747
745 10.6411488206744
746 10.5917787783107
747 10.5205208098147
748 10.5289889925662
749 10.5832646772055
750 10.4500500095039
751 10.5929008093339
752 10.4992519790242
753 10.5648828603561
754 10.4712600635637
755 10.4815723543432
756 10.501290831655
757 10.4331815387605
758 10.4494746197412
759 10.406756599334
760 10.4452069040102
761 10.393397650612
762 10.4026705642323
763 10.3852278496807
764 10.4469399879675
765 10.3776875711291
766 10.405678566759
767 10.3021304415752
768 10.4283585349068
769 10.3411996329312
770 10.3528628672896
771 10.3028023641246
772 10.3124301511315
773 10.2686476919674
774 10.1902874999365
775 10.1181772796251
776 10.3207675555705
777 10.3047839822345
778 10.1985913687874
779 10.128174839317
780 10.1674334537298
781 10.2228152973008
782 10.0804282263309
783 10.0292560542982
784 10.0415852983841
785 10.0010058341853
786 10.000069609419
787 9.96165734275233
788 10.0540721842579
789 10.0137993315043
790 9.92744665684877
791 9.82245428930755
792 9.85691282106217
793 9.73172727992646
794 9.73646728929278
795 9.69839558507297
796 9.62053228113232
797 9.61038961197816
798 9.57464778979574
799 9.59085697860231
800 9.5089011397474
801 9.53538655736785
802 9.43820148960938
803 9.4572185971879
804 9.41716706890509
805 9.32476543030827
806 9.2342740307347
807 9.22777322804868
808 9.20908712031297
809 9.22120665206833
810 9.14427046446517
811 9.02492820100846
812 9.06378302070348
813 8.96037794815408
814 8.97796504717286
815 8.84203297081676
816 8.79933209749804
817 8.72022401134837
818 8.75638124366089
819 8.67427727563811
820 8.66559990701419
821 8.54185573834557
822 8.45749464129254
823 8.53927561937885
824 8.43614247908492
825 8.33552062602087
826 8.32823872747149
827 8.28354164645743
828 8.2567156047392
829 8.13826188420346
830 8.05229049764247
831 8.02072525455423
832 7.94094358084143
833 7.80892482888726
834 7.85507474273548
835 7.678000113806
836 7.72307172996677
837 7.6207983770272
838 7.64332226774656
839 7.65502461132123
840 7.55653590704978
841 7.46758913908546
842 7.3970831409425
843 7.40452947510579
844 7.28411896292445
845 7.16876063555425
846 7.27472987376645
847 7.12707180575376
848 7.103641481046
849 7.11385779120719
850 6.93242334248082
851 6.90749687993472
852 6.825543268815
853 6.7852610572727
854 6.7803957485368
855 6.96076052610103
856 6.7240076501018
857 6.61813253698285
858 6.721137668268
859 6.68758913043883
860 6.54001505305456
861 6.42822967903284
862 6.44879178339793
863 6.31197623224219
864 6.08889194906366
865 6.24010264616009
866 6.08970263329083
867 6.07650607416988
868 5.96060473318751
869 5.99980094924748
870 6.06779891143116
871 5.91335749729116
872 5.72394685441561
873 5.71596118780676
874 5.801314161579
875 5.65498669266556
876 5.6165887015405
877 5.56728339581681
878 5.48946394873922
879 5.48213821331211
880 5.34293482304798
881 5.29742931865326
882 5.48019824907443
883 5.20445355829517
884 5.1587252901672
885 4.91114383053091
886 5.01379734455807
887 4.86707271893516
888 4.92757893700329
889 4.77517873551248
890 4.69257197288339
891 4.63917917552467
892 4.68928049841983
893 4.67968632680489
894 4.55562012308202
895 4.53592276046529
896 4.40635893093283
897 4.04180541489748
898 4.40923424993739
899 4.34691193747082
900 4.14229673392984
901 3.95204718046926
902 3.96007829506149
903 3.67904419809035
904 3.9357053592638
905 3.76229359492187
906 3.65363554833686
907 3.58856280929318
908 3.54477140202245
909 3.14320166917938
910 3.43974362018842
911 3.27987116449861
912 3.15990091518005
913 3.19294734649693
914 2.86879453512646
915 2.95333928748395
916 2.72730854329913
917 2.62025426839201
918 2.61456466558863
919 2.5782092129992
920 2.34009083636249
921 2.32008503378933
922 2.18613708368793
923 2.16291036174444
924 1.9479363493766
925 2.06737571993171
926 1.87811679741501
927 1.93494214018715
928 1.70105899962458
929 1.72529793940006
930 1.57731027185017
931 1.11582890560376
932 1.07494802637005
933 1.32097428470411
934 0.995447162050232
935 0.789077498703041
936 0.858312117996251
937 0.897480306726047
938 0.537866724717717
939 0.508923923411899
940 0.337697917271799
941 0.432666692292025
942 0.360212627648925
943 0.121196623220329
944 0.030454437409136
945 0.0826556201614775
946 -0.287982749688598
947 0.067650354711162
948 -0.33902374547261
949 -0.391832414839088
950 -0.657703714588906
951 -0.565702475551065
952 -0.67217756740655
953 -0.587478843033055
954 -0.856535126276004
955 -0.923793980608665
956 -1.23034436879468
957 -1.45481549920371
958 -1.19518976237163
959 -1.36757109695603
960 -1.23046322362714
961 -1.13278110762118
962 -1.55359672854127
963 -1.6363651613824
964 -1.79362937373312
965 -1.37689544657805
966 -1.60597812679551
967 -1.65042530124144
968 -2.37824571766426
969 -1.99271658325351
970 -2.35541491455559
971 -1.75823161948345
972 -2.39958170275998
973 -2.82367869475412
974 -2.51470416437785
975 -2.81535730252656
976 -2.62014200264845
977 -3.55711197416581
978 -2.68669744116723
979 -3.34015127025313
980 -2.90689787451263
981 -3.51619000405099
982 -3.19667410460361
983 -3.61076467079238
984 -3.36425463190114
985 -2.86182752678934
986 -3.56823791766936
987 -3.03679726314065
988 -3.29123015538342
989 -3.25701284032908
990 -3.78119294849836
991 -3.25479601560507
992 -3.81726732947007
993 -3.58139286120397
994 -3.72588380225425
995 -3.92700059850427
996 -4.45645882460364
997 -4.36011126339855
998 -4.41135354506726
999 -3.87549495821863
1000 -3.77167278542579
1001 -5.27417064952475
1002 -5.12278256238815
1003 -4.54238550354774
1004 -4.37872874068258
1005 -6.08768059033098
1006 -5.35905654500327
1007 -5.40411248605055
1008 -5.44625845590359
1009 -4.38785663604257
1010 -5.33171558221871
1011 -5.26283692067268
1012 -5.38914710314946
1013 -5.09697781054119
1014 -5.35107590448706
1015 -6.45915967341558
1016 -5.65952884015203
1017 -6.50041911573429
1018 -5.73929820301625
1019 -5.54436235109244
1020 -5.36002138171023
1021 -6.03911588875072
1022 -6.56558034175443
1023 -6.34751998322055
};
\addplot [semithick, color4]
table {%
0 -1.80199009397563
1 -1.0185794762639
2 -1.01110169157414
3 -1.24591561690146
4 -0.741237282809166
5 -0.489818881385781
6 -0.31731021078422
7 -0.529705134676704
8 -0.175135438811999
9 0.0574858423195431
10 -0.159600748548389
11 -0.385232850965702
12 0.160996302902013
13 0.167260798044931
14 0.22565069994673
15 0.066361241585255
16 0.425501506488053
17 0.462650345069427
18 0.45038229353619
19 0.682410650347661
20 0.603089921061571
21 0.94638506811476
22 0.766487953570757
23 0.849505702367212
24 0.805379308852353
25 1.05239043831168
26 1.07020832790853
27 1.22586873444508
28 1.34087454803323
29 1.34543986475999
30 1.359001841317
31 1.19048577106273
32 1.63221839379745
33 1.54022471863072
34 1.62030626213827
35 1.94620479708897
36 1.69021054605189
37 1.77609236712549
38 1.73056074255942
39 1.94026761786935
40 2.15249305852445
41 1.95428644771763
42 2.02464577762185
43 2.19961633280419
44 2.26152057393619
45 2.28457987930598
46 2.43801611701922
47 2.35264812198429
48 2.47910267826019
49 2.46086859486805
50 2.52142764450443
51 2.66498058722455
52 2.66628285105329
53 2.77724656417411
54 2.82187273768861
55 2.90037806024455
56 2.76815974557124
57 2.67494557029552
58 2.92321361178579
59 2.95025777044954
60 3.01316614256317
61 3.06192329656217
62 3.08768486566159
63 2.98878130221516
64 3.14208454623575
65 3.24591695436564
66 3.19226806301316
67 3.19199228537854
68 3.16336066046872
69 3.31111812954501
70 3.36508470228837
71 3.22471506695874
72 3.26426431377397
73 3.54694263774216
74 3.46652628278417
75 3.37045143174605
76 3.54896544243682
77 3.6681767222127
78 3.43686928652082
79 3.45983713656599
80 3.6562996372257
81 3.47973280603265
82 3.57732692122739
83 3.73424781126031
84 3.58970893930414
85 3.63023514202408
86 3.72750070230548
87 3.81807624339598
88 3.61573826225401
89 3.76464162908489
90 3.74370314022484
91 3.75653724334545
92 3.76338990756558
93 3.85113645744742
94 3.96698114233155
95 3.95637698633953
96 3.99994935890327
97 3.7858503699619
98 3.95273703405816
99 3.89206284434452
100 4.05383191682042
101 4.03322559574579
102 4.09840239676747
103 4.11333943395919
104 4.21198216096778
105 4.17768808041536
106 4.32012355352698
107 4.30693177048769
108 4.35192380470943
109 4.35786311541081
110 4.49404898009493
111 4.57547746415184
112 4.49587796091954
113 4.52743512545277
114 4.54414470421568
115 4.44938635526877
116 4.72582371192652
117 4.84422750787541
118 4.78547717311936
119 4.77897745498807
120 4.82139892623624
121 4.93326571394659
122 4.99413563390299
123 4.89327048424954
124 5.09219239876081
125 5.1616247639197
126 5.18296975222493
127 5.3471907016297
128 5.29421927280361
129 5.52393664544218
130 5.38579661947341
131 5.54593681716032
132 5.52950886510654
133 5.50145784603561
134 5.65426215027932
135 5.70742597037403
136 5.80252938111552
137 5.89154959894364
138 5.99855819524582
139 6.05940437580548
140 6.16181642235427
141 6.07798571570469
142 6.20636268712777
143 6.32041554882518
144 6.4597604310249
145 6.4524409263977
146 6.53507153633347
147 6.63768205770229
148 6.58056459719027
149 6.70657456989629
150 6.83385031303877
151 6.84810856634731
152 6.81735210850091
153 6.99606534564025
154 7.06559407019966
155 7.12444064496808
156 7.15025619515862
157 7.2076245258251
158 7.21968491096582
159 7.24613189291897
160 7.29499755678726
161 7.48736995949513
162 7.53722300052024
163 7.53324012835786
164 7.58359863193236
165 7.71431437244893
166 7.7228799923047
167 7.8298460771774
168 7.8126771446355
169 7.97506452973208
170 7.93759436994573
171 8.02485585061427
172 8.05717484411184
173 8.15228910228226
174 8.16501667827572
175 8.20398490239798
176 8.21870929883609
177 8.34333921071021
178 8.30871165201947
179 8.29347192844241
180 8.43824368003214
181 8.5931395433309
182 8.56032175866776
183 8.55162505210756
184 8.56299972725951
185 8.62676247533539
186 8.72945737852511
187 8.71402411290358
188 8.73351364042476
189 8.79509190124441
190 8.75250942196854
191 8.88663424938661
192 8.88991621103025
193 9.00017884912742
194 8.94872780068322
195 9.03167183218433
196 9.05294253056029
197 9.06790796277255
198 9.10280249961827
199 9.07312119541928
200 9.13822754102041
201 9.29349850535464
202 9.1649018018488
203 9.25599163492059
204 9.18819529319123
205 9.2436453860565
206 9.28916693292748
207 9.22851728278103
208 9.29678529083426
209 9.25825357749845
210 9.33720675386421
211 9.36026585020004
212 9.43227465651114
213 9.42228460717947
214 9.36731462079648
215 9.31732535038621
216 9.37591327319901
217 9.30802399055994
218 9.41124607429891
219 9.37794315167321
220 9.35219058564561
221 9.33762252836396
222 9.39394845706249
223 9.35447810563022
224 9.34901253500915
225 9.40570074145728
226 9.35984530004999
227 9.38622259821129
228 9.3430082148252
229 9.37650593466317
230 9.32989914396143
231 9.32136794047399
232 9.33879747852487
233 9.30051324978111
234 9.30953663103478
235 9.33659300158425
236 9.26728576070454
237 9.26448510668128
238 9.25688641347267
239 9.19416913262602
240 9.21995813825991
241 9.19114497253795
242 9.17640394095382
243 9.28643342887228
244 9.18297809268009
245 9.1550744850184
246 9.1242416474462
247 9.12161546724924
248 9.06677988049047
249 9.06483329817529
250 9.072418152774
251 9.03980761272418
252 9.00540701869649
253 8.97206599324786
254 9.03963000017833
255 8.99591809868749
256 8.91091813724147
257 8.94667973723609
258 8.93940202043885
259 8.86520216199881
260 8.80324512732935
261 8.921859055036
262 8.85327666743546
263 8.83713215180309
264 8.76522912726202
265 8.82770003683451
266 8.813492656334
267 8.716083741562
268 8.75655368438905
269 8.78107078421031
270 8.69024604470896
271 8.79234693039125
272 8.65215598439552
273 8.65654745391831
274 8.60139156453449
275 8.64514090102579
276 8.58196688240388
277 8.58001162024659
278 8.58743347167141
279 8.54979209186189
280 8.63113370382891
281 8.63385763351653
282 8.55478069803609
283 8.59302404261714
284 8.56228393212201
285 8.50498167720579
286 8.58494554800318
287 8.47900935945902
288 8.53190731153815
289 8.60907775873503
290 8.59087473753553
291 8.60289423286833
292 8.51046037767618
293 8.65708056530472
294 8.62631744355441
295 8.62805474637272
296 8.71310660728376
297 8.71588443518328
298 8.68416767128776
299 8.67454251362628
300 8.81378334346217
301 8.83678151746788
302 8.79248440521565
303 8.71466119457465
304 8.88921867920388
305 8.77167246856977
306 8.75937804671175
307 8.89015780006021
308 8.94514147295054
309 8.99124897735272
310 9.01778907240286
311 9.08826230927476
312 9.07955397574753
313 9.17711456791984
314 9.23405148922124
315 9.19429128887961
316 9.25636440321447
317 9.34741772587258
318 9.36653116920672
319 9.40316437188292
320 9.39597146048237
321 9.43413856743327
322 9.52998413180533
323 9.65561739546172
324 9.63276223049221
325 9.67109005591762
326 9.69195373613628
327 9.73898554626085
328 9.72927341287982
329 9.82177311183826
330 9.88827878617069
331 9.87722260141739
332 9.88004727357459
333 9.93473195510319
334 10.0024464614295
335 10.1019023716273
336 10.1012579526186
337 10.1085908068294
338 10.1447652470953
339 10.2148022852791
340 10.3285215502339
341 10.3231210533889
342 10.280746347062
343 10.3747052952277
344 10.3980952607471
345 10.4109723764617
346 10.4552568247877
347 10.5133214862951
348 10.5791453451492
349 10.5344758784487
350 10.5983875145116
351 10.5666957876092
352 10.6602640169604
353 10.6839348575835
354 10.768225237808
355 10.7207184939361
356 10.780184801795
357 10.7617774566955
358 10.8243934183432
359 10.9052217030424
360 10.863470576492
361 11.0020992864316
362 11.0018897246317
363 11.0002927468481
364 11.0850618975045
365 11.1168333537728
366 11.0971739517241
367 11.1446945146795
368 11.1907634161371
369 11.1640139361244
370 11.2146695534191
371 11.2294280563248
372 11.2839462557617
373 11.2442780948693
374 11.2998933026021
375 11.3417929827429
376 11.3569628259224
377 11.3409936645126
378 11.3893515499791
379 11.4936665250366
380 11.473775345023
381 11.4025177439737
382 11.4629770841994
383 11.5714397202746
384 11.5953856688673
385 11.5737391326322
386 11.6234667497962
387 11.6655502781656
388 11.6195984302361
389 11.6107069457548
390 11.7132895127899
391 11.6913179775598
392 11.7685864627792
393 11.763531008715
394 11.7394982974008
395 11.8456481333589
396 11.7852926378277
397 11.8308629054304
398 11.8395850734145
399 11.8614432491158
400 11.8738598572585
401 11.9023002203127
402 11.8802058527335
403 11.9922515739642
404 11.9370754457367
405 12.0563697469555
406 11.9963448295782
407 12.0631458363436
408 12.0267006449553
409 12.0407097430542
410 12.0981796925481
411 12.1194036387609
412 12.1251441612714
413 12.1357277319455
414 12.1580392094162
415 12.1813092206538
416 12.2351890153923
417 12.1788427637566
418 12.2339727035608
419 12.2343718169984
420 12.264557491274
421 12.2785986496861
422 12.2583005203297
423 12.3826603879743
424 12.3215807880328
425 12.311151778594
426 12.3733180316631
427 12.3833801054212
428 12.3365340525676
429 12.4588596901821
430 12.4207684600268
431 12.4769363910096
432 12.5390270470654
433 12.4782131397815
434 12.4974323190669
435 12.4733816060965
436 12.4878807469289
437 12.598023663989
438 12.5390139625905
439 12.5157579950751
440 12.5464687291856
441 12.5512977053282
442 12.5560947881355
443 12.5533994143254
444 12.552378456579
445 12.637245449122
446 12.6293005259168
447 12.6285046029468
448 12.6542703771667
449 12.614570382721
450 12.6273999730335
451 12.6254415712336
452 12.654347716655
453 12.5614388213025
454 12.6314731336597
455 12.6488986533476
456 12.5741229998188
457 12.624851352975
458 12.5881214023149
459 12.6620028187763
460 12.5729891360715
461 12.6177138922186
462 12.6315176758171
463 12.6786790829076
464 12.6356334582298
465 12.5611816125999
466 12.6383502706011
467 12.5882819197008
468 12.6091132420685
469 12.5694836071339
470 12.6001479930231
471 12.32625160082
472 12.5311011647613
473 12.5252460331553
474 12.5957693166002
475 12.5625902091922
476 12.5891559905039
477 12.5045268195923
478 12.5421846735522
479 12.5270765442555
480 12.4691434962664
481 12.5361063756191
482 12.5070412751373
483 12.5205146850271
484 12.4497259036207
485 12.4518641274598
486 12.4111163051439
487 12.4419846475969
488 12.4601601314058
489 12.4118814720789
490 12.3998123551179
491 12.458669011725
492 12.4060016938576
493 12.4295590456661
494 12.3925367936343
495 12.3191583043996
496 12.3725771836918
497 12.3492897463061
498 12.3329670233405
499 12.3735454410379
500 12.2981810521065
501 12.2773078581149
502 12.3027883815323
503 12.2788733149419
504 12.2740336455245
505 12.2919495896495
506 12.2726856084856
507 12.2037652785981
508 12.2549246711373
509 12.2486485208495
510 12.2274931832895
511 12.2699549525873
512 11.2524012789979
513 12.2196941980827
514 12.2125738067736
515 12.1530269857667
516 12.1681875159019
517 12.1851192517279
518 12.1183676235117
519 12.1208241704456
520 12.17855266324
521 12.1315458592771
522 12.1493769987328
523 12.186099549818
524 12.1415624698098
525 12.1704159243993
526 12.1386159806367
527 12.0581416853567
528 12.0971969676447
529 12.0797635960482
530 12.1364599944536
531 12.1017832180821
532 12.0790167561313
533 12.1020496518611
534 12.1031542547206
535 12.1744176992318
536 12.1380255068579
537 12.1026217664172
538 12.0622021283469
539 12.110600314294
540 12.090810538344
541 12.1289600141172
542 12.1595279885643
543 12.1198073989276
544 12.1120156375243
545 12.0964754660669
546 12.1321693748875
547 12.2427036572354
548 12.2023564989463
549 12.2044343678536
550 12.1240317661159
551 12.1482801943693
552 12.1619486660973
553 12.2231718538833
554 12.2586822015251
555 12.2745647775092
556 12.2651626221331
557 12.2474811027048
558 12.2963859129882
559 12.2743013664183
560 12.3106050105169
561 12.2946988196225
562 12.375189372396
563 12.3333284025244
564 12.3746859056548
565 12.4695824072414
566 12.4126419932981
567 12.4022081260013
568 12.4913263906074
569 12.5080045913529
570 12.4519528338977
571 12.4433406923934
572 12.457365593289
573 12.4827835916928
574 12.430881027739
575 12.5452130455913
576 12.5393424084826
577 12.5987073492745
578 12.6244737314559
579 12.5527350632927
580 12.6946220081116
581 12.6931971997717
582 12.7108816907601
583 12.6912516667628
584 12.6719347807249
585 12.6992071471152
586 12.7599047473863
587 12.6568951333636
588 12.7672355367408
589 12.7117577089032
590 12.7753005074586
591 12.7490336834939
592 12.7853802361335
593 12.7907244990454
594 12.8158357427973
595 12.8441578698543
596 12.7970858119828
597 12.83024960847
598 12.8660150369526
599 12.7726985523867
600 12.9719911223342
601 12.9805501269789
602 12.880803110079
603 12.8677174149157
604 12.8931739372902
605 12.9769106344801
606 12.9568396568258
607 12.9357013411801
608 12.9958460557652
609 13.0458543162922
610 12.9839557689488
611 12.9707355116236
612 12.9745924389977
613 13.0479230764135
614 12.9736104037183
615 12.9537875643796
616 13.0065735679222
617 12.9836038364679
618 13.0376833571955
619 12.996752983659
620 12.9715206355294
621 13.0594960264978
622 13.1083428659535
623 13.0462547178754
624 13.0096001402704
625 13.0832953570721
626 13.0349388713759
627 13.0550574881114
628 13.1107909456169
629 13.0733124255921
630 13.0387462390335
631 13.0794239644822
632 13.1043714922146
633 13.121801358716
634 13.025669739978
635 13.1068217651307
636 13.1583245303523
637 13.1238526262322
638 13.1253034626002
639 13.0442655720075
640 13.1400102334115
641 13.0887025877106
642 13.1142007275482
643 13.1261032758058
644 13.102507368862
645 13.1997930390449
646 13.1438372133065
647 13.2496039609907
648 13.161656455739
649 13.1856149706731
650 13.1184487985689
651 13.2194419638202
652 13.1881449372633
653 13.1337111775888
654 13.1473684427422
655 13.2140531163743
656 13.1509500970947
657 13.1527017901695
658 13.207012550777
659 13.1819905985075
660 13.1264469898163
661 13.1855011177142
662 13.215537777274
663 13.17389696413
664 13.1435153541147
665 13.1217512176559
666 13.1813817541288
667 13.1804225435429
668 13.164000564236
669 13.1219699350247
670 13.1624464186111
671 13.1135485580594
672 13.0943567991297
673 13.1464959443823
674 13.1585737175883
675 13.1408259503164
676 13.1477968251973
677 13.1249036914127
678 13.142777401783
679 13.0743766898411
680 13.1313293940349
681 13.073096981338
682 13.1434192299768
683 13.1309345045672
684 13.0777686431326
685 13.0519700810515
686 13.1213804076929
687 13.0320182763074
688 13.0668766593785
689 13.0746990052848
690 13.0501190847665
691 13.0413602543235
692 13.0453659391405
693 12.981043359153
694 13.0364968446837
695 12.9876453393601
696 13.0861371798091
697 13.0014867374995
698 13.053949618573
699 12.9462310542959
700 13.0470577314881
701 12.9391589191814
702 12.9749248887903
703 12.9736814601746
704 12.9649974701483
705 12.9506961241473
706 12.9203587380909
707 12.9692982228663
708 12.9179791855023
709 12.9286710637295
710 12.9223795339773
711 12.9107788654748
712 12.8908242747543
713 12.8695384610166
714 12.858058600258
715 12.8791448680184
716 12.8508738580391
717 12.8656292297974
718 12.9176630149673
719 12.8140314987504
720 12.830508722271
721 12.8568326476422
722 12.822877436165
723 12.8095878161806
724 12.7990810011143
725 12.8429065423525
726 12.8365432939615
727 12.7952848854405
728 12.8120115492725
729 12.8092121397802
730 12.8481091054824
731 12.7851629000739
732 12.7884422725491
733 12.8526133069139
734 12.7352577011921
735 12.7326003808606
736 12.7669904588042
737 12.7916183493192
738 12.714621309071
739 12.7613630600169
740 12.7597825019985
741 12.7556718913624
742 12.7580915756813
743 12.7517584868624
744 12.71165420688
745 12.8033560826413
746 12.7228089100697
747 12.7538389602261
748 12.7718630380215
749 12.7249001307576
750 12.7122700839227
751 12.7427605341402
752 12.7154686643069
753 12.7470409119158
754 12.7102564306341
755 12.7025702136196
756 12.7202388504515
757 12.6906094919002
758 12.7015444119327
759 12.6802787228126
760 12.7718268310733
761 12.6592302498856
762 12.681928339434
763 12.7075812134851
764 12.7163396952065
765 12.6841744310698
766 12.6521026645698
767 12.6403871606568
768 12.6909749938178
769 12.6855177372116
770 12.6639808428303
771 12.6240759814628
772 12.64137516933
773 12.6155222482507
774 12.6059462369678
775 12.5963326009392
776 12.6817048164956
777 12.6444073258973
778 12.675159361554
779 12.6215477522949
780 12.6409623468683
781 12.6433070432131
782 12.6340775655647
783 12.5991153563816
784 12.6469436302233
785 12.5732313212688
786 12.5946220749027
787 12.6182818352061
788 12.6989259751349
789 12.6345583337567
790 12.6283077550927
791 12.5574062383046
792 12.6195314641596
793 12.5427994037555
794 12.5398876410391
795 12.575246840854
796 12.5338707993293
797 12.5881829817298
798 12.5135167465095
799 12.5331539354178
800 12.5367112286559
801 12.5784918304928
802 12.5201231301479
803 12.5560987726174
804 12.5706936382574
805 12.4834017295187
806 12.4898674754807
807 12.4632132345701
808 12.4817340923309
809 12.5322451087342
810 12.4982560524611
811 12.4621221372167
812 12.497568545285
813 12.4491620651031
814 12.4837056140143
815 12.4224818403449
816 12.4113883571184
817 12.4761514617976
818 12.4602279393744
819 12.4542112619766
820 12.5063043156286
821 12.411625774276
822 12.3601175612309
823 12.3830031057499
824 12.339922454772
825 12.3610809941291
826 12.2897362232426
827 12.3050920171739
828 12.3297275371903
829 12.3003721982954
830 12.2766625478678
831 12.2534283300271
832 12.1973747788807
833 12.2245450481672
834 12.1444638681776
835 12.1922324493886
836 12.199178528516
837 12.1145366848364
838 12.1271934057434
839 12.11858709515
840 12.0785022218662
841 12.072062742741
842 12.0050561290676
843 12.0095897661169
844 11.9150793760611
845 11.8772713025741
846 11.9677375574186
847 11.87518103323
848 11.8654101631339
849 11.7467369955128
850 11.8020229060472
851 11.7730330512291
852 11.6925013084163
853 11.6718014328883
854 11.687289032001
855 11.6606727648135
856 11.574777974887
857 11.5504203932252
858 11.5604909717422
859 11.5553510504337
860 11.4901113403172
861 11.428778277666
862 11.4335059944778
863 11.3055519275658
864 11.2718201751836
865 11.2731412892081
866 11.1922044113906
867 11.047842426533
868 11.0825498605392
869 11.1634313386894
870 11.0280977628036
871 10.9925177609636
872 10.9208050590025
873 10.9044937762033
874 10.7638432728327
875 10.7537783188154
876 10.7687820997711
877 10.6430755189189
878 10.5060837923518
879 10.6104823338965
880 10.4908484240391
881 10.3900501353037
882 10.4617945716182
883 10.2696663955729
884 10.2889487693686
885 10.2449730905262
886 10.130853872053
887 10.0016689219142
888 10.1333211870025
889 10.1099186277457
890 9.92898168399702
891 9.86051755972419
892 9.77268382744553
893 9.87667296011708
894 9.73566813921174
895 9.55857484445968
896 9.55932424744077
897 9.45675188670468
898 9.51704682908716
899 9.56688388032046
900 9.39540826795542
901 9.10407106228887
902 9.10244809048383
903 9.05190457332914
904 9.10845960018368
905 8.89070321955892
906 8.91973865196375
907 8.7738596278862
908 8.76779138135829
909 8.64798228255298
910 8.55712832669164
911 8.55575340634864
912 8.39920250359693
913 8.22050053706364
914 8.26092315725466
915 8.2180016742922
916 8.06532663643896
917 8.01061545915185
918 7.86983063840262
919 7.82434765774899
920 7.81126006421044
921 7.69593718029194
922 7.7028616876664
923 7.53885304459229
924 7.36069002266042
925 7.4214838049634
926 7.1688190700517
927 7.15252288659027
928 7.03934492755482
929 6.98163106780754
930 6.88021673750891
931 6.80351606305562
932 6.62383790348763
933 6.67122629740875
934 6.52677079469047
935 6.24790966593299
936 6.3681981388881
937 6.24133066868312
938 6.07071280590622
939 5.96616153117922
940 5.95686888971625
941 5.76097175759354
942 5.63491075208837
943 5.65046005581127
944 5.47343421960534
945 5.54245347098012
946 5.47619161249371
947 5.10853287132836
948 5.10429234453965
949 5.15688571955858
950 4.94370243350895
951 4.84693564604044
952 4.55857239025349
953 4.43799951025743
954 4.38131269904539
955 4.11096808447136
956 4.22574333576219
957 4.06678047399501
958 3.964353818517
959 3.77984734109417
960 3.87817614496046
961 3.60861653224105
962 3.41780679553451
963 3.26682079619946
964 3.41749700717555
965 3.35759540033187
966 3.19148287144008
967 2.96289341853996
968 2.83947843786987
969 2.77268257941963
970 2.64077651965632
971 2.40608376446468
972 2.5128985370149
973 2.03809317799375
974 2.13390892824858
975 1.93904160470759
976 1.67106256045652
977 1.59477496166233
978 1.60559486870162
979 1.41392638721759
980 1.44965220124384
981 1.17718288741357
982 1.57321563936183
983 0.972423983576117
984 0.914836632679642
985 0.635755438964394
986 0.31404241396851
987 0.746850913974368
988 0.128754411478727
989 -0.461779249489347
990 0.375690117896643
991 -0.540153921310179
992 -0.412525357600115
993 -0.260147625589467
994 -0.356766682001792
995 -1.56894772149879
996 -0.939057423519557
997 -1.10606111257177
998 -1.16114609153015
999 -1.41976202372009
1000 -1.26576004528726
1001 -1.80561494966561
1002 -1.91941459954736
1003 -1.81149304590821
1004 -1.74019321361303
1005 -2.15973192185906
1006 -1.99154839570644
1007 -2.67941463267331
1008 -3.13511026809768
1009 -2.92768840079384
1010 -2.67985445691389
1011 -3.22186078285474
1012 -3.29122409013137
1013 -4.31938271477112
1014 -3.30083961577947
1015 -3.65217350563933
1016 -3.82405784044413
1017 -4.27370741385834
1018 -4.41011460026625
1019 -5.06832157641361
1020 -4.78651702672728
1021 -4.28053113720859
1022 -4.76678399448041
1023 -5.40251714907912
};
\addplot [semithick, color5]
table {%
0 -8.31027818003839
1 -8.37450842377161
2 -8.09379665651698
3 -8.21961864256699
4 -7.64017510187645
5 -8.08469601390786
6 -8.49007946304665
7 -7.40394186307951
8 -7.89510921776817
9 -7.76730236454358
10 -6.88453960447762
11 -8.19351119932319
12 -8.09370246211918
13 -7.12143614083756
14 -7.55431221133808
15 -7.93053198602527
16 -7.30827721275389
17 -7.46585978272294
18 -7.18401599833158
19 -6.96579509964167
20 -7.1074621338027
21 -8.00504629751118
22 -7.62156957756392
23 -7.98923459676543
24 -7.99886086277807
25 -7.38167770062344
26 -7.13878121719485
27 -8.03237547731591
28 -7.54216667011381
29 -7.30004222271787
30 -7.69042654819083
31 -7.44738194662031
32 -7.25469393474255
33 -7.66710988679033
34 -7.66546282888165
35 -7.80977939852082
36 -7.66018142206047
37 -6.72745597528588
38 -7.59995791784554
39 -8.34505529446364
40 -8.4072046791869
41 -7.83538092210884
42 -8.41879218031115
43 -8.63410296948334
44 -8.00527955414373
45 -8.63497481276091
46 -8.52652941715404
47 -7.91350009269206
48 -8.91093022544309
49 -8.01808933041308
50 -8.39630662452817
51 -8.55493914810669
52 -8.52446498254279
53 -7.92244396810193
54 -8.88156025988162
55 -8.59350772334456
56 -8.87758703036307
57 -8.67368496121133
58 -9.40687187741732
59 -9.12706181261142
60 -8.95516506668092
61 -8.74192561970659
62 -9.02962944986208
63 -9.02647898969707
64 -9.49895196344722
65 -10.1342198179172
66 -10.5654638650914
67 -11.133677419569
68 -10.9108235172028
69 -10.3859521996866
70 -10.9045032463888
71 -10.6486165933153
72 -11.007723325886
73 -11.3512278962413
74 -11.5491704767198
75 -11.5805998922395
76 -12.0974600939134
77 -12.7232859234027
78 -11.8949525854782
79 -10.9834346757497
80 -11.9686443407934
81 -12.1610918419649
82 -12.4519321882073
83 -13.1100235203875
84 -13.1552649340846
85 -13.8938286906682
86 -12.6461984235819
87 -13.350495288485
88 -13.6105075118006
89 -13.672752893102
90 -13.7813151346807
91 -13.4657980513555
92 -14.0028115869098
93 -14.2422442464935
94 -14.7588246034651
95 -14.0127494047785
96 -14.4578097349246
97 -13.3741201721279
98 -13.8393249439035
99 -13.4542824863145
100 -14.5004891381596
101 -14.0094740546179
102 -14.5135636254068
103 -13.1565723933342
104 -13.296334538391
105 -13.4440461184219
106 -13.711839247802
107 -12.9422248033613
108 -12.0340498600413
109 -11.6340885195581
110 -13.0447189850137
111 -11.7877268957178
112 -11.556702278163
113 -12.3224556595532
114 -11.5757516871176
115 -11.3198835810647
116 -10.4557054432669
117 -9.70301358338159
118 -10.3070728182836
119 -9.84443840123866
120 -10.202816165321
121 -8.91138451163294
122 -9.4171397776497
123 -8.44174354658341
124 -8.48483537053605
125 -8.72803654353879
126 -8.07250725267313
127 -8.2006840538771
128 -7.62165077127916
129 -6.95292431264723
130 -7.34359736988894
131 -8.01748783988066
132 -6.80875156408812
133 -6.39650425234813
134 -6.83520562917405
135 -6.07992189346746
136 -6.38252306828251
137 -5.62664362594096
138 -5.77233685248555
139 -5.39355839458057
140 -5.51280987724104
141 -4.98252460479101
142 -5.49396499932702
143 -5.43251965464738
144 -4.71309376150547
145 -4.6375929845843
146 -4.68431326176439
147 -4.94872397271402
148 -4.5464482049719
149 -4.39274285461648
150 -3.85595023598045
151 -3.7136673264355
152 -3.98771632581864
153 -3.64032028153025
154 -3.60790684556831
155 -3.19186947631603
156 -3.53315805321779
157 -3.37081243450072
158 -3.22723936797746
159 -2.99874592697192
160 -3.10560778115835
161 -3.0221145753202
162 -2.87762712357078
163 -2.87743781567819
164 -2.78364305374953
165 -2.54866835186385
166 -2.57372792861214
167 -2.24453046408819
168 -2.52123120676979
169 -2.25861999908858
170 -2.06623146995309
171 -2.06812741293539
172 -2.20197069867963
173 -1.82591107292683
174 -1.89555077392858
175 -1.98259436129339
176 -1.84592447685854
177 -1.54684371875088
178 -1.47302030076988
179 -1.75397967858023
180 -1.35862142284419
181 -1.17892990796264
182 -1.32483590289406
183 -1.15487593776849
184 -1.25266268272446
185 -1.39009794430994
186 -0.918189484223312
187 -1.02955856004122
188 -0.95615312235254
189 -0.621753994842245
190 -0.811331510335269
191 -0.821334757060939
192 -0.484580685040141
193 -0.0716463199621147
194 -0.559871137659503
195 -0.364498445950117
196 -0.344219913633497
197 -0.230102415683064
198 -0.0576077759660423
199 -0.302016936474543
200 -0.247150059590309
201 0.177253667305297
202 -0.193327669237876
203 0.127844700161723
204 -0.216986070801467
205 0.079848278422589
206 0.168767254969718
207 0.0817394140791551
208 0.329468504624937
209 0.381666719592846
210 0.421151856810469
211 0.248772605232252
212 0.440599453541667
213 0.212568270646465
214 0.147888336140893
215 0.272694344214561
216 0.362471201304753
217 0.673810009808487
218 0.637816503520128
219 0.497968804591146
220 0.574827768873672
221 0.691086490938014
222 0.68236024316572
223 0.713032586869427
224 0.791228201869396
225 0.950387825782785
226 0.920154790197476
227 1.166079302429
228 1.06271078595612
229 1.06644814489662
230 1.10575944443005
231 1.29746013653478
232 1.25193623575693
233 1.21111162912161
234 1.27289660304989
235 1.39643895269894
236 1.53679928453765
237 1.58769842779424
238 1.63899129981974
239 1.4558893378779
240 1.63311101861831
241 1.56032300978008
242 1.72907054078919
243 2.14079842133916
244 2.05473729107372
245 1.9941526517455
246 2.20401258982893
247 2.00637574483725
248 2.22022620227581
249 2.01431035554603
250 2.43109612871785
251 2.43450535272554
252 2.39357617618097
253 2.54141698895836
254 2.7320603803616
255 2.73630363033364
256 2.86290809611613
257 2.87304190914323
258 2.8974975681869
259 2.99510673029259
260 2.88016182044604
261 3.31583072445795
262 3.15667001965451
263 3.50695368667831
264 3.44237262084872
265 3.46338751231533
266 3.64151479651073
267 3.64299365428806
268 3.92599628559235
269 3.89467108404067
270 4.09457274155774
271 4.18659951272554
272 3.9959406080978
273 4.30059861776746
274 4.36772727798508
275 4.47755723790244
276 4.32042501915497
277 4.65233224197645
278 4.68838886455609
279 4.67995449019165
280 4.77044321140237
281 5.03793420778854
282 4.99992720822428
283 5.03787465817546
284 5.17028599180519
285 5.19927426692597
286 5.32511449180847
287 5.25503051734232
288 5.4474706821439
289 5.42354670397435
290 5.64207444561458
291 5.88927623472798
292 5.70559144268844
293 5.94808255590196
294 5.88512767843459
295 6.067457320175
296 6.10617907154792
297 6.1933306224752
298 6.24224396117502
299 6.43522955450378
300 6.47844199678936
301 6.40169316339321
302 6.52495741880273
303 6.54168935624068
304 6.73024514609981
305 6.699761580561
306 6.69715250775936
307 6.80861979566525
308 6.93503075897888
309 7.03750065520024
310 7.076560726958
311 7.16213821548721
312 7.16193547487978
313 7.33681253534238
314 7.35020805747055
315 7.35291027117427
316 7.46661985016262
317 7.49400627344658
318 7.6446421957695
319 7.6158030032789
320 7.70104730267743
321 7.69116972833317
322 7.73133915184455
323 7.87975930650231
324 7.90662625395554
325 7.99420041327037
326 7.98431087015635
327 7.95528749701323
328 8.00912673755455
329 8.1415943048921
330 8.18145395961691
331 8.12252690138579
332 8.23633800549015
333 8.13948269048518
334 8.37226298798081
335 8.49723102825146
336 8.38090738318528
337 8.51187436896669
338 8.41367014416087
339 8.55236972145363
340 8.63631735592892
341 8.51042242588837
342 8.59881627164818
343 8.68388954051274
344 8.65106921035785
345 8.77943598669958
346 8.69465185639047
347 8.76934569105119
348 8.80760852921806
349 8.84983690738721
350 8.83362978344151
351 8.82926954435064
352 8.86336434774918
353 8.8396869996329
354 9.09563179122592
355 8.958395658119
356 8.99466166809964
357 8.95225712562204
358 8.98233155768522
359 9.09389915546628
360 9.06076156186253
361 9.12306402354911
362 9.11403559445263
363 9.14803141460807
364 9.16998203126185
365 9.20147594971746
366 9.1670915983177
367 9.23011236764211
368 9.16377456614724
369 9.2061220688712
370 9.14575967193795
371 9.21090099719613
372 9.28893047627398
373 9.22765811962999
374 9.26776352602943
375 9.31178327457043
376 9.25018746513799
377 9.27393408557595
378 9.30175688852591
379 9.40590154105754
380 9.3550287987801
381 9.20834832089112
382 9.30919988581334
383 9.278635371951
384 9.39758956863862
385 9.34324869391312
386 9.33248616672433
387 9.39462486051493
388 9.32823770921779
389 9.22174324323519
390 9.35472180165436
391 9.38614943884501
392 9.3804320308135
393 9.44010640186955
394 9.33251403386831
395 9.35137314187932
396 9.22732389454032
397 9.40291760215628
398 9.38020507105078
399 9.33114038604113
400 9.37347407445447
401 9.28957322566106
402 9.28261791965094
403 9.30173817113163
404 9.29188336384771
405 9.41069715393002
406 9.40000596814109
407 9.2780810802219
408 9.27038759769021
409 9.32347934344045
410 9.36453612352106
411 9.30281964882188
412 9.33012386574637
413 9.33757030321122
414 9.28994722704974
415 9.24326465957642
416 9.39135915141342
417 9.13281883790928
418 9.30268474554662
419 9.23009450252869
420 9.2712249078809
421 9.20196420715902
422 9.13855717741461
423 9.34028713096693
424 9.17116853497025
425 9.15095952936799
426 9.25609230418903
427 9.16408241814987
428 9.02309429738809
429 9.16095180080466
430 9.09329490127427
431 9.1683452723796
432 9.17503145503342
433 9.01581998089999
434 9.10413786506331
435 9.06645603353673
436 8.96050872478698
437 9.07736319470583
438 8.98208216588397
439 8.91064429244311
440 8.96547397333702
441 8.89235156210561
442 8.90561896146473
443 8.7945986890922
444 8.83840836928209
445 8.9588496199414
446 8.89680107538938
447 8.74988684700322
448 8.85872252587829
449 8.7735822759071
450 8.81420496596669
451 8.75949073202145
452 8.73342205855372
453 8.5208171586399
454 8.67710418921413
455 8.57066953889014
456 8.55173154978518
457 8.55510519971691
458 8.54905651717705
459 8.63501471636978
460 8.5263873984706
461 8.5142468987466
462 8.50826590572632
463 8.47890069801748
464 8.40698506217596
465 8.45241249809042
466 8.4988841380966
467 8.33612549920523
468 8.34293554246719
469 8.31642147151779
470 8.40906914682627
471 7.91088618481784
472 8.12052212856373
473 8.16484603047807
474 8.1713875578251
475 8.18228027413714
476 8.27712541554859
477 8.23109202682132
478 8.07453958488103
479 8.13788170270905
480 8.02587218464092
481 8.17809138430645
482 8.13070647721238
483 8.207997842248
484 8.03569640054814
485 8.03008216184182
486 8.03612864647334
487 8.04082158838746
488 8.15230451847625
489 8.04375706642517
490 7.95716485831927
491 8.19772619406823
492 8.0454688037102
493 8.03348005588349
494 8.07625980752739
495 7.99717640340219
496 8.05397280225064
497 8.24500336081754
498 8.04926472368323
499 8.09397827178591
500 8.12131051170257
501 8.0661278089584
502 8.13026480378942
503 8.12785594735183
504 8.13086874503016
505 8.08800270328756
506 8.13288641742512
507 8.11052767773319
508 8.1955712487731
509 8.33895002791464
510 8.28033569127891
511 8.1645287240603
512 7.31684980711203
513 8.19212708007862
514 8.31558526027457
515 8.15321963068894
516 8.36765223295782
517 8.38614375282452
518 8.34997831539665
519 8.26259494207888
520 8.47413871321911
521 8.44337843072477
522 8.47158217420784
523 8.5945419629782
524 8.68268029132895
525 8.5313789237133
526 8.54939665696409
527 8.38972271824595
528 8.63957308162565
529 8.70908039661805
530 8.76481683098177
531 8.77380047901006
532 8.79107104838854
533 8.70423997995674
534 8.72692024265324
535 8.81504897054319
536 8.93441158949708
537 8.94319322210712
538 8.84857587171504
539 8.95433359525978
540 9.02173116441524
541 9.11577555821138
542 9.14012183158965
543 9.13720864412056
544 9.08089794263136
545 9.01563057360688
546 9.19839415029891
547 9.3694145332581
548 9.42226239992655
549 9.29578836987945
550 9.29189844637996
551 9.3062272396077
552 9.44673489362384
553 9.41904025969319
554 9.58414093383706
555 9.58609958348123
556 9.54813339968043
557 9.58670406925242
558 9.60771393702905
559 9.7405387203676
560 9.79194893388378
561 9.73579816742467
562 9.80525492752008
563 9.83699203905266
564 9.8522700076274
565 9.99515321106081
566 10.0142581833743
567 9.94891323823362
568 9.99816682999652
569 10.0861320796329
570 10.0637272873147
571 10.0293015474145
572 10.0766928210174
573 10.1649620294672
574 10.0672947605933
575 10.2367481893432
576 10.1735901896418
577 10.2024897142331
578 10.2832491958576
579 10.1850920821082
580 10.384993467586
581 10.4227725145249
582 10.457946238849
583 10.492666926807
584 10.3926768183039
585 10.4588915684515
586 10.5533105884821
587 10.3248588213927
588 10.4807729576082
589 10.4581493971027
590 10.5697902737722
591 10.5985567813541
592 10.5703986608473
593 10.609903631225
594 10.6597515150742
595 10.6033050589588
596 10.6190104311939
597 10.6426142358655
598 10.7492449096619
599 10.5541717417149
600 10.8198888327624
601 10.9599385704351
602 10.7664294256738
603 10.7135696105489
604 10.800265113777
605 10.9228379615278
606 10.8681035607693
607 10.8868726940633
608 10.9436489994616
609 11.1275211369953
610 10.9320486647106
611 10.8443646672283
612 10.937018273681
613 10.9170947903984
614 10.9218991106292
615 10.9398723843209
616 10.9632572880574
617 10.9087621493524
618 10.9319274422625
619 11.0164022985449
620 10.9002675624524
621 10.9101751333324
622 11.1255328439126
623 11.1060333824025
624 10.9288169920698
625 11.0602498999551
626 11.0248710173418
627 10.9524279639535
628 11.1469498012571
629 10.9433770005371
630 10.9347659970653
631 11.0801495821986
632 11.0335534357194
633 11.1311681248366
634 10.9978769587104
635 11.1160596299019
636 11.1632170997262
637 11.0404298546825
638 11.1548356522045
639 11.0614620804658
640 11.0152337245833
641 11.0674330500413
642 11.0092877858604
643 11.0354797984256
644 11.0053042042496
645 11.0023793331292
646 11.0550997782921
647 11.1507999474129
648 11.034618720717
649 11.0063431806889
650 10.9865532495561
651 11.1060483604475
652 11.0528867742548
653 10.9313765627676
654 10.9947598632356
655 11.0275575771498
656 10.9721002622291
657 11.0672321556117
658 11.0524227052658
659 11.0249392036597
660 10.917646973501
661 10.971807992129
662 11.0962652157876
663 10.9544288018577
664 10.9148507058492
665 10.8552212877474
666 10.9172230804498
667 10.8690106626025
668 10.9699623856998
669 10.8401958651351
670 10.8584765099052
671 10.8543964823122
672 10.8142198859239
673 10.8415375142024
674 10.8565454495087
675 10.8856141667922
676 10.885405742378
677 10.9160046641496
678 10.7924157950687
679 10.8117919326177
680 10.7604778807657
681 10.6907680233355
682 10.8381586750254
683 10.8440412683165
684 10.7402052028836
685 10.7004634689147
686 10.8081022896786
687 10.7054210917617
688 10.7536788844782
689 10.7338482214239
690 10.7475394084908
691 10.7100185113708
692 10.7466650327211
693 10.7680379724418
694 10.7478848621688
695 10.6274269419222
696 10.8029519642004
697 10.6631308042015
698 10.7966613786678
699 10.6152676285595
700 10.7464433402921
701 10.6783604575625
702 10.6599999378433
703 10.7191841592507
704 10.6433932601144
705 10.6790561127373
706 10.6511425140384
707 10.6624979374828
708 10.6127612420763
709 10.70559705226
710 10.6935495627912
711 10.7691622184841
712 10.6362437953957
713 10.6070480770358
714 10.6558369623756
715 10.6738830607574
716 10.6427974033021
717 10.5974910847765
718 10.7344001950422
719 10.6243448523271
720 10.6330093867654
721 10.698527357215
722 10.6557995532158
723 10.6619607201086
724 10.6593110367084
725 10.6407696449522
726 10.6396643965931
727 10.6913220568292
728 10.6439897349414
729 10.7007532987508
730 10.7024435570677
731 10.6560024530519
732 10.6579562210049
733 10.7264021997131
734 10.5535666609453
735 10.6809542937566
736 10.6809142150334
737 10.7080026678137
738 10.6252542223873
739 10.6551172246706
740 10.6933757304073
741 10.6771309920607
742 10.6853185919521
743 10.5660275830374
744 10.6422208976717
745 10.7446922078545
746 10.6767482052943
747 10.646470580133
748 10.6514497335738
749 10.7004570416005
750 10.5819709530214
751 10.7182291805224
752 10.6485856536412
753 10.6400406214581
754 10.5560320948373
755 10.5883029589309
756 10.6036058389616
757 10.5766673797888
758 10.5873244231112
759 10.5196364388061
760 10.5550895981764
761 10.5074642444762
762 10.505579168364
763 10.5129907170344
764 10.5845185623905
765 10.4678817128853
766 10.4919015257621
767 10.4277204287661
768 10.517976294058
769 10.4542794099259
770 10.4460367196807
771 10.3497593097865
772 10.3845596225233
773 10.3611653960591
774 10.3459792732814
775 10.2619429557868
776 10.4683162468438
777 10.4082247317117
778 10.3479135187568
779 10.2733122059788
780 10.3270668698708
781 10.3465036209627
782 10.217590409991
783 10.2379341054415
784 10.2371867551309
785 10.1663393509687
786 10.1495335175821
787 10.1653120375974
788 10.2574545162673
789 10.2470894454051
790 10.2203744041863
791 10.1096396755665
792 10.1427327618106
793 10.013341011268
794 9.97376489342797
795 10.0418681726423
796 9.96363453125579
797 10.0602592326928
798 9.93366330106179
799 10.0468305653106
800 9.88191321582948
801 9.84367408184608
802 9.85107957614629
803 9.80655206610005
804 9.90793009902824
805 9.87722659736154
806 9.79828199818938
807 9.77227300629342
808 9.72653642294651
809 9.80004442183351
810 9.702899497098
811 9.61802736475766
812 9.64260770442583
813 9.53760697123667
814 9.68252489940319
815 9.44253029898278
816 9.42893081897581
817 9.55803852919623
818 9.42969722308685
819 9.40883622575979
820 9.47731041859882
821 9.35649002447954
822 9.2742377991201
823 9.31764525820108
824 9.22544441985271
825 9.28902394579892
826 9.13502310101651
827 9.09213308733987
828 9.17454778964379
829 9.1253736340369
830 8.95724082814795
831 8.89798090405506
832 8.90705148481858
833 8.81540197264292
834 8.8489412874713
835 8.6966406035247
836 8.75070258072432
837 8.68055043393569
838 8.7094474392348
839 8.65705258133436
840 8.63352899907846
841 8.46132590404315
842 8.48875137356546
843 8.51581857363622
844 8.31982249913931
845 8.28574336984247
846 8.38419034270521
847 8.13710091034432
848 8.17393177932155
849 8.21581147248571
850 8.09218839650292
851 7.91422763844931
852 7.92254903884478
853 7.88862918904881
854 7.83806098482371
855 7.96673723435903
856 7.71217628264026
857 7.8235418650304
858 7.72106429758445
859 7.66197961679213
860 7.60562592247932
861 7.49387191470267
862 7.43264787499371
863 7.44922857898158
864 7.23330523151162
865 7.30110313932198
866 7.10070344725807
867 7.05821912261285
868 7.03427977251773
869 7.03416739671674
870 7.06360875264216
871 6.90780951781038
872 6.83493551343704
873 6.63843149736381
874 6.7830371149548
875 6.7902659239371
876 6.67866288545322
877 6.48055306009366
878 6.45509078030646
879 6.53850378098844
880 6.32540821835983
881 6.48530291340482
882 6.40355161581136
883 6.27150964080572
884 6.1589547546154
885 6.05900978446203
886 6.09841845821259
887 5.99363258643628
888 5.98665075684865
889 6.04587654763674
890 5.72266729389466
891 5.79882556855373
892 5.72378681203791
893 5.75712905721903
894 5.60307990913836
895 5.60203085213342
896 5.68851266236088
897 5.45179301840535
898 5.5708406870859
899 5.51162532178613
900 5.54419521236991
901 5.18316474309231
902 5.14088424024582
903 5.17745375874103
904 5.28262458756856
905 5.28328721464929
906 5.02776663512441
907 5.02733013421967
908 5.0328060988935
909 4.7140505483357
910 4.91525721500411
911 4.69096000132279
912 4.62486655807902
913 4.54831962581233
914 4.45431669813667
915 4.46915584313157
916 4.39175022462227
917 4.48358413714698
918 4.40272474190378
919 4.05981650862803
920 4.33508987765983
921 4.17379437817904
922 4.19434932915976
923 4.13454275735062
924 4.09491894362269
925 4.00608121064175
926 3.78075535886442
927 4.00896140086232
928 3.82538764372139
929 3.77553552805885
930 3.79636373001908
931 3.64347983967854
932 3.46174458059632
933 3.51750905538749
934 3.16850833064812
935 3.20057662936455
936 3.26817566745148
937 3.56056898219474
938 2.79599911625741
939 2.839856076103
940 3.17525981077468
941 2.94760272015708
942 2.72410011349615
943 2.8487237683629
944 2.91167760896155
945 2.74724620832142
946 2.66235455646959
947 2.75374724222754
948 2.4594513550138
949 2.54408197728069
950 2.29640818063643
951 2.45705247371935
952 2.48817279108379
953 2.35463717890885
954 2.20976964933438
955 1.91263028377499
956 1.80232390602941
957 1.65779490785057
958 1.97769347105563
959 1.65633160269675
960 1.39094975120148
961 1.35410119073977
962 1.55837361814043
963 1.49084738685342
964 1.19408161801133
965 1.5588134430342
966 1.11265534571607
967 1.1045822269153
968 1.04168701970856
969 0.643232150277672
970 0.798895063767262
971 1.30559990348706
972 0.727229218812903
973 0.527352807340164
974 0.627598641757068
975 0.57275297778705
976 0.405748799693701
977 -0.0276298837663768
978 0.272141108790986
979 0.140796948551547
980 0.319746348222663
981 -0.0812143288176276
982 -0.143759711364958
983 -0.174289589910314
984 -0.344560923365669
985 0.041918063389973
986 -0.905003264162049
987 -0.468342123955582
988 -1.36544109971416
989 -0.902969852861104
990 -0.677936690242778
991 -0.889458933226039
992 -1.22669107209416
993 -1.4353449321308
994 -1.23394876466215
995 -1.61052209503206
996 -1.56812763233763
997 -1.78042540614595
998 -2.31407398004126
999 -1.53411450589072
1000 -2.37562356070858
1001 -1.33721124486248
1002 -1.50099585129709
1003 -2.70753494194886
1004 -2.40990303340612
1005 -3.36168565816357
1006 -2.37072189338802
1007 -2.91295126920923
1008 -2.97315089441897
1009 -2.84814132460861
1010 -2.83582743584228
1011 -3.24423072167379
1012 -2.69021164641367
1013 -2.66410860104191
1014 -3.07425279024684
1015 -3.08019009588378
1016 -3.51538503816032
1017 -3.51998473959335
1018 -3.9549983445806
1019 -3.7099497051483
1020 -3.84524825634255
1021 -4.03119173363703
1022 -4.41652571921705
1023 -4.53860483301685
};
\addplot [semithick, color6]
table {%
0 -1.32056996403498
1 -0.64438124639818
2 -1.09461419681007
3 -0.720682809132228
4 -1.13389354878654
5 -0.950984943617863
6 -0.87138277890123
7 -0.664058389989353
8 -0.513386414689525
9 -0.430133397720832
10 -0.37845274488383
11 -0.20867690153042
12 -0.298818400745153
13 0.17678175047308
14 -0.0693120654269349
15 -0.111823473913397
16 0.360338156027255
17 -0.0902379007571835
18 0.16379133487021
19 0.420931510530533
20 0.709752251766858
21 0.419599109619838
22 0.582896238180251
23 0.565086514937932
24 0.664166380147143
25 0.68255451804044
26 0.773226691437789
27 0.983369270316379
28 0.906911411383293
29 0.970554510892809
30 0.99495278501504
31 1.02615790200493
32 1.29326661584037
33 1.12113022183452
34 1.35119366479446
35 1.21578002417282
36 1.44336564938296
37 1.51985717520014
38 1.52260450996079
39 1.56233105372636
40 1.62386325379098
41 1.67789155357911
42 1.68392004526345
43 1.77761047978209
44 2.06237296053295
45 1.9818694201215
46 2.01656335625043
47 2.12948147638504
48 2.11142821025366
49 2.21963105271881
50 2.36400995955428
51 2.29586099207465
52 2.41577179223633
53 2.50390951535312
54 2.55916542864623
55 2.46644373284693
56 2.69379130234963
57 2.54863508273281
58 2.7013066004606
59 2.75092581160763
60 2.91353484719009
61 2.88051341970802
62 2.89408653462436
63 3.04326762966395
64 2.9503351436592
65 3.09864398359441
66 3.04783426385853
67 3.12784682427288
68 3.10538510749554
69 3.30424228030872
70 3.37777432685386
71 3.41831425577749
72 3.45826492712869
73 3.45687063016796
74 3.32199352825579
75 3.50622385646229
76 3.55296276762311
77 3.62909798711111
78 3.6883606564082
79 3.59237784700145
80 3.57876390405313
81 3.82206667767642
82 3.86153107784209
83 3.84140915342395
84 3.93605762586788
85 3.93752311213769
86 3.9305725881806
87 4.15211332605427
88 4.05944190844542
89 3.95341877339808
90 4.07727437797461
91 4.08415922306056
92 4.27306787856704
93 4.30555509311135
94 4.32252733713176
95 4.44832034076001
96 4.25990027413224
97 4.50457357665617
98 4.48163500059095
99 4.40969384429328
100 4.53276491282807
101 4.53595512172271
102 4.60858574318291
103 4.54834350177167
104 4.79688143196564
105 4.8951094717441
106 4.89601911054532
107 4.98446691174073
108 4.80539838779783
109 4.78468824292337
110 4.94770815824369
111 5.05653892529972
112 4.99687026447859
113 5.13698837623013
114 5.17537806558129
115 5.30448245528639
116 5.2214077324799
117 5.27566167060545
118 5.24912778310791
119 5.22938480587135
120 5.42978525132707
121 5.19140685718024
122 5.45517933124716
123 5.41369892098342
124 5.50538454057858
125 5.42132521329796
126 5.57774495323095
127 5.61519575418156
128 5.56050937815733
129 5.6368976167727
130 5.64575823218006
131 5.71168058000122
132 5.70379605893205
133 5.65804766879908
134 5.82506898431329
135 5.80183138274132
136 5.8059780807649
137 5.78368407935125
138 5.77214813059963
139 5.8730147561434
140 5.87284252380919
141 5.71444812142033
142 5.89621895630575
143 6.08534158971374
144 5.98478932633466
145 6.10291565015662
146 6.20327365043261
147 6.06609539683199
148 6.17295853946827
149 6.10432177979762
150 6.17545789201675
151 6.17990504034642
152 6.27207390734275
153 6.35587235896132
154 6.31262968000398
155 6.25995235050547
156 6.30308273474089
157 6.41400431738042
158 6.33629906118975
159 6.23614958718005
160 6.27940938508293
161 6.45043009847804
162 6.4193030787504
163 6.445513396107
164 6.43317262673772
165 6.43419511065176
166 6.52879403993735
167 6.61775001476368
168 6.52126491163589
169 6.55515339068245
170 6.51145263509618
171 6.57696715625259
172 6.63560796976779
173 6.6573340037282
174 6.57034357671897
175 6.67581194278293
176 6.62131830497433
177 6.60625901064732
178 6.65954767158477
179 6.67939692355766
180 6.74074866171018
181 6.70541548369019
182 6.77687329736596
183 6.69445792464619
184 6.81453671258137
185 6.70305267155264
186 6.74521409230147
187 6.74702404836218
188 6.7138245691976
189 6.63855046579909
190 6.59618478711567
191 6.77568132499861
192 6.68534105661142
193 6.72251942332425
194 6.70002753968707
195 6.66601206334416
196 6.6883559133501
197 6.60625987730195
198 6.70766633969261
199 6.76334609884772
200 6.72060663606144
201 6.58543566310326
202 6.65651250894327
203 6.58289209780086
204 6.49271810099224
205 6.5053891577162
206 6.55757275893005
207 6.53076502042764
208 6.41981759036582
209 6.34131991449107
210 6.38667627500752
211 6.48535927466996
212 6.35741921025575
213 6.37434175027521
214 6.40433619883047
215 6.34223797187569
216 6.19326345361348
217 6.11465814868228
218 6.19432480631318
219 6.11568276583448
220 6.14023636455302
221 5.94724290315166
222 6.06046802634639
223 5.96556822927666
224 5.92695853276886
225 5.83839261443809
226 5.82455765365369
227 5.77055650652391
228 5.6696495693955
229 5.79021043587181
230 5.51126611497172
231 5.57829629687587
232 5.44099043885994
233 5.33410934898298
234 5.42882313926745
235 5.35299942696393
236 5.31120308037487
237 5.26295007486723
238 5.32543861130711
239 5.12733262884816
240 5.04708967376518
241 4.96266085917664
242 5.02983813606147
243 4.98994424285335
244 4.77352181139076
245 4.76801409087333
246 4.72310191991972
247 4.77265154221052
248 4.61376348901299
249 4.6312833392393
250 4.44372869031688
251 4.43907218373391
252 4.31514557953089
253 4.42481489264224
254 4.28466027542892
255 4.04204250351182
256 4.0314523011708
257 4.27244000931746
258 4.11175101791433
259 3.95984585206246
260 3.88740355258508
261 3.96516605152631
262 3.72453463759822
263 3.57459261760662
264 3.71345886066849
265 3.67176646584486
266 3.76766950162522
267 3.48766900086316
268 3.59005761272099
269 3.51143048391755
270 3.30816845009789
271 3.37319759869093
272 3.43208265435496
273 3.42273150867604
274 3.19125435097456
275 3.12679809122782
276 3.24603656192365
277 2.95382488813731
278 2.99854588131242
279 3.12580984848168
280 3.09143027905904
281 3.02320974040295
282 2.9693611461332
283 2.97548448495706
284 2.95698539886996
285 3.04492162050604
286 2.82362661173291
287 2.77788564402431
288 2.71837864848483
289 2.7447719339278
290 2.82231182904288
291 2.66005474722745
292 2.68694595747151
293 2.73964355907762
294 2.60803297210405
295 2.67568275690595
296 2.68928381203303
297 2.56549592463254
298 2.55637393443909
299 2.54794728304729
300 2.45359558988887
301 2.30602354382632
302 2.46969738622438
303 2.32506681839282
304 2.45074143125184
305 2.34098715315086
306 2.28185569078553
307 2.4607447132922
308 2.45212696570479
309 2.51213405081884
310 2.47069840158638
311 2.52075419191561
312 2.45932630903278
313 2.43637571901344
314 2.57378552534369
315 2.4141112803268
316 2.58430893761172
317 2.27408389111726
318 2.4988823505333
319 2.49585775491216
320 2.42484353044679
321 2.43052505412586
322 2.57105010382009
323 2.70206792090964
324 2.65359087278351
325 2.66545379036746
326 2.64977156979432
327 2.59734574481808
328 2.69646625579533
329 2.69205772511631
330 2.56995225325943
331 2.75157892274865
332 2.74041801461604
333 2.68328490464396
334 2.92902481792091
335 2.88420376378945
336 2.88893320766001
337 3.00540414617289
338 2.88439560423678
339 2.97261738228428
340 3.20171777744615
341 3.16029135554292
342 3.20308815369631
343 3.37795586897309
344 3.34477536479666
345 3.19853249454852
346 3.38317813111344
347 3.3710333605769
348 3.57630553207558
349 3.4875815136629
350 3.56238129746526
351 3.61500876273071
352 3.70677332661772
353 3.40091804297222
354 3.99261704280031
355 3.89468167620056
356 3.97844082475449
357 4.00368245244659
358 3.99548208803539
359 4.17346946607254
360 4.1333265401615
361 4.35405928359277
362 4.24494440417009
363 4.40791808958415
364 4.37150904786432
365 4.43011031556382
366 4.50673476230242
367 4.60318514379534
368 4.56998537150313
369 4.70274753339217
370 4.70423907696669
371 4.58014685273474
372 4.85132338847292
373 4.80812177057125
374 4.87716658801349
375 4.98004394252659
376 5.02363491040619
377 4.88239048641787
378 5.0961750496519
379 5.10222727710737
380 5.25999703261465
381 5.14685269346953
382 5.25790467492504
383 5.26143667460429
384 5.36982774973858
385 5.5163723832047
386 5.52346106184976
387 5.49789901269381
388 5.58340460609098
389 5.53243820192471
390 5.58293345271238
391 5.72455881904393
392 5.8249706647785
393 5.77674894967362
394 5.81119132755479
395 5.96551718655703
396 5.80016002937496
397 5.91558468019257
398 6.0667761206256
399 6.010925140082
400 6.01382478547727
401 6.03209451641795
402 6.03488517601977
403 6.16918154513631
404 6.08029382302299
405 6.18963034384685
406 6.29696598163983
407 6.21742707775184
408 6.23377112904761
409 6.34317944363412
410 6.40333678948115
411 6.37270758642563
412 6.38156843105154
413 6.46957486296662
414 6.40014877585442
415 6.53047807507266
416 6.61796852068208
417 6.4574554015003
418 6.57722206972849
419 6.59898120014021
420 6.51076790630995
421 6.62589491398961
422 6.53697068980081
423 6.76174128743717
424 6.59697124321916
425 6.65801843180313
426 6.651877011181
427 6.68026361379448
428 6.61983166670276
429 6.85066025068618
430 6.74361885538885
431 6.71833249688006
432 6.7715287635894
433 6.66591016405741
434 6.72370152863099
435 6.76144236297131
436 6.70202510476454
437 6.8379945060651
438 6.74269604148148
439 6.62385206379995
440 6.74640109199099
441 6.67498322014022
442 6.63736329803132
443 6.56357682731888
444 6.63875661376974
445 6.70978599023398
446 6.7198015953253
447 6.56213527325181
448 6.73872134485905
449 6.71878285273476
450 6.71649331213595
451 6.57337874702964
452 6.63359893908166
453 6.41269333266771
454 6.61192273162736
455 6.50528875641896
456 6.47698048331832
457 6.46988375651539
458 6.51653796735426
459 6.64436708945218
460 6.49273648086895
461 6.41641978905053
462 6.46934998623858
463 6.59158777200707
464 6.35004977863351
465 6.40483793635618
466 6.42321807179633
467 6.34503877616376
468 6.34613548511125
469 6.30264074961805
470 6.36292713373028
471 6.02847356036494
472 6.20189965322199
473 6.20613305159376
474 6.21733830044211
475 6.23067596182442
476 6.13402443684819
477 6.11379888151072
478 6.0202204200064
479 6.02400559900339
480 5.90600574835092
481 5.89100226339726
482 5.91832059255691
483 5.92163428050621
484 5.81719095501112
485 5.91036288975176
486 5.78698355872385
487 5.71380139455555
488 5.8664531894227
489 5.71653042712196
490 5.61925824835436
491 5.75794931747521
492 5.54010441855513
493 5.48419813251219
494 5.50652101772224
495 5.42359220249824
496 5.29521895209426
497 5.44243029607598
498 5.37574486132067
499 5.14344055884047
500 5.21754090326971
501 5.14458894601028
502 5.12745958196985
503 5.07042551404327
504 4.98936610901064
505 4.86636139365215
506 4.8345247851857
507 4.75442788670613
508 4.70915945647229
509 4.69402863619492
510 4.58092080036718
511 4.44312886030924
512 3.65288870536595
513 4.32756850396983
514 4.48467258000326
515 4.05822662947186
516 4.15482240895629
517 4.12778198384486
518 4.13402121598011
519 3.9327929676614
520 3.78657490852543
521 3.9653169512002
522 3.82118428382457
523 3.64155551511991
524 3.61509877275686
525 3.24186286958526
526 3.3503485356595
527 2.92196505263677
528 3.18444417874826
529 2.97813671817273
530 3.01494065363655
531 2.98420254275854
532 2.56504885148538
533 2.28033401314577
534 2.3068626612412
535 2.13477214938993
536 2.22208881331201
537 1.94485965177281
538 1.79286201731601
539 1.82973345452531
540 1.63437712074934
541 1.45121522953741
542 1.42025852230349
543 1.23861125731784
544 1.20171997513919
545 0.925479417640737
546 1.18133036223527
547 1.03993159467725
548 0.882724619011971
549 0.782606770911653
550 0.382622845243333
551 0.319856393275063
552 0.142100615662303
553 0.217099389690253
554 0.372777522944107
555 0.285269464384889
556 -0.0323849339832178
557 -0.661048431446915
558 -0.61772974527474
559 -0.773485053216686
560 -0.77029158348829
561 -1.02346210601148
562 -0.963869825577388
563 -1.28222289777624
564 -1.14962907727753
565 -1.33060310324007
566 -1.17624909628752
567 -1.47078772754671
568 -1.44366652846076
569 -1.36257125371409
570 -1.71108502979405
571 -2.08040851809313
572 -2.09729788254531
573 -2.04631438825298
574 -2.25711474482324
575 -2.00685871013668
576 -2.42245998187775
577 -2.58050245292502
578 -2.38072929231445
579 -2.96173990364566
580 -2.28258962914479
581 -2.09749804819612
582 -2.57821979480656
583 -2.38694903573353
584 -2.80476219493741
585 -2.63128456845972
586 -2.6363355813725
587 -3.35402165514571
588 -2.84671951297319
589 -3.06347620317841
590 -2.96405324324596
591 -3.08622396178585
592 -2.86789403292333
593 -2.87337204818015
594 -3.0745538809654
595 -2.87181607026384
596 -2.92064301053004
597 -2.77078809591006
598 -2.77856411386196
599 -3.3056358477415
600 -2.30570415071815
601 -1.91096708970832
602 -2.49867701541633
603 -2.59507701358354
604 -2.37088773085135
605 -2.27868611841169
606 -2.09900810382202
607 -1.94089348452187
608 -2.02042350322908
609 -1.41570835725985
610 -1.89836350155133
611 -1.97271775141098
612 -1.59875416854014
613 -1.69809634535328
614 -1.46532244630755
615 -1.58319400028067
616 -1.69488567887627
617 -1.72487852186018
618 -1.48684518852858
619 -0.983634136830798
620 -1.38386072244156
621 -1.44281693146886
622 -0.872778947229428
623 -0.837343497509524
624 -1.31145856686172
625 -0.671882902158274
626 -0.993870856389098
627 -0.783515153628429
628 -0.580737191638527
629 -1.11709603648043
630 -0.892789973056535
631 -0.52623570649577
632 -0.591827398741293
633 -0.346220322920485
634 -0.573651175119586
635 -0.2380412803188
636 -0.000773907450805152
637 -0.125647582194371
638 -0.0537866230453457
639 -0.452149102490306
640 -0.199550724035227
641 -0.31231119327291
642 -0.0424850841974947
643 -0.0616470275421904
644 0.035063193032575
645 -0.13528351699706
646 0.127369449256978
647 0.30571835869028
648 0.0972411090876563
649 0.316950659297123
650 0.0626566856653277
651 0.548084590776816
652 0.376346002416137
653 0.167094592909856
654 0.475783945986983
655 0.400109772444317
656 0.501043411283526
657 0.458782772000275
658 0.625880077732562
659 0.645427713720552
660 0.556059633333977
661 0.689036260685534
662 1.05189503248513
663 0.625323159731693
664 0.890541580742447
665 0.928948545389382
666 0.961121573510838
667 1.03929323618922
668 1.04911446258116
669 0.918316278430246
670 1.20263665527696
671 1.30429283030942
672 1.04554343507736
673 1.4420153821779
674 1.16243176626374
675 1.25092293393113
676 1.48914439855083
677 1.40227539577195
678 1.28437934996846
679 1.37218412001841
680 1.40725975976968
681 1.29762157199652
682 1.63572890766727
683 1.54522951682233
684 1.45574302464463
685 1.73639418121432
686 1.63525138129916
687 1.74347123459683
688 1.74123760364312
689 1.89730189585156
690 1.69045391078394
691 1.83817971125611
692 1.86842211247371
693 1.91584512758816
694 1.87563500927873
695 1.83916339616054
696 2.11378298197308
697 1.78206677176419
698 2.20389910008683
699 2.08166730584678
700 2.12821295721233
701 1.99911767108411
702 2.28685254011375
703 2.31388285224511
704 2.25091669078363
705 2.26706105283167
706 2.3829983661416
707 2.35702022725857
708 2.35893669385432
709 2.67433187971789
710 2.47038344610349
711 2.67323560067481
712 2.55036600307568
713 2.6465853422465
714 2.54075332097636
715 2.55917607246209
716 2.63536320755451
717 2.67524820335865
718 2.78251867721845
719 2.776141119787
720 2.87121842264539
721 3.00373165860247
722 2.96475428631108
723 2.90511145971737
724 2.96030177066874
725 2.84959799833152
726 2.99780240318835
727 3.06737117652611
728 2.9887481133215
729 3.16210419571596
730 3.24798926903858
731 3.15955546542813
732 3.15823386267833
733 3.30677688545733
734 3.20784732023839
735 3.41150708528654
736 3.3499601776476
737 3.34786970823846
738 3.30245366825175
739 3.35161013776023
740 3.45514737842402
741 3.51339681402747
742 3.44654521048104
743 3.39030857431851
744 3.55044579140266
745 3.64067391099287
746 3.70070620255182
747 3.63477347410112
748 3.64783685966442
749 3.69197394122144
750 3.67221279102199
751 3.85746061346823
752 3.84515194411054
753 3.80424325702398
754 3.74541222291699
755 3.78490962397411
756 3.79685405479442
757 3.75759908233895
758 4.01671751900836
759 3.94133294275272
760 3.98453686931807
761 3.97105613449661
762 3.95623325811347
763 4.00073253392014
764 4.16652345514393
765 4.06885440161959
766 4.01264015319129
767 3.95400152136152
768 4.17421433367482
769 4.09613976600307
770 4.12357335240512
771 3.97489879488588
772 4.17310162177216
773 4.00435089531085
774 4.11037510235135
775 3.97207797786286
776 4.263829942867
777 4.23411024182257
778 4.06803562323401
779 4.10901850094853
780 4.26322022727934
781 4.21887569245875
782 4.07118312830881
783 4.06003632606463
784 4.04892042804457
785 4.12240616331473
786 4.1243180065732
787 4.04768576566295
788 4.22102126484496
789 4.15039474519561
790 4.03303812238109
791 4.1792272491851
792 4.06611327866438
793 3.9907770503837
794 3.94551822133902
795 3.94596024496849
796 3.96759487115224
797 4.09758807488047
798 3.89277469742681
799 4.05091969340328
800 3.95883035122797
801 3.74233873893168
802 3.81107299506868
803 3.81019809222603
804 3.85131150617992
805 3.78355531648749
806 3.77505172554545
807 3.59402264007945
808 3.67113535221839
809 3.7371188782
810 3.71978641297735
811 3.52870437049225
812 3.62250391073166
813 3.56728686064954
814 3.50445073977632
815 3.35623279830203
816 3.34336078740646
817 3.18835821278492
818 3.31071915883321
819 3.31471982925806
820 3.3243458115896
821 3.1882494887966
822 3.10376501540084
823 3.17215997301259
824 2.97238890784681
825 2.97769051974089
826 2.90586636068448
827 2.75109662915129
828 2.72378486708944
829 2.70451291842175
830 2.55800742512793
831 2.36780508287978
832 2.49532599204203
833 2.42199529693859
834 2.34385455567631
835 2.19021154593799
836 2.19047691597291
837 2.03550458779872
838 1.97058097085038
839 2.1019516411086
840 2.12245142088312
841 1.81456730776418
842 1.88263254443716
843 1.74395168357736
844 1.68732189764444
845 1.64801058256329
846 1.5851032913426
847 1.14652304606976
848 1.37994077586173
849 1.42024122725394
850 1.2157060982902
851 0.889307915647208
852 1.07602075416824
853 1.080666473649
854 0.684298199980802
855 1.15643692388776
856 0.835180989199662
857 0.708498567608335
858 0.515710451166804
859 0.74188123609632
860 0.515482541753436
861 0.552683308668447
862 0.352679739460504
863 0.50110611290523
864 0.184664674868629
865 0.283314057695272
866 -0.0523778124825771
867 0.0043335307277461
868 0.0227983139314322
869 -0.248742252848943
870 -0.0373795261390508
871 -0.0518923700864232
872 -0.188478370504473
873 -0.671662719758492
874 -0.104307262513484
875 -0.452740271881976
876 -0.351924359160636
877 -0.447001831026987
878 -0.689256979849276
879 -0.557807915410968
880 -0.954767046627868
881 -0.610644534546103
882 -0.919481029137262
883 -1.04517339958981
884 -0.807805310637169
885 -0.830958404146946
886 -0.829749715415101
887 -0.924638124037669
888 -1.22844449430156
889 -0.94297844613102
890 -1.29075992928092
891 -0.779217253469419
892 -0.984752284416772
893 -0.773347464093479
894 -1.16546119464938
895 -1.01715289351971
896 -1.15840193142193
897 -1.53720809034699
898 -1.36899507079621
899 -1.6328388623645
900 -1.42231750260398
901 -1.75996101091294
902 -1.3006268201126
903 -1.42815843707841
904 -1.309816343987
905 -1.00462774158667
906 -1.47306867036149
907 -1.41603224984648
908 -1.39535704951523
909 -1.6366805946895
910 -1.53345720392644
911 -1.76465607417421
912 -1.70634018545793
913 -1.54855646469771
914 -1.74948365250602
915 -1.69020611495497
916 -1.64136235585503
917 -1.72519891163958
918 -1.63297502352507
919 -1.49926673238241
920 -1.91252241877441
921 -1.83501954138214
922 -2.2241670894888
923 -2.00625904966756
924 -2.04396331602302
925 -2.05355869082425
926 -1.97830146214127
927 -2.1516700471485
928 -1.90897468418138
929 -1.90467264696003
930 -1.83651642647264
931 -1.83976199814825
932 -2.15482430243906
933 -1.93795979105479
934 -1.68742992246198
935 -1.74106108505383
936 -2.22947894487606
937 -1.37002929471603
938 -2.04098311013027
939 -2.26062732315977
940 -1.98312475735666
941 -1.84508480387056
942 -2.14316413575461
943 -1.64222080176655
944 -2.09818934078538
945 -2.73952117867182
946 -2.79536750944671
947 -2.01761836702844
948 -2.31396767119874
949 -2.55934652095207
950 -2.36573024161054
951 -2.45969640376449
952 -2.16926525351701
953 -1.89170026537359
954 -2.1744900581136
955 -2.53925466769271
956 -2.44994976319209
957 -2.93284070106067
958 -2.2960301250094
959 -2.65421493173961
960 -2.44996873897378
961 -2.46911585633908
962 -2.84916069062561
963 -1.87994392334274
964 -2.77846679268325
965 -2.86505418995642
966 -2.79689455796669
967 -2.80777422807712
968 -2.88073784501659
969 -2.78865230687999
970 -2.69232526244748
971 -3.08216094444223
972 -2.672411473456
973 -2.458231394419
974 -2.62496683228899
975 -2.36106608751318
976 -2.62395048552818
977 -3.03788947506449
978 -2.99355912174685
979 -2.90775486405223
980 -2.99260239507892
981 -2.88347710710317
982 -3.34918912238304
983 -3.57103017180312
984 -2.91504996915031
985 -2.59298187410032
986 -2.80062604439002
987 -2.76386067374262
988 -3.2007261110911
989 -3.55283625100071
990 -3.13686030207497
991 -3.4954924780125
992 -3.70980245377097
993 -3.51071871780551
994 -3.83200944893144
995 -4.5117382313863
996 -3.22851250204323
997 -2.98576460110218
998 -3.92981241563837
999 -4.04856987424509
1000 -3.83195706382666
1001 -3.14031895094239
1002 -3.98540536046571
1003 -4.00981949319511
1004 -3.74134245497499
1005 -3.84599866677929
1006 -3.95100788384924
1007 -4.11004377456856
1008 -3.74393429933617
1009 -4.34521310550537
1010 -3.91254098277002
1011 -4.47372283029618
1012 -4.01868268604936
1013 -4.40323199562644
1014 -4.53097058217397
1015 -5.00183874208246
1016 -5.24626622138106
1017 -4.15610329077174
1018 -5.08073229208738
1019 -4.67641237829173
1020 -4.16327935876583
1021 -5.31164469541014
1022 -5.02847375976792
1023 -5.33037453950478
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -3.83677368620524
1 -2.72466813657699
2 -3.24755848674398
3 -2.99523867576504
4 -3.0493050119845
5 -2.74770562937708
6 -2.63192218356032
7 -2.27026324436574
8 -2.30043564053055
9 -2.0798455650163
10 -1.74752134691622
11 -2.16783581265909
12 -1.829956753967
13 -1.61017096359689
14 -1.31908438300854
15 -1.38271393230642
16 -0.896273685281799
17 -0.942911983647736
18 -0.97274131363481
19 -0.820452649465824
20 -0.587902396165425
21 -0.41167649685683
22 -0.464339247199015
23 -0.575102700501071
24 -0.456896583438731
25 -0.238513824153817
26 -0.0577700913790045
27 0.00943914619341367
28 0.146209810834573
29 0.410926230128055
30 0.250913093285926
31 0.570102553962203
32 0.407248190002656
33 0.588455639299737
34 0.78591147448511
35 0.867078413390465
36 0.789017429698806
37 1.14454857662738
38 1.02668012233389
39 0.859998593718706
40 1.02849115101559
41 1.31850352556031
42 1.27903272229481
43 1.11985187132288
44 1.48645445215473
45 1.47237539547384
46 1.34495231480475
47 1.9444786131506
48 1.5472175732923
49 1.79953191996638
50 1.97979341499562
51 1.93350806969571
52 2.10077723750318
53 2.16722452424052
54 2.17143090576784
55 2.08944745345818
56 2.35109596966619
57 2.34809877712648
58 2.21834294097831
59 2.46840554068342
60 2.41621344152733
61 2.23380435361671
62 2.491218317236
63 2.78378490103101
64 2.56839303807759
65 2.64813621894471
66 2.71320093436624
67 2.56323210130605
68 2.69404727398818
69 2.98686698231549
70 2.95565521901994
71 3.06998759768515
72 3.02615160450237
73 3.02890123198403
74 3.05523654808033
75 3.24535872965991
76 3.00121360436368
77 3.03563315868503
78 3.31665923977823
79 3.01755166038787
80 3.23984527746399
81 3.44706163359933
82 3.2725351228453
83 3.36020589172607
84 3.31986475237595
85 3.1850945308136
86 3.3546122029003
87 3.59032966810549
88 3.37028570889973
89 3.47179486258322
90 3.26529851021652
91 3.37594913635184
92 3.54588239865592
93 3.65145837350424
94 3.66264627281745
95 3.6196455781595
96 3.55281662154345
97 3.45714818710552
98 3.7111301964635
99 3.5692096277223
100 3.66673631810336
101 3.58698367962747
102 3.71868249166905
103 3.7210230950409
104 3.85148410650033
105 3.82389634483772
106 3.90273159536481
107 3.82987076094055
108 3.70662278822747
109 3.84629401188785
110 3.89385185717983
111 3.86452757836224
112 3.86474372902604
113 3.88684644843309
114 3.95658610239545
115 4.0491952120392
116 4.0133099050236
117 3.88243668191239
118 3.9432633254825
119 3.93551405804447
120 4.003976381648
121 3.80087777313618
122 4.00512587850216
123 3.96892443871395
124 3.93711330730223
125 3.93128764060641
126 4.10667531844465
127 3.95732247276357
128 3.96814388372381
129 4.03072543268406
130 3.91315751047892
131 3.96777587324397
132 3.99501082578195
133 3.88885832871544
134 3.99287884207127
135 4.01045308135153
136 3.92353502892374
137 3.98852869757516
138 4.04402545526101
139 4.11610250501653
140 3.92312900614198
141 3.96235719134168
142 4.03401964193288
143 4.13641621972531
144 3.96705416550348
145 4.099772828678
146 4.16844280013373
147 4.09831061619824
148 4.08567331810277
149 4.01618836888036
150 4.04253129981482
151 4.05823031630324
152 4.07229265109787
153 4.08231184232272
154 4.03671687705654
155 3.81011512618845
156 3.94826528406624
157 4.03790272755306
158 3.87148645708866
159 3.80384877520333
160 3.9409818859176
161 3.90016661466819
162 3.84988789732214
163 3.83206132462367
164 3.74433938014219
165 3.94179640697799
166 3.79550558083751
167 3.8577628909011
168 3.61996011030998
169 3.7183590940632
170 3.66572295791277
171 3.7194324202258
172 3.53455750211572
173 3.69241850544683
174 3.57461760338279
175 3.66860735061636
176 3.4280713493998
177 3.31596809612246
178 3.48560810872593
179 3.62107406734198
180 3.42332495081263
181 3.19305152263373
182 3.24176015343541
183 3.20045583773531
184 3.25678076216421
185 3.02979412068576
186 3.10979088614616
187 3.18972575059653
188 2.99367451201592
189 2.95384453266917
190 2.63271253720634
191 2.83995235535379
192 2.65637086035657
193 2.70699399541022
194 2.54299243353891
195 2.58119349300083
196 2.52280949460872
197 2.3846261280588
198 2.32487321464169
199 2.21988129270877
200 2.34860940569343
201 2.14923469591115
202 2.0476172261144
203 1.83426382167299
204 1.98067050948869
205 1.62800854677339
206 1.63747341653708
207 1.62919946042768
208 1.40349255640182
209 1.09986281179015
210 1.31357670640378
211 1.0780505302043
212 0.955407062428882
213 0.918631725097205
214 1.01936551776628
215 0.910128075204358
216 0.60568691194239
217 0.556094247819109
218 0.533424291477678
219 0.361804725184671
220 0.296901392206943
221 0.241117085561086
222 -0.0905631651653508
223 -0.152779771522689
224 -0.0633611990194549
225 -0.744189799550089
226 -0.532178598857134
227 -0.479467151354048
228 -0.762972309173755
229 -0.801777104723107
230 -1.27809503489291
231 -1.12174197562311
232 -1.469088746108
233 -1.68414624508796
234 -1.41886069932277
235 -1.49729547562391
236 -1.82597788773868
237 -2.1000554584382
238 -1.57704162198641
239 -1.94612090184091
240 -1.91651194604941
241 -2.32367688171259
242 -2.19020631685232
243 -2.07837362933292
244 -2.13218537561544
245 -2.47998242644149
246 -2.24949583210311
247 -2.47051197681743
248 -2.37347872921411
249 -2.28559040048626
250 -2.34285893443269
251 -2.4437322186889
252 -2.35187947628207
253 -2.32400281541144
254 -1.97487671689625
255 -1.97141782966175
256 -2.05196937034232
257 -1.45878655099596
258 -1.57507373760036
259 -1.73606752201854
260 -1.75130997251047
261 -1.51298596914846
262 -1.50128717871745
263 -1.19427154858608
264 -1.09783243777185
265 -0.791160266136316
266 -0.49724284065918
267 -0.566804116552758
268 -0.336186222761408
269 -0.156974849603556
270 -0.125425209695188
271 0.319528225651434
272 0.209262371711151
273 0.475188871310032
274 0.314458978921553
275 0.537595728512525
276 0.56856943465333
277 0.839682571558012
278 0.96548569667232
279 0.985025818418901
280 1.28964741757255
281 1.48847813845818
282 1.52516444751061
283 1.67284677507784
284 1.77454927451879
285 1.88744046222728
286 2.09444418050801
287 2.15502607443607
288 2.18525311668794
289 2.45537430598185
290 2.56409323479511
291 2.70296177147757
292 2.76535901469085
293 2.88528260996451
294 3.01482630769748
295 3.1355409174473
296 3.26251570971936
297 3.29526798049426
298 3.29925170990289
299 3.49350258233991
300 3.65656315184751
301 3.54873598683155
302 3.68474750338214
303 3.5572979050891
304 4.02402592274902
305 3.84353943742674
306 3.80350493603719
307 4.05533913098622
308 4.13401921880831
309 4.27567542403102
310 4.27049023627543
311 4.24900045412896
312 4.44873875247964
313 4.48055365225488
314 4.58130805687083
315 4.62208804486736
316 4.62280288822299
317 4.65153290457289
318 4.71241246615915
319 4.71148258808301
320 4.76648419404372
321 4.85245239391864
322 4.93879314030434
323 5.06515186298932
324 5.15415446762728
325 5.03804130766318
326 5.09819293039207
327 5.07138346555746
328 5.1307665552706
329 5.26977238931032
330 5.18825339883933
331 5.2722458528204
332 5.24147431566057
333 5.25363173991903
334 5.42442726145687
335 5.34030423709254
336 5.31381506487712
337 5.40399696039263
338 5.39613545081309
339 5.41607654573231
340 5.6248982206568
341 5.47839667719096
342 5.52739173599882
343 5.57005750970877
344 5.47755384115783
345 5.46686414209316
346 5.46108040622514
347 5.49601190450184
348 5.52391219719037
349 5.493864379801
350 5.54172413831186
351 5.37928124930343
352 5.45386856195884
353 5.32562909476258
354 5.57986061183698
355 5.48672651672887
356 5.44690173471235
357 5.42601864183209
358 5.30267220947658
359 5.39832339302142
360 5.3082843538907
361 5.38500424103569
362 5.31409705129202
363 5.25742975621919
364 5.362350476464
365 5.22925399450025
366 5.11878855505367
367 5.2837464615553
368 5.19625713014444
369 5.18341643651471
370 5.08920688303794
371 5.17047405438891
372 5.19112518403764
373 5.04036683239422
374 5.0291718647183
375 5.12830127157371
376 5.10828866355382
377 4.86849016785282
378 5.00900804201802
379 4.97438461008938
380 4.91038164860327
381 4.82891672984206
382 4.83659417893087
383 4.90276800638758
384 4.90552477248592
385 4.87279654757509
386 4.89142568488498
387 4.79881376761949
388 4.87764699175691
389 4.62200893636368
390 4.85075341083782
391 4.69811958086065
392 4.84094286385979
393 4.76233389407004
394 4.76246213017086
395 4.85251656744823
396 4.60002267323748
397 4.84963226796566
398 4.77700096279166
399 4.79952973368486
400 4.74892206502695
401 4.69487402065192
402 4.70830520206113
403 4.67096944535263
404 4.8251548642933
405 4.8435787506076
406 4.87180695277367
407 4.91088585827512
408 4.80428869969174
409 4.72711774154245
410 4.8666670215707
411 4.91492810298889
412 4.94916046022999
413 4.95925907473237
414 5.01936539059006
415 5.12379799243088
416 5.16213820550401
417 5.1138770427685
418 5.15018333732235
419 5.08184029516493
420 5.11756110270054
421 5.16523457752361
422 5.19071003400204
423 5.35966777779879
424 5.23049753134895
425 5.27974245486035
426 5.37181129513712
427 5.3922202509592
428 5.3467993248168
429 5.59666068977207
430 5.57524751314736
431 5.67119772540365
432 5.73784554011187
433 5.66532723558823
434 5.63699690889779
435 5.81336064584131
436 5.79003645215344
437 5.96722174720072
438 5.97396485885785
439 5.8943833292363
440 5.99560343223104
441 5.96456212769922
442 6.01470190389306
443 6.05244061641307
444 6.09219406654904
445 6.18025985861676
446 6.30243818871464
447 6.09279049673518
448 6.36687670718206
449 6.32181046618856
450 6.37567885865192
451 6.35195030246003
452 6.41893279653643
453 6.21947247428594
454 6.49054575485948
455 6.5929239194318
456 6.52646308521118
457 6.51132182638815
458 6.56644389813247
459 6.65974969594367
460 6.66168340524705
461 6.63152153376986
462 6.73043760775009
463 6.7583534684233
464 6.61361006266452
465 6.80054389748888
466 6.81430293093198
467 6.69259844969534
468 6.79830117945325
469 6.83744784238226
470 6.80088175471571
471 6.58354010719123
472 6.78831451346761
473 6.82545110044268
474 6.89079778258194
475 6.88099717611818
476 6.97152337203028
477 6.84047879956738
478 6.84402935891886
479 6.93175514574911
480 6.90739638936541
481 6.89882685725119
482 6.99259097085136
483 7.03863413869673
484 7.0262248701932
485 6.96879739931972
486 6.98122061913058
487 7.00920943929805
488 7.03794948784247
489 6.88528257536435
490 6.95338165214306
491 7.14590506053454
492 7.0500280991378
493 6.93865588940467
494 7.034089491863
495 7.12094908747953
496 7.01642297028079
497 7.19683675183594
498 7.01778242894416
499 7.07786672686081
500 7.0881325307875
501 7.07259780100638
502 7.0702562585886
503 7.09924566013759
504 7.06662665837863
505 7.06640196200064
506 7.11476983193303
507 7.05235568877453
508 7.0394581749611
509 7.13907589414965
510 7.03656754880652
511 7.10864854513381
512 6.12996473720594
513 7.03817533299535
514 7.08457148726321
515 6.9414829829957
516 7.05588858009727
517 6.99621304183265
518 7.0310937183761
519 6.88231709456985
520 7.05461653239866
521 7.03273736927422
522 7.01541897464614
523 6.99834283419826
524 6.98829114783519
525 6.96290201387376
526 6.87847784069111
527 6.75749411293533
528 6.93363722567099
529 6.90874194367991
530 6.97859926101307
531 6.97195325052576
532 6.86041854601829
533 6.73699512528579
534 6.75025487541383
535 6.77512438392104
536 6.72859866621733
537 6.68926766328627
538 6.60664771559287
539 6.66829726400671
540 6.61563831960148
541 6.61412296024966
542 6.58761516738026
543 6.5001458205703
544 6.52543340996761
545 6.24664352515378
546 6.38788187293668
547 6.38657444357026
548 6.44024462023838
549 6.42340848784027
550 6.21163316076551
551 6.14499402567562
552 6.1792202791584
553 6.25307152790255
554 6.20117801813987
555 6.29053483009999
556 6.09709052449577
557 6.01230768249079
558 5.92083009952796
559 5.99730643246725
560 5.90726554259493
561 5.88593107787722
562 5.85735864651238
563 5.81188842271966
564 5.76556497584324
565 5.78571998246753
566 5.77664366825192
567 5.65200457296551
568 5.68806097097054
569 5.65028259951525
570 5.55324277154527
571 5.44735320344509
572 5.42058025119769
573 5.39623767780851
574 5.30339805402054
575 5.39574119218205
576 5.26224126558525
577 5.18332018309693
578 5.27345811670164
579 5.13850837252702
580 5.2662877251068
581 5.39719993614397
582 5.27446626057565
583 5.17503449644305
584 5.05739664659652
585 5.28760940446112
586 5.21752920373146
587 4.95542800154585
588 5.09751832715021
589 5.01081548361572
590 5.03910728473351
591 4.93397754215961
592 5.01598947223698
593 4.96700031056901
594 5.01490159057094
595 4.98839176496065
596 4.92293503536399
597 5.05623980810057
598 5.04395805258238
599 4.82109991445129
600 5.1810997264686
601 5.20677733553185
602 5.10811828872557
603 4.94463365626263
604 5.06793534307961
605 5.12709208871911
606 5.11897887493783
607 5.25499319263283
608 5.26543494177598
609 5.4171856597949
610 5.20808059460376
611 5.14188330711381
612 5.31038006863105
613 5.24960708827108
614 5.29404571928892
615 5.26078501071586
616 5.32188110307283
617 5.26128339685453
618 5.35707234961007
619 5.44414656477934
620 5.33979235271439
621 5.44673179187336
622 5.57172975325036
623 5.53211522349216
624 5.3543006835586
625 5.71651085216049
626 5.52947333873398
627 5.59558174330134
628 5.8127064690195
629 5.59418911906599
630 5.62728947411912
631 5.79153253826805
632 5.76507171904079
633 5.89889873067018
634 5.75671807382606
635 5.90994940372225
636 6.08032820933952
637 5.92455544112762
638 5.96786344663997
639 5.88788803941872
640 5.9776410078271
641 6.08715831669419
642 6.0190365802501
643 6.09483711807809
644 6.12598906515258
645 6.18057246311905
646 6.23604463448197
647 6.32439655192055
648 6.26799377519778
649 6.30828168033366
650 6.25860295164765
651 6.47819227319635
652 6.4290785129529
653 6.40618302455649
654 6.51292598733927
655 6.42547507378938
656 6.52028542719625
657 6.49555915050189
658 6.65570421106184
659 6.66713861571781
660 6.55056709448371
661 6.64607762928589
662 6.81583847489595
663 6.70978526332687
664 6.71709871536174
665 6.71081536701194
666 6.78819730489057
667 6.84229904377769
668 6.86452193578172
669 6.85690294016734
670 6.90345181029212
671 6.87522251777391
672 6.8599185639396
673 7.03996703716568
674 7.03907070011806
675 7.00428557411734
676 7.1061336223476
677 7.11995313206653
678 7.12050915548368
679 7.0668890571229
680 7.12108022773908
681 7.07563512572636
682 7.24205941518277
683 7.25155977897225
684 7.16528098695508
685 7.20271682935257
686 7.28170149559881
687 7.20640664611193
688 7.21238454507521
689 7.25210366053509
690 7.33553292143395
691 7.31549224278314
692 7.27222851001923
693 7.2903814665011
694 7.37906276255257
695 7.3360075477157
696 7.44915066052244
697 7.30604329617688
698 7.460656161762
699 7.38435049455107
700 7.48644597156893
701 7.37147204882615
702 7.4432965522441
703 7.40073798367604
704 7.44399645486668
705 7.40089714200753
706 7.41823879033335
707 7.49033014257007
708 7.38391857607029
709 7.51375010982719
710 7.46355170346504
711 7.45683713505206
712 7.45794726793073
713 7.51269432021549
714 7.44661859996379
715 7.48762999706157
716 7.52553916485635
717 7.44172869581768
718 7.57662299815925
719 7.44218515664729
720 7.53576073835401
721 7.60901270461683
722 7.50820765587246
723 7.60653142165427
724 7.50005755252237
725 7.59428093472327
726 7.53878415062687
727 7.59997653251053
728 7.57864931371893
729 7.60545269373113
730 7.60689574759124
731 7.55220509137814
732 7.62777689253442
733 7.64341391732018
734 7.50502880006366
735 7.54506234316683
736 7.54730064827804
737 7.6811629003768
738 7.59375491171331
739 7.67523161814472
740 7.66794379327222
741 7.63053535943241
742 7.58242859189397
743 7.55354771499973
744 7.6084242678599
745 7.67129448874197
746 7.6178608854602
747 7.6658105803672
748 7.55626843055589
749 7.58873586743944
750 7.54581496834101
751 7.67830760761878
752 7.56739877458333
753 7.66243091583999
754 7.55596532179495
755 7.64991865810683
756 7.61760935650473
757 7.50634316024018
758 7.60328450193509
759 7.54893977590589
760 7.60653630359484
761 7.51707227456776
762 7.49165861562829
763 7.52730922224073
764 7.56643924082627
765 7.51067905462178
766 7.50396714632827
767 7.35262859335247
768 7.52311076842557
769 7.41735490364506
770 7.42938724198373
771 7.31526906442872
772 7.3237027852378
773 7.32849317969054
774 7.2755256426429
775 7.22001372236496
776 7.35419009208321
777 7.34214230735248
778 7.17472497275882
779 7.24869639470143
780 7.23281969589339
781 7.25054014161057
782 7.09916800936211
783 7.06768613876802
784 7.04870685031225
785 6.91948137296902
786 7.01674803021065
787 6.98774600940561
788 7.07239016392371
789 6.9865137597431
790 6.92655472067461
791 6.8363732751541
792 6.88755429826857
793 6.74499065810471
794 6.64392385922803
795 6.68463114422834
796 6.60482204511139
797 6.51957505344939
798 6.58174816336133
799 6.59988977764431
800 6.45681577889215
801 6.32498972482587
802 6.35474329470113
803 6.30414390581021
804 6.32477871972019
805 6.10826146820131
806 6.1277126804811
807 6.10616160482279
808 6.12750109745856
809 6.10780120140439
810 6.05886074464598
811 5.86603505158746
812 5.95395365401523
813 5.91757090139792
814 5.81390218433259
815 5.65657211622079
816 5.6907899156014
817 5.61993862426089
818 5.52400901752262
819 5.55357461794241
820 5.55924830614366
821 5.47286100999216
822 5.32004735161662
823 5.43371427761616
824 5.32196771202724
825 5.26058508819319
826 5.11578109750718
827 5.17431126686514
828 5.04814120463929
829 5.00873986775805
830 4.99664341003905
831 4.87543714150357
832 4.94467425652585
833 4.74550628343485
834 4.75788528751786
835 4.60075209479919
836 4.72706390865669
837 4.60626562824089
838 4.61495898788537
839 4.64171695140301
840 4.6028218130156
841 4.39169952619582
842 4.45070338417088
843 4.49289759562973
844 4.30916820884824
845 4.26351216769712
846 4.36659188492535
847 4.32682192089115
848 4.27224475798912
849 4.19925152952148
850 4.19408521437871
851 4.02774960935929
852 4.09315221964143
853 4.01364815563105
854 3.93475857106855
855 4.11449452378
856 3.94375939997329
857 3.97267261072827
858 3.91518820707861
859 3.93077394557566
860 3.82535424735089
861 3.93247997507281
862 3.77419061271623
863 3.67237258043659
864 3.59821163198647
865 3.59137197160894
866 3.64808082429377
867 3.46556400336794
868 3.61153808974612
869 3.49944647119555
870 3.68900359130114
871 3.44070691349278
872 3.44149664486944
873 3.32864488866889
874 3.5329323804129
875 3.22432766679765
876 3.45140307761942
877 3.31424267362205
878 3.19884241410382
879 3.42170077366158
880 3.1858999192281
881 3.19598658487255
882 3.22616447175708
883 3.12864529109314
884 3.08473559477182
885 3.06803772347449
886 3.07798330144993
887 2.91414867560776
888 2.96698566812148
889 2.94902347552128
890 2.76540646491825
891 2.9055096590837
892 2.69033350916851
893 2.77465581563327
894 2.60061035459483
895 2.79462857040756
896 2.67308960872339
897 2.35599259834852
898 2.5071814863895
899 2.42548521955732
900 2.45078701439432
901 2.43991949055669
902 2.35435116171321
903 2.21948008170782
904 2.20776474113198
905 2.15824611545217
906 2.23543793276228
907 2.0857182538891
908 2.01073290349236
909 1.61927020921788
910 1.93894644027317
911 1.78698778698257
912 1.64021719773142
913 1.67984879198837
914 1.62396507747993
915 1.45442033588528
916 1.50437146082418
917 1.24364422001119
918 1.47492221116736
919 1.26207652080626
920 1.37299962768783
921 1.32166543146703
922 1.13657672067112
923 1.0763749382908
924 1.01652773008261
925 0.933539461903264
926 0.810665753535448
927 1.12923655148238
928 0.720323856183069
929 0.976546641308271
930 0.866564728599623
931 0.552499634188512
932 0.405367868230964
933 0.544591382354873
934 0.176279102487262
935 0.227640080091828
936 0.23607278746342
937 0.32299311006834
938 -0.181556471893246
939 0.103204140066761
940 0.0421204275243914
941 -0.179267813596756
942 -0.282161118232841
943 -0.227839981303078
944 -0.417640232998112
945 -0.532196324306539
946 -0.390963746870012
947 -0.227283335009421
948 -0.528871073210005
949 -0.119521636945324
950 -0.890369198793433
951 -0.977716134235484
952 -0.734843394486828
953 -1.21944853841639
954 -1.05093488995766
955 -1.30625499407992
956 -1.29076064685259
957 -1.41317075543732
958 -1.50225497713502
959 -1.35535619042895
960 -1.26245526071391
961 -1.57656667846877
962 -1.51995854018659
963 -1.68862552780561
964 -1.76556361214972
965 -1.64132981884055
966 -2.20735025698764
967 -2.14361150641042
968 -2.04544605610332
969 -2.71239219174222
970 -2.19355238535767
971 -2.3815541513728
972 -2.51714640343733
973 -2.75573756000589
974 -2.79248964403996
975 -3.18584626832053
976 -3.28719113278274
977 -3.91298534403304
978 -3.18960852835646
979 -3.18291513321527
980 -3.52734878329642
981 -4.08382541934711
982 -3.60583010343507
983 -3.48448337274095
984 -3.95287739659271
985 -3.97377703527687
986 -4.14429752951083
987 -4.09116819832518
988 -4.67077430547191
989 -4.47230947344389
990 -4.431248504131
991 -4.69761662748211
992 -4.84501182724008
993 -4.71680976001833
994 -5.22285778418198
995 -5.45964980585029
996 -5.04893017383344
997 -5.23077092332116
998 -5.9345379414141
999 -5.07611643917361
1000 -6.28795510246226
1001 -6.48589228219325
1002 -5.86623975235782
1003 -6.03969434180939
1004 -6.73007442508092
1005 -7.07819811585375
1006 -7.02630665726389
1007 -7.74356135369519
1008 -7.05341304674581
1009 -6.76410197371689
1010 -6.86887281068539
1011 -7.72198647817381
1012 -7.23489578918245
1013 -9.11638380048408
1014 -8.52177827853333
1015 -7.55200932563382
1016 -8.54574209128591
1017 -8.69834145886323
1018 -9.46142512150572
1019 -9.14127670201832
1020 -9.28934315769678
1021 -10.1055474657777
1022 -9.36235737612653
1023 -9.45146087872171
};
\addplot [semithick, color7]
table {%
0 -5.37649916506832
1 -5.03792392392561
2 -5.98662095517942
3 -5.37483835589475
4 -5.53785969270108
5 -5.57560772373343
6 -5.02399383352696
7 -5.24048439299918
8 -5.35278017053151
9 -5.05329143752858
10 -4.23581610238221
11 -4.62639249392207
12 -4.38699301554155
13 -3.79630090623505
14 -4.29077165593352
15 -4.35234754079827
16 -3.85408881451978
17 -3.94050627551961
18 -3.86251060112881
19 -3.37420906257107
20 -2.95350085831033
21 -3.2340740425218
22 -3.29074315309735
23 -3.07252664837417
24 -2.8264759500997
25 -2.58925991601886
26 -2.30450182125426
27 -2.87311784155449
28 -2.70473768223284
29 -2.39724772915633
30 -2.10521975112169
31 -1.99018344605086
32 -1.912419193712
33 -1.9441436641648
34 -1.99437505125317
35 -1.75529518912087
36 -2.00766158020667
37 -1.16847102543188
38 -1.4707513559443
39 -1.70148830169302
40 -1.19784515323259
41 -0.808103734245469
42 -1.20086279977996
43 -1.09745623543229
44 -1.02353516632631
45 -0.777672094874029
46 -1.19508306972966
47 -0.397319219742354
48 -0.939020271103891
49 -0.551934847962219
50 -0.530286000217664
51 -0.325839859598329
52 -0.234741980554605
53 0.171269295342204
54 -0.177257561685898
55 -0.322550829574912
56 0.077512611330245
57 0.38574945037524
58 -0.130758715529878
59 0.554042711109572
60 0.281092072591252
61 -0.0588243388447196
62 0.287353486442925
63 0.551297266449594
64 0.423952655315534
65 0.750014189653411
66 0.396857321711284
67 0.570658571699424
68 0.566286247159198
69 0.948359664362879
70 0.949194428446176
71 0.645134231961706
72 0.903317867580035
73 0.984858423950803
74 1.07131289206916
75 1.07278764909662
76 1.0021631181758
77 0.936856234071615
78 1.23766667395337
79 0.869762504169253
80 1.12736406696719
81 1.30905944824724
82 1.35875950946953
83 1.46438059132887
84 1.32916553555034
85 1.28459459943724
86 1.24947704656514
87 1.55662750982391
88 1.44904888097531
89 1.30820162003517
90 1.31260189674201
91 1.08168663008224
92 1.60713303300213
93 1.4285315093362
94 1.5633486782428
95 1.83050917431545
96 1.28850631100362
97 1.60480348562938
98 1.62100880355758
99 1.69206165354211
100 1.70153183593157
101 1.545152714969
102 1.64561574272426
103 1.44794979196895
104 1.65030744732479
105 1.9059397296917
106 1.88399051755612
107 1.89815422092167
108 1.74389385528188
109 1.57137816255631
110 1.79462188419032
111 1.89514122772083
112 1.8561135480283
113 1.99512235254478
114 1.86829594624966
115 1.90936885351894
116 1.88236307783288
117 1.82734107802298
118 1.97101743616329
119 1.87376410903295
120 1.99464415085129
121 1.73276795004089
122 1.8903540456398
123 2.01022862625262
124 1.92660981772677
125 2.02640439831814
126 1.90998044022672
127 2.07111151516019
128 1.99032153967536
129 2.00059785589041
130 1.91265735456724
131 2.07999980154889
132 1.88592335010986
133 1.81513791531702
134 2.14951657309695
135 2.17096121234997
136 1.85083548615512
137 1.94412717781709
138 2.05666848754026
139 1.97911562812127
140 1.89088440841907
141 1.92561152379116
142 1.98071552289836
143 2.13463195953759
144 1.97968969213211
145 2.28809528100642
146 2.24953438982133
147 2.11985438163423
148 2.24827329301183
149 2.09027469621921
150 2.13651011508128
151 2.31620969778295
152 2.32858379438166
153 2.36002313315552
154 2.29216666512471
155 2.16953299604782
156 2.3481988093788
157 2.29739686988833
158 2.00205068057395
159 2.03615918499036
160 2.27930230025178
161 2.37530260191392
162 2.33497975259378
163 2.16390170431027
164 2.23301819284758
165 2.25691476682975
166 2.29786210287573
167 2.43840955157547
168 2.43842706752951
169 2.37854158707814
170 2.32209258955755
171 2.46889523201347
172 2.63894222721862
173 2.61503724002116
174 2.58676581925313
175 2.57942094553463
176 2.42311655360492
177 2.53160970381091
178 2.30829459062233
179 2.86039050274002
180 2.74641853007674
181 2.49151608836392
182 2.77349479763369
183 2.78513921314106
184 2.76282524131135
185 2.60463530384325
186 2.68955610958394
187 2.94027250317278
188 2.9100021175116
189 2.82914735759157
190 2.75903443417878
191 2.78802097648728
192 2.74032470082858
193 3.07203265503212
194 3.04622366542476
195 2.93249043117978
196 3.06439176290367
197 3.13599764941589
198 3.14072455446159
199 3.25861599551897
200 3.25673173535129
201 3.3007561751164
202 3.36775278943529
203 3.24648452811663
204 3.17426734702282
205 3.32870717749205
206 3.38087512762697
207 3.28914189758127
208 3.37552145223756
209 3.30661700642981
210 3.47371872952572
211 3.48276081812016
212 3.45701491639027
213 3.36864303776228
214 3.46732647514334
215 3.59185234276972
216 3.43676600468478
217 3.46626003027195
218 3.65100305977158
219 3.70372209925845
220 3.6661751177764
221 3.81570912877259
222 3.65994356016559
223 3.83873031041754
224 3.73864599796031
225 3.61169451247392
226 3.78463390054722
227 3.90312176221478
228 3.71004256266439
229 3.86604016061455
230 3.66645771082674
231 3.74557366145862
232 3.72666534876296
233 3.81821251570315
234 4.10052667323997
235 3.87750921419893
236 3.96887424328969
237 3.8785541230089
238 4.11249172791298
239 3.9568070757871
240 4.02840659371312
241 3.99086390641986
242 4.18567557815947
243 4.13440590815339
244 4.1282501353097
245 4.0363883563384
246 4.12101264124086
247 4.15085355856217
248 4.1636040362395
249 4.21025897456672
250 4.17950350162117
251 4.51512220072094
252 4.136001410506
253 4.34404082735069
254 4.45448919902426
255 4.27255964682737
256 4.25761372816876
257 4.62011176473302
258 4.44597712827319
259 4.30085162375919
260 4.43642259504275
261 4.57345750307212
262 4.42265888460903
263 4.76284365200911
264 4.61699038358846
265 4.73712860887386
266 4.84138199008138
267 4.6680831204262
268 4.90938918956541
269 4.90954005017147
270 5.015238976654
271 5.04132660022534
272 4.98807652464097
273 5.06736993709257
274 5.00297766831899
275 5.16348459972945
276 5.06430178874596
277 5.12000028002942
278 5.19899841742715
279 5.1716517539124
280 5.37726473914307
281 5.4637871393111
282 5.40415069761153
283 5.61070709294393
284 5.61662948108669
285 5.63608345897551
286 5.64928508396266
287 5.67715445083112
288 5.75917638937788
289 5.78109674794422
290 5.88402444956226
291 6.00172232471561
292 5.9227334853528
293 6.14598072620814
294 6.14662705609208
295 6.30316191011127
296 6.31916854961821
297 6.43659215953142
298 6.38491171293602
299 6.51504493129405
300 6.61089513365137
301 6.43093457094142
302 6.65496367965725
303 6.55339588610659
304 6.83438478002345
305 6.64438627622896
306 6.74564329705593
307 6.90721767519788
308 6.96892405210848
309 7.15948007308623
310 7.28722260634237
311 7.23411218000235
312 7.19487843329746
313 7.36628848250419
314 7.47411479293797
315 7.47106327324954
316 7.55316111167768
317 7.56299463299285
318 7.6640035025277
319 7.71186825977608
320 7.7869011492665
321 7.82204762374501
322 7.94536028761359
323 8.10371101899899
324 8.12041292982089
325 8.15476745189604
326 8.11322882552786
327 8.08150001556708
328 8.17706052905887
329 8.3348011423644
330 8.33732805888391
331 8.30283913615692
332 8.41572169290624
333 8.39572013000473
334 8.64598380761676
335 8.72411450553327
336 8.54172138022644
337 8.69992192956075
338 8.67739728608292
339 8.80659147458626
340 8.90851335263743
341 8.88666755567995
342 8.81301689469472
343 8.99007141511585
344 9.00704860268497
345 8.93660637090613
346 8.98054454490027
347 8.98967139345729
348 9.05593540131738
349 9.04302770579958
350 9.10316504684589
351 9.00774468129976
352 9.07088296572132
353 8.9782482636476
354 9.29657291661528
355 9.19757910932847
356 9.24781937108811
357 9.12627980745182
358 9.175969601229
359 9.25758276124162
360 9.25907370642422
361 9.3343408564068
362 9.24885008039121
363 9.3183233179186
364 9.30114951437462
365 9.32781404103418
366 9.3171536648332
367 9.36213976292491
368 9.2565198204526
369 9.36537246854629
370 9.23787148996566
371 9.3163480766537
372 9.37267221862796
373 9.25617554798136
374 9.337689722894
375 9.39165619644062
376 9.29719110146871
377 9.31461936528214
378 9.34817442662765
379 9.3365213018096
380 9.29121269410296
381 9.24318686479889
382 9.28794600467567
383 9.31680470204875
384 9.44325451144908
385 9.31971836426203
386 9.38666861849433
387 9.27134135648297
388 9.40078657287694
389 9.28493526268303
390 9.39484707896088
391 9.31390253951698
392 9.39935930983338
393 9.38567143511055
394 9.4078228302989
395 9.40428794888663
396 9.31070410076238
397 9.3855584102859
398 9.43802614873978
399 9.42169601391726
400 9.41316763692095
401 9.39166638130718
402 9.35491427685314
403 9.42865580786752
404 9.46343988965937
405 9.54603033793144
406 9.58916132464318
407 9.48372440947626
408 9.47353841035449
409 9.48538852187361
410 9.56117077192125
411 9.584128763229
412 9.63141340071706
413 9.68825924395015
414 9.63123123596675
415 9.65759429225126
416 9.76611507098816
417 9.63649087862102
418 9.84914184460952
419 9.73421859303616
420 9.81995081868654
421 9.82309834927403
422 9.76341977610031
423 10.036659254013
424 9.86099277365399
425 9.97721342428411
426 10.029930213117
427 9.97250048026746
428 9.98672478045571
429 10.1075096171444
430 10.1692068213705
431 10.1399669660751
432 10.2302132281662
433 10.1690871367142
434 10.3038247217421
435 10.3148288265102
436 10.3355828192655
437 10.5131583418905
438 10.4365254411243
439 10.3384372413269
440 10.479681340409
441 10.5071566278349
442 10.4989941407904
443 10.4714942873973
444 10.5587242727684
445 10.7734846361208
446 10.7855602856249
447 10.6541575677599
448 10.8447643528161
449 10.8566916943516
450 10.8855327669408
451 10.9027406351292
452 10.9092363412218
453 10.8225522586883
454 11.0426306655429
455 11.0105153675499
456 10.9706437929519
457 11.0685602052359
458 11.0229806133557
459 11.223537667671
460 11.1346956861364
461 11.1519697984463
462 11.2471594561705
463 11.2660066001678
464 11.2486479797359
465 11.2170700486003
466 11.3684590416088
467 11.3364535965883
468 11.3902757919071
469 11.3848208644989
470 11.4599942167988
471 11.1697526965104
472 11.4979165006704
473 11.4036370226585
474 11.4973751569732
475 11.5412104497685
476 11.5860509926615
477 11.6054959636946
478 11.5141367203354
479 11.5823845619562
480 11.5061421199491
481 11.5967358442775
482 11.6617835151933
483 11.7460006404314
484 11.6284855821141
485 11.6384613623186
486 11.6768785807916
487 11.7326876218741
488 11.805958176679
489 11.5919887680998
490 11.6667145465524
491 11.8503239944574
492 11.7301283473165
493 11.7163883428921
494 11.8050954900352
495 11.7885635805688
496 11.7940987682933
497 11.9242235026464
498 11.796924439098
499 11.8378019257998
500 11.8074039974997
501 11.7649575355107
502 11.8418213352976
503 11.8063760300202
504 11.8641895219312
505 11.7467830587817
506 11.8501256152214
507 11.8069672097195
508 11.7530287561088
509 11.8999027299891
510 11.8162793245455
511 11.7514297276436
512 10.8997398781353
513 11.6864855885947
514 11.9039979777068
515 11.6358629821074
516 11.7931244130238
517 11.7124647606467
518 11.8164003343666
519 11.6978703628625
520 11.7292563057042
521 11.8036971274999
522 11.773092523615
523 11.8327077790415
524 11.8219571025643
525 11.6392999762257
526 11.6881771867573
527 11.4742357998179
528 11.6344637211407
529 11.6365438568272
530 11.6224861602626
531 11.6564243507576
532 11.5639153768279
533 11.4277331725821
534 11.4260853772122
535 11.338490787938
536 11.4482924580378
537 11.3770562767852
538 11.2726835979739
539 11.2406961499843
540 11.2574802045942
541 11.2339198791835
542 11.3269966603343
543 11.1792151825669
544 11.0970129700039
545 11.0554215285223
546 11.1021337984598
547 11.0889362855869
548 11.1022783956022
549 11.1607663703985
550 10.898372141374
551 10.840178861697
552 10.7790667998202
553 10.8938920101926
554 10.950120394149
555 10.85409772812
556 10.6527090746206
557 10.5278886923087
558 10.589234637681
559 10.48914647415
560 10.4921627843332
561 10.3801532392655
562 10.4247725740077
563 10.3166077321041
564 10.2993298472657
565 10.2555575402733
566 10.2557909326272
567 10.0207403320798
568 10.1043934243607
569 10.0810906886295
570 10.0073917393754
571 9.85282395947496
572 9.89895380821132
573 9.84682835428399
574 9.58329561277076
575 9.75792704148812
576 9.55222861922339
577 9.52010358773261
578 9.54452153630335
579 9.43509461105839
580 9.56218601623763
581 9.59601220853807
582 9.42403749000185
583 9.38380230756456
584 9.22487840001298
585 9.32998745075984
586 9.11273164117425
587 8.8213692348059
588 9.00490815956647
589 8.81978269530681
590 8.85445137976423
591 8.85838412756937
592 8.73706979895014
593 8.73044074009235
594 8.53613596911218
595 8.61847412414533
596 8.53377566707731
597 8.32663577031216
598 8.56230746802178
599 8.21732788588148
600 8.49753088932839
601 8.62762520586637
602 8.27332482961605
603 8.13802034477561
604 8.27895358267354
605 8.21701593287662
606 8.24295535868396
607 8.27814415650586
608 8.13314426214363
609 8.36435220514857
610 7.95902573722398
611 7.73993619475989
612 7.94915884981575
613 7.93990728216497
614 7.76235744998782
615 7.66932830065655
616 7.86323798294402
617 7.750712330009
618 7.71932310081263
619 7.77479421109811
620 7.44293513785135
621 7.65817741655529
622 7.78950962455029
623 7.72709254006573
624 7.38500680817832
625 7.6788818196141
626 7.41003183563654
627 7.48468084707981
628 7.6926207983261
629 7.18802806682088
630 7.35530814051659
631 7.52113589924107
632 7.37686460598911
633 7.58237041001219
634 7.31714874942378
635 7.45013425033985
636 7.68655030643925
637 7.33044379317891
638 7.59431736906604
639 7.44312991738559
640 7.33871079191795
641 7.39203528480835
642 7.41321789283082
643 7.30348407992892
644 7.38154032341637
645 7.42261723037471
646 7.47626824680882
647 7.49279296847075
648 7.48882545157978
649 7.4743453756022
650 7.35779664110486
651 7.73506109417873
652 7.61809649269662
653 7.49708133763628
654 7.54413724148826
655 7.58002694549019
656 7.55303820047192
657 7.69644253702445
658 7.81572046500244
659 7.7284969624375
660 7.59870852473178
661 7.68096471129358
662 7.98076503217978
663 7.73197161036646
664 7.86361156389173
665 7.69998270268266
666 7.85152972210733
667 7.94001234621459
668 7.97901605306421
669 7.9349224504272
670 8.08513937185394
671 8.12931894055516
672 7.93891296776128
673 8.12108885255165
674 8.12955586147091
675 8.19860010817733
676 8.17134605191739
677 8.31729150463383
678 8.23535947415193
679 8.26227273763226
680 8.29249541754512
681 8.10203428930903
682 8.4112988770571
683 8.60364501579279
684 8.30483919417273
685 8.34698524540467
686 8.48725736746564
687 8.43227276404085
688 8.5005577925707
689 8.52191734861624
690 8.47965563750429
691 8.51138545966541
692 8.63619772457689
693 8.607215385109
694 8.69588351813969
695 8.58413779049256
696 8.83339132348003
697 8.65443631366607
698 8.85414814062769
699 8.74467211620154
700 8.80132902462672
701 8.7836725140385
702 8.88658204439669
703 8.89195285733851
704 8.7869651725844
705 8.94536485126879
706 8.96573779415553
707 8.93053674752085
708 8.99495784821916
709 9.14568986119063
710 9.07968344925914
711 9.18851872743262
712 9.09701234989953
713 9.15190038499653
714 9.10320341005342
715 9.21552911067971
716 9.19495981303065
717 9.15029487411851
718 9.30375902023582
719 9.2345380779166
720 9.31102907369231
721 9.47029869428404
722 9.36313347853213
723 9.39571899688421
724 9.37156087288832
725 9.416195181389
726 9.43470344422549
727 9.57113517277066
728 9.50190259749526
729 9.68267451858542
730 9.69523052025791
731 9.64120658902514
732 9.69842246847353
733 9.65796409223275
734 9.58558903316994
735 9.72832735264625
736 9.77238309839168
737 9.78115551875684
738 9.69944635323375
739 9.80568810327221
740 9.9476129451451
741 9.85953556895057
742 9.85500242479174
743 9.88410214270024
744 9.92126949232257
745 10.0148818266477
746 10.02885462786
747 10.007363621385
748 10.0009371511183
749 10.1001296975412
750 10.0019542900618
751 10.1391994452758
752 10.1018937727191
753 10.1774688806828
754 10.1374460315133
755 10.1051148619087
756 10.1596056954813
757 10.1903294453351
758 10.2200667470206
759 10.243865835655
760 10.284845112642
761 10.2296210655403
762 10.2535672396006
763 10.2348684789439
764 10.3791596231632
765 10.3267621168314
766 10.2505401869231
767 10.1532803202177
768 10.3818251805269
769 10.3218290095155
770 10.3504080852472
771 10.2366566763617
772 10.3028765181588
773 10.2240064982599
774 10.2955442351937
775 10.1728309542441
776 10.4835504095953
777 10.4626984073205
778 10.4362034884916
779 10.3896073418602
780 10.4616765902158
781 10.3740049743322
782 10.3340283720084
783 10.2534211276434
784 10.3248356517886
785 10.2787147991233
786 10.2978931686307
787 10.2628836142272
788 10.4401084423842
789 10.4323654520359
790 10.357494501942
791 10.2363486172257
792 10.3103288314334
793 10.2930733349501
794 10.2040369280156
795 10.2440950207654
796 10.243213364031
797 10.1683496664468
798 10.1217020277736
799 10.3372948208822
800 10.1483465225785
801 10.1411589836727
802 10.0732198287401
803 10.0987150855823
804 10.186728912785
805 9.99478164781627
806 10.1178366458829
807 9.98182945138096
808 9.97834437194024
809 10.0734504591499
810 10.0145659841243
811 9.92889702933225
812 9.96945934272338
813 9.91325128912385
814 9.97773203882241
815 9.76892302003492
816 9.80182269737333
817 9.78505157921136
818 9.80097350367375
819 9.86649830108006
820 9.75906851743408
821 9.7672659451659
822 9.64063521154846
823 9.74008092682184
824 9.61310143285013
825 9.62829424705272
826 9.50957114204877
827 9.49045159884023
828 9.5661291100586
829 9.60302039438913
830 9.3525491304524
831 9.29923704485966
832 9.382632973619
833 9.35186771240118
834 9.40530791738996
835 9.18412961852439
836 9.23145197078576
837 9.08833225127048
838 9.22222825267775
839 9.26895065567111
840 9.31195997625989
841 9.15152693584762
842 9.1539306256631
843 9.1121784381499
844 9.03312171910423
845 9.08320142508543
846 9.09719587620949
847 8.83176020068059
848 8.94799328347792
849 9.03330523412555
850 8.81747663933829
851 8.82239205642207
852 8.80297272215051
853 8.80798442986311
854 8.76517585633843
855 8.8560512842912
856 8.71309955135931
857 8.80231090032627
858 8.76183537728506
859 8.73906243847819
860 8.67080644265584
861 8.51820851537355
862 8.52920447777005
863 8.520318691678
864 8.37042829415559
865 8.59782709037303
866 8.32766466023378
867 8.3781678544812
868 8.33393337529051
869 8.42223098444039
870 8.27202849758645
871 8.28494543408496
872 8.22939423231245
873 8.13386776287786
874 8.21539569460424
875 8.06490882161911
876 8.15833353231294
877 7.94079639540232
878 7.95676753813103
879 7.97547977010105
880 7.76250962341415
881 7.90824352820185
882 7.80525657681721
883 7.64127401792113
884 7.76844169820031
885 7.59818988915536
886 7.52725524217301
887 7.44545862929044
888 7.5242016549399
889 7.51636592865701
890 7.14591072042891
891 7.18536304045816
892 7.31394250591559
893 7.31886531777217
894 7.1492654434136
895 7.10255180223957
896 7.03746872865226
897 6.90883245939049
898 6.92212788319506
899 6.76930604016047
900 6.79234556088621
901 6.50008128450914
902 6.5602638748947
903 6.45942991698932
904 6.46819242116771
905 6.35200151691174
906 6.27982044867091
907 6.22141156015423
908 6.19170445166061
909 5.84365575932304
910 5.98659405937161
911 5.93455720701451
912 5.70039294497305
913 5.63873011813018
914 5.50389900889851
915 5.44260392025483
916 5.29984012792373
917 5.47783458395537
918 5.29088473797609
919 5.16170009587066
920 4.95975330899648
921 5.00013094275999
922 4.83351644738321
923 4.54805319622994
924 4.57116053986311
925 4.26877999470577
926 4.40271493578784
927 4.32714934473126
928 4.11199117785576
929 4.21879947113853
930 3.9927072090989
931 3.70941535081184
932 3.66723733374062
933 3.69043390173236
934 3.25222480127124
935 3.26295364480869
936 3.07772144661052
937 3.15757538141745
938 2.95690623672856
939 2.89246109651884
940 2.8499777826714
941 2.59191265296876
942 2.53235106530838
943 2.63763834249654
944 2.38797067470525
945 1.96639402935784
946 2.20545669845902
947 2.10019992316117
948 1.6254784143684
949 1.54547225305466
950 1.53368006387029
951 1.23124152411066
952 1.38588887452675
953 1.27436082173613
954 1.08140582978749
955 0.946497978021598
956 0.744411585285858
957 0.390494740134316
958 0.570542766021467
959 0.277119079346135
960 0.333087377287017
961 0.0529648538228375
962 0.212025067440269
963 0.156756103063687
964 -0.391925291326847
965 0.0659939446669349
966 -0.640117066881755
967 -0.606794851838674
968 -0.920590083887567
969 -1.08129426524583
970 -1.19031280461088
971 -1.13960463844395
972 -1.45686369275092
973 -1.64665376916167
974 -1.79936384982954
975 -1.6499287980253
976 -1.98577439965854
977 -2.778941843022
978 -2.06740657878635
979 -2.47469924077152
980 -2.32029710305558
981 -2.87079844074984
982 -3.02096061071679
983 -3.18295559818215
984 -3.03907203229954
985 -2.64810454037636
986 -3.71102701090731
987 -3.19173786333428
988 -4.82737506487029
989 -4.13279148795874
990 -3.41988454638177
991 -4.4967951069482
992 -4.61590391732909
993 -4.49455779647008
994 -5.41566469929275
995 -5.65005796525669
996 -5.56519459893705
997 -5.47950176776979
998 -6.56027010147994
999 -5.58348173294475
1000 -6.8814529621718
1001 -5.80206039103302
1002 -6.70360150906379
1003 -8.27498474240852
1004 -7.39232750732634
1005 -7.65742374137046
1006 -7.53455675597429
1007 -7.01280250717111
1008 -7.0170220293499
1009 -8.19223605169445
1010 -8.41196839861691
1011 -8.60425167772618
1012 -7.77315091735979
1013 -9.62906621340619
1014 -8.24734272187515
1015 -8.21185787865909
1016 -8.51567285836262
1017 -8.77870292456137
1018 -9.05059594374662
1019 -9.36847970156423
1020 -9.75713707318017
1021 -8.73794252816359
1022 -10.2445231386143
1023 -12.0909952324747
};
\addplot [semithick, color8]
table {%
0 -7.08436126823154
1 -6.83781746165409
2 -7.69590469036566
3 -6.81618825425248
4 -6.87018949746337
5 -6.85673174112614
6 -6.77969769213875
7 -6.38453456729028
8 -6.08190196142087
9 -5.94453739992
10 -5.93901007571853
11 -5.89886134882147
12 -6.15088629596626
13 -5.85011059331667
14 -6.23087676922215
15 -5.22718278336899
16 -5.23134940687821
17 -4.98646753391573
18 -5.45567122816043
19 -5.42681926688477
20 -5.35666943696478
21 -5.14831492190955
22 -5.19274119119996
23 -4.49832164125698
24 -4.74180973877085
25 -4.69056531529553
26 -4.66646241036864
27 -4.03311864879656
28 -4.391264849286
29 -3.96679644202684
30 -4.09065591998285
31 -3.72168182213216
32 -3.75655989625872
33 -4.01638833103348
34 -3.75581150323027
35 -3.62476226450128
36 -3.813296395033
37 -3.46080096723947
38 -3.61202958759708
39 -3.40995325682304
40 -3.51356439845759
41 -3.06498519905711
42 -3.42577195726869
43 -3.08097283085388
44 -3.25928302057514
45 -2.93287969549202
46 -2.99918016272775
47 -3.20593309293126
48 -3.3757506604872
49 -2.66885840025447
50 -3.05371307035228
51 -2.72217770044605
52 -2.4936372440787
53 -2.83304113423215
54 -2.70644686525998
55 -2.59771106521679
56 -2.71403566348988
57 -2.93661900716363
58 -2.71541270307291
59 -2.35483780503155
60 -2.53962742961832
61 -2.37712403622353
62 -2.52503410365962
63 -2.86678554120542
64 -2.53889351716305
65 -2.39811803514996
66 -2.83774631389399
67 -2.79377836469
68 -2.73841833374638
69 -2.53322413422428
70 -2.59152025343866
71 -2.90658248851603
72 -2.52911932250722
73 -2.72290152517296
74 -2.53565362215753
75 -2.76992483155903
76 -2.67488252342926
77 -2.57792198436291
78 -2.65026290026558
79 -2.87766316937229
80 -2.67641294949019
81 -2.80813823377472
82 -2.82911428517288
83 -2.95298131448893
84 -2.91619768484832
85 -3.25042611817738
86 -2.97377859036706
87 -2.78440090070674
88 -3.06884782235528
89 -3.05008513965814
90 -3.01855390731995
91 -3.06255251742158
92 -3.21575372248989
93 -3.23732156794156
94 -3.28044433099406
95 -3.43319104234313
96 -3.21426112719039
97 -3.51272399564971
98 -3.57124137034329
99 -3.80210189285141
100 -3.54492516747616
101 -3.63358866411178
102 -3.50569890902361
103 -3.79150822269185
104 -3.55500022807217
105 -4.02988326590449
106 -4.0093023481988
107 -3.99272369455224
108 -3.89432871146914
109 -4.02707690483339
110 -4.01703714058255
111 -3.77309200213701
112 -4.14786303300892
113 -4.10515295924465
114 -4.32235973078249
115 -4.12681949704706
116 -4.30912709163499
117 -3.8468750170256
118 -4.24339707195844
119 -4.31871823221036
120 -4.28838981786686
121 -4.36708870691768
122 -4.18893818542612
123 -4.05537690713003
124 -4.01616374189289
125 -4.37182643934672
126 -4.16650776810496
127 -3.88736797201582
128 -4.10475295162857
129 -4.09894122149308
130 -4.04422745662986
131 -3.82376552522577
132 -3.99562830690832
133 -3.62263291343211
134 -3.85558142473224
135 -3.74460326476311
136 -3.57070639145226
137 -3.45969494981863
138 -3.27428943649111
139 -3.2127393772413
140 -3.0357255392882
141 -2.98415244371836
142 -3.03191159114784
143 -3.04237926251268
144 -2.88589173397753
145 -2.77556520331014
146 -2.71712156652129
147 -2.55756439359722
148 -2.4447951397848
149 -2.33213026441943
150 -2.6058260213943
151 -2.32893169497143
152 -2.23076485302886
153 -1.91617234128632
154 -2.07330008835088
155 -1.6604198467797
156 -1.75507113163723
157 -1.68028465132097
158 -1.73360590690804
159 -1.47474780724312
160 -1.53499344303933
161 -1.27620713408397
162 -1.25432312383592
163 -1.26651204418626
164 -1.25871110606084
165 -1.0560073552773
166 -1.03036742643377
167 -1.03731284836872
168 -0.864385713154108
169 -0.83875923629814
170 -0.880782416977284
171 -0.849510384218413
172 -0.762848877424014
173 -0.516104451784705
174 -0.775907622310423
175 -0.703545455141844
176 -0.670970388284419
177 -0.350112185516638
178 -0.361126218481768
179 -0.423635630603754
180 -0.298019844735204
181 -0.288369391358222
182 -0.363225888738906
183 -0.220784137253557
184 -0.308296530952487
185 -0.265663213454438
186 -0.208838131007695
187 -0.0744828167184436
188 -0.26424182009347
189 -0.299281528289457
190 -0.238242371027962
191 -0.364108907569102
192 -0.218997403597019
193 -0.159622242962609
194 -0.352398926934127
195 -0.137443109032884
196 -0.22837827798509
197 -0.256652229473811
198 -0.243405798331232
199 -0.183108237279062
200 -0.29737898279397
201 -0.448757067472585
202 -0.3812154319496
203 -0.221565204048025
204 -0.220723801295313
205 -0.401681786300447
206 -0.458709535349628
207 -0.439984742922611
208 -0.499100489081644
209 -0.600275960583047
210 -0.607532928591433
211 -0.609869467000857
212 -0.546208201091776
213 -0.795127664110068
214 -0.722600588210719
215 -0.82309426090169
216 -0.778484514360455
217 -1.01977556146941
218 -0.648529843501635
219 -0.775022226644187
220 -0.883205976808205
221 -1.03221468181221
222 -0.891857373580679
223 -0.978374530238887
224 -1.13442282175952
225 -1.05461480556973
226 -0.944629757898105
227 -1.18226454754253
228 -1.18770531729125
229 -1.14988430301187
230 -1.20220803588262
231 -1.16199908226112
232 -1.0665761997987
233 -1.25405106355362
234 -1.20216616977678
235 -1.23173994193234
236 -1.33115677398382
237 -1.53983630861355
238 -1.26785145137657
239 -1.23047932722507
240 -1.19809424422643
241 -1.05605483138288
242 -1.11800274541649
243 -1.43434512209353
244 -1.17944194282581
245 -1.21337784722793
246 -1.29344229621926
247 -1.07005619505373
248 -1.10128896699851
249 -1.08443608445007
250 -0.94258052252147
251 -1.11836407547776
252 -1.07800733938915
253 -1.03693229523935
254 -0.836889153181225
255 -0.828401676056117
256 -0.709356544052742
257 -0.481902072901487
258 -0.739124107630629
259 -0.613941385214469
260 -0.528764621098648
261 -0.419719116485958
262 -0.535285667892492
263 -0.255836425481249
264 -0.262021346298785
265 -0.0119049706883854
266 -0.318135207438508
267 -0.0927012806683998
268 -0.1173133717677
269 -0.051229526067272
270 0.0695083196934947
271 0.127924521908493
272 0.178533435685094
273 0.114759576914759
274 0.320512017218687
275 0.525619013237788
276 0.459602083427178
277 0.663094786389239
278 0.527408415944879
279 0.686083002618918
280 0.84077287958408
281 0.765473026050782
282 0.802326536244522
283 1.0365212556035
284 1.17133595692414
285 1.059846867822
286 1.12016634334888
287 1.20630628312222
288 1.26242228618839
289 1.31974923644507
290 1.34530707115184
291 1.45243258406738
292 1.40869933310047
293 1.58663391139338
294 1.67459092889814
295 1.78464447191449
296 1.70859134156801
297 1.74294776012944
298 1.86264601555865
299 1.8407887334666
300 1.8717838672186
301 1.93155576496392
302 2.08508849596743
303 1.86309152603084
304 2.02319682352724
305 2.00934878091557
306 2.06038399451006
307 2.17708329915429
308 2.23509432510398
309 2.12455344074876
310 2.30481101811602
311 2.33722533420307
312 2.26907225925275
313 2.30300503834859
314 2.49430984734223
315 2.46030639824213
316 2.49284858227327
317 2.63399984302646
318 2.48057695465572
319 2.63188080786323
320 2.59044965482797
321 2.49667872636469
322 2.6282392290887
323 2.74865875639654
324 2.74569798867471
325 2.65741237788061
326 2.71672686018737
327 2.73039364438426
328 2.75659185234015
329 2.78698296203804
330 2.85000369925507
331 2.67127126301693
332 2.70132995812047
333 2.73166621915787
334 2.76764969870424
335 2.80573879931706
336 2.73585270551675
337 2.84751346385216
338 2.79874394762798
339 2.87609350964693
340 2.92128103845677
341 3.064592931262
342 2.90350218430267
343 2.98503484416064
344 3.03806336690317
345 3.00775171090009
346 3.0625166414292
347 2.98849923540128
348 3.05872246787251
349 2.99651420070382
350 3.17776232337586
351 3.22682106027945
352 3.17396073104717
353 3.1649130177482
354 3.2412244185309
355 3.21587333738968
356 3.27808556898594
357 3.24611678553597
358 3.22459336081708
359 3.27893135005354
360 3.26552778930679
361 3.50322726454967
362 3.31880413744796
363 3.28103230517506
364 3.30338559468248
365 3.244013642082
366 3.4077264872572
367 3.41238279503372
368 3.40805669181543
369 3.4393024544766
370 3.4644710180257
371 3.36667346840695
372 3.51075115701914
373 3.35341633898106
374 3.42599342900649
375 3.28784396671169
376 3.47495095814321
377 3.4204360247012
378 3.31601530809378
379 3.50940387942299
380 3.58035777547859
381 3.38065621605992
382 3.45426236250329
383 3.4691458773178
384 3.46020163146294
385 3.59177628152936
386 3.53348651396674
387 3.38294193063994
388 3.44346226712053
389 3.48122640963368
390 3.45152450005251
391 3.49753783226079
392 3.46641979119243
393 3.52682379578591
394 3.39792205346729
395 3.42420035110377
396 3.46366110873774
397 3.37987806492701
398 3.38227046850968
399 3.35482024361416
400 3.41468358373371
401 3.24212683764921
402 3.38663440215393
403 3.4325789183082
404 3.27959080731049
405 3.42280370429968
406 3.30772793446526
407 3.39392747720962
408 3.32664114404785
409 3.34862964870223
410 3.30194174952647
411 3.29617125799667
412 3.17228600926332
413 3.29296846811143
414 3.22582168876975
415 3.34408671851582
416 3.25193004022327
417 3.12764322456837
418 3.20681026993618
419 3.13382061141291
420 3.1479174294109
421 3.10004466825098
422 3.14469548455761
423 3.2073331793856
424 3.07963273627147
425 3.03163230857124
426 3.07654692430789
427 3.21880246034546
428 3.07703339032354
429 3.17901453155857
430 2.97358338751542
431 3.17855442647428
432 3.14883425794931
433 3.09727042292124
434 3.0989687746517
435 3.16878429029227
436 3.04351859374037
437 3.21743173608246
438 3.0016103273139
439 3.14355309253843
440 3.03586845623292
441 3.02402865326565
442 3.00387658806243
443 2.86892082204971
444 3.03745031816248
445 3.04015462434366
446 3.14547880569861
447 3.1653935702503
448 3.03709255686724
449 2.90085432825499
450 3.05530631294825
451 2.9378511525988
452 3.02941642208883
453 3.01502280623519
454 2.97885981692323
455 2.95441087083161
456 3.04592234188
457 2.94903445482286
458 2.97083170670538
459 3.0525141101763
460 2.89638049894771
461 3.1088868527679
462 2.94638383218145
463 2.96282654399822
464 2.96625335279183
465 2.84242740004234
466 2.93926040743322
467 2.87169269568812
468 2.97469365922072
469 3.0189644322275
470 2.94822154043209
471 2.40867042750502
472 2.68785692326235
473 2.90467081827326
474 2.84389823873108
475 2.98106752783236
476 2.81881612339941
477 2.68472834991621
478 2.84367574816025
479 2.68572413924728
480 2.72876946859753
481 2.62518047611968
482 2.78396093649477
483 2.7908695018022
484 2.75838233640264
485 2.71902264118411
486 2.70662103678952
487 2.68694033987731
488 2.67549235939214
489 2.61828012804333
490 2.70791282044892
491 2.53908108318493
492 2.7251403687478
493 2.81886636648132
494 2.78990895160484
495 2.78275926155355
496 2.77397745916539
497 2.71604408632288
498 2.9020484186176
499 2.80203474019395
500 2.60014796553682
501 2.79876992146781
502 2.63712386744698
503 2.64352976575281
504 2.78681185085317
505 2.73441629909006
506 2.74280476311516
507 2.78154020180977
508 2.8871445285098
509 2.81652324797474
510 2.81158816438729
511 2.77793461192548
512 1.7457780560194
513 2.77193168864303
514 2.78085344767247
515 2.68796884078699
516 2.85213049340611
517 2.83643480634437
518 2.71575464896839
519 2.8308116052991
520 2.87758761509733
521 2.67573396666308
522 2.78381657150228
523 2.66630930855862
524 2.70075367619256
525 2.7156589819228
526 2.76058033180308
527 2.71203863339021
528 2.69687795312615
529 2.7803828493758
530 2.69125214727485
531 2.7989643171729
532 2.75958435083311
533 2.92037374188282
534 2.80402448840628
535 2.80680951741126
536 2.82117718310452
537 2.64821684047294
538 2.79085419717671
539 2.76450573467924
540 2.69541449767267
541 2.90428411288691
542 2.65151047245834
543 2.91249978616968
544 2.7983652992163
545 2.72036294890307
546 2.70057029217259
547 2.74527848556746
548 2.81446619445715
549 2.62756402375544
550 2.64808064046061
551 2.74660314697616
552 2.76676493307028
553 2.60605425826511
554 2.74408339036252
555 2.74830272697516
556 2.8742442042952
557 2.85514560087735
558 2.75665923519062
559 2.83420765446259
560 2.74231274889654
561 2.78720740043705
562 2.87751836368895
563 2.8376833752909
564 2.81976273740744
565 3.02255878583773
566 2.80757104142032
567 2.90084710892192
568 2.94084349870845
569 2.84419763600224
570 2.81169367456794
571 2.9735817888443
572 2.82214264917658
573 2.79989474499472
574 2.86188762325858
575 2.98501277612071
576 2.97010097671123
577 2.98288867795536
578 3.03093578953681
579 3.00190154933101
580 3.01715886451552
581 3.12174382257271
582 3.05177323778275
583 3.06434707993197
584 3.02589363017732
585 3.10380871682109
586 3.19215761772912
587 3.12011704652552
588 3.17387660225755
589 3.16636969315381
590 3.24537907111717
591 3.37912137138663
592 3.31142437297132
593 3.38849526052924
594 3.43420262424875
595 3.39342677685964
596 3.40988993439655
597 3.50358623807993
598 3.5565798186026
599 3.54174662960657
600 3.62705431691255
601 3.59478332968274
602 3.70609810630097
603 3.73225628433663
604 3.76771197266508
605 3.82289852067045
606 3.80656804501645
607 3.85901094896057
608 4.09651252689775
609 4.15165937121822
610 4.03969256782187
611 4.20383172229522
612 4.22379931839979
613 4.15013974422218
614 4.25910621498878
615 4.27683294159753
616 4.30613372572902
617 4.39678618516565
618 4.46354788801175
619 4.48657182177443
620 4.6057771248446
621 4.4437628226111
622 4.76814271180364
623 4.69620047098705
624 4.63638022772168
625 4.7681077710683
626 4.86464516303435
627 4.78427048910794
628 5.04038410650894
629 4.98752834586372
630 4.99290310817473
631 5.07371693404942
632 5.07386617197411
633 5.15941170100694
634 5.1303419452655
635 5.24658538005773
636 5.22611807241138
637 5.22863926648244
638 5.28123996352284
639 5.29152550905465
640 5.36410324721479
641 5.33493434511008
642 5.39501023766707
643 5.45459169320534
644 5.46561865614599
645 5.53828427117463
646 5.51907112972825
647 5.69961369793573
648 5.67867054391273
649 5.62493688201332
650 5.64940364065395
651 5.66714780038547
652 5.67191901054408
653 5.76193554194619
654 5.7923579077402
655 5.84337035730405
656 5.83513798892617
657 5.85453710642387
658 6.00387317920909
659 5.8300419792094
660 6.04467078143855
661 5.96849979525941
662 6.06810014292259
663 5.99702683218252
664 6.03621607425585
665 6.1239498086962
666 6.06173979769421
667 6.23065904882842
668 6.16576700542232
669 6.12814640202574
670 6.20350256713826
671 6.17130949391202
672 6.20854923995791
673 6.3321437697807
674 6.31389270191124
675 6.34855830124081
676 6.46566226596446
677 6.45554626518975
678 6.49263631409244
679 6.47055493572775
680 6.53780275576592
681 6.48900262905364
682 6.57153704366493
683 6.6406011642056
684 6.65752189331265
685 6.72521137011536
686 6.72475759078265
687 6.81299485901179
688 6.69790463399965
689 6.84180925855827
690 6.79736332407188
691 6.80252337166588
692 6.92104714716396
693 6.88111603818994
694 6.97481878211969
695 6.92146893305718
696 7.00897440261376
697 7.01173103343629
698 7.00143106812675
699 7.03079195941993
700 7.17967020241365
701 7.06112483325318
702 7.11819717174919
703 7.23554811901868
704 7.17070255595384
705 7.27652332660685
706 7.22437476227859
707 7.28629972243438
708 7.29919012014831
709 7.3440243686277
710 7.38141092683047
711 7.38137335817784
712 7.46189414410052
713 7.47809253083732
714 7.44652581762891
715 7.5082188409132
716 7.53413981136847
717 7.59812876998983
718 7.63128022798864
719 7.55961290199848
720 7.59800366470145
721 7.69553064174649
722 7.66992597724257
723 7.70921075066987
724 7.80475210841259
725 7.86985192708058
726 7.81238047562469
727 7.84129819409795
728 7.83454361167731
729 7.94724736309646
730 8.00675708075286
731 7.93444335738886
732 7.95817952916176
733 8.03455299981999
734 7.95563409925704
735 8.08889442176814
736 8.03916106136847
737 8.10072602300153
738 8.13369267080245
739 8.1096273791455
740 8.23867713425536
741 8.13050564135224
742 8.19566430424543
743 8.22839645490224
744 8.21337567358442
745 8.33919205577711
746 8.25205669935834
747 8.27641013985275
748 8.34219744755887
749 8.37347307867781
750 8.30881913611695
751 8.42040058634465
752 8.35450061756993
753 8.50451363746394
754 8.38920401754134
755 8.49608592180337
756 8.41631470838422
757 8.42881095074995
758 8.49261838213159
759 8.47259079440384
760 8.48994797998517
761 8.44118345137461
762 8.43741273050101
763 8.4022816054978
764 8.47067099677682
765 8.40306422507257
766 8.50240789317062
767 8.52677390600373
768 8.47148656911012
769 8.53681702054855
770 8.42607315794779
771 8.39656314509277
772 8.48548667213306
773 8.49244220299488
774 8.43560193713738
775 8.36420323556349
776 8.50165229766679
777 8.49882510569315
778 8.40292432126322
779 8.45907630103923
780 8.39078638400547
781 8.31268263448626
782 8.38663030159618
783 8.30033789671768
784 8.40057951690135
785 8.2826117367132
786 8.34771183727638
787 8.39143021988893
788 8.38357640169408
789 8.28864727525721
790 8.30670178164711
791 8.29375402136567
792 8.24675296654459
793 8.14205337587081
794 8.13674722343419
795 8.14910965336175
796 8.01534924501089
797 8.19955628914938
798 8.00335565552591
799 8.0525514372558
800 8.02290304010255
801 7.9667924252362
802 8.00773513917749
803 8.00980225767787
804 7.91338843906489
805 7.8452345060949
806 7.79009558690304
807 7.74933629534633
808 7.67740394381125
809 7.74967527309489
810 7.69891366614272
811 7.63342956644791
812 7.58641503091825
813 7.63206357431217
814 7.62311649570619
815 7.54676084956267
816 7.40739506267918
817 7.41137663699761
818 7.45619870665089
819 7.4373639726529
820 7.31485186832643
821 7.2592328262091
822 7.23644283788355
823 7.23711684501327
824 7.19382876272472
825 7.20134066667572
826 7.17684773356291
827 7.15924486851701
828 7.10440585172348
829 6.99577569132188
830 6.95316081974821
831 6.9437881029782
832 6.86782055418906
833 6.89366369927645
834 6.85588025841536
835 6.81108094183343
836 6.8371869662084
837 6.69216039056598
838 6.67862762562164
839 6.67737136999646
840 6.66310200203843
841 6.60911791618934
842 6.5427644206498
843 6.60158487016404
844 6.56071001397979
845 6.4656832360997
846 6.45010895646717
847 6.35882276460502
848 6.43844047661386
849 6.4131681855675
850 6.34688757429168
851 6.28729614296594
852 6.30583459153995
853 6.28332950137576
854 6.19649224429436
855 6.18939760851769
856 6.14792871315981
857 6.17456116966539
858 6.22089711868022
859 6.17364113977707
860 6.10237363616581
861 6.08573649533437
862 6.08665209805949
863 5.98807059497317
864 5.91095928428629
865 5.9659867199116
866 5.84923659148664
867 5.77365587057616
868 5.80024281204482
869 5.91289802023152
870 5.84389383496163
871 5.76639572129863
872 5.64183143837855
873 5.64215682143569
874 5.62475448177003
875 5.62918036543533
876 5.66279886866327
877 5.43759463675899
878 5.41997257216745
879 5.56830540203032
880 5.39608488083414
881 5.52694793404187
882 5.46570944470128
883 5.33713572791404
884 5.31352027211722
885 5.25868141751717
886 5.09850348109222
887 5.0816953874893
888 5.18920996730943
889 5.23462880620384
890 5.06817690886244
891 4.92729771882741
892 4.99588169961428
893 5.0608956922553
894 4.94669341939075
895 4.85815828802065
896 4.88117167986085
897 4.64481849343919
898 4.77416577148422
899 4.71920002026974
900 4.6672301975856
901 4.56415869010989
902 4.53615608574214
903 4.34349517357574
904 4.44644932035467
905 4.46021352226862
906 4.21334969951462
907 4.23083027611568
908 4.25559761541496
909 4.11566109950595
910 4.13376451148148
911 3.93066510625714
912 3.99774012820953
913 3.90226544795504
914 3.87930788632062
915 3.77665240245653
916 3.63687153704482
917 3.67488400507439
918 3.43130537458491
919 3.5228746546268
920 3.44148362438532
921 3.51980317005841
922 3.20756784610145
923 3.1455739238979
924 3.24111935465993
925 3.09066155627472
926 2.97342435244891
927 2.80402651723634
928 2.77955050561653
929 2.91142379020146
930 2.88236090680854
931 2.67513472053988
932 2.65320897458798
933 2.2482094139368
934 2.36395995834561
935 2.3671764767552
936 2.18570390279439
937 2.2224470962441
938 2.06725134050394
939 2.05141021916027
940 1.92976686025698
941 1.83056121034922
942 1.82380356053514
943 1.92087100287665
944 1.60810179614816
945 1.62900527931712
946 1.62718640397949
947 1.39325257518316
948 1.33230577318167
949 1.13736349969617
950 1.14416026171806
951 1.19422331172677
952 1.06287931836394
953 0.974111540745541
954 0.724687769748351
955 0.946955892991677
956 0.750061957706647
957 0.505833439619135
958 0.684312967244869
959 0.348000923461636
960 0.355019259041536
961 0.307105695669061
962 0.441281601726394
963 0.200367556301109
964 0.1344610514094
965 0.275500709332654
966 -0.199530755472675
967 0.0498443817544561
968 -0.289152144964515
969 -0.175037267889179
970 -0.166983635580192
971 -0.254395065696441
972 -0.600481015415166
973 -0.416058763336364
974 -0.810102774068577
975 -0.585710579581116
976 -1.03256597587083
977 -1.24437019307623
978 -1.03860672553194
979 -1.39539132214558
980 -1.2478786322183
981 -1.2307427941684
982 -1.49679935167572
983 -1.88821373379155
984 -1.33472053387697
985 -1.41762110268886
986 -1.74735559592611
987 -2.19474647485136
988 -2.00575437483385
989 -1.8889270445616
990 -2.28907037392181
991 -2.00545014948381
992 -1.93202440078439
993 -2.04130053264256
994 -2.38258480759584
995 -2.80427233407764
996 -2.62964851847174
997 -3.11092300119738
998 -3.19897180519504
999 -3.37219759187032
1000 -2.94522603532605
1001 -2.89790303327911
1002 -3.04466526221322
1003 -3.22604677120693
1004 -3.79145817795497
1005 -3.86666463103567
1006 -3.95348119749058
1007 -3.74879931400175
1008 -3.47195261283269
1009 -3.98180095458224
1010 -4.03915799663512
1011 -4.21992761861023
1012 -4.72559696090598
1013 -4.56197378496403
1014 -4.98281187825062
1015 -5.18148899563626
1016 -4.95487693628362
1017 -4.39533603282068
1018 -5.45669297988195
1019 -5.24292842834362
1020 -4.99105304785013
1021 -5.06092016538231
1022 -5.26944317766273
1023 -4.92194536141316
};
\addplot [semithick, color0]
table {%
0 -13.1435395495837
1 -12.4600104213746
2 -11.6623533310981
3 -10.7284123166156
4 -10.7645142015832
5 -12.6484460753523
6 -12.0765069918695
7 -12.6554264993698
8 -10.9777946502065
9 -12.4531872199505
10 -11.6747248291274
11 -11.2404268811677
12 -12.5140664857547
13 -13.0788968177814
14 -12.2152025881861
15 -11.227690457925
16 -11.8501264899542
17 -12.0571995742552
18 -11.7756983100966
19 -11.7403716087773
20 -12.0382042168057
21 -13.2352564668149
22 -10.8914281005869
23 -12.3015778069674
24 -11.4460960667101
25 -10.1713648809776
26 -11.7591392009223
27 -13.2359836220933
28 -11.8251365273113
29 -12.8941977778515
30 -12.4650800163293
31 -10.9473097901196
32 -11.0111378254805
33 -10.9633163722133
34 -12.1031112101206
35 -10.9501681194532
36 -11.3675584655641
37 -11.7227319531752
38 -12.376161336216
39 -12.9453718581802
40 -12.373187082685
41 -14.0505943432308
42 -11.8190951869754
43 -12.1005780616995
44 -11.5071179148663
45 -12.5948494253535
46 -12.7319089589897
47 -12.2246419032461
48 -12.6142970452743
49 -11.4889681363563
50 -12.8118018775465
51 -13.9471433740262
52 -12.3390976115931
53 -12.9259524586312
54 -12.0500084368262
55 -12.8930432284051
56 -12.6717087887706
57 -13.3805570104913
58 -13.3710608375702
59 -12.0460378928232
60 -12.9053127143306
61 -13.0072745853701
62 -13.9560957366522
63 -12.8808831881961
64 -13.9781147240563
65 -14.2408855484214
66 -14.6380957345187
67 -15.8276928418268
68 -14.2691394653609
69 -17.1139653017568
70 -14.0553459832043
71 -16.0993342002981
72 -16.1018248996774
73 -15.2559129410946
74 -15.3584470890257
75 -14.3263809586425
76 -16.3095862425706
77 -16.1214808803045
78 -18.2388754355303
79 -16.4149563130091
80 -16.098505404284
81 -17.5583907224889
82 -18.374055356
83 -20.0465825202881
84 -20.267988327907
85 -19.6544696940292
86 -18.4416908319077
87 -21.2144535055455
88 -19.2017032324641
89 -22.2673631638093
90 -23.5043048806923
91 -21.2117676173901
92 -24.1347727128791
93 -22.669261590359
94 -23.9213634554987
95 -26.9305500099295
96 -26.2777030924082
97 -27.0931142404371
98 -27.7494300874385
99 -32.4567523715383
100 -33.9087530365698
101 -36.1225946750293
102 -35.9176351946299
103 -34.0044947324051
104 -38.919268594467
105 -27.6195630363511
106 -27.9228065005311
107 -26.7543172279695
108 -23.8182888153192
109 -25.8878189731897
110 -22.5150768520942
111 -24.9079991911672
112 -23.0818872244943
113 -19.4675428518204
114 -19.3379286821004
115 -19.6781605394109
116 -16.4865002690923
117 -19.6846231283838
118 -16.9460999561678
119 -16.7182511312628
120 -15.717196752882
121 -16.2233497318848
122 -15.276489777746
123 -16.0995861542076
124 -14.5085224181596
125 -13.7486445328178
126 -13.9247142353598
127 -12.838603930088
128 -12.4179383471073
129 -12.5012606102439
130 -12.3433695708419
131 -11.8692350163889
132 -11.7431174010747
133 -11.0421319872294
134 -10.9399840782787
135 -10.4800060465302
136 -10.5949531896189
137 -9.77127958500109
138 -10.5089829830495
139 -10.0158067494132
140 -9.45726955655261
141 -9.15365747841848
142 -9.22155094568069
143 -9.07724685716093
144 -8.65668767606304
145 -8.90355424675881
146 -8.47983575441675
147 -8.07077598116687
148 -7.82813818777169
149 -7.90860826279043
150 -7.49897294502934
151 -7.33396779490774
152 -7.12317927543985
153 -6.95124291405731
154 -6.52244798445435
155 -7.08094579348516
156 -6.2878844158335
157 -5.96339448562806
158 -6.21219314947601
159 -6.47437837459373
160 -5.9827616601293
161 -5.71629071426077
162 -5.91476866185241
163 -5.54408029443383
164 -5.34979370484038
165 -5.15633131389585
166 -5.2310007238186
167 -4.77087887201009
168 -5.00940195538505
169 -4.6563435750108
170 -4.24836959048589
171 -4.49795450148451
172 -4.3056369063608
173 -4.25084375121324
174 -4.18468238537421
175 -3.94673992303963
176 -3.86240005134966
177 -3.76783308971368
178 -3.93464486114665
179 -3.8496793046016
180 -3.56585187148476
181 -3.48876119747595
182 -3.48337263109425
183 -3.30015072782796
184 -3.20091325998522
185 -3.32312092103253
186 -3.39046865721375
187 -3.16110740913042
188 -3.19217267920857
189 -2.89929338216797
190 -2.90801412711343
191 -3.32822248691097
192 -2.90985083841687
193 -3.00889903005101
194 -2.7716250458385
195 -2.55883896585848
196 -2.74640227724543
197 -2.93096951320513
198 -2.59223737643821
199 -2.4582022967342
200 -2.55146505420158
201 -2.71846982451963
202 -2.4787994637592
203 -2.50486079887254
204 -2.30833532056997
205 -2.2517569810549
206 -1.9807043593759
207 -2.07043153264205
208 -2.29430567703078
209 -2.04206308486719
210 -2.05646188917328
211 -2.03277735225141
212 -1.79915605990444
213 -1.78486499887709
214 -1.82881677003424
215 -1.53003566303305
216 -1.73739615246513
217 -1.42566245477365
218 -1.56032296543905
219 -1.13936908427939
220 -1.20342889489705
221 -1.34295007946807
222 -1.10612316983261
223 -1.06316660185096
224 -0.9794054854716
225 -0.856901877751905
226 -0.764134482665312
227 -0.654003215919776
228 -0.586289584717096
229 -0.621694869406922
230 -0.477102928800965
231 -0.278675336468153
232 -0.1936166376271
233 -0.171777468855189
234 -0.024678781738528
235 0.063101635309063
236 0.283614630157655
237 0.188645189883806
238 0.367975614283627
239 0.594642973159594
240 0.551384162277781
241 0.804177141455776
242 0.732232843031481
243 1.00509323898111
244 1.05999769452941
245 1.1275117307642
246 1.26142210469904
247 1.21921339251385
248 1.39168529035247
249 1.50040362209237
250 1.66251559459819
251 1.80825850232865
252 1.90812955518014
253 2.01336904703598
254 2.19656515990488
255 2.20018782335111
256 2.33723108660599
257 2.56283074018458
258 2.57072773615503
259 2.51604748479485
260 2.79581394844273
261 2.86247742929526
262 3.03008719245426
263 3.03691985674111
264 3.26456395418616
265 3.32581633660787
266 3.33185471919213
267 3.54071093754412
268 3.68256274994897
269 3.81526979160329
270 3.81582316946734
271 3.98276320196604
272 4.02424789992783
273 4.15530989211871
274 4.34896583331343
275 4.35985474814915
276 4.47590903875129
277 4.49055468170925
278 4.57150076599658
279 4.60869082689693
280 4.88216930883892
281 4.99094527956677
282 4.95072995170882
283 4.99438779476033
284 5.14167020834077
285 5.15874494397967
286 5.28314419935794
287 5.38352850375554
288 5.47673930700909
289 5.55305381782325
290 5.76084904428406
291 5.7506570142274
292 5.87673934009989
293 5.95907788687277
294 6.05309545805848
295 5.98347383789964
296 6.18320405332258
297 6.26090441825348
298 6.3342182574801
299 6.31632788022828
300 6.47952102276641
301 6.4940068152997
302 6.51795605506958
303 6.61058118569274
304 6.62774834309038
305 6.63125772454691
306 6.80387249989571
307 6.82834507843574
308 6.92818215531218
309 6.93343487353016
310 7.04330223762354
311 7.09593115467566
312 7.11506809999397
313 7.23637320317956
314 7.31942194045542
315 7.32192276767691
316 7.36071587350338
317 7.36708737105629
318 7.45229976134331
319 7.5210442214485
320 7.55792586863233
321 7.6030404563175
322 7.65225381800108
323 7.69623007962559
324 7.69180764879161
325 7.73585840662346
326 7.83178170320332
327 7.80748497751518
328 7.86746565895763
329 7.97694568339289
330 7.94034520188665
331 7.96400118703932
332 7.97079347915362
333 8.05475967169632
334 8.05636551544546
335 8.14569997116583
336 8.14622748002862
337 8.1517099671129
338 8.16520856602186
339 8.21173868690777
340 8.31664459250622
341 8.30500719269432
342 8.28536073361028
343 8.39201428617316
344 8.46082249475992
345 8.45412502029033
346 8.48757477716741
347 8.46353940048804
348 8.59399535724326
349 8.62151802426182
350 8.67992138623412
351 8.65368121933247
352 8.71010165478559
353 8.75064823074352
354 8.73835306470077
355 8.67687003392847
356 8.83252409282087
357 8.79475562705471
358 8.84133468949887
359 8.90532839388801
360 8.8782632268748
361 8.95568558629567
362 8.95137889035099
363 8.96899012595649
364 9.04288279110736
365 9.16013337962988
366 9.04388288773353
367 9.12406409775157
368 9.16191693522609
369 9.15386839934821
370 9.18352789742365
371 9.16791840533251
372 9.17911284439086
373 9.18569889484644
374 9.22057484154262
375 9.1892159149593
376 9.24530215332625
377 9.23462033237407
378 9.23609113727724
379 9.40225205755345
380 9.38164813499833
381 9.31952018695878
382 9.31662476292099
383 9.42062712838906
384 9.35264866508153
385 9.36631855523922
386 9.41830800790638
387 9.40180144666364
388 9.41138255372897
389 9.38734746138887
390 9.43336069481593
391 9.3871880259132
392 9.42767379049122
393 9.44144143322509
394 9.41054656671347
395 9.55147186407061
396 9.44563103102937
397 9.43352944375581
398 9.43442825384192
399 9.44272803253556
400 9.47390575456043
401 9.43424174500038
402 9.44957101005741
403 9.40237626047255
404 9.44162366722896
405 9.49466539706035
406 9.46927101374414
407 9.43444949714318
408 9.47748393733063
409 9.45070960164299
410 9.43909989086762
411 9.36311923816414
412 9.37696619701224
413 9.40047727110774
414 9.34722375114932
415 9.38822195141717
416 9.40729954124025
417 9.35441895271095
418 9.31329133539694
419 9.35028674978225
420 9.2794512039566
421 9.29398369952224
422 9.27382989823905
423 9.26153235491126
424 9.24699644828166
425 9.21655226290061
426 9.17596662621769
427 9.18452335376305
428 9.16671206136312
429 9.23532925349314
430 9.21178821687514
431 9.21479670916689
432 9.17778804654067
433 9.17897583716923
434 9.13671210535011
435 9.09874353910972
436 9.08792807215707
437 9.11120168307334
438 9.02457662134354
439 9.08891412753385
440 9.00329753013127
441 8.95034344513871
442 8.98772594959539
443 8.92316675160861
444 8.95583569355459
445 9.00153747038258
446 8.96371022752554
447 8.96783298396775
448 8.95209540792557
449 8.91479948134647
450 8.86522721088835
451 8.8314542398555
452 8.86035846813636
453 8.73286328598255
454 8.84564531784251
455 8.82483264428091
456 8.79052308408291
457 8.81665793553902
458 8.77326469801742
459 8.78738818035185
460 8.76014181425024
461 8.7077444231325
462 8.80273665967853
463 8.70939133932698
464 8.73783996762933
465 8.6653297047343
466 8.74979231609056
467 8.6986570795197
468 8.78315309643232
469 8.6641946485355
470 8.79184913528091
471 8.43436005830774
472 8.60182891052734
473 8.70849095010955
474 8.74539967446833
475 8.76347329636721
476 8.68906939574329
477 8.6796164023932
478 8.67086598303063
479 8.73969471853829
480 8.7229447186028
481 8.68446664719251
482 8.7634617994517
483 8.73201486495206
484 8.73526414825102
485 8.77503814891744
486 8.69293757509767
487 8.76234312899331
488 8.78579162220685
489 8.85571503390764
490 8.82356166152674
491 8.85491892211892
492 8.81290593774526
493 8.89665778722427
494 8.94221781387452
495 8.87387276261106
496 8.91644093204383
497 8.89132791269734
498 9.00403652828837
499 9.02466088053699
500 8.96449946884978
501 9.0423866417605
502 9.04597958811527
503 9.12212368152994
504 9.13741904626917
505 9.21837202932945
506 9.20932666836012
507 9.11268941500772
508 9.21197817117735
509 9.23191942513778
510 9.2712398135944
511 9.35495300335372
512 8.34091052778158
513 9.39467397688219
514 9.33830957119118
515 9.35324477128187
516 9.43573841984072
517 9.47899035381902
518 9.50015434711953
519 9.51729867639014
520 9.59961800006174
521 9.62394321473955
522 9.63102994702744
523 9.69235377642357
524 9.69256526958997
525 9.7507643231213
526 9.78086444852288
527 9.83413494826031
528 9.76356954443182
529 9.86300018501593
530 9.90217746064286
531 9.89007741544212
532 9.93362643983705
533 9.98384168595386
534 10.0395309795123
535 10.0716752004197
536 10.1467021484486
537 10.150018281161
538 10.1001545801097
539 10.1473428261056
540 10.1965235516261
541 10.2506070612447
542 10.2608714868214
543 10.2780822816675
544 10.3060921523524
545 10.3301644352335
546 10.3584609421287
547 10.4252424460958
548 10.4142069660059
549 10.361734486701
550 10.4094556447714
551 10.4631603518982
552 10.4407712361517
553 10.5258855961853
554 10.513963943607
555 10.5706296367269
556 10.5598311139735
557 10.5839080753406
558 10.5929392562317
559 10.5769975755764
560 10.6488201344516
561 10.6235437467114
562 10.7101742197499
563 10.6485268025006
564 10.6980752896978
565 10.7483230098118
566 10.7394241796639
567 10.74601897827
568 10.7375642035312
569 10.7952529002449
570 10.6998256913372
571 10.6996246211806
572 10.7242360234645
573 10.7124886954764
574 10.6784956060397
575 10.7595369762778
576 10.7791152271297
577 10.788357555259
578 10.80543141122
579 10.7885315675891
580 10.8152778186849
581 10.8097680864588
582 10.7501537135733
583 10.7344160552495
584 10.7692623461772
585 10.7192803969352
586 10.7859522371644
587 10.6901675086255
588 10.7823566957427
589 10.7058281443565
590 10.7835876117477
591 10.7045460920343
592 10.764060093164
593 10.7077637881696
594 10.6948703373079
595 10.7072181927393
596 10.6884540406206
597 10.6769803748275
598 10.6718817028722
599 10.5618120564227
600 10.6909257475808
601 10.6788197881754
602 10.617109494542
603 10.641262756987
604 10.6117088483967
605 10.6206126648899
606 10.6166097728487
607 10.5379326661906
608 10.5752871223151
609 10.6289036387315
610 10.5974296158372
611 10.5056793005931
612 10.4973672752014
613 10.5231842569354
614 10.5221106004941
615 10.5199420010422
616 10.5088232353813
617 10.4900364599558
618 10.4687557029063
619 10.489884851161
620 10.4620135804869
621 10.4464577640488
622 10.482282150007
623 10.4668050448184
624 10.4201547348132
625 10.4373895051742
626 10.4134952900076
627 10.4279315988747
628 10.5028678555709
629 10.4154071446532
630 10.4445852182856
631 10.4592059134561
632 10.450156244796
633 10.4777913871653
634 10.4183313097695
635 10.45487254919
636 10.4396469982136
637 10.4829515958125
638 10.4450260133291
639 10.4575138884152
640 10.491403967162
641 10.4466839895761
642 10.4438313660418
643 10.4792599974184
644 10.3944730931559
645 10.5017703791484
646 10.4449937831736
647 10.5140832008081
648 10.4734912487224
649 10.4545708475586
650 10.3870493345341
651 10.4638543094899
652 10.4396059166016
653 10.4288508478998
654 10.4159250277161
655 10.4745093216432
656 10.4723433115068
657 10.4526277912302
658 10.4543007840503
659 10.500117075548
660 10.4717447512339
661 10.4753903738223
662 10.477652914663
663 10.4325049837958
664 10.4629886069746
665 10.4717748813875
666 10.4677318179604
667 10.4750059726239
668 10.5788951259663
669 10.469867705189
670 10.5249675133321
671 10.4689668747933
672 10.4671088354767
673 10.5455377820902
674 10.5294927683868
675 10.5440002207083
676 10.6103123398503
677 10.53345552637
678 10.5979056549031
679 10.599465639456
680 10.6185111002575
681 10.6052693720683
682 10.679009386432
683 10.6616416167279
684 10.6391892305812
685 10.6471919211496
686 10.7040754295321
687 10.7150538854386
688 10.6941490272714
689 10.7588529294653
690 10.7812280983718
691 10.736936965013
692 10.8433113534837
693 10.8024131576451
694 10.8690838768041
695 10.8467813954104
696 10.8876285337042
697 10.912013169075
698 10.9435527109839
699 10.8653624590372
700 10.9690559468783
701 10.902906270956
702 10.9593943804566
703 11.0011251780971
704 10.9863173309572
705 11.0121054911178
706 11.0317079772561
707 11.0635652587053
708 11.0541733073494
709 11.1306140764254
710 11.1418699283131
711 11.1552765843354
712 11.240798087057
713 11.205187423689
714 11.2327060360137
715 11.3417717574433
716 11.2978742454473
717 11.3092506619993
718 11.4058778916087
719 11.3071169457379
720 11.3953200916383
721 11.4418902071255
722 11.3874039988178
723 11.4554542824057
724 11.4580285062838
725 11.5269652256666
726 11.5153153164673
727 11.5079503622382
728 11.51735709459
729 11.6176574333334
730 11.6315633557988
731 11.6287537826714
732 11.6050327444964
733 11.7334673055248
734 11.6599811419217
735 11.7361043816219
736 11.6667441777001
737 11.7526255343872
738 11.7399577111425
739 11.7556543943314
740 11.7870047061097
741 11.7525274657021
742 11.7997825652456
743 11.8092697931114
744 11.7705900080505
745 11.9196425718311
746 11.8335055372881
747 11.8836632538195
748 11.9177802129333
749 11.8377222181615
750 11.9160700729817
751 11.9269866149503
752 11.8420370554256
753 11.9800052742724
754 11.8816571428763
755 11.9534236048389
756 11.9293256602917
757 11.9291091198719
758 11.9721474103205
759 12.0018701487069
760 11.9968943172604
761 11.9279637097025
762 11.9580674321349
763 11.9761356669435
764 11.9951664209493
765 11.948702927637
766 11.9532778938979
767 11.9595097872062
768 11.9695114521618
769 11.9557743983121
770 11.9412499638071
771 11.943263066136
772 11.9559352018943
773 11.9578198219594
774 11.9491575343272
775 11.9299694919241
776 11.9423578483122
777 11.9479232095261
778 11.96480277661
779 11.9965600105356
780 11.9442302339932
781 11.9631991553677
782 11.9250437632187
783 11.8633888494504
784 11.8730332054078
785 11.8342400877722
786 11.8457906324808
787 11.8585497508451
788 11.8554693705274
789 11.8907046800591
790 11.8411815709915
791 11.7781671448549
792 11.8125550064295
793 11.7146144013733
794 11.677295621266
795 11.7141379961817
796 11.6885649562032
797 11.7587593947495
798 11.6392208089045
799 11.6773290641765
800 11.6400552943231
801 11.6250706535763
802 11.6004584147141
803 11.6327873651745
804 11.6019566228181
805 11.4908093145392
806 11.4485125444698
807 11.4654276321136
808 11.4448099788273
809 11.5227089147299
810 11.4708029461153
811 11.379017269768
812 11.3819576634094
813 11.3502345741653
814 11.3036472437077
815 11.3166317951088
816 11.2582170458802
817 11.2815976976358
818 11.2665811982328
819 11.2271285372256
820 11.185840153898
821 11.1024042344711
822 11.1130817545597
823 11.0377712281567
824 11.0645360799456
825 11.0059714332737
826 10.989334652163
827 10.9301263926081
828 10.8998186261269
829 10.7920688257101
830 10.8230452884895
831 10.7887754277945
832 10.7277912372852
833 10.7798296256702
834 10.7185968136934
835 10.6400344080045
836 10.7089655293958
837 10.5670926145504
838 10.6076819501489
839 10.5309728609836
840 10.4835609910812
841 10.4916249226956
842 10.36193187157
843 10.421375550451
844 10.3262035396592
845 10.3067690725425
846 10.2605841185336
847 10.2108110944575
848 10.1438465758938
849 10.1386676486671
850 10.0768586276144
851 9.99652074130916
852 9.96781722401591
853 10.0358843315925
854 9.91111647398958
855 9.87073394289671
856 9.88496192316901
857 9.86760501799386
858 9.81060946736921
859 9.77813549936728
860 9.70716165946034
861 9.69006654144715
862 9.67298666084254
863 9.48363064015443
864 9.44159960317467
865 9.40465564051858
866 9.44317261463997
867 9.36300913253003
868 9.28258522122941
869 9.39869644027374
870 9.22803416876106
871 9.20324512292823
872 9.16073389560498
873 9.16457632743686
874 9.11931102308153
875 9.06824542557796
876 8.99073571512147
877 8.74105478700691
878 8.76573124409412
879 8.78254744050943
880 8.79920603428244
881 8.76714930883247
882 8.77383233499907
883 8.65787584234502
884 8.6299479419489
885 8.44484095941139
886 8.41004708327566
887 8.46897711077832
888 8.40199086450407
889 8.32929572791262
890 8.31725665506241
891 8.20009006213708
892 8.11156985303507
893 8.17898907336976
894 8.02888359339148
895 8.04841374038455
896 7.92041954942564
897 8.01881329039342
898 7.98769514753503
899 7.8514255343961
900 7.84246952617743
901 7.67104115729367
902 7.60558200004274
903 7.5723750469927
904 7.59513601583553
905 7.43783927386045
906 7.55768741364155
907 7.43487095369873
908 7.32510905760487
909 7.22932654645339
910 7.0392163325619
911 7.01316013223241
912 7.05518558444028
913 6.85407657043746
914 6.88491647170053
915 6.81583049831983
916 6.69909119780394
917 6.74483810363857
918 6.56670325947648
919 6.71394399013846
920 6.43479459824204
921 6.4923073821693
922 6.32868121760175
923 6.32162770074079
924 6.09264873030457
925 6.09176620429447
926 5.99754003064221
927 5.98237728180958
928 5.92957281060815
929 5.76979937865129
930 5.79329345213065
931 5.54533330929168
932 5.52249625087454
933 5.37446211134026
934 5.39007797940271
935 5.2557137943633
936 5.09886496887118
937 5.12711673691862
938 4.96207997202618
939 4.87522078638733
940 4.75738571671603
941 4.78289035114463
942 4.52488444659309
943 4.48916074831933
944 4.52424660086508
945 4.27869539321917
946 4.14798827219933
947 4.26955054508647
948 3.95379103983387
949 4.05654866330824
950 4.11415315026794
951 3.73738027949774
952 3.76523697214579
953 3.83131808002264
954 3.57998524753361
955 3.53157329334151
956 3.34386221899535
957 3.15667207064979
958 3.27012897792946
959 3.16798491289561
960 2.89871584231255
961 3.16822882567765
962 2.68856218123549
963 2.88324501281279
964 2.4236301393045
965 2.66428920196025
966 2.36172156501194
967 2.25252594626511
968 2.12029826044595
969 1.82449874769283
970 1.9138109745452
971 1.89922036433204
972 1.7752013904158
973 1.51959815781633
974 1.43412504186936
975 1.318192310786
976 1.10569868625226
977 1.31022843726235
978 1.00011951237563
979 0.887978810505232
980 0.801271392723826
981 0.499673714883676
982 0.758412251603196
983 0.439196951123223
984 0.70502320005477
985 0.284532522868841
986 0.312269633239294
987 0.221710582476111
988 0.111105764872307
989 -0.291166392506273
990 -0.165774860322623
991 -0.365757665110099
992 -0.390650084224961
993 -0.707472106126007
994 -0.508614007809977
995 -0.963472176667241
996 -1.20854334537487
997 -1.02421299866369
998 -1.44957399971599
999 -1.08822576830309
1000 -1.27518974839857
1001 -1.07205358824924
1002 -1.74999400693764
1003 -1.42497073300437
1004 -2.04035494731803
1005 -2.00180543221013
1006 -2.17019541576749
1007 -2.40161137395927
1008 -2.26751072095204
1009 -2.22751858141532
1010 -3.00491631152194
1011 -2.32995723202826
1012 -2.77763178840011
1013 -3.02778647735284
1014 -2.77826997084147
1015 -3.24213197254051
1016 -3.14404588202549
1017 -3.59528880224573
1018 -3.75183361825276
1019 -3.71715523562823
1020 -3.95702080877978
1021 -4.08057577721402
1022 -3.96821266895703
1023 -4.68558398695718
};
\addplot [semithick, color1]
table {%
0 -6.24571201034139
1 -6.53384828933938
2 -7.47231700060067
3 -6.55551696162989
4 -7.32688470223134
5 -7.1167287185794
6 -7.24465401316875
7 -5.97364841031485
8 -7.13977915974934
9 -6.53761460144709
10 -7.82273605051654
11 -8.18532827590021
12 -7.57910852893416
13 -6.91875181002548
14 -6.59304114767936
15 -6.70694829040777
16 -6.26815453337259
17 -6.92458185180333
18 -6.54209223631706
19 -7.97021573878463
20 -6.1906437781453
21 -6.29720161166402
22 -7.23729869477404
23 -6.96427688488687
24 -6.43159487306169
25 -7.03232621860451
26 -7.26701658656711
27 -6.44066530901275
28 -7.24605838129075
29 -7.32919775841132
30 -7.06646063492025
31 -7.52428906409017
32 -6.73014543358403
33 -7.56703529776536
34 -6.58296199805018
35 -7.47771816840758
36 -6.9226018052319
37 -6.87037043802915
38 -7.53215236158724
39 -6.92165260944052
40 -7.6590252007809
41 -7.53754191269451
42 -7.30171626789799
43 -8.10393499164639
44 -7.52191738511874
45 -8.10640103172005
46 -9.08651255852866
47 -7.07162191955576
48 -8.23848631191383
49 -8.29929719572978
50 -7.6592654380095
51 -8.07242696165037
52 -8.35365899611053
53 -8.19221556461114
54 -8.65479227198678
55 -9.30708684392843
56 -8.09828043185204
57 -8.33986799399506
58 -9.41587852417665
59 -9.48230613118157
60 -9.01488706711395
61 -8.96665259081389
62 -9.27870620968108
63 -9.10844293605855
64 -9.18493659930339
65 -9.85993116876083
66 -10.8514581621391
67 -10.7686560144927
68 -10.407445488135
69 -10.501112388863
70 -10.5982697193246
71 -10.9054507430874
72 -10.9822289807265
73 -11.3543138303256
74 -11.7932359844976
75 -10.296211569092
76 -12.3235363690845
77 -11.0246109990559
78 -11.1528479732176
79 -12.6690840060794
80 -12.5594914666345
81 -12.4915378386427
82 -11.9333752774362
83 -11.1330249541118
84 -11.8022116461461
85 -12.6780795684029
86 -12.4994660284405
87 -11.0764577895716
88 -12.3666071025728
89 -11.2391671452521
90 -11.3529076066558
91 -12.0844156037822
92 -10.5143361095034
93 -10.563427308437
94 -10.3372018562012
95 -9.6063547400233
96 -10.2434211244973
97 -10.2181831619416
98 -9.95078547094113
99 -9.90557318490801
100 -9.0022468214811
101 -9.19378190935004
102 -8.94257080274262
103 -8.25388955817035
104 -7.69713838259834
105 -7.31992102525626
106 -7.25378412535056
107 -6.8661065028889
108 -6.56017833003676
109 -6.56785201595114
110 -5.7481168874951
111 -6.1303976308397
112 -5.72656639329364
113 -5.21141471610703
114 -4.95707537976915
115 -4.77473304408888
116 -4.59818658091466
117 -3.99889153160517
118 -3.82135006462089
119 -3.75030640852942
120 -3.46851473532117
121 -3.34835812876818
122 -3.23176632754015
123 -3.18109981598418
124 -2.68165424574344
125 -2.46518648269672
126 -2.36928439699322
127 -1.76734839947399
128 -1.77892953269631
129 -1.55688598071365
130 -1.45434531748106
131 -1.1452408889933
132 -1.1209452191413
133 -1.21499814432868
134 -0.622626800430177
135 -0.704676151338072
136 -0.713624689216309
137 -0.375395433555761
138 -0.0243102849851708
139 0.084503032230136
140 0.0736500318006222
141 0.151186314508026
142 0.399243207716159
143 0.427953044655575
144 0.861996351275375
145 0.833388011652411
146 1.12404414686112
147 1.16336203987179
148 1.35113290456515
149 1.52819335805723
150 1.57877252829176
151 1.52775905991864
152 1.91442764506698
153 1.94527836533642
154 2.16173825586965
155 2.02452574517432
156 2.20969017100878
157 2.32971739750157
158 2.27970318182298
159 2.24560498154463
160 2.37507615869549
161 2.66790752881872
162 2.67016608722737
163 2.76731978442776
164 2.80426336675996
165 2.75785510577928
166 3.00812575032759
167 3.12133535546917
168 2.99075304581725
169 3.20343712003628
170 3.12558331812427
171 3.24201800408956
172 3.36584363105937
173 3.54410484786069
174 3.40097585352149
175 3.50772551742957
176 3.44905263575769
177 3.43404454682341
178 3.56094702644572
179 3.74299384160259
180 3.82610678349811
181 3.65889289562088
182 3.76965268221762
183 3.76310544718232
184 3.83099340212118
185 3.63077428794723
186 3.92556309617185
187 4.08208301331282
188 3.99065012929745
189 3.84207095477433
190 3.75921261808662
191 4.02436769170533
192 3.92749700880597
193 4.09051385378246
194 3.95719085721344
195 3.81240116996294
196 4.08505580133783
197 4.05129909377375
198 4.00913373493646
199 3.9096219170446
200 3.95400590911644
201 3.87005971365764
202 3.99876066123221
203 3.8668635765526
204 3.87476992360475
205 3.754202214088
206 3.86471511660602
207 3.80144333038259
208 3.82837802417047
209 3.6679619565097
210 3.79642652599377
211 3.68031179120165
212 3.53519362909686
213 3.44802849597795
214 3.4874301603753
215 3.4488237552341
216 3.27980373560779
217 3.32538620779361
218 3.51933942828377
219 3.16525365388771
220 3.2500000373485
221 3.1193374428619
222 3.19332493186875
223 3.13460572324305
224 3.06755157346038
225 2.90085332187862
226 2.98403609818229
227 3.10167665931186
228 2.68798073065454
229 2.98250388483238
230 2.60614510076223
231 2.64065805464797
232 2.69211520175681
233 2.61118098910577
234 2.70214030137566
235 2.60953015153406
236 2.57957939099345
237 2.49737411111787
238 2.59027792350156
239 2.59228643817371
240 2.41436621425488
241 2.36267759734844
242 2.39561778368215
243 2.41037770391117
244 2.46536982221109
245 2.24448939268701
246 2.37614601938416
247 2.36264731640358
248 2.2391178926974
249 2.20538351487043
250 2.23637956675353
251 2.46224422387593
252 2.11900500549207
253 2.32190058487017
254 2.2542894174919
255 2.11817476281302
256 2.16745137197677
257 2.43234983494794
258 2.37224569573317
259 2.18670698872448
260 2.23245297835453
261 2.35948121341832
262 2.21234540680041
263 2.41173247035347
264 2.25486604600751
265 2.43240829433182
266 2.5399463451408
267 2.2129225482536
268 2.60793744296904
269 2.51765454896344
270 2.5710576950982
271 2.77380040762636
272 2.60493332091126
273 2.80714030873764
274 2.66700286521023
275 2.81058308742743
276 2.58712672021304
277 2.78226767079254
278 2.89035830733701
279 2.8848292479061
280 3.0437197629754
281 3.1391889768536
282 3.12156934463219
283 3.26963521071925
284 3.35243938433346
285 3.33084536103615
286 3.45019715767189
287 3.32975574047278
288 3.51129192879989
289 3.60074859511966
290 3.56792664378864
291 3.82045901575601
292 3.6788248610246
293 3.96358312259637
294 3.90164260008549
295 4.11487577580128
296 4.15954485772324
297 4.21429022335229
298 4.12706604874053
299 4.35775638180786
300 4.51786984778111
301 4.37792248822374
302 4.44430281338681
303 4.39881914962513
304 4.75282798433958
305 4.57754514278811
306 4.60920834366092
307 4.70965096395667
308 4.96910930860646
309 5.01235076898386
310 5.06586710880959
311 5.25636659056973
312 5.12707551131581
313 5.39055993606038
314 5.37094811313413
315 5.45144561480441
316 5.47756071079475
317 5.51696496339126
318 5.64114682766212
319 5.73868739023301
320 5.67681791767072
321 5.81806472704107
322 6.04903846555544
323 6.13793266395026
324 6.16384383469537
325 6.23512045506683
326 6.24027310619987
327 6.27022885622461
328 6.26722692136008
329 6.46185405421162
330 6.49550309847249
331 6.50743428243695
332 6.53205240731191
333 6.55044739292827
334 6.72186000855509
335 6.84254374861252
336 6.85980587272666
337 6.91274895205421
338 6.9101743891204
339 7.0929018910228
340 7.19775289107321
341 7.11764708777409
342 7.20971263274592
343 7.34631038581693
344 7.26142749740962
345 7.33733118957759
346 7.44776989845854
347 7.45241296708862
348 7.54503161341885
349 7.4836606431608
350 7.65812439211734
351 7.62232776172295
352 7.68632842109576
353 7.68426026835507
354 7.9870997784344
355 7.94437129412559
356 8.02100028017312
357 7.99354226330785
358 8.04604681844617
359 8.10657378606629
360 8.17355627282704
361 8.1878382062817
362 8.29550114433478
363 8.24041024697152
364 8.40463175217537
365 8.4373786016577
366 8.44260060770193
367 8.53048738866141
368 8.57796854276457
369 8.67834225060041
370 8.52553465857014
371 8.62999037194781
372 8.70723004300459
373 8.67882564837687
374 8.78938718430986
375 8.83585865284598
376 8.85032596065195
377 8.75602638185044
378 8.87452048225064
379 8.98647877495952
380 8.93611335978634
381 8.84683888591835
382 8.93154943361445
383 9.0148077577347
384 9.09226073144463
385 9.07897067731653
386 9.07730419609124
387 9.08766925212901
388 9.13992788247619
389 9.09100318422195
390 9.21012596976152
391 9.24207798125922
392 9.25204702589913
393 9.22209403319768
394 9.19249185741543
395 9.31127658502606
396 9.12413984471516
397 9.23617922003399
398 9.26186577918226
399 9.35404076463711
400 9.3180054896943
401 9.30156224994868
402 9.22699380776621
403 9.35190925263406
404 9.26175878785385
405 9.41050409653294
406 9.38700882389961
407 9.32991984504396
408 9.2802509987736
409 9.34104792429251
410 9.37018304477234
411 9.34264005269584
412 9.3844593387499
413 9.32210922711176
414 9.34058485358644
415 9.40124713202216
416 9.39578072557575
417 9.35403082959014
418 9.39823716861135
419 9.35021866674584
420 9.41894243659771
421 9.37186905590733
422 9.37922138640064
423 9.41687816589134
424 9.35995946309367
425 9.37359760044494
426 9.41868798270804
427 9.38452179596764
428 9.3769316039887
429 9.46909172872585
430 9.48043682866593
431 9.40990469692025
432 9.50966887398505
433 9.41102136538492
434 9.46730858433423
435 9.37624429337926
436 9.42146823529012
437 9.55846702325775
438 9.48446217043382
439 9.42001195086707
440 9.52748358448779
441 9.46305037452333
442 9.46212210535569
443 9.45903535368291
444 9.46450407811782
445 9.49216706845773
446 9.59257867238518
447 9.56653243145857
448 9.59107963489272
449 9.57302914706285
450 9.53340406131679
451 9.48563107516532
452 9.56241201103554
453 9.5008235330499
454 9.63605112861714
455 9.6151030063147
456 9.55205261286509
457 9.4958313615509
458 9.56890956953645
459 9.63304373121941
460 9.53183577062985
461 9.64070129336171
462 9.58461179400414
463 9.67055014793133
464 9.57036037148155
465 9.59556541306163
466 9.75413801682751
467 9.6897616577364
468 9.65799969494691
469 9.63659004598899
470 9.72325539921576
471 9.46032411084705
472 9.64884299707085
473 9.63470320657605
474 9.7305495062041
475 9.76601839310416
476 9.80304014834724
477 9.70072700070714
478 9.68419319149816
479 9.73312290298596
480 9.65289432318393
481 9.720867852935
482 9.75756911658107
483 9.84421636031487
484 9.79732323360493
485 9.75417062131299
486 9.68082481081795
487 9.78102498925703
488 9.82780729757137
489 9.72502694419389
490 9.73977300730598
491 9.86101870076427
492 9.79762795576195
493 9.76273733548217
494 9.81226302287006
495 9.77274282567268
496 9.82313852119251
497 9.98090662308903
498 9.84242927234762
499 9.87203953722933
500 9.78592564182183
501 9.8303431956754
502 9.82430698376597
503 9.85408641991669
504 9.84924086553388
505 9.82385104320997
506 9.87264846467352
507 9.80971008133713
508 9.81517031383597
509 9.90607696606404
510 9.81362191315457
511 9.78687270493021
512 8.9092808821108
513 9.7911679506534
514 9.88953405191496
515 9.77845998061518
516 9.82633292226949
517 9.80557226592742
518 9.74139393067661
519 9.69071030670851
520 9.77732584587955
521 9.75910387683506
522 9.77541214686766
523 9.72458447258913
524 9.73749521680005
525 9.70192152981092
526 9.63086168137527
527 9.51423176385507
528 9.65252739223791
529 9.63616209921918
530 9.61810551309632
531 9.67136745722479
532 9.57327459917404
533 9.50783765981323
534 9.52414991139065
535 9.48238062937018
536 9.54114139181995
537 9.50719001408931
538 9.37211721742369
539 9.41947081245832
540 9.34697940221764
541 9.40963424418742
542 9.39442740975794
543 9.33538464210985
544 9.32438784741314
545 9.19281520249172
546 9.24800090701091
547 9.38371743898172
548 9.27891082694905
549 9.21225825609456
550 9.06637281084225
551 9.11573856355512
552 9.13449340275698
553 9.1147666084699
554 9.18830662996909
555 9.2607442817614
556 9.10445846097988
557 9.13561261602554
558 9.02771313097464
559 9.07307744939742
560 9.03229775734995
561 9.07686486394086
562 9.02243206434545
563 9.04001319304958
564 9.03521548076583
565 9.08030401235192
566 8.97002321657429
567 8.98058188589484
568 9.07248094821499
569 9.06067614826939
570 8.93203580794502
571 8.93407091746112
572 8.93739274531774
573 9.01385180276528
574 8.84059562066904
575 9.01646453539007
576 8.93922648648352
577 8.89369480247911
578 9.03038519373441
579 8.94124727687015
580 9.00996473674453
581 9.16960345885631
582 9.0992239627054
583 9.10590172026079
584 9.01123633621907
585 9.07664131663652
586 9.15378731688377
587 8.98205833461153
588 9.08200863116872
589 8.99634269853642
590 9.08988855301638
591 9.05817200644964
592 9.09826891240058
593 9.15127505464515
594 9.22366684751436
595 9.17075791873081
596 9.13545696192121
597 9.1964114879679
598 9.21899663082254
599 9.08657349595465
600 9.27239465736752
601 9.44931097408154
602 9.31135716425105
603 9.2515167419835
604 9.26593754420116
605 9.49258727995975
606 9.31827281365739
607 9.4497040891845
608 9.48917801636365
609 9.61457885823445
610 9.46445583163144
611 9.43909569788905
612 9.5547955363378
613 9.45348402533521
614 9.44359368476594
615 9.54942299879994
616 9.53068654016168
617 9.50125042593906
618 9.52830486156169
619 9.61694397239895
620 9.45483805701951
621 9.56789729170696
622 9.71848212459106
623 9.71295114126659
624 9.55200554625963
625 9.73192931201796
626 9.66802959747738
627 9.56704792503329
628 9.79457040101795
629 9.64484194223442
630 9.62181341880658
631 9.85754712400423
632 9.73037010130272
633 9.87199372944215
634 9.64733017943276
635 9.85103126597175
636 9.9122711003805
637 9.82128902596565
638 9.82615583661947
639 9.77571264649948
640 9.81732362397396
641 9.80631462727326
642 9.83686928360866
643 9.81950476496394
644 9.80170660221619
645 9.85507318244472
646 9.84745480247891
647 9.98902704502796
648 9.93027860423047
649 9.92945273973731
650 9.85598066340113
651 10.036887100165
652 9.96739628605861
653 9.93102655850898
654 9.98331830375237
655 9.99829960988056
656 9.9828457006977
657 10.0092105126351
658 10.0926384638552
659 10.0683833901183
660 10.0203332312065
661 10.0796193563644
662 10.1969094633761
663 10.1182003762493
664 10.0885045141817
665 10.1484041197357
666 10.2020770405634
667 10.1787543607666
668 10.3047537023164
669 10.2013044064772
670 10.2964913721617
671 10.2754906185153
672 10.2349347751876
673 10.3163687382821
674 10.3262749078513
675 10.339232492704
676 10.4695361116367
677 10.4335733947525
678 10.48177878436
679 10.4180747001123
680 10.4976240982753
681 10.4170070982831
682 10.6137173781313
683 10.6968815132194
684 10.6018686385907
685 10.5580427685154
686 10.6915656828095
687 10.5885266681893
688 10.7009610304636
689 10.7138072991088
690 10.7568780912887
691 10.7910205366502
692 10.7898020433787
693 10.8129113012576
694 10.8494163251032
695 10.8379544274861
696 10.9720049292443
697 10.8788398094031
698 11.0195062171713
699 10.9014629774815
700 11.0342911539772
701 10.8844856444881
702 11.0456824213086
703 11.0051620204416
704 11.073544046767
705 11.0332172770035
706 11.0728576912673
707 11.062633686443
708 11.0653874242604
709 11.1843404742417
710 11.1503008260647
711 11.1774863921256
712 11.1876962315761
713 11.1571448680722
714 11.1842425045451
715 11.2472595963569
716 11.2289685926935
717 11.2190154098152
718 11.3517509057047
719 11.2601241606795
720 11.2527378993486
721 11.390818975176
722 11.313468521453
723 11.3320548859259
724 11.3572247758384
725 11.3887291811616
726 11.3125295163592
727 11.4008157341129
728 11.4013575691589
729 11.4527055431874
730 11.4923217517479
731 11.4143224876957
732 11.4088691455119
733 11.4558964754095
734 11.3444788735165
735 11.4890479445647
736 11.4604898283341
737 11.4922419127262
738 11.4202061212988
739 11.3793528337278
740 11.4871828793314
741 11.4814805460938
742 11.4358386915532
743 11.4199042773841
744 11.4345964074012
745 11.5784823354799
746 11.4925421684485
747 11.436342937004
748 11.4414953986612
749 11.5101786539633
750 11.4291328725673
751 11.5268852153464
752 11.4343385310345
753 11.4998032690836
754 11.4515816154662
755 11.4116967074112
756 11.4041487557333
757 11.3546994153428
758 11.4412358421275
759 11.3765004991867
760 11.4380916764601
761 11.3075150146303
762 11.3794260905138
763 11.3589426742777
764 11.4260338928507
765 11.2811507782879
766 11.3472779813962
767 11.2577787742345
768 11.3629577773752
769 11.2482880337549
770 11.3058911578022
771 11.251020354244
772 11.2199216004698
773 11.2196994104906
774 11.1582577691911
775 11.1501547062327
776 11.2284006649335
777 11.1672513564841
778 11.127702455301
779 11.1561877511209
780 11.1340098298369
781 11.0642394816313
782 11.0461097715466
783 10.9680813648935
784 10.9911877288321
785 10.9796478490713
786 10.9310013059485
787 10.9045738510199
788 11.0221907386984
789 10.9951931607024
790 10.9453870773268
791 10.8313650913909
792 10.8393032596777
793 10.8247162542257
794 10.7559498534648
795 10.7090156180665
796 10.7238163046539
797 10.7833901636971
798 10.6626284759652
799 10.7850950239097
800 10.6601740570721
801 10.6662141857302
802 10.574098160611
803 10.6197812442719
804 10.5981290337322
805 10.4787223119692
806 10.5949687771171
807 10.4300884493756
808 10.4643601126807
809 10.4573127156958
810 10.4593429409877
811 10.3486507134135
812 10.4195560052965
813 10.3708575437378
814 10.39371333443
815 10.2777272532156
816 10.2471658901701
817 10.2749670695696
818 10.2353714499508
819 10.210453297432
820 10.2620241574725
821 10.1510530774561
822 10.1000708986902
823 10.1307450793205
824 10.0808981554152
825 10.1358076413426
826 9.99131449030109
827 9.99842360860731
828 10.0581156917185
829 10.0004600155613
830 9.91693084738833
831 9.8953866526787
832 9.83397645523897
833 9.91401231348556
834 9.83455846668567
835 9.79999262609894
836 9.76541589342113
837 9.70069246339481
838 9.82087002407095
839 9.82163347291789
840 9.7879607531857
841 9.72885570094031
842 9.64749362145552
843 9.66045247430071
844 9.57958647538961
845 9.56438149965204
846 9.61774172217573
847 9.56423776034694
848 9.60102527394858
849 9.49623132344563
850 9.44066019827182
851 9.40250042657371
852 9.48644812563805
853 9.39026639250562
854 9.4568578479294
855 9.51595696521106
856 9.35049294660735
857 9.37258905790422
858 9.30563987250391
859 9.31169317716314
860 9.35424072235097
861 9.11613453525678
862 9.21769485937909
863 9.16696237594654
864 9.04074105911387
865 9.03524396222531
866 8.95705898975115
867 8.9963087340991
868 8.97255315411238
869 8.97743612249215
870 8.97191970264646
871 8.89645839862968
872 8.86246933680371
873 8.75684226817934
874 8.76453746449129
875 8.6814458017616
876 8.76050291528943
877 8.58921820182791
878 8.55605673228034
879 8.68823564677672
880 8.54108478328154
881 8.57097907298269
882 8.50141786851067
883 8.39070923778996
884 8.39880197560838
885 8.28212679517434
886 8.38454088417977
887 8.1292021538457
888 8.15435842766577
889 8.27286203588725
890 7.9511739977124
891 8.0082134313542
892 7.96273024251244
893 8.0674231093815
894 7.87456250304519
895 7.72514512037276
896 7.81421140298385
897 7.57855195546061
898 7.73149874033796
899 7.75755835916719
900 7.67737605150608
901 7.34468343353243
902 7.35834446486901
903 7.25000489632918
904 7.50640386092291
905 7.39181801279371
906 7.13166770831462
907 7.08172540713222
908 7.09953493945487
909 6.84229769577578
910 6.90834385963008
911 6.81341786281691
912 6.86320046060072
913 6.58948016844248
914 6.50464420197926
915 6.36524184857973
916 6.2905807228466
917 6.16344670130748
918 6.33363151075051
919 6.11994681998682
920 6.12740223306988
921 6.08147828506111
922 5.97369027793832
923 5.81903579944307
924 5.84882096696959
925 5.79295333149009
926 5.63585889307872
927 5.73093568670839
928 5.50325124658374
929 5.35573816281205
930 5.45919676184309
931 5.14069589713684
932 5.0249370356431
933 5.17106747702361
934 4.59727368742082
935 4.81079359794061
936 4.81328931578936
937 4.84321790153628
938 4.4749894268876
939 4.41108114550432
940 4.36242026010799
941 4.20214317057754
942 4.2156506624536
943 4.08245465182946
944 3.81136117229579
945 3.82842734837058
946 3.84624979529215
947 3.53602164834748
948 3.30219524761369
949 3.37433546867197
950 3.24827061443771
951 3.37256598526386
952 2.91158036345387
953 2.94149525134358
954 3.01909767389777
955 2.84663229024216
956 2.53312519662598
957 2.58657086820575
958 2.36013835897765
959 2.36912536679923
960 2.06699808146751
961 2.0221601686982
962 2.26805092892993
963 2.1408738420145
964 1.60131547198697
965 1.96827512856451
966 1.63522360639157
967 1.53258276363809
968 1.49058113482861
969 1.13191895000386
970 0.990571399264607
971 1.42442643067043
972 0.938845259760687
973 0.571086111312283
974 1.03155706457336
975 0.980337642133994
976 0.591324716443629
977 1.37144493842596e-05
978 0.468993618937483
979 -0.131256964718258
980 0.231973317650635
981 -0.0312153246768597
982 -0.533717522685273
983 -0.35075274973055
984 -0.415508573485702
985 -0.130269302220553
986 -0.57453573233555
987 -1.22777929330201
988 -0.816647333216663
989 -0.874633535938359
990 -1.09958638358741
991 -1.17522468876369
992 -1.19780289056725
993 -0.953206285081023
994 -1.02145796874424
995 -1.06875045943082
996 -1.97082491950563
997 -1.47284287762755
998 -2.01557049557771
999 -1.334377028029
1000 -1.79672180828726
1001 -2.35026875604683
1002 -1.92518494877123
1003 -3.11543448412017
1004 -2.72670189330964
1005 -3.64615400832633
1006 -2.68586639572422
1007 -3.24230355886427
1008 -3.61078640642562
1009 -2.90773687420628
1010 -3.47710490604675
1011 -3.35629580915235
1012 -3.27477890602394
1013 -2.984718833541
1014 -3.40067283287312
1015 -4.04835571586847
1016 -3.73434014368152
1017 -3.66058656597337
1018 -3.75617790094922
1019 -3.30044125409768
1020 -4.64152604350225
1021 -3.80078548712069
1022 -4.5522327515663
1023 -5.53516699693635
};
\addplot [semithick, color2]
table {%
0 -11.1436720690758
1 -10.9932860502465
2 -12.311962571101
3 -11.6355552541583
4 -12.1218790300426
5 -12.0848090623795
6 -11.743754593268
7 -11.4084068293613
8 -11.2589292503231
9 -11.971760680823
10 -11.4091427958607
11 -13.2794270514357
12 -10.7544141036338
13 -11.2741666629545
14 -11.4946011777351
15 -10.7098885297367
16 -10.8414901650131
17 -12.0690258331756
18 -12.0264759676517
19 -12.4850151054647
20 -9.99782173645363
21 -10.5976457535026
22 -12.1131328792953
23 -10.4098019667762
24 -11.2565649736659
25 -10.8297688466617
26 -11.6304153356381
27 -11.259803091371
28 -10.5779094009729
29 -10.7544622392745
30 -10.9902471021509
31 -11.1086778539703
32 -10.5289550266261
33 -11.9968559256184
34 -10.9702818592887
35 -10.7383875699146
36 -11.3536545647854
37 -10.6752768145326
38 -10.9741989515136
39 -11.8045379315054
40 -11.4159166942755
41 -10.21182677267
42 -11.2753995403536
43 -10.7648881200256
44 -10.505564733703
45 -11.4177628497903
46 -11.6892654608206
47 -10.5758523980155
48 -11.7002470227059
49 -10.7328478858699
50 -11.625626215733
51 -10.7794274240172
52 -10.7535976651255
53 -10.574113331802
54 -11.0701103616231
55 -11.6706945479432
56 -11.2366922297183
57 -10.1932485463033
58 -11.6581983840051
59 -11.1999931922227
60 -10.5654259372745
61 -11.2292599836428
62 -10.8501112392677
63 -10.6535107761725
64 -10.7814387844541
65 -12.2396212813639
66 -11.7655754829105
67 -12.0129930247025
68 -12.4634465665791
69 -10.2140690380954
70 -11.2554389859997
71 -10.4699009994579
72 -11.3058457131001
73 -12.3588596587895
74 -11.7319994641356
75 -10.2196517877625
76 -12.1539016547866
77 -11.3239085448826
78 -11.085493606789
79 -12.7954346032883
80 -11.1040179619697
81 -11.1762506606619
82 -10.7323171574177
83 -10.5202738423098
84 -10.7598892688487
85 -11.3612251836666
86 -10.8862577553104
87 -10.1466752664108
88 -11.359780711376
89 -10.3380479435775
90 -11.0873028956579
91 -10.559101177154
92 -10.5830843204898
93 -9.8049271599042
94 -10.2499162747992
95 -9.17958184103728
96 -9.46614420011883
97 -10.193214281937
98 -9.53566019263882
99 -9.22783847961038
100 -8.59114100933764
101 -9.14158769100274
102 -8.67726928030074
103 -8.32274761585886
104 -7.98095637860104
105 -7.48332986394919
106 -7.79883450518778
107 -7.29480307580741
108 -7.13766877336225
109 -7.51837777076984
110 -6.30281703296963
111 -6.36032982070963
112 -6.75841676146076
113 -6.11233575772295
114 -5.9815827591349
115 -5.32144050548472
116 -5.53303994677705
117 -5.09447724527003
118 -5.04551185806418
119 -4.95221065334769
120 -4.94864799067629
121 -4.59938837597134
122 -4.28927584036508
123 -4.53624424817151
124 -3.77802244017488
125 -3.57614656436547
126 -3.42370092190587
127 -3.06091726870328
128 -3.26840170342992
129 -2.69486053994571
130 -2.60919462623931
131 -2.6033202855501
132 -2.27055197814976
133 -2.39852096059839
134 -1.96873520485815
135 -1.70997768034854
136 -1.69391062607025
137 -1.41058733910065
138 -1.31162998008522
139 -1.24672195326907
140 -0.83553700574639
141 -0.812197851981053
142 -0.864649582238506
143 -0.698417409256111
144 -0.100155409524889
145 0.215335927761257
146 0.0266272865730445
147 0.12827679944944
148 0.427809413534756
149 0.518471083779684
150 0.543677083620335
151 0.820779488349193
152 0.919037853525649
153 1.15654188655208
154 1.4000051384791
155 1.47182953825175
156 1.28866577382529
157 1.56178141915939
158 1.43437745192669
159 1.39747482575256
160 1.67816840244933
161 1.80148291481444
162 2.06873946527535
163 1.98243037296562
164 2.23237118489659
165 2.31637535470253
166 2.36492947248533
167 2.5406708184935
168 2.57476260839757
169 2.64498028861128
170 2.65793795432046
171 2.74867032750558
172 2.98937522465516
173 3.15031673645943
174 3.09139438948972
175 3.21825596412143
176 3.13525809558291
177 3.33149584145038
178 3.33228003375343
179 3.51665110545534
180 3.70537763660713
181 3.67512418955982
182 3.68600836310268
183 3.77024073675387
184 3.89893818839055
185 3.77864411160601
186 3.90963206785736
187 4.01749897260875
188 4.15061869509745
189 3.99145784684422
190 4.06170889439313
191 4.09095060832112
192 4.18813171363248
193 4.37152592528173
194 4.25319377910831
195 4.26523029312646
196 4.33140446209279
197 4.32436383018003
198 4.57763956633051
199 4.4168338177405
200 4.53775067686209
201 4.62517713612196
202 4.70233746175439
203 4.44621276933681
204 4.53339604865155
205 4.44769034885429
206 4.6822225862038
207 4.50001030923154
208 4.54780854966026
209 4.57293666350723
210 4.60591323024186
211 4.64826642120336
212 4.56329257072032
213 4.44477236471626
214 4.68522909696885
215 4.53806472352147
216 4.60428137454868
217 4.51855352383512
218 4.80553845261794
219 4.42723968703046
220 4.6558979474582
221 4.63972763460439
222 4.67196224885405
223 4.62234448772359
224 4.67632513782304
225 4.57897866714095
226 4.71642040144779
227 4.80650480167976
228 4.70326365993618
229 4.75596610800686
230 4.64143698159735
231 4.77651858657791
232 4.65572235942176
233 4.58903944455888
234 4.82607832119427
235 4.69017049169974
236 4.85590774543872
237 4.64671340252441
238 5.01984160402675
239 4.91034581927044
240 4.82039611020629
241 4.82692017195381
242 4.87008803657241
243 5.10410833284141
244 4.94944400906204
245 4.82286912798035
246 4.97682203589932
247 4.93688181183751
248 4.92559338777259
249 5.03669092738952
250 5.03509851698893
251 5.14075717781437
252 5.03246249265372
253 5.09555451181792
254 5.22196535458235
255 5.1689779464592
256 5.18709958078687
257 5.41450413373058
258 5.38047203607169
259 5.30810696437927
260 5.29526425368109
261 5.44915741358726
262 5.3403493463004
263 5.60163917531011
264 5.45170731006232
265 5.57561812991228
266 5.68610452441763
267 5.56142755516471
268 5.78767459971081
269 5.74793537085481
270 5.79917671872946
271 5.89810837749851
272 5.76625393703699
273 5.99184567444621
274 5.92882510398092
275 6.09704381167837
276 5.96352733345174
277 5.99841097320097
278 6.10615601692199
279 6.11192559488595
280 6.29979800158015
281 6.38699477435932
282 6.28998530643669
283 6.40277843876004
284 6.44789728105534
285 6.4090264244767
286 6.57801481876661
287 6.47857506305076
288 6.55684549689611
289 6.66157838760032
290 6.77895721647519
291 6.86751260621458
292 6.75585960130921
293 7.00191707178111
294 6.93081059574384
295 7.03773060780377
296 7.11965506062521
297 7.16135805864461
298 7.11601346803748
299 7.25203406509392
300 7.35476548360926
301 7.28734928712263
302 7.36388289015288
303 7.25531377980524
304 7.55345747175059
305 7.29619312266161
306 7.48237908912933
307 7.52616208655975
308 7.73412157505879
309 7.78678133556029
310 7.88314372353317
311 7.89318816104215
312 7.86311279694937
313 8.08655878154788
314 8.04965394325058
315 8.07945217810596
316 8.13257653045935
317 8.12625630807399
318 8.26536938399459
319 8.19307237548223
320 8.28235526641359
321 8.25513777039929
322 8.41864843346924
323 8.54246027420642
324 8.59370493100654
325 8.54045049117172
326 8.55292645123228
327 8.58065828644862
328 8.62737952733958
329 8.67526395387498
330 8.6796752307908
331 8.74580240168959
332 8.73608150615697
333 8.80475185936711
334 8.95863617535508
335 8.95335560130105
336 8.93639426795109
337 9.0337029066572
338 8.98932361946721
339 9.00098766674158
340 9.15227007948363
341 9.14604444350589
342 9.10637497089714
343 9.18543960278627
344 9.19390751505463
345 9.31971150611711
346 9.25285386810712
347 9.30918681730327
348 9.40552535572971
349 9.3552481192861
350 9.41884406872513
351 9.37107496863986
352 9.50796379917854
353 9.44336403379782
354 9.78150825922852
355 9.69162831810853
356 9.71898454526872
357 9.69624533406736
358 9.71564394125244
359 9.88420058829577
360 9.91353344986357
361 10.0242262335748
362 9.99555638374697
363 10.0144657275467
364 10.0680831380824
365 10.1210566630149
366 10.123746310245
367 10.1745296557231
368 10.2197679168978
369 10.3444814113882
370 10.2278993153689
371 10.2199193916174
372 10.4100976129326
373 10.3398786972169
374 10.3948393898922
375 10.4955482137696
376 10.4522409218367
377 10.5162819083974
378 10.5467572921751
379 10.6548417677312
380 10.5996420186629
381 10.5086771663354
382 10.6332036598996
383 10.6492148285658
384 10.7859671888858
385 10.747587556257
386 10.8117424393364
387 10.7711217487732
388 10.8590802197007
389 10.7475919205052
390 10.9305873028944
391 10.9820146036175
392 10.9919276094539
393 10.9661967305647
394 10.9853802448823
395 10.9941595528224
396 10.9814421337321
397 11.0433770236483
398 11.1088578518483
399 11.1388790147203
400 11.0924094158471
401 11.1349889388458
402 11.0602347728202
403 11.1134464676488
404 11.133190041899
405 11.2348003169548
406 11.2942741648597
407 11.165870836123
408 11.1916263423026
409 11.252026099729
410 11.2573555438961
411 11.2387480638163
412 11.2567607872464
413 11.3243569800906
414 11.2684508270455
415 11.2673959404981
416 11.3758321097205
417 11.2978543802207
418 11.348458626762
419 11.2995468101288
420 11.3143635903855
421 11.325456527814
422 11.2929047383478
423 11.4439543878564
424 11.2471224755587
425 11.2740778929109
426 11.3442405561519
427 11.3210726699705
428 11.2662093402466
429 11.3634157554303
430 11.4052832500139
431 11.3814208160441
432 11.3967504837897
433 11.3047255096061
434 11.3217734774523
435 11.3351755608474
436 11.3276045479321
437 11.4354520832677
438 11.3382276751614
439 11.2581257416892
440 11.3485293730302
441 11.3826831322267
442 11.3070793120564
443 11.2304188689057
444 11.2834053448182
445 11.4035035051801
446 11.3987713660921
447 11.3181707815422
448 11.3857072147074
449 11.3680500536141
450 11.3530035318101
451 11.3437139385573
452 11.2895536916837
453 11.1639349593313
454 11.3510624747941
455 11.2878404969879
456 11.2889758190176
457 11.2827043764157
458 11.2648212735888
459 11.3859378835303
460 11.2676927872479
461 11.2478911862834
462 11.3288974411596
463 11.3435405129048
464 11.2485930821998
465 11.3060385474451
466 11.3523159076586
467 11.2426963905322
468 11.3329283476139
469 11.2404423629527
470 11.3469716840795
471 10.9984585995399
472 11.2890117246387
473 11.241708285809
474 11.2655002151248
475 11.2850038589808
476 11.3398541161429
477 11.3064059994895
478 11.2291541536896
479 11.2526134047272
480 11.2088292462035
481 11.2561228288673
482 11.2956929656874
483 11.3681537656274
484 11.2385337100685
485 11.2649873335801
486 11.2633772595136
487 11.2981071716103
488 11.3442371569303
489 11.226780303714
490 11.2193075621523
491 11.4505291031141
492 11.2730787381519
493 11.2475258728162
494 11.2849608037964
495 11.2542701985928
496 11.301170175696
497 11.4910860187743
498 11.3216747506664
499 11.3333518701326
500 11.3166344948714
501 11.2635140056759
502 11.2972247047696
503 11.3440201297205
504 11.2674256739271
505 11.2732756121149
506 11.3453900802882
507 11.3308984588704
508 11.2940327860815
509 11.3523587869342
510 11.3115215823335
511 11.3123074477668
512 10.3670067599128
513 11.2286545443252
514 11.3638710264777
515 11.2275935820663
516 11.3029831374472
517 11.2911126007433
518 11.2888782419694
519 11.2295041072186
520 11.2951685373867
521 11.3040642879305
522 11.3401607048166
523 11.3666043294503
524 11.366878061069
525 11.2436736935682
526 11.2440165600759
527 11.0147600517746
528 11.2758562813503
529 11.2467830052987
530 11.3044219036106
531 11.2758013346513
532 11.1744817757878
533 11.0798497051361
534 11.0605176908428
535 11.0894949582009
536 11.1185841180209
537 11.0658862269686
538 10.9839920881446
539 10.9815955106326
540 10.9590461545807
541 10.9051465788817
542 11.0471239385227
543 10.9043155041357
544 10.8824006016624
545 10.9027963423095
546 10.9227532578159
547 10.9437156636899
548 10.9193458204034
549 10.9062717099988
550 10.7408201546918
551 10.7006842424906
552 10.7143629618585
553 10.7145430674205
554 10.809100440585
555 10.8715256834798
556 10.7069667020529
557 10.5556981459939
558 10.5965166138659
559 10.5600190699454
560 10.5538419559288
561 10.4739254382186
562 10.4933582643275
563 10.4048089923658
564 10.4501377196449
565 10.4347920645955
566 10.4447281827824
567 10.3411544266695
568 10.4033567232705
569 10.4104340000891
570 10.3150435063456
571 10.2133805064525
572 10.2768622475435
573 10.2193867680579
574 10.0868136286149
575 10.215347981009
576 10.1321202658682
577 10.0325562404673
578 10.12239872393
579 10.0323280348182
580 10.1442781967751
581 10.1699601502252
582 10.0456606801776
583 10.0730695748853
584 9.9196822012293
585 9.96095409061758
586 9.94485150727663
587 9.76852003574857
588 9.89602673634014
589 9.74584439948799
590 9.77309997313774
591 9.79974912677291
592 9.74477041687075
593 9.67147234896845
594 9.62620283254157
595 9.65677067484618
596 9.56508948576454
597 9.5200272517623
598 9.55306272108396
599 9.38877171123148
600 9.68282631911172
601 9.70978542161937
602 9.50500665839155
603 9.41410790404193
604 9.46112262420583
605 9.48750783423096
606 9.46347662546494
607 9.48903464317457
608 9.4158782485591
609 9.55148129876369
610 9.31259014463009
611 9.16862360049279
612 9.30988995405343
613 9.39837762048622
614 9.18684107931609
615 9.08344917787947
616 9.23503579788043
617 9.12685629693255
618 9.15828531502543
619 9.19599052507483
620 8.99931150401851
621 9.08684526129803
622 9.23333386373692
623 9.10880391243283
624 8.91888975531425
625 9.11572433720758
626 8.9521473852118
627 9.04412766812638
628 9.03947292261326
629 8.90717037986486
630 8.87269036927209
631 8.93968076379411
632 8.85211275461075
633 8.95074188858786
634 8.80953698512958
635 8.86720207012672
636 9.00021633121794
637 8.78342924801682
638 8.9295567852161
639 8.81080938353115
640 8.76606929597736
641 8.78005040699107
642 8.75272245894681
643 8.70632592560831
644 8.77328676980803
645 8.73041925672853
646 8.75765906861509
647 8.8179171392097
648 8.68124068964536
649 8.70413359391349
650 8.59922767896739
651 8.75283559995163
652 8.71290426381295
653 8.65344623185702
654 8.67294428102847
655 8.65442895329463
656 8.67400563531398
657 8.72332400745812
658 8.69775896574103
659 8.76392638134175
660 8.57723075282746
661 8.66613713146343
662 8.76192997737966
663 8.63540852767853
664 8.58258678197413
665 8.56698205525893
666 8.69790822249008
667 8.67629644395788
668 8.61720527062872
669 8.60768677251195
670 8.66591886811426
671 8.68018669256091
672 8.56875279244854
673 8.66448123127004
674 8.62769587396144
675 8.77471752316174
676 8.68071724103976
677 8.69270810525038
678 8.72011535837785
679 8.58044921883671
680 8.64396300019201
681 8.58362407734588
682 8.77597271521112
683 8.76822446899368
684 8.68598967716876
685 8.62088497915869
686 8.67822232071748
687 8.5792407145656
688 8.67262314546675
689 8.67069813834256
690 8.68041664847839
691 8.71609528614801
692 8.69396093484763
693 8.69958536009153
694 8.72080659223427
695 8.68307109484248
696 8.88166861992944
697 8.67398159007522
698 8.82298381804465
699 8.6922646881577
700 8.72199424738593
701 8.70021409754276
702 8.75918182654462
703 8.77677189171826
704 8.73923966458493
705 8.74006971292197
706 8.71282554315417
707 8.74220336690057
708 8.6204440961779
709 8.76374702490902
710 8.72892945334058
711 8.8713956045936
712 8.68489174651459
713 8.66950289002214
714 8.75486406537197
715 8.71665597296579
716 8.67026229429435
717 8.64606578716968
718 8.64263389514579
719 8.55828459668425
720 8.60348047891703
721 8.6819878883224
722 8.61184854422364
723 8.69577039796114
724 8.56543307317907
725 8.6190430244207
726 8.56666351100924
727 8.69202717410152
728 8.66358154876159
729 8.5700063595333
730 8.55694037771856
731 8.47631290211199
732 8.56520791419356
733 8.61444906795308
734 8.35416646372531
735 8.44107341536653
736 8.38798062143686
737 8.59525199120886
738 8.4315179641311
739 8.46706346529925
740 8.40169311539197
741 8.35746335350855
742 8.39589436110886
743 8.20196381504156
744 8.3185012026778
745 8.39253804253159
746 8.34997806126143
747 8.29975640727305
748 8.18540387267565
749 8.31796850936599
750 8.10857989739216
751 8.27009636151966
752 8.09935239103796
753 8.04133282325083
754 8.00980853238254
755 8.02390518590769
756 8.03995062098698
757 7.9797053779003
758 7.95615687237934
759 7.80810985849789
760 7.86213479459207
761 7.89500494307387
762 7.77708507888906
763 7.73084517607274
764 7.85988365949104
765 7.67966299620082
766 7.65448965663858
767 7.55536680817467
768 7.65427103726739
769 7.66370423958799
770 7.60077347087433
771 7.51325494754215
772 7.48980075133535
773 7.41367121744791
774 7.30763445857449
775 7.24393970999473
776 7.41550050521889
777 7.3816391425214
778 7.26194781636338
779 7.09754891074135
780 7.25083920625979
781 7.18639665040308
782 7.07446239885456
783 7.06356784785492
784 6.99415122881436
785 6.79769438621638
786 6.84139920317362
787 6.90423728870865
788 6.93016786018283
789 6.85140150914448
790 6.80400687329819
791 6.68409884254394
792 6.73932752329609
793 6.64167633810807
794 6.50586572845027
795 6.42297974391684
796 6.32201382190538
797 6.34515832561493
798 6.31297400330952
799 6.4405015139206
800 6.17755835210507
801 6.05754709142076
802 6.09118795876361
803 6.07995489316789
804 6.03616128537507
805 5.90852463832248
806 5.89061050256963
807 5.72568075538955
808 5.79258351824244
809 5.79060918082973
810 5.73155700483892
811 5.56435163401219
812 5.63766781811252
813 5.65390956463631
814 5.55111145683633
815 5.36152911534883
816 5.44709767534411
817 5.36038053353752
818 5.26806868008235
819 5.19334361206977
820 5.29153424506505
821 5.20680156478012
822 5.00359457097589
823 5.10385433367773
824 4.96584166530726
825 4.89617709536479
826 4.85175206887278
827 4.74414144415297
828 4.89208578188381
829 4.73968336569155
830 4.65203069621862
831 4.63668394997786
832 4.49271123734161
833 4.40384014063444
834 4.49852229095133
835 4.24312708721861
836 4.33961937747306
837 4.19811938023981
838 4.19007676843743
839 4.24799740317748
840 4.14435142620382
841 4.18892664747483
842 3.97544751969378
843 3.91545807212274
844 3.76669822236517
845 3.75656391576637
846 3.8941432130949
847 3.54681817161047
848 3.71482226223192
849 3.71641833710696
850 3.57023376026205
851 3.48754078745612
852 3.4907781737733
853 3.34306213562429
854 3.3893965304543
855 3.52734809161193
856 3.28517695943153
857 3.1170264625502
858 3.21235376052621
859 3.08148682299118
860 3.18984366484173
861 2.98841599587124
862 2.85860569212806
863 2.91226875356392
864 2.59731148515914
865 2.75374675158096
866 2.61648224935713
867 2.35823211051879
868 2.50455775511264
869 2.53061919149764
870 2.5255471106646
871 2.29282486526543
872 2.27282638842495
873 2.30525319160712
874 2.23520649167647
875 1.91283247621916
876 2.08923634219216
877 1.82014909788744
878 1.83207694352133
879 2.05516281669166
880 1.6617155519374
881 1.67131447045704
882 1.72813431148468
883 1.4391406851634
884 1.57016787730936
885 1.25968075167893
886 1.27862060906917
887 1.14339076731337
888 1.14198138915865
889 0.890380949526634
890 0.595272515854267
891 0.835233754835464
892 0.901007017897025
893 0.877203609395834
894 0.774873959217195
895 0.473874446415147
896 0.465053584329269
897 0.00335210445741577
898 0.278403158348912
899 0.281331500347854
900 0.141562334348782
901 -0.185182028264774
902 -0.349291807901793
903 -0.179751212222427
904 -0.151074484480513
905 -0.503133447320062
906 -0.582096090880167
907 -0.572653517321965
908 -0.774402324062802
909 -1.15619825571846
910 -1.00020874885793
911 -1.21043424974598
912 -0.910190393180348
913 -1.10677356141683
914 -1.5727804887961
915 -1.56717773391311
916 -1.61760949808915
917 -1.79530857093042
918 -1.92472844145062
919 -1.80395901289215
920 -2.37254275314382
921 -2.27311195686579
922 -2.20267777452311
923 -2.37287347593859
924 -2.48648453514117
925 -2.96601748890926
926 -2.84134215064413
927 -2.88361853622558
928 -2.92313013243307
929 -2.89461608538205
930 -2.88540328217942
931 -3.48498615656515
932 -3.51608818352288
933 -3.39068883090754
934 -4.23940774537093
935 -4.50229081804136
936 -3.90548070251326
937 -4.35391346046388
938 -4.41025829584241
939 -4.63148564917242
940 -4.41068960366316
941 -4.7455995407779
942 -4.89516080697063
943 -4.58637636841327
944 -4.75202097883481
945 -5.48125153826368
946 -5.15444428807248
947 -4.93028029889401
948 -5.66584578078911
949 -5.48571314397825
950 -6.42494773169699
951 -6.41484817639732
952 -6.3170252959501
953 -5.44372119523671
954 -6.1836857451433
955 -6.82427480036631
956 -7.07379317917053
957 -7.31764261770342
958 -6.64277548831012
959 -7.08454649080149
960 -7.55199914322302
961 -6.68350486948266
962 -7.38749631131629
963 -7.30437754013873
964 -7.74051423652042
965 -6.33310265355352
966 -7.46225804403211
967 -7.8371415895304
968 -7.07913767690264
969 -8.31277158445261
970 -8.49917886981896
971 -7.45781815666
972 -8.37754587724257
973 -8.21114525150444
974 -7.6049449240534
975 -8.65516995350402
976 -8.62220380395968
977 -9.68548360737699
978 -8.34436828951964
979 -9.19133471547166
980 -8.07448941663764
981 -9.14198585476922
982 -9.09674343467628
983 -9.81183184741853
984 -9.31581465513752
985 -8.48472503892904
986 -8.89216502288423
987 -9.32887011120777
988 -9.50777887427672
989 -9.40034498194235
990 -9.17054519056967
991 -9.88109625665763
992 -10.0470673118178
993 -10.5077095073564
994 -10.013497297461
995 -9.6879300362831
996 -10.3053010703322
997 -8.66107242550328
998 -9.82177172038632
999 -8.66845558714035
1000 -8.91506949436522
1001 -9.49303280660244
1002 -8.99985920522921
1003 -9.9102966832457
1004 -9.79562896006307
1005 -12.539503971316
1006 -10.7732650652284
1007 -11.4194942825561
1008 -11.2108368264023
1009 -9.92894011977072
1010 -10.2233705758135
1011 -10.1252846532971
1012 -9.79279523449454
1013 -10.732242523523
1014 -11.4142726448009
1015 -11.5624560633088
1016 -11.0515995389643
1017 -11.5957574698771
1018 -11.3047958273536
1019 -11.0965499753711
1020 -10.9468288454291
1021 -11.0633608298411
1022 -12.0865060318755
1023 -11.7218776254141
};
\addplot [semithick, color3]
table {%
0 -3.71286247347147
1 -2.89009005389155
2 -3.63877043186203
3 -2.82415981456135
4 -2.91166920589282
5 -3.36468553427764
6 -3.07488693298246
7 -2.79686822090935
8 -2.44834974630645
9 -2.62831171891643
10 -2.05999137233583
11 -2.44874628037379
12 -1.8101109961373
13 -2.21506956689287
14 -1.81258370641142
15 -1.24917844825733
16 -1.36495085145242
17 -1.6606952041536
18 -1.26342275557198
19 -1.10570000735477
20 -0.632804926606625
21 -0.822622080039672
22 -0.938683273705119
23 -0.678927585689603
24 -0.525014732019392
25 -0.0660908112456186
26 -0.209172502956678
27 0.0530452766232058
28 -0.040940579536634
29 -0.0574820295199778
30 0.349926870053679
31 -0.128418517240303
32 0.608461289334443
33 0.347944136791947
34 0.507468712573513
35 0.64948508719614
36 0.801777320396743
37 1.09483918298378
38 0.977445288001306
39 1.12783513113342
40 1.14875774984894
41 1.18568053400619
42 1.14552980320839
43 1.20396225435423
44 1.6744859886418
45 1.3309669570056
46 1.63278510162243
47 1.93674255485356
48 1.64585455510373
49 2.07952155197187
50 1.98574327790885
51 2.22316130863117
52 2.30327336698529
53 2.13334993226391
54 2.33427834214758
55 2.15884963734039
56 2.43756694825072
57 2.51368924128763
58 2.49298724949154
59 2.84790777840956
60 2.84211403177811
61 2.94379296469863
62 2.82232710166974
63 3.04122572491636
64 2.93132140860976
65 2.80907717796028
66 2.94044125838337
67 3.0358860913735
68 3.0687983872275
69 3.32841099497598
70 3.32455755472517
71 3.35278433977233
72 3.15804994242732
73 3.26154298896923
74 3.31757508271491
75 3.58086284071044
76 3.38227317887201
77 3.51440329793051
78 3.60546504205007
79 3.53185873262005
80 3.684458451801
81 3.78341225496166
82 3.69052664258391
83 3.74679845601649
84 3.62125472071863
85 3.62028893628357
86 3.84745527617882
87 3.8530508355004
88 3.79672241486093
89 3.90240447495064
90 3.96486260337524
91 3.83534025743805
92 3.82901618941637
93 3.75856727496305
94 4.04583670874116
95 4.19576846970849
96 4.08783925661236
97 3.87510375355008
98 4.11738715234714
99 4.08502315467076
100 4.01883273753569
101 4.04988032153854
102 3.90205915133269
103 3.965357080069
104 4.24994239325334
105 3.952940727892
106 4.18358902294381
107 4.14329198520838
108 4.02790291794996
109 3.99122071694496
110 3.9985898564939
111 4.13838914129023
112 4.10541211297339
113 4.12334312521396
114 3.92700294039989
115 3.99697158864817
116 4.01246170081682
117 4.02824690229491
118 3.99700619024078
119 3.89645382636309
120 3.95376767222558
121 3.92597499984105
122 4.03512774001597
123 3.94555125523289
124 3.69978811028121
125 3.88771785736707
126 4.0210817429442
127 3.93390841027801
128 3.85739736683941
129 3.67429197235234
130 3.73520362764987
131 3.82428813954865
132 3.70517567477501
133 3.58796195731808
134 3.74855956127844
135 3.58184158490941
136 3.7113351015614
137 3.73218753720242
138 3.75913267032616
139 3.65369665841776
140 3.53654582481038
141 3.51017586815781
142 3.59162949914735
143 3.72503846067172
144 3.48719672561282
145 3.70162894870198
146 3.63256508719849
147 3.69459943085112
148 3.68777057681812
149 3.61474829753914
150 3.79249607890844
151 3.5708833252586
152 3.77944879705432
153 3.83100678142059
154 3.79029860583721
155 3.58150392632626
156 3.81276473641977
157 3.80897706887009
158 3.66654650206694
159 3.53662267357908
160 3.89027763168556
161 4.02388875062666
162 3.8499086729874
163 4.0815850508338
164 4.07959748353889
165 4.13625830951857
166 4.20678818307669
167 4.32991814913186
168 4.228109869973
169 4.35824518252632
170 4.20405154943381
171 4.25001135307636
172 4.47142663531903
173 4.35199734614006
174 4.39164217908235
175 4.75778723803051
176 4.66937519986837
177 4.58954271485554
178 4.87481038963555
179 4.95746525626699
180 5.01371568186371
181 4.841013206005
182 5.24246989665701
183 4.98749317560274
184 5.11849759175723
185 5.23644985269261
186 5.17724699660815
187 5.3852402001086
188 5.34655631857978
189 5.25385080003265
190 5.31260501627837
191 5.62281533620299
192 5.47011331318099
193 5.52394453480944
194 5.48563175001991
195 5.6254303040973
196 5.78390598265544
197 5.66472700436426
198 5.73768241234527
199 5.81253480406758
200 5.91142856375337
201 5.82488526751282
202 5.97578153322068
203 5.83087298017942
204 6.03526720032308
205 5.92487865535122
206 6.17330221531812
207 6.11659384141092
208 6.01508775955851
209 6.06804290555451
210 6.12810035826265
211 6.14423639494707
212 6.22201900619218
213 6.1679187077375
214 6.34482128533202
215 6.31189040329236
216 6.0298180211348
217 6.21542088720784
218 6.41427794115897
219 6.1152161118794
220 6.33764641058399
221 6.22470446556935
222 6.39179555438003
223 6.45596950042675
224 6.38951060140255
225 6.28484200593116
226 6.444014114078
227 6.34490230709558
228 6.26214558982288
229 6.41543571545095
230 6.21135495590314
231 6.21111191730627
232 6.24381658551043
233 6.18874837410322
234 6.3556450303828
235 6.33787950459915
236 6.19738370053502
237 6.18131656850615
238 6.34959293376806
239 6.31939296282899
240 6.29748294293224
241 6.2660490388096
242 6.23608202872704
243 6.10993156326153
244 6.04894264393089
245 5.95292364905725
246 6.00968307993874
247 6.19512951407625
248 5.93198621766913
249 6.18995267889255
250 6.11284263770795
251 6.04682345134957
252 5.89231178404143
253 6.05003418921253
254 5.98461445725211
255 5.75513948619879
256 5.85241034193998
257 6.08517546433027
258 6.03456881745444
259 5.71652101932757
260 5.95890440350551
261 5.87861935677827
262 5.94188422362514
263 5.76593694702049
264 5.88593541513136
265 6.02994489686268
266 6.05905673433312
267 5.83342122937221
268 6.13158236648849
269 5.98165417223408
270 5.89435670726232
271 6.06210973125927
272 5.95754402918674
273 6.05699591340822
274 5.95291824401483
275 6.06463901375394
276 6.07393605001651
277 5.95397154629861
278 6.08833831434705
279 5.94562978566664
280 6.29358467052175
281 6.11288704110593
282 6.18047443425477
283 6.24006738310358
284 6.33735179883482
285 6.46691174819948
286 6.41636191405456
287 6.50230373014225
288 6.38158675572818
289 6.51035180987854
290 6.6260532609314
291 6.73872917641587
292 6.79454178521684
293 6.74649923622723
294 6.78392571478317
295 6.7961313938899
296 6.9537476402603
297 6.99150667266171
298 7.01566662800456
299 7.09830210798779
300 7.19400571019419
301 7.06818625689545
302 7.32137403346439
303 7.1435311868393
304 7.3469716177079
305 7.10165358917899
306 7.33345924755835
307 7.56427184042393
308 7.5009762658169
309 7.77769132439382
310 7.67054825378495
311 7.65503249115724
312 7.87882141919517
313 7.84751058408649
314 7.97514592332041
315 7.89955641803405
316 8.09942468315096
317 7.94042362032163
318 8.15208911221078
319 8.06545503752112
320 8.12006196196535
321 8.18898099100212
322 8.39277946270198
323 8.47967612537337
324 8.44719630274884
325 8.41317309958928
326 8.54387847133671
327 8.51006345211814
328 8.60204933286288
329 8.51713119030532
330 8.55959424004844
331 8.7300149477952
332 8.63607528387623
333 8.61395934005616
334 8.90792344265457
335 8.81979686386116
336 8.87044715450776
337 8.88083002864227
338 8.76466019023592
339 8.86906143484401
340 9.07918248585435
341 9.12921693492061
342 8.99855818979569
343 9.06779901966696
344 9.08916362797556
345 9.25012082506957
346 9.24707216977815
347 9.16972514967843
348 9.33376194455286
349 9.24793507857598
350 9.37000739949531
351 9.23832278077682
352 9.35981172394707
353 9.21195997749414
354 9.56440139400209
355 9.54310697487818
356 9.50077523168819
357 9.37755320834732
358 9.38985138739148
359 9.4271429104275
360 9.54957487659551
361 9.62988633084681
362 9.59783368570024
363 9.65542382997056
364 9.60523067791801
365 9.57935671213958
366 9.69143897388032
367 9.72156155622187
368 9.68843378983168
369 9.79046601689124
370 9.65213240604191
371 9.60188384652305
372 9.79073596335983
373 9.83573537346797
374 9.75442797582392
375 9.78602476603331
376 9.70034861813575
377 9.81629454350842
378 9.77941545565024
379 9.82303385095984
380 9.7805253320619
381 9.71850383046239
382 9.82726960510082
383 9.77004496487644
384 9.90248879732654
385 9.94618681331521
386 9.9976117457708
387 9.82024342889693
388 10.0147817385025
389 9.87890943622077
390 10.0192722872874
391 10.1226015570498
392 10.0842206263918
393 10.0410161686097
394 10.1275083698458
395 10.0208983690425
396 10.0453599060137
397 10.0211135904952
398 10.1649765154062
399 10.0328079652785
400 10.1880572404823
401 10.1747786678819
402 10.1308630360629
403 10.2330415118775
404 10.2235437975471
405 10.260201512465
406 10.3728705535963
407 10.1532556020838
408 10.3085136338996
409 10.3421853357345
410 10.2923223666175
411 10.2606583052279
412 10.2461346454057
413 10.4204121081649
414 10.2990954521612
415 10.4523166870291
416 10.4888721734466
417 10.2605534619661
418 10.4488632620759
419 10.43129190238
420 10.383685377968
421 10.5138116631456
422 10.3503628570346
423 10.5788730566479
424 10.4428157261349
425 10.3586140884653
426 10.4910350045074
427 10.4325751311858
428 10.3770377935736
429 10.6338300931516
430 10.5859069743125
431 10.45758071382
432 10.591885455997
433 10.4736984421378
434 10.4973927297109
435 10.6073461023281
436 10.4593623023188
437 10.686574877573
438 10.5757913493865
439 10.3910647618626
440 10.5818869483727
441 10.5569404158714
442 10.4270027444495
443 10.4348841181061
444 10.4344904627844
445 10.583632573995
446 10.6378738840764
447 10.3908369032407
448 10.437536004329
449 10.4845782559647
450 10.4749332718444
451 10.2834910796923
452 10.350986114627
453 10.2261301060872
454 10.4433346517776
455 10.2805231922798
456 10.2269850578343
457 10.2130026813129
458 10.2247199783645
459 10.3500092828632
460 10.2674165719161
461 10.2621118845495
462 10.2442524497276
463 10.2530869215998
464 10.0802631238897
465 10.1581134773203
466 10.0642991691601
467 10.1343484290895
468 10.0507636649129
469 10.0581228746434
470 10.0154197263242
471 9.4915391492642
472 9.78273334479956
473 9.90668108202392
474 9.79960574010952
475 9.6513164301272
476 9.62408238413405
477 9.70913271207685
478 9.48186025214002
479 9.4977682000879
480 9.3268433880941
481 9.30602930923
482 9.32969772485623
483 9.47032582292384
484 9.26293162628049
485 9.33554576528566
486 9.16471918568644
487 9.154486272062
488 9.12246750908371
489 8.80819508305841
490 8.87159922594961
491 9.05154201427099
492 8.73747613094389
493 8.62789533735701
494 8.68387574220326
495 8.62078584917223
496 8.54312010208379
497 8.68270856553828
498 8.52473199137828
499 8.30043306107647
500 8.38285695293852
501 8.14993027963375
502 8.05425534561357
503 7.99458225710695
504 7.93335991241062
505 7.82937067669059
506 7.88776458220193
507 7.6847650944099
508 7.6435019871966
509 7.82640515699685
510 7.48611193042998
511 7.4227204462072
512 6.58406262639421
513 7.10644547020348
514 7.31576139244572
515 6.90385874569028
516 7.01629777725266
517 6.74476165866211
518 6.96651316363068
519 6.73620061998369
520 6.61186981222472
521 6.81312023143206
522 6.56736214637957
523 6.7141974884869
524 6.52653514195388
525 5.98987172200859
526 6.29278337266642
527 5.83123741544515
528 6.01768504087202
529 5.80828719419662
530 5.83993393307581
531 5.87921613313508
532 5.53481654031871
533 5.1481863215709
534 5.15688802547063
535 4.99678378059594
536 5.0918061567509
537 4.86381947571222
538 4.70326342968406
539 4.50689762751369
540 4.52945687308661
541 4.50742851735732
542 4.78551080031568
543 4.36315424471179
544 4.25782190546556
545 4.26632146856356
546 4.45948535437124
547 4.40747869652818
548 4.20822340855753
549 4.31060658203677
550 4.03431435181562
551 3.82073472062734
552 3.70847449047461
553 3.7499488996079
554 4.06285149802271
555 4.08598036497639
556 3.78479638250037
557 3.39836285697863
558 3.654042883562
559 3.4597558340847
560 3.62007484504592
561 3.32144369779331
562 3.46037808111532
563 3.3564136116772
564 3.59161863795269
565 3.37637301201648
566 3.52242645766884
567 3.04369365762788
568 3.42794418792322
569 3.52556990808176
570 3.44498781290488
571 3.13561267389713
572 3.3818010344103
573 3.64314624138446
574 3.08259921970677
575 3.51731113268507
576 3.26400205064601
577 3.30789694586651
578 3.26322212024118
579 3.27981271492358
580 3.65663276133977
581 3.71177050108082
582 3.64431207640322
583 3.69325785842289
584 3.48320153185149
585 3.8346172219471
586 3.51503366611279
587 3.24319564143093
588 3.58076657868729
589 3.48824488333702
590 3.64603244855075
591 3.39775525985302
592 3.72482321552914
593 3.5957807829463
594 3.59051267446293
595 3.72392805814505
596 3.59582116321268
597 3.57088364152072
598 3.86735247848753
599 3.4158434726237
600 4.02538510956061
601 4.33161057191107
602 3.90907487753773
603 3.73072166070562
604 3.97752235325682
605 3.93542940383464
606 4.21291955343799
607 4.23356308083703
608 4.08917789116944
609 4.5142261577126
610 4.1213339693764
611 3.7597297256457
612 4.34807066438547
613 4.32606138614517
614 4.13705225639505
615 4.0271719185795
616 4.24569881693826
617 3.97590144521047
618 4.21291743838256
619 4.49656007470203
620 4.089477631661
621 4.19857032981825
622 4.55072469512014
623 4.2918165350095
624 4.08415387049648
625 4.45221975008313
626 4.21816005867289
627 4.38000516506492
628 4.50538498187079
629 4.17054593734406
630 4.2184742623435
631 4.30096700711001
632 4.27789386482149
633 4.38624469793813
634 4.30996229095978
635 4.16018865789931
636 4.5892741184394
637 4.27685281257002
638 4.50112582876637
639 4.3985530100765
640 4.13261434121567
641 4.29801657080127
642 4.31256629161015
643 4.02412832952921
644 4.15304920336216
645 4.29323591985523
646 4.36711696187874
647 4.21327035014513
648 4.15068258425405
649 3.9737280419608
650 4.08950458403369
651 4.55692375771238
652 4.20726118023217
653 3.90038672871712
654 4.11194295606839
655 3.93379196058825
656 3.94956608079604
657 4.20626933504969
658 4.01773893447861
659 3.92762958410513
660 3.63605286839265
661 3.87072626831829
662 4.18358303450326
663 3.76488985093726
664 3.89211785242711
665 3.51795060057174
666 3.85029231421256
667 3.73889761337106
668 3.7470162224766
669 3.5638920977407
670 3.65964878620744
671 3.54539956540493
672 3.33734624686588
673 3.53927047563548
674 3.47431359647367
675 3.67830870959073
676 3.4355329190172
677 3.6267201647099
678 3.29487421640371
679 3.49275232706045
680 3.06068710304135
681 3.00626124317649
682 3.32984890209755
683 3.32238601818707
684 3.00673814972207
685 2.80395510971964
686 3.15464453532991
687 2.9661990186611
688 3.03185573554714
689 2.89557066621811
690 2.68948140826872
691 2.69371215428103
692 2.8328568656651
693 2.91210672133037
694 2.85610479274329
695 2.54909031070137
696 2.78374614960023
697 2.42866347504432
698 2.79592386353355
699 2.32480331495012
700 2.37143391321764
701 2.3200379832604
702 2.36948463821809
703 2.61636863539899
704 2.22411667355362
705 2.35366795251167
706 2.53017961281741
707 2.24773909317273
708 2.38453225857349
709 2.59234533582822
710 2.1591689022728
711 2.4804923574853
712 2.22188386287007
713 2.36471021052826
714 2.33644500767893
715 2.36108245950557
716 2.14570543059474
717 2.06552146700231
718 2.43420014187435
719 2.14101886052237
720 2.4008090965963
721 2.68996936578729
722 2.48591603285314
723 2.21543249146201
724 2.40276353899581
725 2.14498949624702
726 2.43795318726854
727 2.71003121481229
728 2.43884642921547
729 2.76401999602889
730 2.77258265827943
731 2.68902635809095
732 2.67849739665822
733 2.81354349989584
734 2.74923956216726
735 3.0869352723104
736 3.11062193052662
737 2.97859590302417
738 2.96322805275067
739 2.88799961425193
740 3.30917612972949
741 3.09244871728933
742 3.17853034154777
743 3.47001991953586
744 3.31998461451046
745 3.3415531630031
746 3.61252077958067
747 3.56906169480939
748 3.54682153462469
749 3.8314631588302
750 3.64303976134285
751 3.91538516713652
752 3.94362154787063
753 4.2799035685585
754 4.11235379319397
755 4.04490760322816
756 4.10030242006805
757 4.00135595369367
758 4.43890567000332
759 4.45779315594257
760 4.50408675285775
761 4.27320248892365
762 4.60868172700203
763 4.48526781940078
764 4.80935093591729
765 4.87918420736763
766 4.76097666012916
767 4.76127744966144
768 4.94798490054799
769 4.79406572121577
770 5.03441853971461
771 4.91006926915126
772 5.08421484660399
773 4.96402031787075
774 5.21250763300483
775 5.06757929238897
776 5.43806525466958
777 5.29075765098932
778 5.50587549436604
779 5.67030591812593
780 5.62837530514314
781 5.32862581691956
782 5.48673688604252
783 5.43925919053039
784 5.53446590684002
785 5.73673973981192
786 5.62007967039853
787 5.62816479955947
788 5.79464259015668
789 5.81201648013665
790 5.89142399388522
791 5.65744307802521
792 5.83604183412041
793 5.80344207008137
794 5.87689277818326
795 6.11793295316327
796 6.07972796291699
797 6.00582345156572
798 5.96341380198971
799 6.26526807669411
800 6.01173583008503
801 6.26146584160152
802 6.05946459747967
803 6.06049017897246
804 6.12572296038687
805 6.26267722641379
806 6.2322597673075
807 6.26410649194467
808 6.10694167878222
809 6.32472366634838
810 6.12049683225803
811 6.32271196643323
812 6.2698754301201
813 6.20896915818017
814 6.38507107872495
815 6.13957829346114
816 6.11554591460303
817 6.09493529600006
818 6.43037790307189
819 6.40003816024589
820 6.25969476264533
821 6.30338939108506
822 6.19133693864313
823 6.34688474120876
824 6.18745474159562
825 6.42423810971014
826 6.19718252637513
827 6.17758330404856
828 6.24542073220063
829 6.33445812990842
830 6.17590313749017
831 6.10552160361693
832 6.22503379061376
833 6.2395454204381
834 6.29228847656572
835 6.14728884570616
836 6.15624545214148
837 5.9918389406356
838 6.12879828130737
839 5.97365621398147
840 6.12140783643179
841 6.06045071691524
842 6.12879894966937
843 6.21583746999844
844 6.22260696696032
845 6.13082932501272
846 5.97726502256061
847 5.81078228404657
848 6.1671382313381
849 6.09998742150439
850 5.93695918683074
851 5.75635485914304
852 5.999200250034
853 5.89088233057284
854 5.76910110023048
855 5.78386478620862
856 5.80737269008146
857 5.85837962399253
858 5.7253708226046
859 5.76795650790184
860 5.86200525609987
861 5.54790345412402
862 5.63969568059253
863 5.68602276019406
864 5.5419642881008
865 5.72352690550542
866 5.43558062692037
867 5.5425377172473
868 5.42757837060075
869 5.52071087960542
870 5.28534653347781
871 5.38520433873388
872 5.40744043600196
873 4.97397366885007
874 5.18046896187467
875 5.35797223323559
876 5.1841358427427
877 4.81596510994729
878 4.86035812406972
879 5.05665481947833
880 4.84537182843896
881 5.0866067984554
882 4.60422739795444
883 4.84975709974197
884 4.66866047990524
885 4.76637317510396
886 4.60909141072564
887 4.34563226561367
888 4.54439706190371
889 4.64119208429071
890 4.21701458486789
891 4.27629541439402
892 4.14547506607669
893 4.20354775809875
894 4.00973418723382
895 3.96704186332707
896 3.96678595177472
897 3.97689835955865
898 4.03685817188969
899 3.83575319758115
900 3.7921796411188
901 3.46519536940462
902 3.63066225892155
903 3.6420441741927
904 3.48250736576368
905 3.43482222402969
906 3.35452720755969
907 3.5327264649798
908 3.24352624169536
909 3.05027842816608
910 3.08272271019102
911 3.05922843880807
912 2.80166615476135
913 2.84415861540263
914 2.9131168549825
915 2.47016058323462
916 2.57721313742923
917 2.8452118153559
918 2.4402228822675
919 2.53051175086733
920 2.32144248172997
921 2.23363873022777
922 1.99526368327693
923 2.0988971786716
924 1.79161948993824
925 1.76214349603918
926 1.83871771899898
927 1.78361378688478
928 1.59231173932387
929 1.62901250185828
930 1.54952309587184
931 1.62739274690584
932 1.37703200748957
933 1.37815451299113
934 0.966937714957033
935 1.25914699594146
936 1.16214643438648
937 0.874230909293576
938 0.860949390190975
939 0.912312202546748
940 0.79816539731389
941 0.57369482530138
942 0.503343176181021
943 0.688127182785772
944 0.367993855174304
945 -0.100612863909732
946 0.147893726855688
947 0.34051390726128
948 0.225727842421407
949 0.188041970406442
950 0.13938855291111
951 -0.0717368234469866
952 -0.305073503015291
953 -0.0755646715707737
954 -0.40273250010778
955 -0.311573055376094
956 -0.530077755940002
957 -0.815925862038864
958 -0.779514212537929
959 -0.866043350443823
960 -0.972549131677107
961 -1.51313431538029
962 -1.26441136841942
963 -1.05928389308105
964 -1.16166051883901
965 -1.65068158578857
966 -1.67521063088259
967 -1.75252698158928
968 -1.93025265417345
969 -1.93711468610043
970 -2.16444928558197
971 -2.31724169258174
972 -2.06476861272692
973 -2.19159442485617
974 -2.68054876336443
975 -2.61245454684284
976 -2.39409087567717
977 -3.06451672976768
978 -3.13416709702619
979 -3.23947826446911
980 -3.24914180808822
981 -3.41597855131635
982 -3.0151871080669
983 -3.35899629277676
984 -3.35430935398994
985 -3.53738180547951
986 -3.33780409383891
987 -4.07223462713327
988 -4.69025874125902
989 -4.10889464555081
990 -4.62562157980276
991 -5.40134190200949
992 -4.84229591409743
993 -5.17479556501408
994 -4.59564422406451
995 -6.00620651215597
996 -5.26033690864068
997 -6.71333958660079
998 -5.57560452406359
999 -6.05255479118275
1000 -6.34859045924946
1001 -5.15228700730546
1002 -5.95070863374923
1003 -7.15527710668548
1004 -6.84563430104277
1005 -6.02154407414225
1006 -7.75653159635267
1007 -6.32210888127431
1008 -6.60047582341786
1009 -6.3778419435495
1010 -7.6067616586887
1011 -6.92217293418168
1012 -6.91572644867096
1013 -6.80799995012826
1014 -8.21652601629949
1015 -7.57295526439012
1016 -7.28158092150528
1017 -7.51570332862543
1018 -8.46501959538715
1019 -8.78871425514763
1020 -9.39217500714084
1021 -9.81872628566761
1022 -9.2926875397847
1023 -8.60499406406316
};
\addplot [semithick, color4]
table {%
0 -0.472348754066137
1 -0.060988583117244
2 -0.515264271875848
3 0.0928933626174312
4 -0.386903772834392
5 -0.0300736542380963
6 -0.0158240066539726
7 0.246135410497115
8 0.265638984030535
9 0.680220199483583
10 0.645568570357849
11 0.770906216089815
12 0.646035880503114
13 0.754677410342024
14 0.870068002196129
15 1.08629474561042
16 1.2544650923172
17 1.02520857293986
18 1.15622833789459
19 1.28161595060093
20 1.42750912022639
21 1.48426589300036
22 1.58699926199632
23 1.7479876710018
24 1.6573809544608
25 1.83755173054727
26 1.71211382745202
27 2.01026817208338
28 1.99464902344561
29 2.49180367609656
30 2.33156883712393
31 2.24041743449435
32 2.55946602257868
33 2.622396662029
34 2.72961123019799
35 2.61312664195897
36 2.60520379723039
37 2.97355932643774
38 2.88912210730967
39 2.90843372053816
40 3.14402567702241
41 3.08805288915041
42 3.23339377160443
43 3.13214587491173
44 3.31146542296881
45 3.21153852514543
46 3.3592444494974
47 3.66971804506075
48 3.45280354048274
49 3.54399033806785
50 3.80757708868257
51 3.75145102601919
52 3.93039399271901
53 4.00444000707917
54 3.9444046582812
55 4.05337007172008
56 4.19673663501688
57 4.22314843957085
58 4.17087360324703
59 4.40698846929751
60 4.31436780423789
61 4.35629968762944
62 4.40247027509269
63 4.53474181833291
64 4.51332509747904
65 4.63450024023233
66 4.55545210223328
67 4.68426033777143
68 4.67809004787659
69 4.9530358601259
70 4.89316121247668
71 4.95645426778875
72 4.98035830110784
73 5.06940163756717
74 5.12319299212795
75 5.08445276321588
76 5.14885171286513
77 5.25687985478885
78 5.33091111754651
79 5.16609103424592
80 5.3479261995438
81 5.31916706326977
82 5.47249577503207
83 5.34973528534314
84 5.58727515146656
85 5.45214958096415
86 5.54611018656651
87 5.74961686234553
88 5.73713695696884
89 5.57345986331478
90 5.7381641846926
91 5.72508651453537
92 5.80258763856652
93 5.91726069312461
94 5.93533855468107
95 6.00392288341467
96 5.88163819588848
97 5.92570820973268
98 6.04347998859836
99 5.972270798054
100 6.04853822415585
101 6.07830733283241
102 6.16800229753746
103 6.17253723122952
104 6.23357678007917
105 6.25444380990933
106 6.34398787809272
107 6.27444160914321
108 6.35725705285706
109 6.27167363430843
110 6.33363221373082
111 6.35254468552644
112 6.39165289385078
113 6.41825359779383
114 6.42791987417849
115 6.46606598476123
116 6.55252719800744
117 6.37032434027464
118 6.54812942661087
119 6.52829726654926
120 6.51003263475016
121 6.47668102088415
122 6.64580443954109
123 6.60016873853209
124 6.49907177925305
125 6.5448379878142
126 6.56751882529256
127 6.61205808157994
128 6.65196090251244
129 6.57868355513034
130 6.55093723260394
131 6.60352511047599
132 6.62080478200632
133 6.56820291370215
134 6.63790611870468
135 6.65900042227469
136 6.59518125282158
137 6.51989636588218
138 6.56481729473247
139 6.62279275195425
140 6.61503885038599
141 6.49654972646202
142 6.49879438131272
143 6.64042414073577
144 6.53707487233385
145 6.59132816312059
146 6.69712692648143
147 6.63105880766389
148 6.64523898243903
149 6.58921820421971
150 6.54585586997226
151 6.55118229923144
152 6.59439097831492
153 6.61981328435796
154 6.6261612948048
155 6.53672104632667
156 6.50620226506079
157 6.55893233666575
158 6.36447396525437
159 6.4852117356676
160 6.43926331825747
161 6.6015875012782
162 6.46434953997773
163 6.35040313098905
164 6.41230875273323
165 6.36169007818205
166 6.37795955037584
167 6.50163738893335
168 6.41425871281584
169 6.32079223191554
170 6.40568883876888
171 6.35085038980275
172 6.43151395383217
173 6.58111718246599
174 6.37870861084159
175 6.37045176059398
176 6.39347595151534
177 6.32054887075707
178 6.32442068052033
179 6.52563480881954
180 6.37446878344636
181 6.43162622301907
182 6.37313888970794
183 6.27311535083653
184 6.40511802769144
185 6.38696409176043
186 6.43196188852404
187 6.40696434177302
188 6.40033532204784
189 6.29988912238709
190 6.31251672561392
191 6.51173636745473
192 6.31099796547815
193 6.27883414821159
194 6.28430495679453
195 6.28550728823113
196 6.33081577404393
197 6.32598073097309
198 6.28270533477978
199 6.29782773607214
200 6.32341308171782
201 6.24029050401844
202 6.30868646740775
203 6.10803840439442
204 6.17985606000954
205 6.11826932641636
206 6.17103685148686
207 6.22478449615737
208 6.04811102660783
209 6.00889633825091
210 6.07878546767994
211 6.01361932245795
212 6.02719548144752
213 5.99424082133728
214 6.00020850791179
215 6.03998870591691
216 5.8937485420058
217 5.83999464450238
218 5.8076066978821
219 5.72558187908242
220 5.82829883518429
221 5.65053667549194
222 5.63178966292792
223 5.62616062690309
224 5.75364489367546
225 5.51408380374954
226 5.57106628081879
227 5.50457842974686
228 5.33648607872781
229 5.44110000165135
230 5.24490391374257
231 5.28994923175131
232 5.1869541672941
233 5.00248014164558
234 5.12568560305341
235 5.11067252036201
236 4.94592049823505
237 4.83423689153974
238 4.83714627539415
239 4.76177412442783
240 4.66621883522873
241 4.52219159908298
242 4.55959089739274
243 4.43108535116984
244 4.23169092333505
245 4.180462865536
246 4.04601406695694
247 4.13184846731631
248 3.91093038559407
249 3.87560358845499
250 3.76861782752273
251 3.54126748849158
252 3.50391563765497
253 3.55648845952795
254 3.36848770867997
255 3.3276793150662
256 3.12959080472438
257 3.07651782006237
258 2.81788604858414
259 2.64838312441169
260 2.60950679068483
261 2.50150077194373
262 2.42367802550005
263 2.03605249734977
264 2.19902552994971
265 1.93548380298338
266 1.95158126964947
267 1.71605971674275
268 1.45885683353537
269 1.43428704819468
270 1.13808800532124
271 0.975114003869521
272 1.04721452151541
273 0.526395672198394
274 0.518210552549571
275 0.207204454247723
276 0.163148588118857
277 -0.264271987436123
278 -0.281794381312288
279 -0.578825674223653
280 -0.657708013887419
281 -0.953797666138535
282 -1.06948500863124
283 -1.55824281844837
284 -1.57043914865096
285 -1.58809170936892
286 -2.43525068828683
287 -2.31329045463174
288 -2.41518133344036
289 -2.70426858217909
290 -3.03659928348383
291 -3.91685272988323
292 -3.57281130084422
293 -3.89411927316868
294 -4.0873342108296
295 -4.70072208458698
296 -5.17553363196482
297 -5.26010055649564
298 -5.66230451805971
299 -6.41281655277617
300 -6.53973178559047
301 -6.32177171430778
302 -7.06296900742713
303 -7.74612920970604
304 -8.64643939373557
305 -7.95516394798131
306 -8.61020911515369
307 -8.92251079526982
308 -9.82678430822597
309 -10.4802048265742
310 -11.1018939194853
311 -11.9545588842678
312 -12.0379101066174
313 -12.9458396579039
314 -13.4941575000939
315 -13.4793182186868
316 -14.7271160301543
317 -15.2391437730121
318 -17.489412589095
319 -16.9705947981008
320 -19.238557691807
321 -20.1002773188906
322 -21.1232197327873
323 -24.3753965027982
324 -24.208193971438
325 -23.0690821934397
326 -22.9228385574434
327 -22.3010161245712
328 -22.3780048546874
329 -18.4188005041753
330 -18.6291299415718
331 -17.8256531708702
332 -17.871684047298
333 -15.7083866974164
334 -15.8863257620142
335 -14.240587345978
336 -13.5844247437182
337 -13.5859577628785
338 -12.306903196011
339 -12.3211201546348
340 -11.477262996662
341 -11.9126677712775
342 -10.7247265706469
343 -10.0679093341239
344 -9.2893958191793
345 -8.84684643135815
346 -8.4655437150542
347 -7.67609076596933
348 -7.85367113473968
349 -7.62437278182398
350 -7.13114782869332
351 -7.10230245215915
352 -6.5431421153558
353 -6.75988588604753
354 -5.64590169726256
355 -5.53626410113245
356 -5.38232479343973
357 -5.29301342571746
358 -5.25966572826217
359 -4.67596910813842
360 -4.54741094462618
361 -4.24595386832373
362 -3.98618681190066
363 -3.93008561839627
364 -3.71437361829227
365 -3.46240612299587
366 -3.3286735762881
367 -3.03264713348385
368 -2.72451441934894
369 -2.4757687969321
370 -2.79004079633461
371 -2.71800244218968
372 -2.34522785334141
373 -2.47221189912752
374 -1.86640646939259
375 -1.73753184948634
376 -1.8115526736899
377 -1.56959019292177
378 -1.43834141264579
379 -1.21448687468986
380 -1.25815096321562
381 -1.20109629492582
382 -1.10431369662204
383 -0.945508915977978
384 -0.753944614739733
385 -0.831579689715938
386 -0.542075343093619
387 -0.542109968601361
388 -0.406459931662146
389 -0.612729422281996
390 -0.0924487220863131
391 -0.0178651779059937
392 -0.159934839754524
393 -0.156553515246032
394 0.0543627412461221
395 0.00376962152014204
396 0.0299907771883439
397 0.082925693332182
398 0.285455426038018
399 0.339151536263992
400 0.283348341930941
401 0.342246063923751
402 0.200005002900641
403 0.373342980873983
404 0.359805812420024
405 0.667864181801244
406 0.561399016540937
407 0.452643480484791
408 0.303594974256908
409 0.536352964498361
410 0.507661720149821
411 0.394005157074545
412 0.684695542812804
413 0.693436891249672
414 0.448942776285589
415 0.694575644066799
416 0.633354244327219
417 0.39759290575498
418 0.589883205569918
419 0.445220328916729
420 0.58509809692357
421 0.483824607114421
422 0.489922170025148
423 0.575023389241609
424 0.444885603094681
425 0.306883190660835
426 0.481121322225061
427 0.216023972693478
428 0.255046596284635
429 0.499816995781602
430 0.312441428446133
431 0.271353629059615
432 0.348161201657144
433 0.119492003738627
434 0.146519470169655
435 0.128709417902059
436 0.131713854186448
437 0.253800443123942
438 0.126049974957006
439 -0.0653200832795093
440 0.0393298186859565
441 -0.0687241546301318
442 -0.129337151181089
443 -0.293671402738385
444 -0.348965161839737
445 -0.269287065290891
446 -0.012390369852876
447 -0.444039443607289
448 -0.257707200437953
449 -0.005561067949714
450 -0.393247210844711
451 -0.68022223088844
452 -0.397212491651039
453 -0.874787837922969
454 -0.541081783586182
455 -0.515018640324817
456 -0.709097603341557
457 -0.690416007282296
458 -0.817415480773698
459 -0.454761035707278
460 -0.812762496078042
461 -0.717743609289418
462 -1.0010675893937
463 -0.856541216512946
464 -1.0605656019553
465 -0.925708213206575
466 -0.816826033651232
467 -1.18029634147103
468 -1.04752012964159
469 -1.1357932186245
470 -0.920984530614654
471 -2.02302393707364
472 -1.18770835548415
473 -1.39418145179965
474 -1.36031392681319
475 -1.73054200705668
476 -1.45595848203808
477 -1.65641850371031
478 -1.73533907903612
479 -1.78888847373423
480 -1.86147137101794
481 -1.67300678861776
482 -1.67907824632854
483 -1.84828831178069
484 -1.78910127777635
485 -2.16743309978633
486 -1.93950909396755
487 -1.89507224165892
488 -1.9088657661366
489 -2.01582197730539
490 -2.2269639182109
491 -1.98132425130382
492 -2.1475223047496
493 -2.28161455810676
494 -1.99211024736526
495 -2.25290428709613
496 -1.950840211491
497 -1.75175601127209
498 -2.14040143730429
499 -1.99514614541585
500 -1.94049638493632
501 -2.40490162255557
502 -2.05969072349975
503 -1.6197006603395
504 -1.93952759567012
505 -2.28410455205809
506 -1.94145333186027
507 -2.01235895619685
508 -1.94349830718787
509 -1.75851855532532
510 -1.65161637066435
511 -1.77047446955693
512 -2.52724102710085
513 -1.22728287786507
514 -1.32377465468381
515 -1.39840487186947
516 -1.31588580535391
517 -0.891362416384273
518 -1.22929590187402
519 -1.20149639979774
520 -0.751019436005724
521 -1.0518169274668
522 -0.510271206187776
523 -0.567763446425416
524 -0.230785243633036
525 -0.0265316197356148
526 -0.106466216920041
527 -0.140757493918373
528 0.0370111762847961
529 0.502618663652515
530 0.456940913823713
531 0.417516892039886
532 0.788429183266821
533 0.825468439068765
534 0.944357896192206
535 1.04403168734806
536 1.2265694902256
537 1.41221272891054
538 1.46156488695468
539 1.57159016031291
540 1.71170334689747
541 1.9955492537279
542 1.9644771444008
543 2.27148102308212
544 2.1040000447757
545 2.04431759912469
546 2.16242750876112
547 2.67115355508581
548 2.55404827748234
549 2.33701423021549
550 2.52938379106471
551 2.65543178355731
552 2.88930236560744
553 2.83249742476723
554 3.16544479385488
555 3.18886249060559
556 3.20444524172277
557 3.3188890451856
558 3.58341200371232
559 3.76335863562302
560 3.63396898063569
561 3.8298076962092
562 3.80189077684701
563 4.03320325094226
564 4.04749508691612
565 4.13808337680827
566 4.19230602912228
567 4.29745749770193
568 4.37490713911983
569 4.47429597404784
570 4.33271661759454
571 4.47479347696077
572 4.54145836652129
573 4.50759064505832
574 4.61947868427883
575 4.8694688500337
576 4.62937489203131
577 4.65965186389349
578 4.82770201328989
579 4.696372776394
580 4.96539332670535
581 4.96385349973372
582 4.97967267410754
583 5.09623865470765
584 4.98959138132731
585 5.05412285845453
586 5.12703024788408
587 4.8641759774465
588 5.05806822810599
589 5.05731726198369
590 5.20398000074425
591 5.03240700044921
592 5.17064039686064
593 5.20027906608698
594 5.25614076865877
595 5.35903836920308
596 5.16329485571423
597 5.36162698482905
598 5.29520897598289
599 5.13731025491486
600 5.35560104823027
601 5.47543725267632
602 5.31488257041295
603 5.19412777233236
604 5.2668286189906
605 5.320070868774
606 5.32176947527433
607 5.35102690173793
608 5.39961206665746
609 5.53945336207821
610 5.40980601778401
611 5.36413359582875
612 5.40021055380396
613 5.32509263151924
614 5.28287979152923
615 5.344459342496
616 5.34681005168692
617 5.22349164672413
618 5.25503993873517
619 5.17621405165379
620 5.13685476331985
621 5.18833648841054
622 5.37587215838785
623 5.38539022963817
624 5.05935774178949
625 5.32807035118018
626 5.05946928297398
627 5.05015341409098
628 5.23862434005111
629 4.99306027995191
630 5.02650918471828
631 5.0770577524217
632 5.0669550087753
633 5.0882713843641
634 5.01639428380835
635 5.00254404583447
636 5.14235374783927
637 5.04024055081194
638 5.0352947963033
639 4.78216802682263
640 4.88933879443593
641 4.88362987549114
642 4.9200519239239
643 4.73317443585835
644 4.70697329861195
645 4.71050326251076
646 4.7705000738194
647 4.80043307403419
648 4.71472662471166
649 4.54396510894072
650 4.58459375283059
651 4.80750173977305
652 4.64955360052488
653 4.5351136778477
654 4.65121227412899
655 4.53331057540244
656 4.55206175302273
657 4.53409460581993
658 4.65845327800424
659 4.5781497189242
660 4.47115214064087
661 4.52037434581922
662 4.60855740826377
663 4.53095517484127
664 4.46644813127492
665 4.43619089342421
666 4.50174313222013
667 4.39921354902916
668 4.5158684539686
669 4.44406462764844
670 4.5814704785809
671 4.49635972454415
672 4.42589010780403
673 4.48708511633508
674 4.47407697766727
675 4.65384812974543
676 4.6019028145143
677 4.55745840675659
678 4.5106250562708
679 4.65908928383581
680 4.49584559467123
681 4.55340941314033
682 4.59123846827272
683 4.70419880026713
684 4.58276269415017
685 4.4946002926842
686 4.73608847035905
687 4.58272877434153
688 4.6507578638639
689 4.73739057965765
690 4.63776449558987
691 4.67097362432178
692 4.69054981094092
693 4.77218665927255
694 4.80337743388738
695 4.78847712642172
696 4.75969317900304
697 4.75706504408077
698 4.90946151168515
699 4.79098411010147
700 4.87411980636631
701 4.8987275079435
702 4.92636381155962
703 4.99639795634393
704 4.89355284206272
705 5.01765599010141
706 4.97561008204667
707 4.98967465670871
708 4.95608751254061
709 5.16241386905863
710 5.04445351878411
711 5.16793626627259
712 5.13362836957766
713 5.22127711557327
714 5.17248307307555
715 5.33199455346829
716 5.2086165954754
717 5.15580889909424
718 5.31552692353543
719 5.22078062447946
720 5.27468240705836
721 5.37060245568471
722 5.37887341492363
723 5.38480036715521
724 5.44764241686863
725 5.48190990505018
726 5.49728028456907
727 5.55287801848905
728 5.56559645125337
729 5.5843023577446
730 5.6613933434884
731 5.55204954679489
732 5.6263994115292
733 5.74262020717491
734 5.53679630233736
735 5.63154315564678
736 5.71301040241983
737 5.77411290777688
738 5.66593335944473
739 5.78682017365827
740 5.87846259838359
741 5.77451666693753
742 5.78004073423924
743 5.7877391819042
744 5.73936016991082
745 5.83395396194325
746 5.79825292463835
747 5.85609721678079
748 5.85255166792383
749 5.90326392228925
750 5.77943306276865
751 5.94515351813127
752 5.92257488593498
753 5.96170366854704
754 5.97805458690914
755 5.88937204913599
756 5.95872603906556
757 5.90171875619184
758 5.96043577129379
759 6.00757745252272
760 6.0375938383268
761 5.95031583327948
762 5.95350361026448
763 5.99005345937357
764 6.06456020192108
765 5.96764003333439
766 5.91137951970646
767 5.81484595082255
768 5.96978816951292
769 6.00882819014999
770 6.05409392222027
771 5.95804196817619
772 5.93173264083657
773 5.95823324928616
774 5.96994289424766
775 5.80988028735673
776 6.0717294339567
777 5.97535487508542
778 5.97313070036186
779 5.87999455217996
780 6.00663485067773
781 5.96705266463807
782 5.81742412206656
783 5.79824922565881
784 5.84787257721791
785 5.88047972002295
786 5.88340291893202
787 5.80293875399798
788 5.91709361551858
789 6.00321815147321
790 5.87533358772436
791 5.75794028125844
792 5.78121260778075
793 5.73502681399103
794 5.6940908854672
795 5.79791777617971
796 5.72099494367373
797 5.66664036920339
798 5.63967904721474
799 5.82213136126682
800 5.69096538100609
801 5.60225137298415
802 5.59891440518163
803 5.67481958923917
804 5.65870181437086
805 5.62275047305704
806 5.56616158604279
807 5.65819464235916
808 5.55559925168374
809 5.62660634453257
810 5.5274189712684
811 5.50084072803598
812 5.45481384985732
813 5.46650504886635
814 5.56017278637476
815 5.36858461753891
816 5.33254300436389
817 5.2882914159764
818 5.31308732097179
819 5.40896548715819
820 5.32084842315354
821 5.35624249283132
822 5.30385673611593
823 5.30924862911141
824 5.263539474543
825 5.25330201515088
826 5.19297724514166
827 5.2157967553048
828 5.21337050990509
829 5.11367032553532
830 5.12480352784978
831 5.08130476275274
832 4.9673328755038
833 5.05540828460066
834 4.9684215573322
835 4.94267740949121
836 4.92398348319952
837 4.75935603372222
838 4.83835876992674
839 4.90427507381551
840 4.99143860495714
841 4.72917456858026
842 4.87365552290292
843 4.86781957158622
844 4.74661052005231
845 4.58752938417334
846 4.73585465512436
847 4.58169774547126
848 4.69626608490052
849 4.72896240947935
850 4.63897288026342
851 4.45969574591934
852 4.53983155745616
853 4.57324951293073
854 4.5511520247653
855 4.67755324691529
856 4.49018060493148
857 4.58029300270806
858 4.50029742508574
859 4.37027238631734
860 4.43488002595607
861 4.24086793477474
862 4.31721213293216
863 4.29627719152231
864 4.18403244184736
865 4.29843413287505
866 4.04693382439157
867 4.22595764421377
868 4.14675493310255
869 4.20011997338395
870 4.17005808728651
871 4.11904403022838
872 4.08997069010524
873 3.80890244367611
874 4.18613792174443
875 3.9965833945738
876 4.03733746745835
877 3.92073093804272
878 3.95848777396724
879 3.94720056218456
880 3.92665569795421
881 3.88213102381083
882 3.83529480815612
883 3.96846422777496
884 3.87744086874959
885 3.80224834705583
886 3.75978102169957
887 3.5978178038418
888 3.59842365171392
889 3.80029578743707
890 3.5149043180962
891 3.7242887734201
892 3.66626189583076
893 3.74062498640424
894 3.53526033308958
895 3.60569257680945
896 3.56380285896697
897 3.46446676671921
898 3.4968427474525
899 3.57421695991847
900 3.55628319999544
901 3.35899042659005
902 3.33557510596746
903 3.42490964320278
904 3.33929310412136
905 3.40888973768233
906 3.25995212611861
907 3.1315324775138
908 3.21618502826091
909 3.10492088294264
910 3.21115052593968
911 3.10464307236076
912 3.07199197352337
913 3.26520672646901
914 2.90719080600546
915 2.94702999764928
916 2.87442836778984
917 2.8497560764407
918 2.8763628228784
919 2.83812627207859
920 2.8068274407781
921 2.80287681575398
922 2.66733313741442
923 2.84299976021406
924 2.63573893985625
925 2.6387640700535
926 2.41994976498113
927 2.42474928859792
928 2.38306999776579
929 2.53648594645409
930 2.45581510278568
931 2.37472599614484
932 2.29706101628827
933 2.44448976744966
934 2.28498425613952
935 2.09674460883023
936 2.18450330170536
937 2.35225688832048
938 2.00580691666239
939 1.81392511170437
940 1.92150601819292
941 1.97160685868808
942 1.90386129566348
943 1.89028908508391
944 1.61775931847007
945 1.59211908925165
946 1.49689148260755
947 1.45783139053096
948 1.52619757231684
949 1.26950811383022
950 1.29279184871961
951 1.11628629871418
952 1.25507122605401
953 1.31449437010755
954 1.07294812403967
955 0.923650774621043
956 0.934540294974195
957 0.850053583317318
958 1.08716176172528
959 0.754019845966731
960 0.543335036865423
961 0.671514598756961
962 0.596504034067306
963 0.293368512824142
964 0.176698974617049
965 0.47348019023133
966 0.261073654097446
967 0.0473100495015307
968 0.306942216459737
969 -0.0884708292444001
970 -0.122247145873102
971 0.263618487524304
972 -0.22767677505459
973 -0.28276462100552
974 -0.347022277397431
975 -0.189996907811534
976 -0.441342243888096
977 -0.824648118923647
978 -0.631693092382934
979 -0.950268771192062
980 -1.12380587569883
981 -0.84500156427296
982 -1.50340549037667
983 -1.52329325168432
984 -1.62175432688824
985 -1.2958759407303
986 -1.51744693486656
987 -1.67630087766496
988 -1.50548679907355
989 -1.91351922939383
990 -1.87098171437748
991 -2.4209848442341
992 -2.33221817971938
993 -2.40535127682802
994 -2.94984336877615
995 -2.70600976886301
996 -2.43761362941218
997 -2.05115990465359
998 -2.51550425168132
999 -2.63371419635281
1000 -2.23950713206777
1001 -3.47315075410773
1002 -3.26156217774126
1003 -2.86241989344133
1004 -2.89403881127049
1005 -3.31392404397844
1006 -3.29604480566699
1007 -3.93185708703955
1008 -4.12830229253763
1009 -3.6003830523134
1010 -3.65607209439366
1011 -3.6284601745245
1012 -4.62737415365522
1013 -4.16073286394829
1014 -4.42531529894524
1015 -5.06399431240347
1016 -4.82605007433963
1017 -5.5072052900468
1018 -5.10742214755404
1019 -5.18344992159906
1020 -5.00380113073859
1021 -5.36125675828475
1022 -5.58630416790453
1023 -5.69951599576672
};
\addplot [semithick, color5]
table {%
0 -20.9432663651056
1 -19.249092736093
2 -16.6513749075394
3 -17.5799196846446
4 -16.6573685397625
5 -17.7226467976366
6 -13.156649742186
7 -16.5250115214519
8 -15.7203119058234
9 -14.7273094032275
10 -14.6656370756017
11 -15.5871467334792
12 -14.4950527733971
13 -14.9807046157223
14 -16.2584924412129
15 -15.0986427571204
16 -14.1569910673271
17 -14.4202174566144
18 -13.9002634794273
19 -12.6568601140943
20 -14.1639494448139
21 -13.0322286634752
22 -14.9330004873737
23 -10.8827341854793
24 -12.8946301589276
25 -12.2894127177296
26 -14.348215170976
27 -12.9229449368428
28 -13.3983291240841
29 -12.2660595349636
30 -12.3283106766301
31 -14.1386528063742
32 -12.2072376961133
33 -11.6790961109695
34 -12.8154788187328
35 -10.7985002846567
36 -11.3007209764768
37 -10.881545507596
38 -12.0273877159772
39 -12.1304089504966
40 -11.4400774610236
41 -11.246527511363
42 -11.404587106208
43 -9.80488769505832
44 -10.3107640642277
45 -11.3267605227719
46 -10.6177892228632
47 -10.7212858609785
48 -10.5566808569744
49 -9.09832748140659
50 -10.1493654324051
51 -9.83150513304894
52 -9.73330690290518
53 -10.4734468171115
54 -9.70609457045165
55 -9.47605413971489
56 -9.70279858322126
57 -10.0302687685618
58 -9.26169671731586
59 -8.87720544730182
60 -8.96770710854775
61 -9.67375671704483
62 -8.92326285047399
63 -8.92860740919458
64 -8.61974761053703
65 -8.8065023869676
66 -8.61776083517833
67 -8.16876994452681
68 -7.82445459460924
69 -7.90877229761327
70 -7.66526215152337
71 -8.19638023636097
72 -7.9891985420356
73 -7.41638985800935
74 -7.74564762401113
75 -7.97882415847298
76 -7.16860877501179
77 -7.04999618259625
78 -6.8891026455628
79 -6.76487071907488
80 -6.77389719583972
81 -6.84819461985187
82 -6.36565872745933
83 -6.45181014756184
84 -6.11605941179274
85 -6.16694937563611
86 -6.02092002992004
87 -5.95080368447648
88 -5.86892162237963
89 -5.77648801018603
90 -5.56573207634667
91 -5.24393758382879
92 -5.55101081013621
93 -4.93715627930477
94 -5.20591928879612
95 -5.34875769135652
96 -4.91854655733788
97 -4.49145070058307
98 -4.38108678880455
99 -4.16090426097237
100 -4.27871268310149
101 -4.12879919979493
102 -4.35723870592984
103 -3.78889911443542
104 -3.81045115926743
105 -4.12957244938842
106 -3.53392586314705
107 -3.49412044945306
108 -3.31663132958227
109 -3.47853739827892
110 -3.52514656296489
111 -2.84398244938581
112 -2.92626399812079
113 -2.89779237068698
114 -2.98789756250868
115 -2.75640292589138
116 -2.80072760021702
117 -2.36083323969546
118 -2.28432130099724
119 -2.24701575000217
120 -2.3166307460152
121 -2.01820741568672
122 -1.72955737471545
123 -1.89062011104216
124 -1.86477039962483
125 -1.9332736971687
126 -1.57265711375067
127 -1.89243965028286
128 -1.52785334028745
129 -1.47550062572464
130 -1.48442513623927
131 -1.30876801725024
132 -1.200612126225
133 -0.969575638549966
134 -1.11875642812071
135 -0.916400882968968
136 -0.845580731386413
137 -0.486497678626293
138 -0.696752055964882
139 -0.712609627749828
140 -0.454056618798741
141 -0.589267147587865
142 -0.170817865101393
143 -0.257179938785541
144 -0.333291891586567
145 -0.206298392847549
146 -0.1678635744447
147 -0.0409095916836138
148 -0.10496930233835
149 0.0896562739685252
150 0.0617286374689116
151 0.0869487627742073
152 0.0408012746699925
153 0.0111232964434702
154 0.0147585780511145
155 0.480267239145409
156 0.259678698545164
157 0.467561876964644
158 0.530187454447469
159 0.565363481381407
160 0.416734281210533
161 0.634133843429153
162 0.519197811082515
163 0.556726723487483
164 0.705420871604436
165 0.65390192357719
166 0.740605227283868
167 0.740427487136674
168 0.749241325660423
169 0.74373312517643
170 0.710861007963652
171 0.586499542278285
172 0.73605002977164
173 1.01479649842047
174 0.77561295482706
175 0.905718630319629
176 0.888326501715066
177 0.928186119952787
178 0.96397304399437
179 0.736364350422618
180 0.91212824383725
181 0.945997850897418
182 1.03825817983899
183 0.897030515355353
184 0.861102923852246
185 0.954781634550515
186 1.02551223471039
187 0.844699100975809
188 0.827177923693289
189 0.819436079407161
190 0.945322638435934
191 1.04146208487642
192 0.920028209798253
193 0.89553367391064
194 0.995741352027058
195 1.04988544117297
196 0.954472967771799
197 0.80395568974873
198 0.823056256839784
199 0.793513152119643
200 0.873685445803665
201 0.950320211489641
202 0.751986901125488
203 0.851484147299462
204 0.831944336329724
205 0.722630714768577
206 0.656792930872877
207 0.918646479343222
208 0.733400438037595
209 0.724488764081314
210 0.747516675240127
211 0.772584143408949
212 0.802609999088221
213 0.790984864168983
214 0.762628486433955
215 0.799280354442908
216 0.776222730336583
217 0.77658335225676
218 0.718974495514099
219 0.744363443295619
220 0.750605831851073
221 0.593500573742142
222 0.717568394362145
223 0.640289446677088
224 0.778608656885217
225 0.641304209097552
226 0.613492471452478
227 0.674189189501107
228 0.84981726600453
229 0.421896977124392
230 0.648886513762667
231 0.881174688113153
232 0.714538625371013
233 0.72916781478978
234 0.674774765955409
235 0.808897040011483
236 0.808146229246603
237 0.614708744551436
238 0.700824407227093
239 0.690399624689333
240 0.876021449370775
241 0.840391154761714
242 0.680155057860746
243 0.96861782651681
244 0.847413252292237
245 0.911718616058131
246 0.938751262186762
247 0.722083341839663
248 0.840717803907172
249 0.782877827096895
250 0.893475979678472
251 0.733924406736691
252 1.00106649654536
253 0.875592895787242
254 0.926043910175304
255 0.783999382176903
256 1.09406626792772
257 0.928432078428507
258 0.95583754274482
259 1.05702403100048
260 0.837214901610116
261 1.01783622241672
262 1.0220200980004
263 1.27236611777696
264 1.09766983241396
265 1.28305476557691
266 1.18275110575348
267 1.12470787424732
268 1.22549597661711
269 1.14120747853512
270 1.1334844304047
271 1.24432132810946
272 1.1285140930606
273 1.11558285895608
274 1.2777679095764
275 1.257938622256
276 1.10607801424701
277 1.34684308923489
278 1.32001771414437
279 1.26101327723142
280 1.20650167418642
281 1.41666207022631
282 1.22167309744363
283 1.40071780883217
284 1.3548678830402
285 1.18042892898031
286 1.41848056253225
287 1.33935489190056
288 1.333258604003
289 1.43023547410929
290 1.50817718053699
291 1.4774213966746
292 1.48258256942385
293 1.47976726194074
294 1.40385683316256
295 1.47762556470725
296 1.44977091384695
297 1.52952737634027
298 1.43057894163278
299 1.37092991516444
300 1.52242287621361
301 1.50441364438586
302 1.40026860090271
303 1.49438107650051
304 1.62796219260722
305 1.54823683238189
306 1.43747450108847
307 1.36380852231249
308 1.59353039146899
309 1.42656140005424
310 1.38199579598219
311 1.69404759094547
312 1.49236241839265
313 1.66550044494973
314 1.54239225401286
315 1.56133271341213
316 1.56437702369238
317 1.6529275846628
318 1.63893382196551
319 1.57835870219186
320 1.57185102842399
321 1.65160585454475
322 1.4881525283026
323 1.61965878913761
324 1.44471442667226
325 1.68099421155998
326 1.45639481013548
327 1.558024428707
328 1.38363253969407
329 1.63274821295163
330 1.55793078308019
331 1.42277637175753
332 1.56450594609585
333 1.552206482535
334 1.46150450087158
335 1.43570420990863
336 1.39719664658615
337 1.39991716865895
338 1.4506134448432
339 1.64545258644884
340 1.50914763454601
341 1.43399904569842
342 1.45188596040488
343 1.61836237728895
344 1.40509291941428
345 1.39699647420348
346 1.49421708421034
347 1.46360097323064
348 1.53128721357586
349 1.46584646918453
350 1.50676662190816
351 1.42918099394171
352 1.54193403250862
353 1.5976952822448
354 1.6552609072687
355 1.54974441077807
356 1.60694433141539
357 1.48014208395904
358 1.66443887002182
359 1.82618983381802
360 1.67495006387826
361 1.70363892791925
362 1.7639053916501
363 1.67880768857401
364 1.8939817237391
365 1.8854456688388
366 1.97858207514822
367 1.87130980776497
368 1.95124486207646
369 1.92908629076199
370 2.02139002449018
371 2.07777358313771
372 2.09787753659518
373 2.02411914558424
374 2.16972926312997
375 2.18015097286958
376 2.26274340984739
377 2.13929993011793
378 2.29949321830079
379 2.59197998267387
380 2.32977579397572
381 2.48981456013654
382 2.37522852782521
383 2.57403627720685
384 2.65372622608293
385 2.54550195390378
386 2.58923973106445
387 2.65116430771921
388 2.66991857958497
389 2.52594038149617
390 2.73680938543969
391 2.856618140385
392 2.81375346710657
393 2.99792104612162
394 2.8265767536504
395 3.02363906990542
396 2.90125028646499
397 3.02994322442419
398 3.09973947676627
399 3.23243647569092
400 3.09072012620139
401 3.16646810185936
402 3.24031022426457
403 3.26497628213194
404 3.16729040417224
405 3.47596710460592
406 3.29055170100786
407 3.24319845245238
408 3.2937907513503
409 3.47710228435093
410 3.56759201707294
411 3.46534815305449
412 3.48680134076155
413 3.53166704509744
414 3.57200467142079
415 3.59507133925351
416 3.61100724728205
417 3.61425971905204
418 3.68955845686016
419 3.66113059470562
420 3.77090003415776
421 3.67547992406402
422 3.78545780582515
423 3.87986950993088
424 3.84539724544129
425 3.8791935070202
426 4.05165997706664
427 3.9692725680862
428 3.99449620531092
429 4.10885229683677
430 4.0456879008551
431 4.13760480438216
432 4.20410244031733
433 4.13435060458058
434 4.19930543083162
435 4.172705421644
436 4.2935712804843
437 4.3936673389515
438 4.35582043343721
439 4.29562527166557
440 4.35663486265647
441 4.40399702476459
442 4.52468499866068
443 4.54564356976837
444 4.52167907410456
445 4.57754942383764
446 4.65380403581701
447 4.63357509737396
448 4.75721883774967
449 4.77083422386823
450 4.73911527036885
451 4.69106031663991
452 4.85012093019686
453 4.78597839650053
454 4.88363741543262
455 5.00137690206956
456 5.01740074761013
457 5.03466677002812
458 5.06963312352607
459 5.13516250421311
460 5.20112844356662
461 5.24067146811483
462 5.23615170145829
463 5.36119836823599
464 5.42373944602007
465 5.39210154840644
466 5.53760515092202
467 5.43942523896713
468 5.64487353617629
469 5.58183392474118
470 5.66246489022612
471 5.40231116368038
472 5.61340394781368
473 5.72418824283907
474 5.78613806401773
475 5.80094816916547
476 5.97571322701801
477 5.96960308812334
478 5.94428660501701
479 6.07570311736773
480 6.0779656397964
481 6.0918856589234
482 6.19322675465086
483 6.20343790351748
484 6.16177632511147
485 6.16768514740214
486 6.33421516686772
487 6.2877846535997
488 6.47504147399282
489 6.4209886306629
490 6.42980772203785
491 6.64473846979442
492 6.54966002157631
493 6.58646823034925
494 6.70366271899974
495 6.59732326345311
496 6.72674575359477
497 6.84417921830999
498 6.84611754651357
499 6.93229770848854
500 6.95154650433451
501 6.93280524573085
502 6.97767267218757
503 7.05439715767658
504 7.12102884776591
505 7.10046549923422
506 7.16856015250483
507 7.1839806077225
508 7.23958198880114
509 7.3137624054242
510 7.30352869227986
511 7.24451319736917
512 6.34571657359071
513 7.26640671478695
514 7.42566846911856
515 7.36494679178759
516 7.42036122144849
517 7.45309109480067
518 7.41858606137146
519 7.48721093896373
520 7.57258656333509
521 7.58280933205945
522 7.62113537790428
523 7.68274771473112
524 7.66115676493297
525 7.58482305186978
526 7.6713712315304
527 7.60604820795154
528 7.74565360547384
529 7.70714809274689
530 7.78714471028508
531 7.79458222473526
532 7.77891960884618
533 7.74761636972052
534 7.78179751723439
535 7.8083676209029
536 7.93687192607323
537 7.90874412553192
538 7.78977924909676
539 7.80834182979853
540 7.87469696127341
541 7.99952730810783
542 7.92081031341417
543 7.97757488988447
544 7.90753209387588
545 7.89104302441568
546 7.89448735167329
547 7.96441280993998
548 8.04777406513264
549 8.0292652552945
550 7.90310698297583
551 7.96152560500729
552 7.94841221809759
553 8.01713962202262
554 8.11789476880714
555 8.12983960256996
556 8.04794060765832
557 8.0420427130651
558 8.05673963271612
559 8.05141430053044
560 8.02670675419349
561 8.09835135734098
562 8.09493687165623
563 8.07049699885814
564 8.0974369275228
565 8.16209539201236
566 8.19996491631066
567 8.07837022660788
568 8.11375129291628
569 8.1324941479538
570 8.10104784957026
571 8.01985926200786
572 8.09315771982355
573 8.11654149301432
574 8.05802267675563
575 8.18476026514183
576 8.12642506911831
577 8.19783409046379
578 8.1117419322774
579 8.1171756094182
580 8.13682155719365
581 8.19749959212409
582 8.16039952175115
583 8.22246991678942
584 8.14566799078727
585 8.15959083992351
586 8.1502282706198
587 7.99022380426555
588 8.12148908988164
589 7.96265063428616
590 8.12236811976358
591 8.04828152535327
592 8.06638473704344
593 8.13654837668994
594 8.01232580851402
595 8.09886125902819
596 7.95667170949353
597 7.89173116015552
598 7.97765535217395
599 7.85371766820724
600 8.03602821822024
601 8.09757633886496
602 7.90895634582586
603 7.89210039989881
604 7.91062586766432
605 7.85980527967546
606 7.87761421508382
607 7.88987387848375
608 7.87231065951929
609 8.02802020461419
610 7.86040302333291
611 7.82958507110975
612 7.86557762162434
613 7.83475857367979
614 7.72785854260057
615 7.73997605655534
616 7.7948161071683
617 7.72310663213571
618 7.72448311281148
619 7.78444816876971
620 7.64640667612267
621 7.73451342663637
622 7.79622760996491
623 7.68441014075578
624 7.5196805155824
625 7.63378990644875
626 7.61238140403186
627 7.6074352122372
628 7.66972496956255
629 7.5096376923087
630 7.55655758923105
631 7.6495253031166
632 7.54167843760362
633 7.69701543358456
634 7.48421314607511
635 7.47839743411867
636 7.6326463014244
637 7.51083038706748
638 7.55399050291662
639 7.5277715673153
640 7.5300154431777
641 7.47677342706789
642 7.4557310978102
643 7.38780882980265
644 7.41478703297022
645 7.35899351257697
646 7.43192623451999
647 7.50938503492987
648 7.34332564262281
649 7.34319782721908
650 7.3257701239234
651 7.49784183109567
652 7.34342320762416
653 7.27786434431246
654 7.2462500924641
655 7.26912267257848
656 7.22149849956662
657 7.34595929148005
658 7.32046439781589
659 7.2722502471741
660 7.1042423918662
661 7.28291725530003
662 7.26060846242037
663 7.11000716491275
664 7.10497302133736
665 7.10056166270389
666 7.15264693621642
667 7.1613102369229
668 7.05598778210565
669 7.00503043933853
670 7.01526872577519
671 7.04872705248365
672 6.97133395812276
673 6.96992538852668
674 7.01845965478316
675 7.08432755592373
676 6.97961012054403
677 7.00840986205249
678 6.92389414888054
679 6.85056883611526
680 6.87733902583222
681 6.80164437318451
682 6.90555448516112
683 6.84419064936288
684 6.83211950043244
685 6.78093379310377
686 6.80949760180387
687 6.73548748780346
688 6.75340787765006
689 6.69962617422054
690 6.73855106009379
691 6.72506544402391
692 6.71545289312679
693 6.65509421834187
694 6.6746785301278
695 6.61649311009387
696 6.71806492097818
697 6.50763092233494
698 6.69019892395537
699 6.49610545656464
700 6.57451473390796
701 6.37018325594832
702 6.43269761781622
703 6.51346901937561
704 6.42241556410737
705 6.44042926784827
706 6.31703581920434
707 6.35904480419316
708 6.25326822691795
709 6.32134452295141
710 6.27142110453808
711 6.17819528435968
712 6.05457126118715
713 6.00682793325199
714 6.05146804643013
715 5.8832524565058
716 5.88784487202203
717 5.85518494051295
718 5.92130899605426
719 5.86143944387769
720 5.7960508790908
721 5.73768449603028
722 5.72197362303831
723 5.64379778547803
724 5.64009560589233
725 5.44308336730518
726 5.51583504954323
727 5.54892208271765
728 5.41535251633502
729 5.4813883396791
730 5.42946561821205
731 5.26586250665611
732 5.1771971993547
733 5.1905766806879
734 4.97385166112235
735 5.07974458476327
736 4.95375634836034
737 4.95355479173318
738 4.83186470037356
739 4.85681548770196
740 4.72909752727133
741 4.8603212102668
742 4.60620439802846
743 4.42833070217825
744 4.48602945264183
745 4.48375444081709
746 4.32631579012542
747 4.19667164391182
748 4.1674209195152
749 4.10243336794281
750 3.98638229890065
751 3.91091823676657
752 3.84084945721447
753 3.87050280640543
754 3.70632800857073
755 3.66188736340247
756 3.63897618567116
757 3.43623848180574
758 3.41936012850356
759 3.34193771326533
760 3.22503002848058
761 3.12389833510332
762 2.92157740332474
763 2.81659647961718
764 2.89227194917893
765 2.64233301243571
766 2.65128774766583
767 2.56982485211694
768 2.34274936783363
769 2.47120412862334
770 2.31530049733258
771 1.96913272992199
772 2.06956346870888
773 1.87212158742188
774 1.82043069760255
775 1.77623713719036
776 1.57808641864844
777 1.61769336300405
778 1.47423840368536
779 1.30474265180725
780 1.21418383077332
781 1.11587068396528
782 0.780879756334534
783 0.738189787703805
784 0.77857549087859
785 0.527868501672142
786 0.321671438380859
787 0.166629837325685
788 0.147559038521661
789 0.0512619766419264
790 -0.0151489223776651
791 -0.340430411279156
792 -0.438528561389915
793 -0.505972349930428
794 -0.904078431487518
795 -0.818486664896456
796 -1.02576362757368
797 -1.09441596949975
798 -1.3726741347987
799 -1.50617652058363
800 -1.81402810630281
801 -1.88245899629449
802 -2.04472860529755
803 -2.21639430277589
804 -2.18242494446374
805 -2.77445608062924
806 -2.90882358004881
807 -3.2302379943023
808 -3.08348095621978
809 -2.88562525419092
810 -3.59148603762502
811 -3.66618693503113
812 -3.94635954247495
813 -4.05809988564324
814 -3.94465380403992
815 -4.24376574874394
816 -4.58704820665778
817 -4.85883596296733
818 -5.07190270041072
819 -5.15893421923154
820 -5.14802914745527
821 -5.28995989030689
822 -5.73874855169756
823 -5.82166567933376
824 -5.9609355559607
825 -5.76655148701508
826 -6.46790160317294
827 -6.33194835334653
828 -6.48846601573891
829 -6.53093007536802
830 -7.35541830347832
831 -6.80050331020084
832 -7.57491672242486
833 -8.35055653994074
834 -7.70713978440741
835 -8.12457754454996
836 -7.99405341485876
837 -7.98435234921874
838 -7.90040547709346
839 -7.87059085399702
840 -8.27198011634506
841 -7.96886921902783
842 -8.49604719088429
843 -8.71237998675668
844 -8.80036344646734
845 -8.89164052118799
846 -8.47755346422327
847 -8.38707889512131
848 -8.8416276996656
849 -8.59685123828994
850 -8.81701004328311
851 -8.49864606010726
852 -8.75582593173767
853 -9.06298250017828
854 -8.68988025872004
855 -8.42443895690835
856 -8.54638550628895
857 -9.0157528793111
858 -8.62562402459218
859 -8.22646514055517
860 -8.30276673243605
861 -8.5564945849754
862 -8.332612228107
863 -8.10644579276008
864 -9.00739275834962
865 -8.54752221496561
866 -8.43229907014833
867 -8.68174783980065
868 -7.65775502291445
869 -8.01780765270015
870 -8.01220633258389
871 -7.85338198553564
872 -7.67066326753938
873 -7.76022822332322
874 -7.58845031608484
875 -7.75184233185739
876 -7.70957525624774
877 -7.54219572577911
878 -7.31875322548525
879 -7.37818424953849
880 -7.61589203332061
881 -7.01911388661589
882 -7.52799433763534
883 -7.54960189950544
884 -7.80382850997998
885 -7.32349304829457
886 -7.10908456816571
887 -7.32780015610626
888 -7.29620948552577
889 -6.89897688493146
890 -7.57656967827236
891 -6.86845236909063
892 -7.5203701710495
893 -7.48277444231381
894 -7.35308881852579
895 -6.68914335528352
896 -6.62700825527239
897 -7.03640554842692
898 -7.43532941051203
899 -7.02861352347175
900 -7.22933602108067
901 -7.53260838281002
902 -7.10980370058452
903 -6.9509751636204
904 -7.21317494556565
905 -7.56224835797292
906 -7.36086521888246
907 -7.53799096857266
908 -7.03529442766571
909 -7.73119347488909
910 -7.61726067372592
911 -6.92579045555175
912 -7.86971874561664
913 -7.673661540291
914 -7.56738205467315
915 -7.80077279638064
916 -8.12567881795352
917 -7.61104377936598
918 -8.32903069503413
919 -8.23755586983372
920 -7.80244397104121
921 -8.39464494710896
922 -8.44800234027901
923 -8.16808656123357
924 -7.39134073519581
925 -8.55629152333696
926 -9.12450787265723
927 -7.73133722693184
928 -9.67666036073437
929 -9.30193532451447
930 -9.23559774921209
931 -8.37272782663575
932 -8.91924178492252
933 -9.4706501647507
934 -9.89169945809991
935 -10.821115375763
936 -9.51610623719385
937 -8.54059397997376
938 -9.42800079430313
939 -9.83479149194513
940 -8.96323070533561
941 -8.86602068563259
942 -9.88310412994463
943 -9.18969990002729
944 -9.64888814984752
945 -9.15392762848915
946 -10.5465194958339
947 -10.6376482574116
948 -10.9111737089356
949 -10.3024260303597
950 -10.4519238645016
951 -11.4997316138406
952 -10.251654430437
953 -10.1103367171753
954 -10.4614508104119
955 -11.739268629782
956 -12.0977296902779
957 -12.4742562976239
958 -11.2854301323258
959 -12.1825886043306
960 -11.1262975777292
961 -12.4549851647333
962 -10.5746624089733
963 -11.3642670085046
964 -12.4024072758324
965 -9.97327877906731
966 -10.9982732533856
967 -12.4734399569701
968 -11.4620149262332
969 -11.2089147996742
970 -11.5909448281102
971 -12.8860669903912
972 -12.2144950432613
973 -11.0883120166974
974 -11.462148240716
975 -10.4110777471428
976 -10.9262284678212
977 -12.766689259772
978 -10.9008730010217
979 -12.175998153943
980 -11.307126973692
981 -13.2254083897411
982 -12.3021802740825
983 -12.4313195931519
984 -11.2378572025822
985 -11.1186152722757
986 -12.3128175276789
987 -11.7722925473645
988 -11.4497078564581
989 -12.9398095699639
990 -11.0927680335213
991 -12.8944967756406
992 -14.0297849189223
993 -13.4610124527318
994 -13.4258399580107
995 -14.6314945690786
996 -12.1467423089264
997 -13.8776650074954
998 -12.11620027033
999 -10.5536457474669
1000 -14.0553283964522
1001 -12.1033821493421
1002 -13.6331604063967
1003 -13.5781860585049
1004 -14.8295221882541
1005 -12.4505830780302
1006 -13.2115726626702
1007 -15.8203745264171
1008 -13.3097677144441
1009 -13.0601476202163
1010 -13.1568035503551
1011 -13.362282655325
1012 -12.9333782504335
1013 -13.7368974136023
1014 -14.6406400434678
1015 -12.4955419667457
1016 -12.4705454205301
1017 -15.6024450723461
1018 -14.8508886389906
1019 -15.3280809505253
1020 -14.6422944238859
1021 -13.8201943779362
1022 -17.5247386556808
1023 -18.1501847679186
};
\addplot [semithick, color6]
table {%
0 -6.41576866672658
1 -5.34414093212395
2 -5.94447907261068
3 -5.39490946253768
4 -5.67892257460826
5 -4.97843987326149
6 -5.00134119718054
7 -5.24465781716889
8 -4.92173422862766
9 -5.03021126637335
10 -4.52850170763964
11 -4.83597864640974
12 -4.38498192855843
13 -3.91987514016693
14 -3.94639346703973
15 -4.02470922581904
16 -4.14737095856311
17 -3.93790660435569
18 -3.58002364351895
19 -3.36834586997448
20 -3.43134460738741
21 -3.13327822942259
22 -2.98572055292362
23 -2.75807059156448
24 -2.70285515445906
25 -2.81171693895857
26 -2.97875775273178
27 -2.77244297186048
28 -2.5082876985984
29 -2.26184498688713
30 -2.30624009337928
31 -1.98391199173032
32 -2.02777390429739
33 -1.73419135203714
34 -1.72663406347977
35 -1.43542268388015
36 -1.62248310880224
37 -1.23386918971054
38 -1.5422601817376
39 -0.932833122869011
40 -1.07202160167926
41 -1.09221684153938
42 -1.0372052843779
43 -1.13222595952943
44 -0.774407277499997
45 -0.744187677596164
46 -0.530974230197122
47 -0.472050627665281
48 -0.433479884046941
49 -0.365818440868455
50 -0.173858779338671
51 0.0765297777062166
52 0.175794678850311
53 0.00407590078444055
54 0.160900001515576
55 0.0658595091193275
56 0.335813478771069
57 0.139426400289475
58 0.494828658741446
59 0.31033774903944
60 0.601440665960441
61 0.78658473068888
62 0.800051509178845
63 0.944589647601391
64 0.770638452404608
65 0.992599717660941
66 0.832768182056538
67 1.16730783892378
68 1.20187821237936
69 1.16869375145872
70 1.28665307422896
71 1.25243743547957
72 1.24082416970761
73 1.28927509263353
74 1.35476493212806
75 1.64018330497518
76 1.43352944713267
77 1.58403700258769
78 1.65791430187491
79 1.84270781383509
80 1.95436884307609
81 1.76419108319391
82 2.01746330884969
83 1.8191151939817
84 1.88817614279224
85 1.98460187782272
86 1.93672732673116
87 2.14799906731317
88 2.13237566845828
89 2.09379640325701
90 2.06679866258899
91 2.24815056460481
92 2.27743492879327
93 2.29490407151636
94 2.32766875937286
95 2.29222603969578
96 2.36217707131372
97 2.45874544633237
98 2.31170043349346
99 2.44281554751383
100 2.33482627729331
101 2.44060968375434
102 2.28393925784519
103 2.55802846682503
104 2.61385872050081
105 2.50617587873896
106 2.59241836614206
107 2.52289151102895
108 2.51340648966302
109 2.61052581282655
110 2.60074251350162
111 2.77212852249281
112 2.58910843694805
113 2.60867089681308
114 2.44550381687577
115 2.45886264491773
116 2.69091166785876
117 2.69343515708372
118 2.7153020198097
119 2.6431890345495
120 2.62525946833341
121 2.65985361963494
122 2.57270739235464
123 2.69542143150542
124 2.56294553239224
125 2.49823964035884
126 2.71419856824176
127 2.59792223104644
128 2.66134771573929
129 2.4600312233896
130 2.56389886924419
131 2.59329171471137
132 2.64186897962801
133 2.65535660130246
134 2.53344178503214
135 2.59571377033003
136 2.68727758701389
137 2.42782333584862
138 2.62115256277541
139 2.6142664241945
140 2.67101669312222
141 2.81609927545082
142 2.58616690533763
143 2.73928863031139
144 2.57389980161398
145 2.60965991227245
146 2.72634176762843
147 2.66553331039981
148 2.5858467675314
149 2.66807491140363
150 2.81827485059514
151 2.71139827113602
152 2.70803941503942
153 2.78933750061725
154 2.77885991390185
155 2.76355058803393
156 2.80598167417498
157 2.7031029101043
158 2.92911173215749
159 2.97171355162458
160 2.95820636220786
161 3.09541252071292
162 2.93835169420069
163 2.98616568788831
164 3.06684834299046
165 3.15823697160091
166 3.17911725695063
167 3.29018321586207
168 3.23563228734648
169 3.39116406357209
170 3.36708189622238
171 3.42051363246582
172 3.48068785088106
173 3.52226458166273
174 3.4754125726787
175 3.72557445570759
176 3.73907360899174
177 3.78446316285997
178 3.74442524370632
179 3.87479352333272
180 3.89511098262425
181 3.92818900787753
182 4.01095141027468
183 3.99085208836711
184 4.04189960761461
185 4.08476230964207
186 4.24441600960791
187 4.16478945416792
188 4.26747305597356
189 4.2309674627182
190 4.35829164484691
191 4.53988804581021
192 4.58204613761566
193 4.67523757849488
194 4.57336490999275
195 4.75126045451154
196 4.74418547781399
197 4.79940482436896
198 4.81293707009925
199 4.83149476924057
200 5.00692547580331
201 4.9738244926217
202 5.02686814775229
203 4.99535540777763
204 5.07125183680243
205 5.06277062480982
206 5.2122825055165
207 5.28135836022045
208 5.18147654764843
209 5.24306731459115
210 5.30819923139988
211 5.3402111698723
212 5.36113967049187
213 5.3971958462621
214 5.47728794850691
215 5.50153598423032
216 5.46222000112057
217 5.53205026311651
218 5.57617874538788
219 5.62986950181993
220 5.55742003337295
221 5.59886441342264
222 5.66483033829661
223 5.53643917826269
224 5.62799030552394
225 5.59211015427526
226 5.63512104393159
227 5.59512303723895
228 5.62556910670096
229 5.6254697367343
230 5.59963144167242
231 5.64382943380983
232 5.62017989115389
233 5.66927604876973
234 5.70929374499194
235 5.68616177863544
236 5.63118801898526
237 5.71295033342519
238 5.60200077917604
239 5.44816163401841
240 5.58598655777487
241 5.70876652875035
242 5.54050824113116
243 5.58629860723367
244 5.44071315008433
245 5.52503427821964
246 5.34543205995812
247 5.4662108782856
248 5.34417740462786
249 5.29429507388984
250 5.38357070500236
251 5.32544164337322
252 5.33651040294563
253 5.311818616946
254 5.18641797629865
255 5.09572813952255
256 5.14197710652178
257 5.02674141604194
258 5.07634975116737
259 5.00056791361757
260 4.86928863728804
261 4.93114640777652
262 4.83804841807085
263 4.72118549422574
264 4.72834668285161
265 4.75982636353415
266 4.64856902225611
267 4.53644425688592
268 4.50182071359277
269 4.20977084721495
270 4.31571650521752
271 4.20038975721756
272 4.2668614465665
273 4.11767740391633
274 4.11193929213729
275 4.02837851594471
276 3.91716726871762
277 3.85492454095678
278 3.67662787087596
279 3.81807293299833
280 3.71437736637711
281 3.53665431668725
282 3.46222609446314
283 3.28215096671352
284 3.36186875700281
285 3.16379361534398
286 3.24603601743497
287 3.00578744807966
288 2.96952980803823
289 2.79373674647804
290 2.88214746412824
291 2.66065773600355
292 2.64237987957169
293 2.51783663203906
294 2.52928604592557
295 2.28592115312229
296 2.1894935317399
297 2.08264054104871
298 1.98820001945559
299 1.85019158617244
300 1.87518472941045
301 1.7725177248219
302 1.69696641354319
303 1.51016842858475
304 1.49145829724146
305 1.54746494967379
306 1.3420988832772
307 1.28540513978529
308 1.08147168411578
309 0.890734478252049
310 0.969545260874767
311 0.648106748644278
312 0.881207304604816
313 0.911120387156586
314 0.770311157922146
315 0.615595139262391
316 0.461586127799509
317 0.476532718042655
318 0.415804413227772
319 0.295340586962017
320 0.199661441857408
321 0.257738430422427
322 0.317907119449282
323 -0.102403444941979
324 -0.0387353712893244
325 -0.235104676016288
326 -0.0961777427244128
327 -0.206243556126317
328 -0.215438260648898
329 -0.148547023603326
330 -0.118189232378192
331 -0.243078298866941
332 -0.32477929986462
333 -0.370080519025459
334 -0.427246229524947
335 -0.505223827961336
336 -0.587787878634516
337 -0.525272693752693
338 -0.476872855932683
339 -0.454812332816055
340 -0.502314276344832
341 -0.388989046675219
342 -0.535339611957366
343 -0.71552220063111
344 -0.657911141816927
345 -0.68623560338015
346 -0.750940437859699
347 -0.868455298090647
348 -0.92144437938696
349 -0.963513734590233
350 -0.778746716738575
351 -0.946042721204257
352 -1.04351963178753
353 -1.13733227858568
354 -1.11170590729143
355 -1.23432522380559
356 -1.17034309989558
357 -1.11643024057159
358 -1.13692494334737
359 -1.10036686426197
360 -1.42488167730857
361 -1.03483335913783
362 -1.4615382159734
363 -1.56284646945863
364 -1.30248972329097
365 -1.45261927059065
366 -1.56835896493222
367 -1.53994773429316
368 -1.24903882568719
369 -1.76041345584325
370 -1.53240427774886
371 -1.68424974025264
372 -1.68269219796823
373 -1.59690108062141
374 -1.68513801028608
375 -1.78101054938318
376 -1.69999386054114
377 -1.78179296635127
378 -1.91388714548685
379 -1.69327153604151
380 -1.7965543793687
381 -1.70771723934883
382 -2.11621526583046
383 -1.66275223007453
384 -1.84900175889132
385 -1.98075311011754
386 -2.06021593092658
387 -2.12955019572096
388 -2.09580416808386
389 -1.87046008881033
390 -2.07140458400345
391 -2.03659101305569
392 -2.11481810783351
393 -2.13895907088251
394 -2.22874903492226
395 -2.14990898154025
396 -2.37961147846861
397 -2.06124737338946
398 -2.31649044870887
399 -2.22209576339088
400 -2.1831568738842
401 -2.47556889608342
402 -2.20482060593386
403 -2.39795596648736
404 -2.3495554588765
405 -2.24819728388188
406 -2.42239860623808
407 -2.14800892308207
408 -2.20865571045902
409 -2.33400891306127
410 -2.1841389502106
411 -2.23383581889991
412 -2.36777942957274
413 -2.37320567127742
414 -2.16659170979392
415 -2.13087211796361
416 -2.27020838434782
417 -2.23013352637604
418 -2.27924007854951
419 -2.36941162740164
420 -2.38321029149874
421 -2.13457652480295
422 -2.02789724299591
423 -2.1034726737104
424 -2.16737185474136
425 -2.00204873649241
426 -2.17201040878755
427 -2.01575049663223
428 -2.08849562860136
429 -2.01119551554081
430 -2.25790918183079
431 -1.98563350859201
432 -2.05402485378985
433 -1.95492121211853
434 -1.79983008241813
435 -1.92623554285843
436 -1.88389037793664
437 -1.91340296477051
438 -1.99415469620919
439 -1.75798045340531
440 -1.79396968149819
441 -1.80216632918477
442 -1.57360269983671
443 -1.68616568229442
444 -1.52642094680152
445 -1.44317184597953
446 -1.55848833572761
447 -1.42131797347946
448 -1.50051897446808
449 -1.46988705940492
450 -1.53022216802633
451 -1.32296971694668
452 -1.47945559505071
453 -1.50176997977492
454 -1.34849180137472
455 -1.3261801408307
456 -1.25794117198384
457 -1.29951916545546
458 -1.12640369505374
459 -1.06040509056332
460 -1.08483214752688
461 -0.987142653848552
462 -1.01807841573959
463 -0.938100319244314
464 -0.972625102585318
465 -1.02495782552738
466 -0.944442184417249
467 -1.12055319031672
468 -0.813284885975695
469 -0.909462871345302
470 -0.772757733884716
471 -1.06581782744994
472 -1.03874409852281
473 -0.795275992217422
474 -0.699360424979943
475 -0.563211140786297
476 -0.637219356520161
477 -0.91994450494235
478 -0.601795254613375
479 -0.649404566668782
480 -0.622618816328357
481 -0.299931333758107
482 -0.381400400675927
483 -0.461513738252697
484 -0.367169568549541
485 -0.459918599684158
486 -0.43086012420398
487 -0.299083713338721
488 -0.233968525836988
489 -0.286009584174005
490 -0.208866673551227
491 -0.291618354641119
492 -0.0839291725889941
493 -0.0597904890700185
494 -0.078476215032015
495 -0.166344035087391
496 0.0449692120511244
497 -0.0193601819070375
498 0.0471488577904701
499 0.110986280563263
500 -0.152482757931237
501 0.0994430175194759
502 0.0719349833393152
503 0.144807098252107
504 0.167852896425847
505 0.200862306323211
506 0.182371943946716
507 0.220555559014308
508 0.15369660925155
509 0.151110726553537
510 0.200848415095797
511 0.327587105557032
512 -0.868887464980257
513 0.419294593694742
514 0.162898371073709
515 0.373523077252011
516 0.385538115899275
517 0.286229803345406
518 0.401637060965738
519 0.452491045144236
520 0.401745156299881
521 0.433424111240866
522 0.339847006228558
523 0.493377391127476
524 0.48982404499756
525 0.438922921677226
526 0.505519924995813
527 0.599897142719209
528 0.312927444075198
529 0.400818963336764
530 0.399078556114617
531 0.462054715247943
532 0.569474503487813
533 0.660314340446061
534 0.55133343685346
535 0.467813286258879
536 0.759032739772879
537 0.704346544027245
538 0.697889661583997
539 0.806920921782691
540 0.755966338501575
541 0.858469435500726
542 0.801985456309738
543 0.836254386874409
544 0.632941387284958
545 0.673312146656996
546 0.694973426608037
547 0.745249430897203
548 0.868061537332895
549 0.740091954093388
550 0.728599586251935
551 0.951918417973505
552 0.874078787997867
553 0.973088169863645
554 1.0381751805552
555 1.05795024803508
556 1.00782974823928
557 1.02739179735026
558 0.936816500971975
559 1.14701071873906
560 1.05657007701056
561 1.12562022031779
562 1.22678619837945
563 1.20381730361255
564 1.19431209051162
565 1.26361784094315
566 1.19516535724342
567 1.21583304614691
568 1.27930484666871
569 1.445261213389
570 1.27002181945102
571 1.33471821666447
572 1.37877764874481
573 1.22189254488511
574 1.38172104272151
575 1.64243467808545
576 1.43960576964957
577 1.4829753785131
578 1.48293900476462
579 1.6737709270378
580 1.56633057901777
581 1.3893883529623
582 1.58108821025012
583 1.52529915873413
584 1.55141031411955
585 1.5720822951319
586 1.75295599727359
587 1.58571697715029
588 1.61271670711613
589 1.52729882692714
590 1.70437928255725
591 1.76639948317483
592 1.69794834022995
593 1.79279355848313
594 1.68459532871642
595 1.66544810088153
596 1.67652197087147
597 1.78096562135009
598 1.80020199100435
599 1.63294061095726
600 1.73445503981341
601 1.97663078045518
602 1.78514497461042
603 1.58787010795137
604 1.78664962820836
605 1.71426301746674
606 1.86591617635304
607 1.74939513198107
608 1.83437840451064
609 1.81336329244202
610 1.84866340291445
611 1.78250174289387
612 1.7491501886045
613 1.73286798749039
614 1.80374664614105
615 1.84489173470506
616 1.71099319743678
617 1.71957962767439
618 1.61337885434292
619 1.76014979931229
620 1.75638570971432
621 1.62265706240575
622 1.66325567356776
623 1.76588643963394
624 1.56587159241857
625 1.5749630274043
626 1.65813843963095
627 1.69071654686702
628 1.75766400125877
629 1.50513257021337
630 1.65009995937024
631 1.64647790985215
632 1.6533868717576
633 1.6787004580401
634 1.6024212885038
635 1.56369951687144
636 1.67355492754203
637 1.6409256922422
638 1.62333945284391
639 1.54971545170716
640 1.54842433788279
641 1.48546264715363
642 1.53576464345766
643 1.40262128425371
644 1.3500360042757
645 1.61434410835934
646 1.40655168680489
647 1.25429229664536
648 1.46475287173042
649 1.39461742455173
650 1.37438677665623
651 1.27483484851381
652 1.37422890792264
653 1.2554952319056
654 1.18875983715762
655 1.20877305789368
656 1.15023365705441
657 1.20193899738423
658 1.35075607940383
659 1.25958325106697
660 1.22625647773919
661 1.07475949912346
662 1.3984461103673
663 1.19644998760165
664 1.2978881915215
665 1.06654878599793
666 1.22280038099095
667 1.3008189468043
668 1.43034008402993
669 1.15496608254681
670 1.23341634073649
671 1.32470633902887
672 1.17697141673724
673 1.40042519592739
674 1.45942041786763
675 1.52567913937115
676 1.38098781569797
677 1.25385814531207
678 1.33116220637797
679 1.48542282925713
680 1.26068466512247
681 1.28941221389994
682 1.39604392148864
683 1.47718151730553
684 1.27607639093689
685 1.37993998295053
686 1.55165606021806
687 1.4794070384652
688 1.50232888461384
689 1.47850991400157
690 1.52742015733644
691 1.39050165911416
692 1.57373852161559
693 1.53578170054652
694 1.5584806970256
695 1.51463968427066
696 1.63401759949594
697 1.61085640133789
698 1.62309933850948
699 1.51942424447818
700 1.55231147760773
701 1.54001477511626
702 1.45190782138087
703 1.6438705412542
704 1.66191546808791
705 1.6791500743466
706 1.61158261887743
707 1.6150133224402
708 1.78536161949726
709 1.61142112541829
710 1.58859669329418
711 1.69042054033301
712 1.7792944203264
713 1.41233379923503
714 1.76624729401877
715 1.79937558323996
716 1.58037632991285
717 1.73591720892259
718 1.68543602942065
719 1.65188725820367
720 1.71915833215219
721 1.8004904851934
722 1.78291916148451
723 1.69766864892915
724 1.64797343979461
725 1.71610964024477
726 1.67865417299292
727 1.82874515148261
728 1.72633291249274
729 1.8254343967852
730 1.74407970887867
731 1.7140535623808
732 1.67447400432175
733 1.567015062671
734 1.61004956896928
735 1.64558339149618
736 1.65495145988544
737 1.67634268512741
738 1.63588108641503
739 1.48317639475507
740 1.64139558013625
741 1.60400817651497
742 1.58225685942163
743 1.52476245150527
744 1.61749131168898
745 1.5002128808334
746 1.50844250138255
747 1.47330854992935
748 1.3838963396532
749 1.54473642505822
750 1.30674172153779
751 1.50467683788191
752 1.19573827756505
753 1.28294362454514
754 1.18875583445246
755 1.19943024149553
756 1.26530642813613
757 1.16751569427673
758 1.12872003212947
759 1.18441178366706
760 1.09492100300269
761 0.830441653833828
762 1.03053467501797
763 0.89872860049223
764 0.988808689038042
765 0.937018598152199
766 0.767799086022211
767 0.647578993469153
768 0.724874946805152
769 0.682970899248472
770 0.58637092868419
771 0.412573671266618
772 0.518872789774194
773 0.467577798909487
774 0.463630076282349
775 0.326724740374099
776 0.387752040894778
777 0.214920184307901
778 0.161463880627497
779 0.118109892774329
780 0.065214065639023
781 -0.14495937634702
782 -0.0862938550424843
783 -0.0725223559275018
784 -0.118685414613047
785 -0.211868420619057
786 -0.43847169476854
787 -0.28962609614696
788 -0.335726989548559
789 -0.581131491020596
790 -0.722673216242646
791 -0.780946285731087
792 -0.546242112308538
793 -0.870554494952038
794 -0.866955619865074
795 -1.15302865193176
796 -0.897304545964854
797 -1.04794903606205
798 -1.30890353396925
799 -1.16428641425743
800 -1.23843746669429
801 -1.34783419624959
802 -1.42388795127375
803 -1.62764040318939
804 -1.44667070623821
805 -1.59322865815274
806 -1.59931101468736
807 -1.60657195707847
808 -1.73623318744873
809 -1.67432947934539
810 -1.83030030559877
811 -2.05242582367422
812 -1.83796264884184
813 -2.07289160877044
814 -1.92843851308895
815 -2.16159330355833
816 -1.98403721415038
817 -1.96031457296758
818 -1.89088506436703
819 -2.20891929955399
820 -2.04080562072409
821 -2.33506635772541
822 -2.24415295340743
823 -2.22735525586917
824 -2.1690658304392
825 -1.91552258565695
826 -2.0629925220715
827 -2.28169846604313
828 -2.15151643795226
829 -2.04498690955547
830 -2.17752568036867
831 -2.32106486916945
832 -2.29315416073478
833 -1.97905934673341
834 -2.13363768581653
835 -2.289237325898
836 -2.17244543403206
837 -2.40090190093842
838 -2.22115284745495
839 -2.02421541987663
840 -1.82007293001993
841 -2.25138258414653
842 -1.904638785676
843 -2.01095408920526
844 -2.08020421815499
845 -2.12577182111245
846 -2.01034656049783
847 -2.13916574528727
848 -1.90073025967586
849 -1.71623102065227
850 -1.74148494554143
851 -2.1128029544314
852 -1.82794849806757
853 -2.06850169029505
854 -1.94331254633419
855 -1.72968098496692
856 -1.86428945716459
857 -1.77188769414039
858 -1.74652154567281
859 -1.79938965313579
860 -1.70289362192556
861 -1.89804252363577
862 -1.7451405171854
863 -1.78633712850706
864 -2.03290765820177
865 -1.48514284096192
866 -1.74426518075368
867 -2.01049764058578
868 -1.79181411690742
869 -1.73383835656056
870 -1.57779604389443
871 -1.95461329553536
872 -1.77592318456151
873 -1.46047537089232
874 -1.61643458210622
875 -1.42668502530712
876 -1.67658967943252
877 -2.0828175899722
878 -1.79394317969493
879 -1.43568378139807
880 -2.02649393877525
881 -1.61257001027824
882 -1.66874137746038
883 -2.00792033244841
884 -1.63326637763466
885 -1.97559898857806
886 -1.90671877632299
887 -2.08274331115862
888 -1.89511731696845
889 -1.9674955516916
890 -2.10331891061877
891 -2.27560550232931
892 -2.32725690935566
893 -2.04885788141937
894 -2.28743100621828
895 -2.21356707877984
896 -2.27536893544593
897 -2.20346434886032
898 -2.2586690661815
899 -2.23846903775887
900 -2.11264348137581
901 -2.43312067954907
902 -2.31383418489004
903 -2.33318292953547
904 -2.39029974242843
905 -2.04816580740935
906 -2.63114328718242
907 -2.29472018244913
908 -2.26714626374894
909 -2.78480967137908
910 -2.62665094782147
911 -2.57335672029498
912 -2.85444727869861
913 -2.79141569211657
914 -2.8702899898806
915 -2.79513330186863
916 -2.89199822208075
917 -2.86750847149366
918 -3.06159308504834
919 -2.9218502881121
920 -3.25677436596996
921 -2.93012392945702
922 -3.34180539045883
923 -3.17007316173794
924 -3.29579710117649
925 -3.20998812872069
926 -3.11072723175941
927 -3.28922883728857
928 -3.32944024969518
929 -3.46347943915561
930 -3.4794257948496
931 -3.39196194880835
932 -3.92845695435177
933 -3.90518545589185
934 -3.75658932675039
935 -4.09020607191122
936 -3.90161100777729
937 -3.68464303665202
938 -4.04730267771593
939 -4.32552736331801
940 -3.79126867022787
941 -4.81931752782574
942 -4.60350544096767
943 -4.38331011048484
944 -4.39690684581443
945 -4.50830043485053
946 -4.6195542770243
947 -4.28863734684584
948 -4.84105869985605
949 -5.03041549170282
950 -4.54391031077679
951 -4.44825986908915
952 -4.8800255303889
953 -5.95959933003148
954 -5.43402219029917
955 -5.03323945824852
956 -5.35231490021121
957 -5.42464298968789
958 -5.57220949825741
959 -5.96364879902901
960 -5.50375095872849
961 -6.42340936501788
962 -6.48080234513751
963 -5.55794722441373
964 -6.08161106539018
965 -6.18397817948191
966 -6.1126171605664
967 -6.77073450367829
968 -5.8502522532593
969 -6.71976511600951
970 -6.35345568136012
971 -6.71914160442211
972 -7.25613729561167
973 -6.95912742154523
974 -7.19715609131934
975 -6.79532425213403
976 -6.99089377476151
977 -7.70193071914502
978 -7.92303830557423
979 -7.40583782904263
980 -7.91457875207669
981 -7.90539289545593
982 -8.35853041718024
983 -7.69115527942443
984 -7.74999887769054
985 -7.80518409785668
986 -8.05515166936525
987 -7.83352939510057
988 -10.4820730391736
989 -10.24146614998
990 -9.25854874593317
991 -9.22010633370878
992 -9.38617469498656
993 -10.1079093707649
994 -9.12887957788613
995 -10.5166980196815
996 -8.75425707572691
997 -10.3514601549335
998 -10.3528085656698
999 -9.17217770450326
1000 -12.4056458837202
1001 -9.37089826602131
1002 -10.4309382545003
1003 -10.2446914941014
1004 -10.823747691539
1005 -10.3845907743433
1006 -11.3958342926513
1007 -10.1731295509465
1008 -9.66982400189208
1009 -11.1400255286012
1010 -12.0276412149066
1011 -10.5986062068713
1012 -12.157298745842
1013 -10.7388335280505
1014 -12.1806775186012
1015 -10.1806892111363
1016 -11.3832443922849
1017 -9.3063037330629
1018 -12.1980199950322
1019 -14.4471351539998
1020 -10.980899749246
1021 -12.2635804814376
1022 -12.8158050008678
1023 -12.3889472860376
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -1.25994449701353
1 -1.14987670228427
2 -1.64326927062775
3 -0.732921497267762
4 -0.779905137602293
5 -1.47479886760656
6 -0.909075813539903
7 -0.384389230072689
8 -0.711435714054035
9 -0.318741531806562
10 -0.190710532524693
11 -0.203540983543079
12 -0.154326674887249
13 -0.310553404032849
14 -0.00191938773264355
15 0.216134648866529
16 0.515045304395814
17 0.466302760278728
18 0.635257534507263
19 0.681448898793087
20 1.01465453160201
21 0.89942141644995
22 0.907590728833329
23 1.11674509132402
24 1.03159763038949
25 1.25442209122982
26 1.07344473522108
27 1.56078880667023
28 1.50666043661051
29 1.47469691511431
30 1.81018154065912
31 1.75133795786687
32 1.75840766434086
33 1.94040970185394
34 2.10196331787451
35 2.16818160888318
36 2.11370744568341
37 2.39486067045182
38 2.3188394578945
39 2.42940202637567
40 2.38651199544507
41 2.45335960757024
42 2.53922142637739
43 2.63853770283944
44 2.73310890186902
45 2.7055171746482
46 2.70630724615479
47 2.88013066827577
48 2.71779792941366
49 2.80624493644349
50 3.05334185333565
51 3.12588694926126
52 3.31587698077991
53 3.24995790341571
54 3.3095767830435
55 3.1097855539823
56 3.36384236629105
57 3.28024017062204
58 3.3969055399528
59 3.58412043529639
60 3.51013099446324
61 3.55925976373471
62 3.55991089592019
63 3.87136565037864
64 3.72875259520807
65 3.62029740399402
66 3.57779904244794
67 3.72901151818832
68 3.74446040432055
69 3.88731518776753
70 3.7100743773655
71 3.95389189532276
72 3.8734233367118
73 3.8793768732075
74 3.84668234023252
75 3.87190248504918
76 3.8120911677509
77 3.94605798580667
78 4.02760331268727
79 3.98873702247002
80 3.92852476663357
81 3.96425266514488
82 4.03923330325615
83 3.81385648922421
84 4.04804078194705
85 3.91050796696993
86 3.94409719485033
87 4.05973227845156
88 3.81140501534242
89 3.81467822086577
90 3.87998751504553
91 3.82002441205668
92 3.8396509379286
93 3.69380956458958
94 3.86127760077275
95 3.76955308959458
96 3.80988672532117
97 3.74084920620675
98 3.76292818817388
99 3.67073388311555
100 3.62367219107844
101 3.68507254714371
102 3.60197682123632
103 3.54690357217728
104 3.57809958148705
105 3.50743719314622
106 3.47399369007936
107 3.36032852341167
108 3.14762996989392
109 3.2142258760024
110 3.09572899198857
111 3.12824688661673
112 3.28651023664595
113 2.96434691674636
114 2.9376511104588
115 3.06291668758762
116 2.97595858299409
117 2.70698169801909
118 2.64931509761822
119 2.81052408039373
120 2.59490488053013
121 2.39654733639276
122 2.50439364357897
123 2.35611502724483
124 2.09775668428696
125 2.06210581225668
126 2.08720490152122
127 1.88071284731861
128 1.90516707880435
129 1.63203924098974
130 1.53200140935891
131 1.53806991841905
132 1.21544622500049
133 1.15732854827011
134 1.17813152952957
135 0.870846515219252
136 0.895332241485163
137 0.820335511776126
138 0.555268467609761
139 0.48840091753955
140 0.19722021972347
141 0.209191731209042
142 0.106629496381058
143 0.0965682668339957
144 -0.35236047062162
145 -0.524689238632695
146 -0.445276817898979
147 -0.55550750832559
148 -0.783016658074553
149 -1.08100881332158
150 -1.12912780076313
151 -1.33134407557638
152 -1.49670106547201
153 -1.66037912712207
154 -1.81322594776761
155 -2.26492816025799
156 -2.32657715968907
157 -2.516320423111
158 -2.72409549999053
159 -2.96182290740651
160 -2.98839653547368
161 -2.89626084385902
162 -3.28412032488437
163 -3.64882752885289
164 -3.687994897268
165 -3.96743048075592
166 -3.95607871922202
167 -4.11599617138508
168 -4.30399395378527
169 -4.12247655920622
170 -4.57448066698022
171 -5.11439869498367
172 -4.93491587780812
173 -5.16825756945771
174 -5.31236141629891
175 -5.22333155841861
176 -5.16717020178729
177 -5.9111489282886
178 -5.68575307100623
179 -5.45835114931085
180 -5.55525207994103
181 -6.54296039049444
182 -6.04803535708835
183 -5.78880885869432
184 -6.0437262370529
185 -6.2187891952414
186 -6.23611831183618
187 -6.76340715058659
188 -6.44775995897607
189 -6.9663374982519
190 -7.52714193092455
191 -6.77665123636107
192 -7.21351531575128
193 -7.51925343970246
194 -7.79419569548689
195 -8.08596485778543
196 -7.30026018603653
197 -7.85997716409956
198 -7.93479693667593
199 -8.17642415666894
200 -8.11973648982399
201 -8.45536230901305
202 -7.99955952348578
203 -8.88631664222358
204 -8.6146103455639
205 -8.84395938177037
206 -8.83635134285849
207 -8.70606116618224
208 -9.19324922117253
209 -9.88234365573004
210 -9.25420882019822
211 -9.72826719579427
212 -9.64815321957285
213 -9.57780470245307
214 -9.56280476579643
215 -9.48039178302463
216 -10.3617237814094
217 -10.1474674202534
218 -9.54530931302632
219 -10.6739431897262
220 -10.0098250734278
221 -9.46145580035524
222 -9.72592995465803
223 -9.38871125413101
224 -9.45588480621204
225 -8.8172291351243
226 -9.22996668405835
227 -8.56536073627508
228 -9.24426236030706
229 -8.74763018958786
230 -8.71100661889032
231 -8.23232599853781
232 -8.53701558364209
233 -7.54161769030472
234 -7.3885982062009
235 -7.4724541249469
236 -7.0148059090168
237 -7.77434499812281
238 -6.33523078545571
239 -6.03925942409511
240 -6.13338696093273
241 -5.64682386002384
242 -5.37507446666259
243 -4.67081449788995
244 -4.61731316220057
245 -4.91885745058651
246 -4.1419500512714
247 -3.98043088258611
248 -3.94275894973078
249 -3.65755145023034
250 -3.31462161604722
251 -2.96197867764066
252 -2.9436836807364
253 -2.55382182061679
254 -2.41901100091002
255 -1.971853810036
256 -1.77905546723373
257 -1.58764456354271
258 -1.36197719003785
259 -1.25547444445888
260 -1.19181196141809
261 -0.731396642401173
262 -0.763013134706221
263 -0.183076029909745
264 -0.337229637081097
265 -0.0344547748641788
266 0.291317573502936
267 0.254138309613447
268 0.663778980312246
269 0.655934648753195
270 1.06947473511258
271 1.30697365174215
272 0.994723542486217
273 1.37740632918655
274 1.4462690941411
275 1.63145878288227
276 1.58167211990832
277 1.96035833140623
278 2.06014371032773
279 1.97042539242267
280 2.43701564795976
281 2.67740198301051
282 2.63792902613204
283 2.83963940085596
284 2.94115292439638
285 2.87686073240864
286 3.14018728067271
287 3.02022776783089
288 3.17937931212163
289 3.41506830290537
290 3.55287108933371
291 3.67072186657978
292 3.61636883218411
293 3.95881737806535
294 3.88485914226121
295 4.08570934422889
296 4.20477497568179
297 4.18838891169558
298 4.2107713251417
299 4.47385129873756
300 4.54671859593804
301 4.44010681255067
302 4.53717374905971
303 4.44900000302472
304 4.73578468032355
305 4.62015498382977
306 4.84825353015248
307 4.90770416183382
308 4.93393965101233
309 5.11223541490823
310 5.17191827221432
311 5.18427846238622
312 5.24708778026852
313 5.39544248291051
314 5.49586409362133
315 5.33512299498696
316 5.56263508409947
317 5.5076570438123
318 5.51628968860871
319 5.6115127240624
320 5.56702621793485
321 5.69668070376315
322 5.80211499679521
323 5.92669841644029
324 5.96147562555665
325 5.93051794462439
326 5.90168720046638
327 5.91361181998502
328 5.98490201166941
329 6.11788901968661
330 6.11173947221886
331 6.09333724188461
332 6.2240442433871
333 6.08373301103659
334 6.31996504123147
335 6.47419092735207
336 6.27185842395309
337 6.39733092003518
338 6.40722004110178
339 6.53610946850469
340 6.58473479540415
341 6.5763040264852
342 6.57419496521376
343 6.62725452764427
344 6.68726376544545
345 6.75251167760495
346 6.81064274010823
347 6.8475928042406
348 6.89686345007004
349 6.78578291149315
350 6.86284984530124
351 6.85813583003994
352 6.97504458254036
353 6.93570171168206
354 7.13354675002464
355 7.03237754840245
356 7.1524463984248
357 6.97023474478471
358 7.00110127058783
359 7.17867990808497
360 7.11786657979576
361 7.22898740411196
362 7.22367604634631
363 7.19961358458816
364 7.22755631471204
365 7.2914139691107
366 7.27960463405784
367 7.35621394057197
368 7.33469645969849
369 7.40977986649773
370 7.36050867891347
371 7.37255012337459
372 7.51747992839509
373 7.41517023251457
374 7.52606668697068
375 7.60107182932372
376 7.55263290389148
377 7.57882494502494
378 7.64135547585055
379 7.69462295115821
380 7.64576740964068
381 7.60853435079309
382 7.63278195483674
383 7.67878516437926
384 7.75294184102686
385 7.767838040356
386 7.81319438448272
387 7.73392419773962
388 7.71966893847013
389 7.71620236699588
390 7.8502684971361
391 7.82454688479508
392 7.93682794305026
393 7.92703188939827
394 7.94146747690783
395 7.9442237853906
396 7.7876850775217
397 7.86840174661244
398 7.89234121541705
399 7.93010291221346
400 7.86750362972658
401 7.95354258047626
402 7.87656882590531
403 7.86532307364216
404 7.89766061351555
405 7.96037985630505
406 8.0184971827039
407 7.83708810900991
408 7.8351762867818
409 7.87356877924718
410 7.90954406958973
411 7.89297279496467
412 7.95321205035238
413 7.95934867885908
414 7.87832327949503
415 7.86880207842381
416 7.92364976020379
417 7.81869691227954
418 7.86839866405463
419 7.78664687267867
420 7.7816477224947
421 7.80157856043889
422 7.73304371747587
423 7.82915434147813
424 7.73186405452409
425 7.7041111272028
426 7.71603575582411
427 7.69185633124591
428 7.603712454281
429 7.75244421274851
430 7.71112547841864
431 7.63304429271005
432 7.66288403123102
433 7.59811112667919
434 7.56698440470111
435 7.5662236228164
436 7.44697695886412
437 7.60382853230697
438 7.45013089070157
439 7.45064343218454
440 7.45310325256506
441 7.27826238882238
442 7.29337741308555
443 7.2447940365029
444 7.22239972369008
445 7.25543318765648
446 7.22176189825561
447 7.1530685382434
448 7.12793313862379
449 7.10835007199069
450 7.05810828288175
451 6.99758726371901
452 6.91653543778579
453 6.79367034268411
454 6.92384439985656
455 6.80139785525416
456 6.8023103440614
457 6.63246190091823
458 6.66971103618964
459 6.69012062410503
460 6.55692337426188
461 6.56164901971438
462 6.46172091548196
463 6.46158311339372
464 6.29920737406931
465 6.40350833226973
466 6.32305792322904
467 6.28260321394435
468 6.1490870339913
469 6.07476397236498
470 6.0428578968695
471 5.55805182717346
472 5.81056764714275
473 5.8769278182164
474 5.66040763999959
475 5.74677993316172
476 5.72746182031788
477 5.51674426163425
478 5.45586208579015
479 5.43726793369602
480 5.21891627696031
481 5.40488255114659
482 5.19819445462984
483 5.20720768886838
484 5.06819398743313
485 5.10657393129696
486 4.92429107572659
487 4.98880632839116
488 4.89175335606236
489 4.6475562688754
490 4.53907169322571
491 4.76485106373328
492 4.48568195972656
493 4.45012733431161
494 4.43327642543945
495 4.32042901543587
496 4.32995018857314
497 4.48584532877724
498 4.25660135511467
499 4.03278182526784
500 4.07557975460811
501 4.0582254886719
502 4.04494011452617
503 3.9498282184125
504 3.87597958576765
505 3.67394066584456
506 3.80649049488673
507 3.81860657098658
508 3.78193303142377
509 3.7889809107866
510 3.675190055648
511 3.57686997169554
512 2.86268411123721
513 3.54496737259915
514 3.72474428148129
515 3.48069854763966
516 3.51492382803464
517 3.59294281281061
518 3.57235791311389
519 3.43800055647461
520 3.60365987401232
521 3.67881937622248
522 3.70069830513294
523 3.70511836437401
524 3.85812152515336
525 3.79245107399326
526 3.77107493558899
527 3.60216761317141
528 3.83942906359502
529 3.96076504057902
530 4.00249198982069
531 4.03938011571321
532 4.04602974469243
533 4.06360370496923
534 3.9923786804316
535 4.09071535054602
536 4.18720819015099
537 4.33791077768532
538 4.21583855683973
539 4.30021141488735
540 4.42182357949688
541 4.53559950282477
542 4.53807094757143
543 4.59487802750653
544 4.65100759043203
545 4.57975997907302
546 4.71318281371017
547 5.054313359791
548 4.94599517367098
549 5.01307548398933
550 4.93998358890681
551 5.04903179521051
552 5.19685320308109
553 5.1492210636315
554 5.36630159126215
555 5.49749983963435
556 5.48030415367554
557 5.46082640490114
558 5.63047384435819
559 5.64646472096045
560 5.73377775979402
561 5.65071026803357
562 5.88683532361777
563 5.9118747352725
564 5.96956422366729
565 6.13417811678731
566 6.15837387515736
567 6.10994603767108
568 6.24609599158359
569 6.41205435185188
570 6.35360605619629
571 6.29618219917514
572 6.4008548443953
573 6.47406380864253
574 6.41623632613711
575 6.57815321380919
576 6.49472425297723
577 6.5107575519145
578 6.67519993897062
579 6.64121156966475
580 6.82632289294997
581 6.83843566524242
582 6.83922384697901
583 6.85346255185047
584 6.81970157972649
585 6.92673422716861
586 7.02815037397867
587 6.74397891282809
588 6.9188931546571
589 6.88038945455772
590 7.04265093730878
591 6.99363969548747
592 7.01519574588769
593 6.93779726810919
594 6.98717315933102
595 7.10487073691858
596 6.95934782012924
597 7.01908991327234
598 7.06147779807673
599 6.99128331537346
600 7.23317914435129
601 7.27968526568547
602 7.15268334885146
603 7.03409078760525
604 7.06759134442682
605 7.21560449843023
606 7.06118774597469
607 7.21709782054885
608 7.21131763279856
609 7.36829849592256
610 7.19580286250185
611 7.07044672108867
612 7.12463624635975
613 7.12220336534226
614 7.08238412733377
615 7.06154874582666
616 7.05077457811158
617 6.95835093965681
618 7.07787976090905
619 7.07355893177567
620 6.8431089967709
621 6.88059540459353
622 7.05093674090334
623 7.0087590247814
624 6.79499218581033
625 7.00672652289793
626 6.80600646657043
627 6.82003204223736
628 6.89741030339962
629 6.69499903358
630 6.6574396126201
631 6.85021427033759
632 6.67646814550452
633 6.74050339710342
634 6.54280302874416
635 6.67601091629386
636 6.72128507249285
637 6.4791753966787
638 6.53964706301008
639 6.43337013601395
640 6.40611381949712
641 6.3345229712857
642 6.30386398999324
643 6.307903197027
644 6.14273539841258
645 6.16868934640603
646 6.03722394560011
647 6.17617836944656
648 6.02066040733632
649 5.95024944324399
650 5.85117302850294
651 5.96153636045007
652 5.81638288147643
653 5.7337633066117
654 5.77344446456318
655 5.59820352525517
656 5.62674630467156
657 5.6269862953057
658 5.65209142526587
659 5.51634559291806
660 5.32981934786354
661 5.5530066409966
662 5.43552394382514
663 5.36398492567819
664 5.18641602624528
665 5.15669945867516
666 5.18723350805503
667 5.10482012268014
668 5.08930825020277
669 4.95858215461847
670 4.96895668480201
671 5.04917323800816
672 4.84582878206398
673 4.76606655415673
674 4.81117216698175
675 4.82812265434774
676 4.86065387916334
677 4.73595012410873
678 4.74486119079458
679 4.64413526862956
680 4.62469728043308
681 4.51048012144574
682 4.74550485281766
683 4.69053506231377
684 4.52812051494703
685 4.49331499477108
686 4.55164423781534
687 4.34962980649081
688 4.49736311771471
689 4.39538896258238
690 4.42647941436686
691 4.4183930388662
692 4.47498969595595
693 4.50005498080048
694 4.46635033363695
695 4.39492024969724
696 4.52269363646602
697 4.39741317433941
698 4.52739638221738
699 4.43141512305835
700 4.44635613438741
701 4.36415085022593
702 4.49134855539654
703 4.39505682222465
704 4.49954965094854
705 4.34473867927648
706 4.5169956556934
707 4.48210457042516
708 4.47948698165607
709 4.66147314209122
710 4.57134276154232
711 4.70503802477567
712 4.5436563865062
713 4.67590339484577
714 4.59724067050067
715 4.79769850303962
716 4.71616986570288
717 4.7651045364488
718 4.86024685462478
719 4.69450187416698
720 4.91573030987711
721 4.98449309483477
722 4.9361704397818
723 4.9657430143655
724 5.01996676897976
725 5.03108132856906
726 4.99047947512999
727 5.16172302408784
728 5.17450396250434
729 5.28805351377508
730 5.25261221557873
731 5.19892811571638
732 5.33999545493646
733 5.3539397016262
734 5.24625806437083
735 5.40866894917665
736 5.5843478287751
737 5.55846397477265
738 5.5945436298679
739 5.55622456373778
740 5.73703069345243
741 5.74357134514672
742 5.72400027826901
743 5.8377731766665
744 5.80370683188612
745 5.96943187902792
746 5.9273057061197
747 6.08287450079381
748 5.97935690319106
749 6.1022564919081
750 6.07380923251292
751 6.25969663401187
752 6.17458642481131
753 6.24435848146291
754 6.33799764617726
755 6.24984546644713
756 6.35133989827138
757 6.26925757148337
758 6.49191424900764
759 6.5676068978014
760 6.53804296569107
761 6.54242807431892
762 6.63331216608654
763 6.66102953388611
764 6.75916250005553
765 6.79604627771986
766 6.75341256672568
767 6.73811157141628
768 6.85720684310393
769 6.86966692041685
770 6.88134052132082
771 6.9397048506777
772 6.91283925525516
773 6.91118544083851
774 6.93924222959713
775 6.92943898798619
776 7.14624293804882
777 7.1697618009717
778 7.10825384697214
779 7.190492201447
780 7.30296904824602
781 7.16739216695661
782 7.17752612226734
783 7.16244767648747
784 7.22290808114426
785 7.19598259321986
786 7.19806740458095
787 7.22222966514164
788 7.4145830887213
789 7.3834267378104
790 7.34433740433974
791 7.27890216591477
792 7.34956485134257
793 7.34279955849195
794 7.29747202311697
795 7.26234570302876
796 7.34679966377811
797 7.34102813478421
798 7.29489507186978
799 7.32887655675667
800 7.35708453310877
801 7.28840987032516
802 7.3117455654055
803 7.24237417841731
804 7.36362393372134
805 7.24952991888087
806 7.36109907035327
807 7.27236257961155
808 7.30079173907188
809 7.29396261111186
810 7.26454857069879
811 7.28251052131517
812 7.27032991861623
813 7.22076100991417
814 7.29106135765057
815 7.19034118526351
816 7.17522789991743
817 7.22176598518463
818 7.27537600402655
819 7.13477764766513
820 7.24652338588321
821 7.15315583839806
822 7.18638738521686
823 7.25244467530057
824 7.06419334183199
825 7.07040498777638
826 7.0238010343433
827 6.96208632307205
828 7.12543721865192
829 6.95525679909068
830 6.92153415821207
831 6.92506810400228
832 6.84984038566283
833 6.78261824898634
834 6.8761997355564
835 6.75925211198499
836 6.75644944302002
837 6.608239645985
838 6.7501386231029
839 6.7330977394054
840 6.77526170292688
841 6.69226713740345
842 6.6442042555031
843 6.59728569905155
844 6.55912695737396
845 6.4408772902589
846 6.56313135660241
847 6.30260099208913
848 6.47570578155447
849 6.55378423884526
850 6.34322675554414
851 6.21472597252881
852 6.24776752889059
853 6.28074453813083
854 6.2179488212311
855 6.29941396160809
856 6.15144563116972
857 6.1525446492141
858 6.07045276177804
859 6.15263052452699
860 5.99582600482488
861 5.8475838555504
862 5.91639572181874
863 5.90249317345832
864 5.65207172183605
865 5.91177896399325
866 5.65638638564438
867 5.62163136692849
868 5.55126058401156
869 5.65753772651325
870 5.57823073039762
871 5.55249351014379
872 5.39810264772043
873 5.27453167888719
874 5.3953239601419
875 5.26520668229467
876 5.14553457162975
877 5.02335428786922
878 4.94176698708148
879 5.12962487582671
880 4.85122423461098
881 4.91344490864481
882 4.79062695288197
883 4.58807313538563
884 4.60530429983624
885 4.57131451472928
886 4.51894192841898
887 4.51234387245208
888 4.49027231804284
889 4.37856617888583
890 4.13524083912037
891 4.11687157453267
892 4.05232643194075
893 4.31495635284457
894 4.01717726427715
895 4.00104669678776
896 3.87403365255018
897 3.67243428286889
898 3.72407472951882
899 3.89172977769862
900 3.76812674288103
901 3.32214675169039
902 3.37755088288071
903 3.28638779844068
904 3.37973513722151
905 3.31486257490254
906 3.15387130772588
907 2.99606827063152
908 3.15248615032505
909 2.75939153053342
910 2.74203012317878
911 2.57385782070078
912 2.724989101009
913 2.61780319669832
914 2.4685836974153
915 2.33333160559057
916 2.38262683060649
917 2.3409136434488
918 2.15869769160981
919 2.12392409022788
920 2.00442364628182
921 1.91104125143937
922 1.91457714195473
923 1.88044531231349
924 1.48127343151542
925 1.36339596846724
926 1.56754832539791
927 1.41645869343814
928 1.34341342854101
929 1.43612710233854
930 1.39845975592687
931 1.21003339677182
932 0.892816998081584
933 0.90386953264852
934 0.815685675175186
935 0.643980679782532
936 0.666789757563626
937 0.885079824433899
938 0.499737135964678
939 0.522817854117035
940 0.357968750349656
941 0.222918039587628
942 0.530515403071879
943 0.447127142938595
944 0.111970437378994
945 0.0758321018076718
946 -0.17084080524388
947 -0.123247114829838
948 -0.328952628322822
949 -0.445856906693915
950 -0.587486786985292
951 -0.709517491434812
952 -0.548921692925821
953 -0.565531927328192
954 -0.780446985381338
955 -0.697188520582352
956 -1.13577651679583
957 -1.23250430970694
958 -1.13629257632878
959 -1.43071886914968
960 -1.45348853146261
961 -1.49164702986985
962 -1.34502546563534
963 -1.7842358171034
964 -1.65986196406739
965 -1.52071695860111
966 -1.72374600855565
967 -2.09299248046943
968 -1.90964990254124
969 -2.26467059790082
970 -2.38318473471596
971 -1.88847372689952
972 -2.45000288300715
973 -2.27836672217755
974 -2.41849978943054
975 -2.46577301139769
976 -2.45325634875189
977 -3.16956479593506
978 -2.40551748082967
979 -3.07017892767864
980 -2.80358176576849
981 -3.08130744191911
982 -3.42748991468941
983 -3.26315227164718
984 -3.45614716726594
985 -2.97673354667501
986 -3.77037641981162
987 -3.8263770738594
988 -4.11888933372848
989 -3.97076359143079
990 -3.80932178860574
991 -3.50272714506315
992 -3.85961736306728
993 -4.64396068985762
994 -4.49165962009785
995 -4.54650968186197
996 -4.9548285343472
997 -4.6567993237965
998 -4.60841775347947
999 -4.46762079665947
1000 -4.54404408676507
1001 -4.91245992941163
1002 -5.14987847684375
1003 -5.16314256568799
1004 -5.04090843036869
1005 -4.76921931175437
1006 -5.89341429480877
1007 -6.2052670961707
1008 -5.7543300081755
1009 -5.30841151159049
1010 -6.10838269354163
1011 -5.5918806869055
1012 -6.13739960520344
1013 -5.745285441437
1014 -6.44278141537043
1015 -6.26891483530041
1016 -6.09327867853066
1017 -6.75998899540838
1018 -6.94291287820914
1019 -6.65982247793089
1020 -6.30489445532984
1021 -6.63860392395957
1022 -6.63854882803764
1023 -7.60691383268592
};
\addplot [semithick, color7]
table {%
0 -18.2459469495191
1 -21.578446332662
2 -23.1764563211732
3 -20.4932136907161
4 -19.6921836169556
5 -18.5806984775947
6 -20.9568242246766
7 -20.8223253550911
8 -19.5288609428118
9 -18.15755667033
10 -21.3680874018779
11 -18.0961935562285
12 -19.2330857698933
13 -18.8166433508621
14 -18.1800753995619
15 -24.1813634041606
16 -19.5515858585267
17 -23.8964173661647
18 -20.608099744064
19 -19.6987390287957
20 -18.9268803446341
21 -22.5685173124153
22 -16.9610456558296
23 -20.1020350491815
24 -17.6189851033434
25 -16.8531127927586
26 -17.208017927801
27 -18.0295407825743
28 -16.0970312336612
29 -18.7188042568157
30 -18.6824533859834
31 -18.4772395651818
32 -17.4434895772592
33 -16.5802258687695
34 -17.2208110947933
35 -14.8360296164122
36 -16.1200614871783
37 -13.5415205533159
38 -16.5442003170076
39 -15.7896983929502
40 -15.3745248981855
41 -15.0706005901767
42 -14.3712008694018
43 -14.334398304708
44 -13.1152030244511
45 -13.3106675079001
46 -12.9068105247024
47 -12.8571979221218
48 -12.7659315367254
49 -11.4082635731667
50 -12.287800269514
51 -11.4110637256073
52 -11.6314878327575
53 -11.5214983266739
54 -11.4466975160282
55 -10.911348238357
56 -10.5255924095612
57 -10.5050687057102
58 -10.4895534046685
59 -9.3006765907669
60 -9.4258548563867
61 -9.88598765233597
62 -9.80372824174029
63 -8.90859949668576
64 -8.6662789517288
65 -8.96494892391966
66 -8.23403963351133
67 -9.35141555311571
68 -8.49482310943639
69 -7.9542998689091
70 -7.98712743926215
71 -7.62801939780245
72 -7.68064704684905
73 -7.88484433809199
74 -7.1547754973731
75 -6.75607171031763
76 -6.88500687203798
77 -6.52151635473106
78 -6.28291871128664
79 -6.56015478370158
80 -6.01775204857041
81 -5.8799935155071
82 -6.22577546135552
83 -5.92623746534695
84 -5.83860613541519
85 -5.42337662673597
86 -5.41898592999835
87 -4.95457952448271
88 -4.84926987864949
89 -4.88297005327753
90 -4.85907673191738
91 -5.02372659148917
92 -4.66865960974015
93 -4.25653642985049
94 -4.11466479944139
95 -4.01165452435668
96 -3.90267565892117
97 -3.86919137619786
98 -3.54743672200905
99 -3.70284097568707
100 -3.47492061915715
101 -3.47699815997496
102 -3.31913631401115
103 -3.38528411485461
104 -2.67888699316772
105 -2.90628384502337
106 -2.94877561175605
107 -2.49596553064122
108 -2.48690610072677
109 -2.35053715599645
110 -2.49730349946204
111 -2.108255753987
112 -2.17658505294958
113 -2.28387109295475
114 -2.12787467513467
115 -2.12261940130798
116 -1.79665965961204
117 -1.69984898533714
118 -1.65593940289162
119 -1.77612230990355
120 -1.55858881119833
121 -1.4159580229981
122 -1.22457929425003
123 -0.937062951170364
124 -1.24929336153305
125 -0.973372327668672
126 -0.777010515651636
127 -0.790697672842132
128 -0.845013287387659
129 -0.722696838269179
130 -0.761172025906843
131 -0.64107547243126
132 -0.589386863437441
133 -0.635695469076075
134 -0.253930839468152
135 -0.390206722595876
136 -0.273845693797037
137 -0.355367460492392
138 -0.117593374899136
139 0.00596308204386116
140 -0.0756175580678942
141 -0.0748459035561346
142 0.0121711122929553
143 0.308802701459903
144 -0.00821772352801858
145 0.30493579627199
146 0.320513220639307
147 0.370232112360036
148 0.458335772557582
149 0.335183480875957
150 0.60799693521878
151 0.353568471076656
152 0.60541730753246
153 0.699056674847082
154 0.78237395154764
155 0.365589995573456
156 0.699138989812811
157 0.793391591195306
158 0.714352818604948
159 0.572659314936152
160 0.821943261871066
161 1.24544549247677
162 0.742033477641057
163 0.966907945614594
164 1.06107302939285
165 1.24804550352778
166 1.13164426170751
167 1.03704420231052
168 1.04379168061742
169 1.35302717502023
170 0.995076337350314
171 1.17727606649582
172 1.07861785775043
173 1.12850172798873
174 0.929753161018253
175 1.35433750562261
176 1.30137990489777
177 1.15692379588623
178 1.19126752562742
179 1.27070505907253
180 1.39117161783056
181 1.14558428029392
182 1.33138645078008
183 1.08381501478635
184 1.16792205096948
185 1.49372191862253
186 1.23098482701869
187 1.24375902351487
188 1.2362620935112
189 1.07144359986398
190 1.0633730490973
191 1.47545728325996
192 1.17911659381661
193 1.10180492035922
194 0.980452229136648
195 1.30310536358185
196 1.15830602609802
197 1.02598213614693
198 0.971358766286598
199 1.02843755074469
200 1.29904001719198
201 0.939003191644274
202 1.12231451032154
203 0.639752668806507
204 0.967275810593625
205 0.847814966884675
206 0.808631359104872
207 1.04990100870575
208 0.683259419730653
209 0.594356509037951
210 0.718185628644993
211 0.427260918634388
212 0.372900781764647
213 0.518760197764848
214 0.708438083842427
215 0.550905226190184
216 0.101196603846646
217 0.122684213583593
218 0.165612991320536
219 -0.10707980289617
220 0.108954130211218
221 -0.436726328930549
222 -0.148761532808034
223 -0.429307948301786
224 -0.104143462240766
225 -0.36871180769349
226 -0.746189151650071
227 -0.471187437438338
228 -0.742067802636365
229 -0.712882458605873
230 -1.14188612955516
231 -1.4693469454713
232 -1.35102979793471
233 -1.24836753466063
234 -1.32623833956597
235 -1.29059261043761
236 -1.50038344803997
237 -1.57739818070364
238 -1.58410181304788
239 -1.92238874944161
240 -1.97506435962354
241 -2.34493632038993
242 -2.50255374371529
243 -2.70709573049905
244 -2.66571622215707
245 -2.8633492928154
246 -3.2045522559758
247 -2.75468455566773
248 -3.47272342621217
249 -2.80844806327865
250 -3.30170174291974
251 -3.40658379056049
252 -3.85063478762528
253 -3.3345066922634
254 -3.84074786758007
255 -4.35503398382343
256 -4.0247405217195
257 -3.81647792795784
258 -3.85011627217815
259 -4.53821046932217
260 -4.13812201464252
261 -4.32676351072816
262 -4.46541051068623
263 -5.12098764819123
264 -4.75472355503789
265 -4.31987091901889
266 -4.11972767638442
267 -4.58474418381682
268 -4.36336098404275
269 -4.5660845280708
270 -4.64863806274951
271 -4.04489404611176
272 -4.51273533361558
273 -4.02255770945579
274 -4.31829591843142
275 -4.40662923727827
276 -4.07268406422389
277 -4.33261738656485
278 -3.98170876838482
279 -3.85522772533501
280 -3.5283678815389
281 -3.65536893394054
282 -3.19461524265452
283 -3.39325834299013
284 -3.14405192457985
285 -2.601278614506
286 -2.67681501678365
287 -2.71110663365273
288 -2.73695701945248
289 -2.35356887704296
290 -2.23569526633131
291 -2.24767836711109
292 -1.81921251387715
293 -1.77883345543516
294 -1.77820612388699
295 -1.47914759345291
296 -1.29896766290698
297 -1.1222791246327
298 -0.913683541346853
299 -0.958369219203776
300 -0.495950083376055
301 -0.78642600409308
302 -0.405932974282373
303 -0.730899011887432
304 0.00475900351839722
305 -0.12817239462179
306 -0.211403889499471
307 0.434235409603822
308 0.408481222588199
309 0.752481723293562
310 0.654839792676407
311 0.669967187461109
312 0.903262979904147
313 0.959887041903477
314 1.30336581574258
315 1.17023795645715
316 1.52956997090469
317 1.2653290513433
318 1.50582999954648
319 1.40682064717515
320 1.40990914748879
321 1.57618351226007
322 1.85927025186882
323 2.10617760220035
324 2.09784756201881
325 2.04211675943774
326 2.33171767626387
327 2.25784882229113
328 2.36343681803726
329 2.27693508832056
330 2.40119490141811
331 2.53799794435473
332 2.50811093577724
333 2.3807337687241
334 2.93441260442158
335 2.62508933941647
336 2.85768649050667
337 2.73301138632361
338 2.76161918530361
339 2.79363779762113
340 3.13529317424492
341 3.08514374534904
342 3.0128749672305
343 3.10933242476125
344 3.14799555799765
345 3.32133406228472
346 3.28792850970197
347 3.15232711843087
348 3.45856110467251
349 3.39754212872665
350 3.43267050124456
351 3.19352282783828
352 3.54562609186438
353 3.24782973793678
354 3.81153974944204
355 3.64893875141892
356 3.76322238018351
357 3.44446918997218
358 3.52743367939065
359 3.69579920137223
360 3.74351341716265
361 3.8222632114318
362 3.72651899594246
363 3.74175672583667
364 3.66467140087859
365 3.64947827383435
366 3.90236077477426
367 3.88225220909866
368 3.85637237074679
369 3.7627453589796
370 3.61466903723496
371 3.63359252983655
372 3.87123916527746
373 3.72408546247889
374 3.78219170953037
375 3.62837953167924
376 3.69133637864567
377 3.80500690089562
378 3.68391527964122
379 3.65726255269539
380 3.5382655559978
381 3.50852298202943
382 3.61610729442508
383 3.44471608456086
384 3.57036562412331
385 3.53910073153453
386 3.61791873324662
387 3.42484913855675
388 3.59779175858307
389 3.39254478368922
390 3.4342274185334
391 3.50600052034352
392 3.49056913627697
393 3.20756807061552
394 3.46835537226106
395 3.27484986525292
396 3.37366646240375
397 3.23735079491405
398 3.42001970875488
399 3.13142580427988
400 3.26571986833963
401 3.21770392413998
402 3.13440734996003
403 3.23188404322767
404 3.23260108648179
405 3.0885827190152
406 3.23516145524626
407 2.99698226102071
408 2.98852987873161
409 3.09355727255139
410 2.9726328262773
411 2.87454893196413
412 2.87740553570407
413 3.02067691639178
414 2.81476374365333
415 2.94506675751153
416 3.03794785644221
417 2.60416864599797
418 2.9174005467305
419 2.89408838457252
420 2.70514934527368
421 2.9142664063039
422 2.61179503422084
423 2.98625067091225
424 2.77391155026102
425 2.65087219238162
426 2.69735211987908
427 2.65822785026239
428 2.50964245882142
429 2.83688613039372
430 2.56699730633474
431 2.45768686019285
432 2.70885776306277
433 2.53940326331076
434 2.58585236785001
435 2.60745006053343
436 2.50600252896046
437 2.61112155360241
438 2.54928275329164
439 2.44001326193595
440 2.59246432682504
441 2.46615902133139
442 2.27298115307337
443 2.23531333180912
444 2.25713636497446
445 2.51995811163708
446 2.49223262931424
447 2.14074946416445
448 2.33113095112335
449 2.3480592533059
450 2.38201168225881
451 2.02202034535193
452 2.08521650808198
453 1.77477102169629
454 2.24841241816784
455 1.9953109157795
456 1.89462815200069
457 1.76701124142861
458 1.98452911474753
459 2.23207087843001
460 1.99228738844124
461 1.95297263326912
462 2.12205888282163
463 2.15077531250928
464 1.76449475179715
465 1.87283981957879
466 1.88816096961125
467 1.90286322668116
468 1.97178825476723
469 1.79988458445996
470 1.97952164240457
471 1.44079766731999
472 1.87440953636125
473 1.8827967875398
474 1.8458416940552
475 1.59925891435803
476 1.81315089558593
477 1.73913579422664
478 1.67102291966404
479 1.69800996872766
480 1.52999210896609
481 1.50090004123143
482 1.6379468297424
483 1.96099788625235
484 1.70208594383342
485 1.64431848102813
486 1.70757220152532
487 1.75085896491242
488 1.78351077853069
489 1.59690393359795
490 1.55516957160825
491 1.94098836161256
492 1.55160616512501
493 1.39671854783922
494 1.63231985271805
495 1.71441972290771
496 1.8030250201815
497 1.87814517272564
498 1.81153333463749
499 1.7285445584922
500 1.89144253637538
501 1.47857737509478
502 1.7355750326036
503 1.71395868836814
504 1.82219817786728
505 1.70220016368733
506 2.06273601821049
507 1.63362818246915
508 1.68461883425223
509 2.19045482564716
510 1.92606244485958
511 1.64752442091773
512 1.09864770711801
513 1.86982765895838
514 2.07688967617629
515 1.84707203714968
516 1.96375720987134
517 1.94009027885463
518 2.12326827461294
519 1.9407171127219
520 2.00649342017766
521 2.2545358188837
522 2.1280857379017
523 2.46103088720862
524 2.235940848614
525 2.25209224300168
526 2.35625560516954
527 1.93119466722746
528 2.08027507293811
529 2.30399810554613
530 2.32465462069513
531 2.17402800975235
532 2.25187427783948
533 2.04210059802975
534 2.21435649261385
535 2.08043186680948
536 2.26302942725112
537 2.30585818115428
538 2.06748309446731
539 2.06617317157537
540 2.1188056887284
541 2.24384083145744
542 2.23393718150145
543 2.04262316827171
544 2.0272590010143
545 2.38833917017603
546 2.2882942628078
547 2.29307511792022
548 2.17679267185123
549 2.34357665657105
550 2.20361897175969
551 1.93729874271803
552 1.80010563654831
553 1.91802128625696
554 2.19756317166221
555 2.170634057839
556 1.98726353551765
557 1.80716328541122
558 1.86293415410626
559 1.73027950195604
560 2.04509227678751
561 1.73452666916746
562 1.81511148106931
563 1.74612938549388
564 1.81551475678602
565 1.69280442148619
566 1.70668671098738
567 1.4199533055083
568 1.52216121855084
569 1.60628892136449
570 1.58112205552622
571 1.17254913286588
572 1.46433708147768
573 1.51469061285498
574 1.06389127871281
575 1.42467489832956
576 1.25259589782572
577 1.1644314345768
578 1.04898315602066
579 0.884513798987038
580 1.22476248287389
581 1.2571091476642
582 1.00178718259436
583 0.902206294314813
584 0.778693706430778
585 1.10815473475005
586 0.672912840109897
587 0.222217834607289
588 0.624566625451772
589 0.440927424750768
590 0.42156593104164
591 0.310074288464929
592 0.320517488016449
593 0.183483694424712
594 -0.0872454060489079
595 -0.114264484178423
596 -0.149722315669749
597 -0.587107535915374
598 -0.140070879452795
599 -0.765572522242046
600 -0.219725605945514
601 -0.155819015800001
602 -0.555245103178833
603 -0.503477580342496
604 -0.609142957403094
605 -0.943479752118527
606 -0.86078026416865
607 -1.01061200693251
608 -1.05901972999753
609 -1.01795134190378
610 -1.1573790114254
611 -1.6760267050958
612 -1.36892543975176
613 -1.22868701882104
614 -1.67914281143291
615 -1.76572679006678
616 -1.57523306793414
617 -1.9690975829795
618 -1.91340318694943
619 -1.93586114730116
620 -2.46773149772461
621 -2.3863446327617
622 -2.2818298085794
623 -2.51159834236885
624 -2.93110732819662
625 -2.4988424296163
626 -2.92945034293019
627 -2.83237039337581
628 -2.90439869605227
629 -3.42583827087667
630 -3.26649912165028
631 -3.52668135215035
632 -3.4930322066693
633 -3.26156166548822
634 -3.62023263635636
635 -3.85853542457459
636 -3.56311309430656
637 -3.91801023491454
638 -4.03819270168469
639 -4.16782855592275
640 -4.53447450293736
641 -4.65939214507755
642 -4.63537514437281
643 -5.01292279867324
644 -4.7300108482567
645 -4.8621185711501
646 -4.72163181786239
647 -4.95967866733738
648 -5.35817541502936
649 -5.0456278786892
650 -5.70482222943021
651 -5.03889877859329
652 -5.46252348525993
653 -6.07318171243732
654 -6.16352268194717
655 -6.35552237515097
656 -6.12569791634104
657 -5.57586538296026
658 -5.95099699070441
659 -6.10082323954506
660 -6.65644587271203
661 -6.34040386451009
662 -5.6812511448116
663 -6.26308366506937
664 -6.05381977595838
665 -6.65395663433234
666 -6.44939789566503
667 -6.59996307852306
668 -5.51680584491374
669 -6.07258190022523
670 -5.72679483453555
671 -6.01459222140857
672 -6.16249063877253
673 -5.50033102367979
674 -5.35907606793248
675 -5.1013774827434
676 -5.59974080881517
677 -5.34550155708043
678 -5.20109034034483
679 -5.26589154570995
680 -5.31062693183902
681 -5.53295891849121
682 -4.98667378184991
683 -4.83104539605728
684 -4.77913469588758
685 -4.90318223837481
686 -4.40016567749721
687 -4.64467844164152
688 -4.52631967753898
689 -4.36308564888577
690 -4.7375530557824
691 -4.3415112025351
692 -3.95467620304175
693 -3.73895526495132
694 -3.79256203891714
695 -4.04482947639924
696 -3.6288614685401
697 -3.87541611350333
698 -3.4747916568964
699 -3.77532783027194
700 -3.41434300121057
701 -2.96483673057919
702 -3.28255331994548
703 -2.92528841917234
704 -3.13550956513018
705 -2.55606485856572
706 -2.88538914779333
707 -2.84591508933911
708 -2.51465886362883
709 -2.34782750386479
710 -2.60101226258272
711 -2.21282756141245
712 -2.04949334181881
713 -1.93252683621584
714 -2.02750698267404
715 -1.85717350542638
716 -1.9740077446685
717 -1.88342093817114
718 -1.51640885654246
719 -1.63833443954907
720 -1.38935219628062
721 -1.43565008323951
722 -1.37041802600255
723 -1.52419998452471
724 -1.40889668629489
725 -1.47680364802219
726 -1.31021247646923
727 -0.883761915449162
728 -1.12643221170956
729 -0.651759350594558
730 -0.770427456177677
731 -0.626947846984457
732 -0.921099399318708
733 -0.686836315859469
734 -0.911686590113961
735 -0.547506555870116
736 -0.502375199346267
737 -0.706642481156038
738 -0.560610831304345
739 -0.366462190099199
740 -0.167905261429416
741 -0.394145727735019
742 -0.341905785535751
743 -0.154944202137379
744 -0.281836280762865
745 -0.108893144644918
746 -0.0368826548675878
747 0.0541183488031283
748 -0.21201958624095
749 0.212814189128075
750 -0.129567241524459
751 0.223817093975803
752 0.148168351881518
753 0.425564795719073
754 0.221470875584723
755 0.133066716089552
756 0.123194141638336
757 0.185279593040178
758 0.324269197825786
759 0.279831979798753
760 0.432632737591271
761 0.164100770099223
762 0.536768140016623
763 0.139339713719304
764 0.460057309016935
765 0.368782984312153
766 0.194934399525895
767 -0.0618622708202231
768 0.235021338600667
769 0.282635751813766
770 0.282402941446855
771 0.211780670518414
772 0.282728495647889
773 0.18990139126009
774 0.418376092192905
775 0.0441198562383146
776 0.387360358612191
777 0.183894852926609
778 0.332465754382493
779 0.456392203082784
780 0.261416627011102
781 0.0802551805032632
782 -0.012199252704047
783 -0.104696444692419
784 0.0299769640712537
785 -0.0525898868480925
786 -0.0920625397847535
787 -0.0857666846184503
788 -0.00321150648340156
789 -0.179276376319956
790 -0.0951991095614849
791 -0.199651170396134
792 -0.212347306392266
793 -0.608092609554406
794 -0.552667073744947
795 -0.236357864111002
796 -0.405632281028926
797 -0.627919222622405
798 -0.719055879558648
799 -0.616783188288659
800 -0.606206012216626
801 -0.641496805814059
802 -0.982204897984287
803 -0.918977117320411
804 -1.02940622672258
805 -0.989646740504488
806 -0.81031835543259
807 -0.942516566503602
808 -1.25676874092802
809 -0.987952833906924
810 -1.34625028258563
811 -1.19670011643913
812 -1.47559330733069
813 -1.40636116265183
814 -1.30676462960554
815 -1.83702695125537
816 -1.85486461186402
817 -2.04539754540377
818 -1.751073514004
819 -1.81145039435612
820 -2.13190670437699
821 -2.13776322543058
822 -2.39667757266223
823 -2.30891397549199
824 -2.40666980976349
825 -2.19386759142521
826 -2.58631715855427
827 -2.61054113329377
828 -2.70083031118792
829 -2.51686749402096
830 -3.21904938402982
831 -3.07110309248727
832 -2.9549813211758
833 -2.92910922344999
834 -3.31142360859088
835 -3.6515618622081
836 -3.46681823801257
837 -3.53669739380053
838 -3.44259184816318
839 -3.76056465506254
840 -3.5434278824077
841 -3.80378856672323
842 -3.74290555168357
843 -3.48126974538776
844 -3.62665219235059
845 -3.52737910726333
846 -3.67334750938036
847 -3.78076016195348
848 -3.42591983663339
849 -3.64029235088429
850 -3.94396834716821
851 -4.22883395735848
852 -3.85686652381814
853 -3.70824022663705
854 -3.96370901378633
855 -4.37352564549377
856 -4.2130968401861
857 -3.69626307935661
858 -3.61746640018878
859 -3.93327473484076
860 -3.70120191670299
861 -4.28002203399653
862 -4.18846260831071
863 -4.19509690593909
864 -4.1011900328942
865 -4.10776722844104
866 -4.336910316874
867 -3.90893100802879
868 -4.0305716934253
869 -3.98069555540513
870 -4.20461757940563
871 -4.41604945020661
872 -3.85058984786307
873 -3.77441754458277
874 -3.89252084894347
875 -3.69004951484672
876 -3.65406422514732
877 -4.30076490500395
878 -4.03001222596952
879 -3.60044143307018
880 -3.80252569356371
881 -3.98516891807265
882 -3.91952916007842
883 -3.57582890692771
884 -3.93808373669959
885 -3.61194787916874
886 -3.9060858725929
887 -4.08743984421246
888 -3.67009280158555
889 -3.42969028967211
890 -3.78244348039225
891 -3.6783720805778
892 -3.55530063606426
893 -3.34894592462106
894 -3.57310225242999
895 -3.80215763876622
896 -3.89584516929158
897 -3.28456289695484
898 -3.35243984943284
899 -3.1658614249627
900 -3.32206723113309
901 -3.30408711708969
902 -3.48075893941557
903 -3.73512476489221
904 -3.27199642306502
905 -3.29969719855167
906 -3.21027357629589
907 -3.7844733715124
908 -3.24332446018253
909 -3.40411878121611
910 -3.18212356366412
911 -2.99791349744597
912 -3.19724167209962
913 -3.23025134727149
914 -3.33532256135384
915 -3.35510342322632
916 -3.34451876149866
917 -3.55683215250226
918 -3.10344264638171
919 -3.38475055957899
920 -3.07869263481416
921 -2.9295737193828
922 -3.35363694931107
923 -2.98129458210868
924 -3.01836158995663
925 -2.85741366701275
926 -2.99998179916776
927 -2.89283050734718
928 -3.19822914708926
929 -3.31921348700121
930 -3.03016075527012
931 -2.65470926590461
932 -3.41704119307326
933 -3.6160487538891
934 -2.86246692077378
935 -2.74516955799969
936 -2.86615816401294
937 -2.93454767194685
938 -3.1972727231348
939 -3.10338969158476
940 -3.07905088851701
941 -3.01399336688135
942 -3.22569991834772
943 -3.36478648291539
944 -3.22193347072483
945 -3.29152966663007
946 -3.07220902163714
947 -3.02671417928683
948 -2.97557256405697
949 -3.25060363543595
950 -3.21479051344648
951 -3.33761902501827
952 -3.34726668295822
953 -3.09694664122455
954 -3.26283170059295
955 -3.67486647884421
956 -3.4747481439356
957 -3.51636842899749
958 -3.70584651288636
959 -3.43869193586435
960 -3.51074805603285
961 -3.44791291462707
962 -3.98599031972486
963 -3.96909086193547
964 -3.71235442353197
965 -3.94685706252835
966 -3.41959155603235
967 -3.49134776034126
968 -4.04466981589088
969 -4.60496380157559
970 -4.64040557933936
971 -4.66423395018845
972 -3.89612786990395
973 -4.39663612085997
974 -4.46690246186644
975 -4.15841520726339
976 -4.08069764004746
977 -3.9979957294284
978 -4.31157525364291
979 -4.56663124898049
980 -4.65720524207199
981 -4.98963563615087
982 -5.4059212743522
983 -5.156397120609
984 -4.85162044458662
985 -5.47204789315037
986 -4.95271718615086
987 -5.469263748027
988 -5.23384692624279
989 -5.0780810777899
990 -5.61329723835466
991 -5.85387693611294
992 -5.8828700128031
993 -6.05369190328363
994 -5.9782335134178
995 -6.54190190009317
996 -6.4778007355064
997 -6.21163723674497
998 -5.92533869152238
999 -6.57111208114017
1000 -6.61476609967252
1001 -7.35815914815388
1002 -6.51273002365289
1003 -6.88747666966673
1004 -6.84078648707302
1005 -6.67523555621463
1006 -7.8961950588154
1007 -7.15848110757794
1008 -8.19127844062714
1009 -8.84368046252203
1010 -7.8417498456473
1011 -7.49178218177405
1012 -8.3879383185658
1013 -7.92772919261854
1014 -8.81496331009958
1015 -9.18404447799303
1016 -8.65030800118569
1017 -8.89482350016214
1018 -8.81473900887655
1019 -8.41509304860957
1020 -8.98234178691199
1021 -8.46129936342741
1022 -9.42124678567244
1023 -8.83779462690646
};
\addplot [semithick, color8]
table {%
0 -8.07524012187442
1 -7.32055608130235
2 -6.25249452524846
3 -6.37037887607025
4 -6.43583065015598
5 -5.9101517077924
6 -5.82407516663404
7 -5.30194236482672
8 -5.93182104709433
9 -6.41395729781589
10 -5.65124552163237
11 -5.07666083101095
12 -4.98241656419473
13 -5.41945516821348
14 -5.14146241584548
15 -4.80865070357001
16 -4.56857958383044
17 -4.56594414342498
18 -4.61080085031684
19 -3.75609019017691
20 -4.66698969406001
21 -4.51161149406036
22 -4.27968138351176
23 -4.26854559890934
24 -4.442888921005
25 -4.22475095547988
26 -4.03115518414282
27 -3.88006646899255
28 -3.43675796905897
29 -3.6515818027713
30 -3.50739602912467
31 -3.42954959952423
32 -3.22930588127925
33 -2.83979295251313
34 -3.13612899772879
35 -3.01754776729136
36 -3.12491838619854
37 -2.74829490424182
38 -2.90508106372341
39 -2.96314446395596
40 -2.54553224878772
41 -2.43688775738703
42 -2.29660678732918
43 -2.3695024281255
44 -2.14937480474218
45 -2.45167899388584
46 -1.89736210821898
47 -1.8703260087126
48 -2.2377522848552
49 -2.04744238302893
50 -1.86948171853915
51 -1.61001535861108
52 -1.8367867893145
53 -1.30061608857641
54 -1.16086868466286
55 -1.53354042508876
56 -1.13958882193878
57 -1.32696717284118
58 -1.21917758902643
59 -0.914593654187926
60 -0.813467041427516
61 -1.15385229893113
62 -1.00978581442411
63 -1.2425363773232
64 -0.683451135302706
65 -0.881239163152294
66 -0.64587859618112
67 -0.518537811830534
68 -0.857105381676983
69 -0.226818265637228
70 -0.451288106385559
71 -0.412688072246306
72 -0.468185443983285
73 -0.162289730189769
74 -0.309232673463383
75 -0.160611428347797
76 -0.553365859940193
77 -0.238292044850338
78 -0.360469189433993
79 -0.513288769970201
80 -0.177279863656476
81 -0.12980562400934
82 0.102099529844911
83 -0.300565956282436
84 -0.0678904785503011
85 -0.280363965213055
86 -0.213352799844146
87 -0.149652218186257
88 -0.422110504667461
89 -0.12651751604495
90 -0.371646260867559
91 -0.240030003036057
92 -0.216417390986422
93 -0.328720487506393
94 -0.119737273112089
95 -0.0183984941686156
96 -0.267894479716867
97 -0.335318482397311
98 -0.114710833298161
99 -0.27911782349526
100 -0.152017056254896
101 -0.308064358563988
102 -0.19457537036296
103 -0.388536997872906
104 -0.0333333084043312
105 -0.0962008337426776
106 0.014615363875832
107 -0.0257578327999832
108 0.0118800551969474
109 -0.0945120366670277
110 0.148058630027254
111 -0.127340630163604
112 -0.0765376688936815
113 0.171392751693539
114 0.161542587912859
115 -0.0715462920050354
116 0.152381025065541
117 0.0877817215223682
118 0.10891126626371
119 0.14467230399574
120 0.235271170055444
121 0.185204426799647
122 -0.0543048653796046
123 -0.0403886706413918
124 0.213440257366829
125 0.282490213724893
126 0.315791648705802
127 0.49779261676267
128 0.480583337131218
129 0.743422418896149
130 0.676687635047028
131 0.630484321928553
132 0.77272594535667
133 0.942445901189669
134 0.856363167927613
135 1.06188265148833
136 0.852085977158599
137 1.06965652021715
138 1.1018008170141
139 1.2552362204075
140 1.2397988332492
141 1.25126589436514
142 1.17026547972089
143 1.49472218915033
144 1.46062741475516
145 1.62752733723436
146 1.64741162649171
147 1.62509463563672
148 1.92413458727149
149 1.87516328272095
150 1.95494475438356
151 2.03431590863125
152 2.06905555195927
153 2.17166903608374
154 2.1395394105552
155 2.26232146021876
156 2.2943084299726
157 2.37508351726131
158 2.4497025355848
159 2.43673124997349
160 2.41324258098525
161 2.81879359750018
162 2.67717458905723
163 2.70741402849681
164 2.83975718103644
165 2.84307277420518
166 2.97602202111507
167 3.03433258707027
168 3.03703710916296
169 3.14475159987813
170 3.17623396398474
171 3.27304030812479
172 3.28731017633832
173 3.53447472036009
174 3.4276583357887
175 3.45083399877359
176 3.40845182234112
177 3.58419518737425
178 3.56514374571217
179 3.72410465280939
180 3.74475125877868
181 3.86751358590668
182 3.78358993357539
183 3.83197912143199
184 3.77266073343555
185 3.69402950444194
186 3.88646081682513
187 3.88621203883757
188 3.93561362627931
189 3.93477702460347
190 3.8632485948156
191 3.91414138323419
192 4.01109152192706
193 4.18403719197881
194 4.06790816109508
195 4.02768293646849
196 4.19419498469457
197 4.18105969110435
198 4.1834464335075
199 4.12410216926113
200 4.20522726837668
201 4.25322874995094
202 4.23273696944954
203 4.21767111105812
204 4.24114755930697
205 4.10065762878026
206 4.36445767165297
207 4.17683622622262
208 4.36619706922433
209 4.29652332937793
210 4.32357064831619
211 4.27207866386908
212 4.26251136612606
213 4.22536707425406
214 4.23675058106757
215 4.12220809751423
216 4.13992381759049
217 4.15932009233166
218 4.18580988367623
219 4.11973821936883
220 4.18905566521878
221 4.19449702910506
222 4.15589959734528
223 4.15751672109602
224 4.04827209658751
225 3.97778210253119
226 3.99823812875426
227 4.01083686813798
228 3.99843644051858
229 3.96788619615278
230 3.78263065612989
231 3.87240186651232
232 3.75238611521777
233 3.81660462845777
234 3.80914589846558
235 3.69909447061301
236 3.69064405960953
237 3.59571500888767
238 3.75933392038264
239 3.45986708439578
240 3.53418745586026
241 3.47138939984784
242 3.46157258707892
243 3.46223893534182
244 3.31021504671053
245 3.2341399823756
246 3.24866224959877
247 3.12770665384394
248 3.02717821809596
249 2.96134816783886
250 2.93458092198243
251 2.96849438760658
252 2.83378055609468
253 2.86560482255837
254 2.8355489939289
255 2.50788148316916
256 2.58491559262546
257 2.65087435497554
258 2.58876214869355
259 2.3614466975342
260 2.29187057520005
261 2.40452252578803
262 2.20907991577241
263 2.22680225084496
264 1.9797101095674
265 2.11447092187086
266 2.07401042632574
267 1.8467764504988
268 1.91135420211493
269 1.58761191770864
270 1.76424512076978
271 1.85925224808445
272 1.47793025868166
273 1.50436361331176
274 1.47701209819962
275 1.40965228718048
276 1.19838695641324
277 1.22588696295661
278 1.21307497310822
279 0.989072687233582
280 1.03402415968499
281 0.9836420632147
282 0.864121383321167
283 0.861337444214913
284 0.902821648550121
285 0.624765247238685
286 0.813973892303888
287 0.617525765465543
288 0.541013297987243
289 0.48458807907211
290 0.665815568392895
291 0.791833976532872
292 0.45316527817651
293 0.63716289523015
294 0.500882219082446
295 0.539068011548562
296 0.75071090701543
297 0.630628552113812
298 0.6347504401977
299 0.775959957031097
300 0.733358822696045
301 0.580081851215817
302 0.89704460471709
303 0.747165492034262
304 0.925884413291678
305 0.850379836848617
306 0.895414829207599
307 1.0788330510366
308 1.20533573868596
309 1.24882129574738
310 1.40638425355427
311 1.5192369425448
312 1.52297464557783
313 1.64185769253301
314 1.70023010622849
315 1.82708951554084
316 1.96645102471056
317 2.02527310178371
318 2.23211250815679
319 2.28351127925603
320 2.37457724732458
321 2.49630047162499
322 2.57029683502007
323 2.8761135366218
324 2.89182156945961
325 2.98941338025965
326 3.02862268631142
327 3.1423455434537
328 3.20693387177338
329 3.49711054212113
330 3.52949865753089
331 3.57438565946987
332 3.70012795880514
333 3.8574273018817
334 3.97846293395424
335 4.23383148379539
336 4.2116389910909
337 4.37277554957997
338 4.37134106039296
339 4.55814915365566
340 4.73348148696682
341 4.69369112439375
342 4.88415613659553
343 4.99574978734735
344 5.04170571413511
345 5.32778759478144
346 5.27382604201286
347 5.36900634551841
348 5.39849820104964
349 5.40093769382304
350 5.63889088414008
351 5.59342404005897
352 5.67381267541195
353 5.79259478931973
354 5.96907937513408
355 5.92047089625078
356 6.05491546057855
357 6.12641750137568
358 6.11056706745275
359 6.34923337049691
360 6.26560207977461
361 6.54651490551141
362 6.51892530540299
363 6.54578004195688
364 6.62291192875331
365 6.75423678760982
366 6.71794005588306
367 6.83825518130652
368 6.91881073576395
369 6.9794377255555
370 7.01691618814035
371 7.0604936503918
372 7.179455143927
373 7.22321547706462
374 7.26414497611295
375 7.32261831246991
376 7.38494445656352
377 7.45339417287407
378 7.52061853298229
379 7.72654665980278
380 7.6351927085195
381 7.59763882576789
382 7.73435102899654
383 7.7678564078163
384 7.92498771045987
385 7.97511391651021
386 8.00668475902788
387 8.02442028948477
388 8.03546046630237
389 8.0390949009764
390 8.24173869652296
391 8.2427981866046
392 8.33377931789517
393 8.41836794129384
394 8.40598696478422
395 8.47818193027742
396 8.52453972737188
397 8.61500058025447
398 8.62143443330735
399 8.73019918921505
400 8.7501263149864
401 8.8115783802965
402 8.81088348904561
403 8.85905614091141
404 8.88927955599184
405 9.11676938886812
406 9.0967977357398
407 9.14021429827467
408 9.12606838889844
409 9.20698458210395
410 9.25793684656044
411 9.33329663033377
412 9.36507416583836
413 9.38973955305335
414 9.38474862707428
415 9.46735070042058
416 9.58124352496922
417 9.48972975190192
418 9.65323705340052
419 9.64664196058881
420 9.71529173444964
421 9.73122895799383
422 9.83894827462144
423 9.94047295829457
424 9.85430106182522
425 9.91540704202658
426 10.0074089098897
427 10.0244466552047
428 10.010175305025
429 10.1593061072772
430 10.177534430277
431 10.2696945735137
432 10.3411734510262
433 10.3020913573366
434 10.3915702766664
435 10.3548144730271
436 10.4595537469401
437 10.6084717735321
438 10.5770443477795
439 10.6302264100296
440 10.6208052454577
441 10.6108740386609
442 10.6731457328604
443 10.7072672216016
444 10.7457130044564
445 10.8843665997528
446 10.9124076546194
447 10.8473698274396
448 10.9547424592371
449 11.0024992907329
450 11.0039330600089
451 11.0626437694
452 11.05600775024
453 10.9956448911862
454 11.1201625929704
455 11.2352869368008
456 11.1659422324856
457 11.1917136580039
458 11.2478706210792
459 11.290318981051
460 11.2601988214044
461 11.3296391980364
462 11.3597032614986
463 11.3739867321846
464 11.3990713797792
465 11.4693574707878
466 11.5097383024564
467 11.5171699635797
468 11.5542499433785
469 11.5458733801469
470 11.5584701223724
471 11.2073242514635
472 11.501553255866
473 11.5512910090567
474 11.6581555491721
475 11.6749523384448
476 11.7011130145837
477 11.6766591647769
478 11.6646849346231
479 11.6623234762727
480 11.6337154083528
481 11.6928098553098
482 11.7840261377002
483 11.7538869710105
484 11.7605424106967
485 11.7468547974306
486 11.7771805119292
487 11.7606518895295
488 11.8182230565111
489 11.8032711963344
490 11.8625019006646
491 11.8874910707871
492 11.8540873524171
493 11.8386013616078
494 11.8995955206115
495 11.873297269548
496 11.9153361293446
497 11.9925992880009
498 11.9090664041538
499 11.9325252782274
500 11.8783624840484
501 11.8510513568546
502 11.9362666379819
503 11.9189791629789
504 11.8619200126247
505 11.9086624312405
506 11.9073460121298
507 11.872263753535
508 11.8857019210074
509 11.9040538638571
510 11.867125646066
511 11.8685293220816
512 10.9295443552093
513 11.8110284590869
514 11.8800289646244
515 11.8152472751354
516 11.8376630569202
517 11.8195141226876
518 11.813650024617
519 11.7610682072088
520 11.8444140449591
521 11.8192170041758
522 11.7920009214064
523 11.8164944961037
524 11.7892315635777
525 11.774946622748
526 11.6987862989714
527 11.5948868696866
528 11.6744009138837
529 11.6283870137359
530 11.7112645922473
531 11.7224504420379
532 11.6497953536807
533 11.576531030651
534 11.5403724445059
535 11.5727801148857
536 11.5786345814219
537 11.5489742967959
538 11.4664750608364
539 11.4855466534581
540 11.4743003813438
541 11.4573877335624
542 11.4473572520513
543 11.4220467144038
544 11.3812054487279
545 11.3009905676381
546 11.3293987359437
547 11.3923252077431
548 11.3738234125819
549 11.3524200192857
550 11.2007278537066
551 11.2174230530635
552 11.2372777828088
553 11.3101221256818
554 11.2407198670449
555 11.2995137573595
556 11.2255356233452
557 11.1928792790443
558 11.1782061758323
559 11.1209967968559
560 11.0939615428012
561 11.1258284734404
562 11.1414238342682
563 11.0707229591536
564 11.0252275188307
565 11.0867840958454
566 11.0864328787386
567 11.0369560236841
568 11.0567115994508
569 11.0441475159423
570 10.9417820363734
571 10.937022443134
572 10.9167736927329
573 10.8518721544824
574 10.7924501028884
575 10.9064996519933
576 10.8394839977054
577 10.7960386335385
578 10.8777648093083
579 10.7471367832132
580 10.8489028774036
581 10.8854996944799
582 10.8326904454112
583 10.8132722536412
584 10.7883726877086
585 10.7583110899205
586 10.7816647555531
587 10.5787947204903
588 10.7196223813207
589 10.5827929351196
590 10.6635210915785
591 10.6819501219628
592 10.6329106940754
593 10.6505893286659
594 10.63548263185
595 10.6691362161316
596 10.5845329886123
597 10.5460291939604
598 10.5957112643621
599 10.4236195356139
600 10.637048869824
601 10.6549169402294
602 10.5351235723444
603 10.5272066410651
604 10.5011407648764
605 10.5051964685264
606 10.4910108681281
607 10.564477418685
608 10.5053041324284
609 10.5501252888337
610 10.4494074381308
611 10.3168629697182
612 10.3805203298281
613 10.4202018916841
614 10.3083033922681
615 10.2341971689461
616 10.361635219701
617 10.2393168215739
618 10.2812692805683
619 10.2516110908931
620 10.1656037962712
621 10.2112599457744
622 10.3056383361341
623 10.222290897925
624 10.0761110014807
625 10.2287987293926
626 10.0478696500584
627 10.1341089500922
628 10.15867292666
629 10.00095762307
630 10.0193400804652
631 10.0771419904024
632 10.0330683589174
633 10.1124386683724
634 9.91283377227277
635 10.0278991642207
636 10.0623892195308
637 9.93853281084928
638 9.96235439266634
639 9.92040147559582
640 9.89290876549819
641 9.82261003776318
642 9.80840685793259
643 9.71734342848355
644 9.74355441851282
645 9.77722968794728
646 9.76136800614078
647 9.81245531674472
648 9.68914295769396
649 9.69845729923275
650 9.59660180071343
651 9.73596816014059
652 9.66649406339591
653 9.57937149689245
654 9.64999325022578
655 9.62200747281307
656 9.5579932562424
657 9.58174763606664
658 9.59259559871265
659 9.5891819347717
660 9.48529142444296
661 9.55463133605834
662 9.5922950215598
663 9.43673962687429
664 9.43204180437279
665 9.43461356163489
666 9.46814532618868
667 9.41005228613541
668 9.43042413116924
669 9.36825540260397
670 9.36851264009425
671 9.41879798922226
672 9.28711964671368
673 9.25863766767027
674 9.31210451646201
675 9.23434388896398
676 9.34296396296941
677 9.26924868361879
678 9.27465335923251
679 9.1486061099569
680 9.21817773330246
681 9.08809274216401
682 9.24006775000334
683 9.22245218076027
684 9.13286095280486
685 9.05279047173734
686 9.10571262306572
687 8.99664937899921
688 9.04319441422262
689 8.95451813039508
690 8.99296487982104
691 8.94639468482876
692 8.97242266622576
693 8.9613753036326
694 8.91378752939655
695 8.91784041439334
696 8.95173403973723
697 8.84948268537023
698 8.93819114560588
699 8.80749292487655
700 8.79630575702815
701 8.69762416243807
702 8.74129853822786
703 8.71369247060822
704 8.71060751222611
705 8.65471524196903
706 8.62314366253733
707 8.59890128882753
708 8.55284377608238
709 8.57072536405418
710 8.58961288327471
711 8.4529965082053
712 8.4603845768925
713 8.42887290588193
714 8.42799007468805
715 8.37911292182538
716 8.40544849841352
717 8.34032500799504
718 8.32884613955635
719 8.22013824415639
720 8.18055438178945
721 8.24365672208731
722 8.17074880163118
723 8.20981419991546
724 8.1623857682985
725 8.11980675185668
726 8.07898788161491
727 8.15228341593173
728 8.08077560918594
729 8.03584641125443
730 8.11867953856445
731 7.92668242565172
732 7.95516861808867
733 7.99206943454217
734 7.77117131879832
735 7.89373703842878
736 7.86573123303352
737 7.91480866869974
738 7.75354136938166
739 7.73935127606646
740 7.78016552573793
741 7.73981706712537
742 7.70317314433068
743 7.68685452132311
744 7.63584502619218
745 7.74710883796437
746 7.64264985729994
747 7.58546510454572
748 7.59042455861591
749 7.54399288637858
750 7.45993168656449
751 7.58106720293006
752 7.46842137650737
753 7.52567589773467
754 7.45472079630359
755 7.42970509789438
756 7.48156765660735
757 7.37503502343668
758 7.33664532485774
759 7.34754525057017
760 7.40424370458193
761 7.36234249059606
762 7.33390910383134
763 7.30212860452188
764 7.38876995462753
765 7.25981711212547
766 7.3176388052174
767 7.16463047187988
768 7.29860755486762
769 7.31409069551201
770 7.24662504305687
771 7.24401939135566
772 7.25433596732704
773 7.20884685130779
774 7.15213315711414
775 7.11667694478102
776 7.23955069794136
777 7.20102409686886
778 7.15649050851548
779 7.13370613946473
780 7.21235179037264
781 7.2032140262614
782 7.08175294402468
783 7.04087648608686
784 7.119552178353
785 7.11478922044349
786 7.11271098696811
787 7.15484195568206
788 7.20892332156988
789 7.17317670212875
790 7.16293403914446
791 7.14990056703033
792 7.09774223215718
793 7.01150787257359
794 6.99396338238551
795 7.11151829662313
796 6.98954892920139
797 7.12306071970431
798 7.01565964375617
799 7.11268964894086
800 7.0786620882965
801 7.04356071033333
802 7.05180218788511
803 7.09343293468293
804 7.04041129524635
805 6.99319898149932
806 7.09114272543237
807 6.97394652103841
808 7.05495147979951
809 7.15539528759596
810 7.0823220357079
811 6.9293674386449
812 7.09212201511846
813 7.13484269567824
814 7.1445654180702
815 6.92911338533624
816 6.98532345275879
817 7.00424323119589
818 7.05341355821125
819 6.98940301716648
820 7.06138985805224
821 7.08793835619682
822 6.90490302311576
823 7.05458332945901
824 6.94965599749978
825 7.00260857888527
826 6.95027726074844
827 6.91340815937966
828 6.99384332672183
829 6.97639359013048
830 6.86528096435574
831 6.80556986776891
832 6.85279814971173
833 6.85723599276218
834 6.91265023744621
835 6.7979357253333
836 6.92629314151993
837 6.85771499767438
838 6.85023791476009
839 6.87990308897084
840 6.88841929378502
841 6.73784034099631
842 6.85082045873465
843 6.87353948380189
844 6.70954474849024
845 6.7006267204417
846 6.87045020165976
847 6.74732710507655
848 6.7608439007645
849 6.70866552795142
850 6.69233482829462
851 6.5997870387717
852 6.68026989838553
853 6.6461698781967
854 6.6564482897916
855 6.71525169465109
856 6.58649145117256
857 6.57811977833547
858 6.61413726125052
859 6.61123481782397
860 6.5893027330212
861 6.58741616920538
862 6.53574907650992
863 6.4352551709868
864 6.3350448893218
865 6.53117793492488
866 6.3498695558729
867 6.28153362531213
868 6.27095170548305
869 6.34205295174663
870 6.33609729163312
871 6.25668809056794
872 6.2432495933901
873 6.13798667705419
874 6.15264839951839
875 6.21376976749313
876 6.11870606874872
877 6.02340739584949
878 5.96008711463693
879 6.1812449816482
880 5.86309666258578
881 5.93172316272544
882 6.04698237567016
883 5.72441498160195
884 5.82849616666456
885 5.70696874164757
886 5.71343347604213
887 5.55968871976786
888 5.69218933293298
889 5.63857741891712
890 5.4752822719122
891 5.48378246019472
892 5.38395504840007
893 5.45503005678972
894 5.36674903829646
895 5.23650107206275
896 5.459531570349
897 5.08448258713543
898 5.19869232023578
899 5.17180615024496
900 5.23882101659649
901 5.0267382246828
902 4.8230760882236
903 4.85459260613507
904 4.93432582474886
905 4.8969578623327
906 4.65493474953908
907 4.45332375370318
908 4.61307253688062
909 4.55418558500212
910 4.41242194392666
911 4.34077409080433
912 4.34303403740496
913 3.92538509037821
914 4.03525245477031
915 4.30570294311433
916 3.94807657885895
917 3.86984770786666
918 3.77698551259075
919 3.75464791786881
920 3.85601526235011
921 3.52467898889984
922 3.50156579086236
923 3.54701753907408
924 3.46120442791967
925 3.49828355939677
926 3.43737996265526
927 3.07530858422178
928 3.13572156039006
929 3.19707200586283
930 3.07872416001431
931 2.84832075190741
932 2.70915957992274
933 2.77568249851296
934 2.43260094031609
935 2.44646015833137
936 2.52466365495002
937 2.43621697602464
938 2.26400986011753
939 1.95534437392801
940 2.14969395461925
941 1.94207228721291
942 1.94653658702086
943 1.95682493766517
944 1.98622681487769
945 1.6993192774324
946 1.53259286012998
947 1.69172595133447
948 1.2320745330317
949 1.40857797370865
950 1.1647399101397
951 1.19247050025223
952 1.17818705382126
953 1.00861800032539
954 0.878625464687403
955 0.857208963322683
956 0.412482106274614
957 0.264101535593999
958 0.343208199392857
959 0.50222448615673
960 0.0750612269395135
961 0.278912109375729
962 0.0770738846864568
963 -0.470899479552558
964 -0.212680188443058
965 -0.156654957042633
966 -0.319973935173745
967 -0.472066554802144
968 -0.542395695326098
969 -0.689671990061941
970 -0.838695581941588
971 -0.752351873798974
972 -1.04199894133101
973 -1.22716371502383
974 -1.17109069676186
975 -1.52860014287393
976 -1.65706316642495
977 -2.00897832725543
978 -1.51336487602011
979 -2.25559108790839
980 -2.07154009600928
981 -2.68353027163266
982 -2.41276365081387
983 -2.45588558069733
984 -2.16995049558407
985 -2.98967991391982
986 -2.82820527479996
987 -3.11616166782094
988 -3.99895292499744
989 -3.44815039843228
990 -3.68098997324837
991 -3.78186763668989
992 -3.09125649165473
993 -3.02421201848803
994 -3.22371031045903
995 -4.40609821856894
996 -3.87969009856614
997 -4.09511750490076
998 -4.8008419039524
999 -5.06188906807415
1000 -5.52317701029042
1001 -4.93778760413685
1002 -4.67398726882863
1003 -5.2462666297649
1004 -5.7209702299299
1005 -6.02026659202951
1006 -6.32625889013749
1007 -5.15571587292073
1008 -5.52840761268726
1009 -6.30882993559619
1010 -6.46560807064646
1011 -5.87373812477695
1012 -6.94048909875369
1013 -6.37347467931885
1014 -6.08705570479939
1015 -6.24263996741829
1016 -6.04499082402269
1017 -7.2248859632361
1018 -7.43507805818288
1019 -7.50135049776225
1020 -8.40098251076793
1021 -7.16562504625055
1022 -7.85200265262411
1023 -8.21260572562297
};
\addplot [semithick, color0]
table {%
0 -0.544060379620421
1 0.505848995220211
2 -0.00970136502535524
3 -0.137886561949359
4 0.199694819976182
5 -0.100254834935936
6 0.260247081806181
7 0.147080121672318
8 0.690524423790065
9 0.500400561345473
10 0.918464115292515
11 0.781345430753196
12 0.677223553131272
13 1.28286500712089
14 1.24302339380076
15 1.13462153684211
16 1.37746494739346
17 1.32893238282227
18 1.3136519750959
19 1.43761928771766
20 1.6495653431667
21 1.50659141574187
22 1.52900078841399
23 1.79597711684688
24 1.68876244837853
25 1.90400884958467
26 1.83929108792353
27 2.24912443443701
28 1.75360410130088
29 2.20079077168706
30 2.52265754755587
31 2.54076547498731
32 2.52548969960927
33 2.64102513494723
34 2.72438466237636
35 2.46803883089879
36 2.52355921657437
37 3.11715604341296
38 2.82003730093677
39 2.78035950101713
40 2.98953900035589
41 2.94852758660681
42 2.87056457943195
43 3.14195214362288
44 3.07713764482498
45 3.20542397051284
46 3.45873238508268
47 3.20020787294419
48 3.27708662230721
49 3.34261532414159
50 3.67886425777919
51 3.69349052238893
52 3.77332860730447
53 3.85805015855018
54 3.7485392597498
55 3.8229245932406
56 3.81223769855757
57 3.98833504124365
58 4.02175266373106
59 3.93179579061036
60 4.10001081638593
61 4.29844443061575
62 4.13928568684755
63 4.18718213633244
64 4.19169485424855
65 3.92638486249532
66 4.26106595010715
67 4.22146575647844
68 4.20812024428548
69 4.44226418874925
70 4.45003900524848
71 4.31791134492769
72 4.53554564692226
73 4.47187357323319
74 4.60298798569514
75 4.55102269002304
76 4.49084880552414
77 4.73902346724782
78 4.60459496246282
79 4.57460126688596
80 4.73311379151842
81 4.95688579232266
82 4.92977178724541
83 4.76544665811554
84 4.81907872461031
85 4.74174057788411
86 4.78841242043306
87 4.84726775017991
88 4.75751029944689
89 4.7908063693139
90 4.92231198818366
91 4.96371476175233
92 4.90844191397739
93 5.03749663851313
94 5.00184515872414
95 5.16753278873682
96 5.06976462587658
97 5.04516002978444
98 5.05394734568496
99 5.00120348580576
100 5.12157760934317
101 5.14581444777657
102 5.13485340561401
103 5.1119458813192
104 5.27703560081954
105 5.12592943490279
106 5.19523615084836
107 5.33277373135089
108 5.2021636915015
109 5.16054972516404
110 5.25794980051511
111 5.22236215809579
112 5.21154427105951
113 5.18051130928875
114 5.24378852308285
115 5.27881546817139
116 5.28278130419088
117 5.24542262830353
118 5.20455252561359
119 5.09989758543874
120 5.24747178714043
121 5.1098665161887
122 5.2422230018834
123 5.11975890380273
124 5.18174912435537
125 5.06479642166025
126 5.27369338021809
127 5.20203689072198
128 5.294168946468
129 5.12312406411792
130 5.14086678278085
131 5.239868979147
132 5.15886759850767
133 5.07895307873735
134 5.12779612880812
135 5.18983630178315
136 5.21313967165944
137 5.17867244345696
138 5.18896693758227
139 5.12684962271712
140 5.18712243257642
141 5.12858624629708
142 5.07341555399227
143 5.19796473190544
144 5.12548015069416
145 5.18540663402101
146 5.29754452961109
147 5.08493407991914
148 5.21381932520244
149 5.0783211426765
150 5.19104862378098
151 5.18051743873472
152 5.17004552891863
153 5.19015885543134
154 5.21156576434292
155 5.17557134202928
156 5.2134098234664
157 5.20243770822535
158 5.12669656351185
159 5.05457328649134
160 5.14574560881196
161 5.1877132882094
162 5.13884333695319
163 5.07774282877858
164 5.14677838131245
165 5.10437457815643
166 5.15616020623945
167 5.17995627682692
168 5.12610654782873
169 5.23445840066965
170 5.01852981206504
171 5.17944230607404
172 5.12055730092154
173 5.22048814035679
174 5.10661398312019
175 5.23377869954202
176 5.07921379340639
177 5.1388834442929
178 5.10920393930898
179 5.14289452589111
180 5.21245241409214
181 5.03832365832262
182 5.12098124010091
183 5.01069731909109
184 5.03536055163282
185 4.87359056741148
186 5.04837296545467
187 4.98075117184967
188 4.97313695661711
189 4.94217557045538
190 4.71231725066142
191 4.88535718631521
192 4.85812591940633
193 4.84844211754563
194 4.71132582723398
195 4.70299887477443
196 4.77079520925184
197 4.71542515177422
198 4.6567419029387
199 4.49055745854886
200 4.5582010844388
201 4.48006655037703
202 4.52788956860014
203 4.36346407810172
204 4.31865293412507
205 4.2909882967812
206 4.19056381218321
207 4.1542995584838
208 4.1904214828221
209 3.90898535740144
210 4.12295010270317
211 4.038573947337
212 3.85556393985504
213 3.87056643205083
214 3.71793291299125
215 3.63979741769028
216 3.45771108768756
217 3.430769939649
218 3.60991148493844
219 3.44494111908935
220 3.28440667559072
221 3.16460788080155
222 3.02462166298962
223 2.98419061116435
224 3.04732196237081
225 2.76648972653295
226 2.68321271273492
227 2.60140531507657
228 2.44380721650096
229 2.56488263597053
230 2.20359353754409
231 2.13730262132128
232 1.93788342460726
233 1.97627792880488
234 1.92407572005995
235 1.76624423435566
236 1.62881840555069
237 1.50857117664647
238 1.55674195027524
239 1.30694578121971
240 1.11583053029891
241 0.994076075773904
242 0.937119191049773
243 0.707757491897471
244 0.681216935196978
245 0.414817698440736
246 0.379031133827574
247 0.375223280097818
248 0.0852020529750186
249 0.00666090400708168
250 0.00805687978682776
251 -0.196778592457959
252 -0.345199438899453
253 -0.392939182356474
254 -0.445636669195208
255 -0.842689504921941
256 -0.828181855814122
257 -0.644457101821168
258 -0.929602361949653
259 -1.13937182417559
260 -1.18208670519665
261 -1.17830853592047
262 -1.36896777249517
263 -1.50108848684373
264 -1.6211438751544
265 -1.50405985207845
266 -1.56229695258166
267 -2.29191368292485
268 -1.89806801243549
269 -2.07807063101373
270 -2.04805326322756
271 -1.91369066072269
272 -2.07254846308066
273 -2.45736577995554
274 -2.22725533395245
275 -2.00922864268184
276 -2.29974802744519
277 -2.70146611031133
278 -2.47915282966174
279 -2.56953007234822
280 -2.13173839502883
281 -2.33914531690272
282 -2.35500871649867
283 -2.46766432283837
284 -2.32859130191742
285 -2.07458854045919
286 -2.33346744292523
287 -2.2850315770951
288 -2.33061775063175
289 -2.39375640088738
290 -2.16951449859549
291 -1.97955919693341
292 -2.12632797849141
293 -2.29035694497082
294 -1.99221529751294
295 -1.95053537689433
296 -1.85928989465029
297 -1.87023762468049
298 -1.87107057194643
299 -1.84179596419471
300 -1.41198666519623
301 -1.68812786378023
302 -1.48340540122766
303 -1.71730542764069
304 -1.24893422995099
305 -1.57036899851232
306 -1.2733063234044
307 -1.41392766301586
308 -1.35929854192729
309 -1.0662415011435
310 -1.06269237525002
311 -1.01846140604188
312 -0.90682140618488
313 -0.808651118076747
314 -0.724934811789456
315 -0.925662796817088
316 -0.620863983508182
317 -0.5650291286583
318 -0.448836715625279
319 -0.34781617117646
320 -0.472005729621121
321 -0.30302934367968
322 -0.220486509568235
323 -0.0103547260813158
324 -0.102563462286639
325 -0.197968792947104
326 -0.0575525389165446
327 0.214655826729598
328 0.109372833144995
329 0.126684852040765
330 0.230015547670818
331 0.336479245771696
332 0.456265208840813
333 0.24994884904617
334 0.604048981912411
335 0.686113848477822
336 0.646138208998667
337 0.766226743321387
338 0.802323737953046
339 0.759242127338744
340 1.0847973383363
341 0.88328462709883
342 1.0619930497994
343 1.30991914470741
344 1.17191730996745
345 1.03809891382385
346 1.2102164522441
347 1.25919319996108
348 1.1125632513236
349 1.22464302605889
350 1.40187246888988
351 1.33825572124269
352 1.45570323047156
353 1.36391030143825
354 1.63021232568272
355 1.45445096216848
356 1.68099072604904
357 1.7031389248086
358 1.5911295539854
359 1.78493466857105
360 1.75403008681885
361 1.93706761933713
362 1.8593984995187
363 1.98548236934056
364 2.01382539506842
365 1.94887463573564
366 2.03741417091563
367 2.1483250924029
368 2.09168626006952
369 2.14481394823387
370 2.26320726068436
371 2.28105489895746
372 2.41873395831144
373 2.43948707641099
374 2.40506197691327
375 2.54583860239395
376 2.58998885194865
377 2.47810177686756
378 2.4816176053864
379 2.71011910651896
380 2.61955026382668
381 2.6813251091877
382 2.81873442697396
383 2.81696140299837
384 2.81473163558883
385 2.82748740202548
386 2.96219396671542
387 2.93151731947787
388 2.84065511248357
389 3.01324355225422
390 3.04504086657628
391 3.02207596826519
392 3.16095331124644
393 3.07577117511234
394 3.02313354693496
395 3.18945960064971
396 3.09620861596296
397 3.24089639148274
398 3.22103007332752
399 3.15142337043685
400 3.22950317990665
401 3.26432610037567
402 3.24992853513959
403 3.30925771316379
404 3.14234223170693
405 3.36349092637906
406 3.33598143623852
407 3.36498144978915
408 3.2279575366555
409 3.24035967836039
410 3.22787479404859
411 3.33708012576788
412 3.37065132189359
413 3.30787981154822
414 3.31728044650255
415 3.27180724677421
416 3.37661471090534
417 3.39264927234952
418 3.31221369026705
419 3.22398247687085
420 3.24138763895197
421 3.25391525952482
422 3.20176071979885
423 3.22605840490229
424 3.27289448697474
425 3.12125124882917
426 3.21357620878382
427 3.23330746147026
428 3.21565152281777
429 3.10193610526385
430 3.19780773790041
431 3.13365441537228
432 3.18934887654042
433 3.16800384940016
434 3.05356071058919
435 2.90049151106245
436 3.00508429391817
437 3.07594227339938
438 2.92756706963218
439 2.9319646437701
440 2.89920256983017
441 2.89855326257721
442 2.77111933327014
443 2.71695567136752
444 2.76158166250925
445 2.77056481741344
446 2.826106354033
447 2.67022502795523
448 2.7933948341136
449 2.78776627295148
450 2.71048615217964
451 2.62913800827449
452 2.62016126511559
453 2.49157255777273
454 2.58693673507251
455 2.5672452123702
456 2.42004595409831
457 2.32328516745167
458 2.45686850684138
459 2.44443172261737
460 2.51348640107604
461 2.52058019596817
462 2.36258578949596
463 2.34189586326915
464 2.17182681311966
465 2.19709411468713
466 2.26891703783584
467 2.17147814753129
468 2.11886980147029
469 2.0815580162918
470 2.36105938611727
471 1.79472990106692
472 2.03470479975732
473 1.94232702292331
474 2.12325647227977
475 2.1752089144239
476 2.051297306762
477 1.93225751446573
478 1.75976716828156
479 1.92780976046964
480 1.88786959281116
481 1.80284553866939
482 1.80350350601653
483 1.85747772808533
484 1.67503628880828
485 1.54414435125833
486 1.65637131745177
487 1.50520973210251
488 1.60400136344765
489 1.59062263473455
490 1.4159007727733
491 1.49218957302032
492 1.4141701067733
493 1.37592534853824
494 1.27238934904524
495 1.13906347498843
496 1.20043375010727
497 1.11275220161271
498 0.972558587828404
499 1.04767724351837
500 0.81654706941109
501 0.865846071298452
502 0.809581730272176
503 0.718491018571613
504 0.638381890341265
505 0.516804527352175
506 0.320544438141062
507 0.451309608819847
508 0.353774981284282
509 0.338955934755868
510 0.380017264982805
511 0.076250200290019
512 -0.843281754321162
513 -0.122375644353342
514 0.00550547932114322
515 -0.38142927072901
516 -0.281537839412116
517 -0.330955127486639
518 -0.55602316802252
519 -0.503817789078899
520 -0.657671431335662
521 -0.796624934278077
522 -0.636479046046874
523 -0.919662644455698
524 -0.773701364413566
525 -0.905780943972194
526 -1.20965261683749
527 -1.55045254527073
528 -1.27987258211089
529 -1.28560566156708
530 -1.20522490666146
531 -1.23937913860283
532 -1.63699464307448
533 -1.6939994666727
534 -1.82540099755289
535 -1.83812442944773
536 -1.76619277437941
537 -1.68703485286132
538 -1.78549367093565
539 -1.66853799862409
540 -1.6697980724508
541 -1.82771438486326
542 -1.86628157333154
543 -1.90724658820834
544 -1.86645867150491
545 -2.1219749782193
546 -1.88248256325444
547 -1.61047818847281
548 -1.6957565559323
549 -2.21428250929433
550 -2.16076822482942
551 -1.89901563667744
552 -1.63707088656244
553 -1.77454489095426
554 -1.54139577451697
555 -1.29642087639408
556 -1.49878038366051
557 -1.34535480695433
558 -1.37395787854564
559 -1.22131603534466
560 -1.16835678150597
561 -1.03466868320809
562 -0.889278756483868
563 -0.839195323281497
564 -0.820295050299377
565 -0.636763309100394
566 -0.663503351461879
567 -0.506572136913892
568 -0.287960188088393
569 -0.250347768942504
570 -0.34533267790476
571 -0.112518119215889
572 -0.0548994391236253
573 0.00249248905834942
574 0.191659328027476
575 0.329004526089733
576 0.150148207507311
577 0.323214041762459
578 0.589141450649811
579 0.351044004947533
580 0.677768470676401
581 0.848652202207618
582 0.872636801713664
583 1.00263267104075
584 1.05213176817915
585 1.09322566732557
586 1.33175642585457
587 1.28127063250621
588 1.39368856886009
589 1.26325595626064
590 1.58538426486098
591 1.62377344827347
592 1.67125859465817
593 1.65647003004208
594 2.04710826997212
595 1.95770283243132
596 1.94689190479227
597 2.3266071981494
598 2.23217495396741
599 2.19311109052256
600 2.46992039161215
601 2.65540210954902
602 2.68272671140723
603 2.63224602394098
604 2.61514486585851
605 2.9847040960041
606 2.88998349587328
607 3.04544721971238
608 3.11353738522914
609 3.29253684365876
610 3.29840476464186
611 3.50415312782158
612 3.42221598126817
613 3.30215700276231
614 3.57776902841241
615 3.52992413918009
616 3.57266014871282
617 3.50541717341378
618 3.60110885508735
619 3.81458218998063
620 3.66193450619159
621 3.74461332328145
622 3.97655954051281
623 4.00181409291446
624 3.8216131053302
625 3.96502649962656
626 4.0252500392368
627 3.84560054894966
628 4.25490397404954
629 4.03190992140101
630 4.11941765102495
631 4.34581544707388
632 4.42663558174509
633 4.46853590962132
634 4.30741359597245
635 4.57483495659036
636 4.58117412431002
637 4.585017340234
638 4.57409573378935
639 4.46358043038395
640 4.63794702267964
641 4.73072765882449
642 4.57840850295564
643 4.7319425771456
644 4.64183303554117
645 4.86193400162476
646 4.78634022693429
647 4.87457024396556
648 4.88007035122006
649 4.84090582291088
650 4.77483694056983
651 4.98887896445562
652 4.88257359361619
653 4.96312488249195
654 5.05081949244625
655 5.09845625924272
656 5.03112041353813
657 4.97825669767733
658 5.17771846563899
659 5.11195077355385
660 5.11252735129225
661 5.13264504181592
662 5.2994182172867
663 5.18940482523951
664 5.25459949276369
665 5.26078377944442
666 5.16512130496653
667 5.25294798829593
668 5.29733106144747
669 5.21650784646509
670 5.32026719857296
671 5.35859839188904
672 5.30229641962522
673 5.30603511800358
674 5.39991904233705
675 5.32881273248339
676 5.4847242244379
677 5.42006472378802
678 5.53046668602864
679 5.44722124650586
680 5.45780527607682
681 5.38342400933458
682 5.55363392750669
683 5.53704131888411
684 5.57647427219522
685 5.56153385582251
686 5.60308219565983
687 5.62517807761168
688 5.63062945675442
689 5.64981030378258
690 5.63881265918997
691 5.68037862050191
692 5.71205416473108
693 5.65476781211659
694 5.75729771854039
695 5.70440043287149
696 5.7796325245598
697 5.87605453521476
698 5.83277373582262
699 5.73504986386764
700 5.90455722575854
701 5.80815177393843
702 5.88885848784766
703 5.90052534156312
704 5.88025294638493
705 5.90939261778671
706 5.91806421008896
707 5.97754383478775
708 5.99281912466173
709 6.10199091289477
710 6.0131322409954
711 6.10258262104624
712 6.07628415288572
713 6.05429042223418
714 6.09115778179273
715 6.11687522967442
716 6.20606898908956
717 6.14526966460409
718 6.22907076709917
719 6.15100897505306
720 6.22654364692686
721 6.27673979094558
722 6.29629847348054
723 6.30108499213927
724 6.31554922437256
725 6.37089326393681
726 6.36571729553322
727 6.4011295283826
728 6.41880405401911
729 6.559289376577
730 6.60185077808311
731 6.48309127535979
732 6.56619255425722
733 6.57921744822739
734 6.51665560443138
735 6.53208551833777
736 6.61329288958347
737 6.69659266371855
738 6.59198667240035
739 6.60078158710046
740 6.70996210679263
741 6.6768645142167
742 6.79942625131337
743 6.82973382007115
744 6.7686243119104
745 6.88766201625634
746 6.91068394194144
747 6.81077078141266
748 6.92796398056613
749 6.9537447315275
750 6.93773213000373
751 7.05897423950245
752 6.99525910465442
753 7.00330276262784
754 7.05679521007676
755 7.03585865789299
756 7.09513059565921
757 7.08601317778506
758 7.2367315455307
759 7.1649643791012
760 7.25049452151696
761 7.24800179644666
762 7.27014684589044
763 7.27519289798104
764 7.36638037739828
765 7.31578410287016
766 7.42589700586859
767 7.43828475742312
768 7.42441666448148
769 7.54132525623842
770 7.47404014259803
771 7.48070229126835
772 7.56876970488707
773 7.57145107171381
774 7.58118339910484
775 7.55429119761059
776 7.70749718190599
777 7.67686440672104
778 7.68184796155582
779 7.75467061200678
780 7.72499926765344
781 7.74361066854463
782 7.7697258467993
783 7.85318589294572
784 7.81473862116434
785 7.73470232118645
786 7.84651850478144
787 7.93418381305984
788 7.93120420599667
789 7.93695717076993
790 7.86635312047702
791 7.9472562970338
792 7.91546543302583
793 7.91281377541683
794 7.90347896769737
795 7.99316500593243
796 7.96893079712313
797 8.03345116977812
798 7.93103842967528
799 7.98414080973275
800 8.04064096301526
801 7.89827452074066
802 7.97113631222908
803 8.03312184594565
804 8.07254035024978
805 8.02749716985298
806 7.93598925054461
807 8.01326205307861
808 8.01872073730893
809 7.98635453461915
810 8.03463141582657
811 7.97632515317828
812 8.04344124779399
813 7.97251079628708
814 8.01794389849558
815 7.97730747112427
816 7.9287900272809
817 7.97330047541663
818 7.93510184160921
819 8.06033601008379
820 7.99176708831101
821 7.94757735526715
822 7.85272997220728
823 7.85018595435763
824 7.78339478310725
825 7.84788661734848
826 7.7964630717853
827 7.64064400807045
828 7.71194199124429
829 7.74251800279806
830 7.67523602174973
831 7.55978947237663
832 7.6825258051314
833 7.61898364388421
834 7.56857351368978
835 7.4391211937548
836 7.56286160297489
837 7.59722384134674
838 7.46963461548924
839 7.51037119738732
840 7.30876923389518
841 7.2892516021759
842 7.39729282879758
843 7.46282512757279
844 7.24490428220555
845 7.19909428555244
846 7.20221219842176
847 7.03665872235056
848 7.10774775780013
849 6.97022675403787
850 7.04205610340162
851 6.95594288139302
852 6.91870008923271
853 6.84441853367758
854 6.75977966911851
855 6.91504369415779
856 6.76048782241945
857 6.67092622150895
858 6.68547572880955
859 6.63963080185269
860 6.52629688406196
861 6.56601338487573
862 6.48242570006214
863 6.38852435331085
864 6.33141144427665
865 6.22416609288433
866 6.16901331105406
867 6.18297795764141
868 6.10997857253163
869 5.94997762067524
870 5.89992647770726
871 5.709130020278
872 5.75318953324273
873 5.77940888720851
874 5.67582898897886
875 5.73154387043501
876 5.54205888153015
877 5.58196589802313
878 5.34328873509119
879 5.43657050736895
880 5.15879558183745
881 5.30628586367494
882 5.21116025624719
883 5.33537041631165
884 4.97183113108294
885 4.95566083333732
886 4.96222644477003
887 4.69804407773559
888 4.77319287726591
889 4.76410775653497
890 4.72900219291572
891 4.58521848480311
892 4.53418810434174
893 4.56264880002017
894 4.49196174487105
895 4.3394682412712
896 4.22950948208866
897 4.18077891327588
898 4.1305688415151
899 4.03888392081502
900 4.16535876164591
901 3.81874145650357
902 3.7425803627493
903 3.74676776367848
904 3.83146379900643
905 3.71430355589984
906 3.52011182996857
907 3.26585843785957
908 3.30912027408129
909 3.09685045930572
910 2.97292847725134
911 2.82781209854518
912 3.17324799948418
913 3.00189941085892
914 2.86982185983955
915 2.5868692831707
916 2.60334929192364
917 2.64106461164866
918 2.46303959683783
919 2.40601864239629
920 2.21562678104794
921 2.4286418688491
922 2.17510267311912
923 2.2715312377018
924 1.72630941684613
925 1.78561182205292
926 1.89245850159961
927 1.83610672947881
928 1.73080818088938
929 1.88238784655648
930 1.43838373535244
931 1.4045142393731
932 1.44193107640857
933 1.39008539957178
934 0.952076294098248
935 1.18938240325315
936 1.17028464819162
937 0.75647982938121
938 0.680904178553724
939 0.847364249187669
940 0.882530798905333
941 0.687821901757727
942 0.571117990269799
943 0.848324881393105
944 0.365245503287013
945 0.255212771940015
946 0.23014612113284
947 -0.0570425234660294
948 -0.203324727496756
949 0.0491398491565449
950 -0.0823397830847493
951 -0.291312500739553
952 -0.719965828770472
953 -0.335964565166032
954 -0.717915818401915
955 -0.742017466318013
956 -0.342925285251112
957 -0.714678630646028
958 -1.11467932552084
959 -0.933398321897202
960 -1.11896707588194
961 -0.889644293427681
962 -1.30498729263415
963 -1.06252311306515
964 -1.29936736310841
965 -1.33525979931122
966 -2.01801580864095
967 -1.62114118784653
968 -1.63521125104934
969 -1.82229082993285
970 -1.98717264817779
971 -2.17933651627632
972 -2.24697023029322
973 -2.11759945495442
974 -2.3310929092638
975 -2.6613824895089
976 -2.63132713725152
977 -2.82067537177963
978 -1.8869636118366
979 -3.3662693437298
980 -3.12866317104842
981 -1.97294543641556
982 -3.355185966965
983 -4.91095314347198
984 -4.39812491369999
985 -3.04968432391419
986 -3.45191560561858
987 -2.79299787775058
988 -2.15928970667042
989 -3.81368720334276
990 -3.4920612084506
991 -3.588899797131
992 -5.05804053455183
993 -5.36256388438838
994 -4.63003777819563
995 -4.80006668182786
996 -3.9142266124691
997 -3.86877772383303
998 -4.00620954826682
999 -4.20136920121479
1000 -2.18314622836326
1001 -5.86175570888507
1002 -5.2025930933319
1003 -2.79565311137045
1004 -2.95702194718539
1005 -5.5473276544284
1006 -4.4906721101974
1007 -6.96078294095135
1008 -7.17675324268203
1009 -4.61600681053309
1010 -5.07704454200444
1011 -4.47063506733431
1012 -6.01979655593195
1013 -6.36475298620334
1014 -6.22823682411859
1015 -5.964193425645
1016 -7.88651457224787
1017 -6.58652320289665
1018 -6.58484557481251
1019 -5.84362726192597
1020 -6.1526803947045
1021 -7.43503556566384
1022 -8.08043833024076
1023 -7.72573137619391
};
\addplot [semithick, color1]
table {%
0 -8.19998407117244
1 -6.38526153543804
2 -7.06026556239825
3 -7.00431914817947
4 -6.71110810118807
5 -5.74682896574128
6 -6.33110431715811
7 -6.91746992933519
8 -6.03959256981677
9 -5.76713041896298
10 -5.94888877843104
11 -5.41031845395092
12 -5.96621906311236
13 -5.21697986069143
14 -5.60042529176692
15 -5.47517754535242
16 -5.00376984976657
17 -4.61963365720812
18 -5.36207717467292
19 -4.86388334422955
20 -4.77737345824692
21 -5.08121079487687
22 -4.53873181990903
23 -4.31378992376756
24 -4.53144444060053
25 -4.19924050823077
26 -4.35543569071598
27 -4.41292818036354
28 -3.87545416178811
29 -3.52933910994651
30 -4.1693484092198
31 -4.04032539404152
32 -3.72435663006839
33 -3.62058272558065
34 -3.64624496363104
35 -3.73241690080493
36 -3.59357693190033
37 -3.32848568455972
38 -3.42139284212891
39 -3.23046293879118
40 -3.2426156637113
41 -3.30923207930655
42 -2.87026341378622
43 -3.46790906788236
44 -3.18707405816829
45 -2.92845145136414
46 -2.81066232970186
47 -2.91991290359025
48 -2.68047216814148
49 -3.11825882987772
50 -2.87461217838143
51 -2.58537268575285
52 -2.38545969295365
53 -2.64283938031196
54 -2.47863933853392
55 -2.25012660334081
56 -2.34997291053891
57 -2.14602111118661
58 -2.43571509902863
59 -2.34426538548012
60 -2.22064935506259
61 -2.26329503294181
62 -2.10714935416995
63 -2.08364451831691
64 -2.28891236862047
65 -1.83480759588443
66 -2.40222538443045
67 -2.29505083269048
68 -2.33497813800197
69 -1.74722125797296
70 -2.12322238603121
71 -2.11441700905151
72 -1.87172132210104
73 -1.97804794174507
74 -1.76867654778536
75 -1.71417892316148
76 -1.68098066035724
77 -1.67997442931298
78 -1.86688926918854
79 -2.21751367473014
80 -1.99972436095974
81 -2.1428644473846
82 -1.68793508576586
83 -2.26813851256319
84 -1.82714192858528
85 -1.87368959283137
86 -2.12591307928385
87 -1.59762153735395
88 -1.89009519045532
89 -2.07223566014527
90 -2.02765571219951
91 -2.00486395502598
92 -1.94877368048595
93 -1.7745605985175
94 -2.05163493974538
95 -1.78447518138573
96 -2.14490575324072
97 -2.24350026733297
98 -2.41869119796261
99 -2.29119694987927
100 -2.14159636933527
101 -2.16459108917862
102 -2.34491319397197
103 -2.42189066055194
104 -2.24209957735129
105 -2.28958163822593
106 -2.2541935138146
107 -2.33797872942986
108 -2.60292322024867
109 -2.43643178251842
110 -2.52200886008899
111 -2.74584091370353
112 -2.71598936329657
113 -2.40272397008244
114 -2.94456260151879
115 -2.75395699548867
116 -2.7828608997186
117 -3.34821642664637
118 -2.86626986925102
119 -3.02308264144904
120 -2.7246800669025
121 -3.42744605669162
122 -3.04590356995656
123 -3.36982374813681
124 -3.35493156500095
125 -3.38476026776935
126 -3.6879197011095
127 -3.29323168971568
128 -3.70452483206686
129 -3.71923881865669
130 -3.80732899220397
131 -3.92742290584562
132 -3.91047848518634
133 -4.63846140078678
134 -3.96218396114073
135 -4.38133272448926
136 -4.66767217495048
137 -4.71576129334971
138 -4.63824796253491
139 -5.09199584469629
140 -4.82044683840752
141 -5.08306133119947
142 -5.30327239873234
143 -5.14434011224645
144 -5.39785770031858
145 -5.59083462557855
146 -5.60967679959063
147 -5.34861687164344
148 -5.40983970786806
149 -5.50739362681864
150 -5.58222942262645
151 -6.165949332302
152 -5.78547145282246
153 -6.04324268936413
154 -6.25995570039208
155 -6.21587364416923
156 -6.06808900568672
157 -6.13072214789578
158 -6.56120090559258
159 -6.66474710274056
160 -6.76392605416647
161 -6.77935027162145
162 -6.46010918594814
163 -7.26525839092221
164 -6.8001436414687
165 -7.09175722064264
166 -7.03258140679445
167 -6.75233466593734
168 -6.99749768117238
169 -7.49991240422644
170 -7.03982206343518
171 -7.35816958754615
172 -6.56050462236943
173 -6.72640185358724
174 -7.22235600189224
175 -6.61265747454222
176 -6.79202234795583
177 -7.21955408902275
178 -6.84890421035863
179 -6.54285340934524
180 -6.98925002077905
181 -6.73392609982098
182 -6.53298477239446
183 -6.5621023637657
184 -6.2193271864655
185 -6.54644548089119
186 -6.36240452468376
187 -5.74031191465864
188 -6.14875532733014
189 -6.4979382919638
190 -5.87268919921877
191 -5.88793059019604
192 -6.27192207686019
193 -5.32288465665208
194 -5.54275169962935
195 -6.04510423155068
196 -5.52213863119865
197 -5.5968411881715
198 -5.36680890625201
199 -5.52755692511882
200 -5.31455066897713
201 -5.30336933988027
202 -4.85045316346277
203 -5.20253830389404
204 -4.70162929675402
205 -5.56884346874809
206 -4.73422681768988
207 -4.85185868323166
208 -4.94575706035907
209 -4.56026862377651
210 -4.79301023020348
211 -4.53064578060402
212 -4.73162442920741
213 -4.85293542641134
214 -4.68347632951755
215 -4.53676893855484
216 -4.66649842558198
217 -5.03949700795473
218 -4.23350793016631
219 -4.45577203768329
220 -4.17587264422586
221 -4.26749509954565
222 -4.52118839465845
223 -4.41918710455721
224 -4.37720139582169
225 -4.65053589890266
226 -4.46297333737468
227 -4.54213511999811
228 -4.83917163166866
229 -4.17428917288255
230 -5.0431907069064
231 -4.83256911303082
232 -4.60161530923338
233 -5.06876418611598
234 -4.52199888128796
235 -4.73678815947343
236 -4.70392912299761
237 -4.86503851038805
238 -4.39883150550293
239 -4.61487504385476
240 -5.0452085273511
241 -5.01552956726659
242 -4.98219740794627
243 -5.06829318128603
244 -5.20366922870923
245 -5.8917470070169
246 -5.52821638559593
247 -5.48604921541279
248 -5.51793724922428
249 -5.08468182665032
250 -5.47646051364514
251 -5.81863034008342
252 -5.98920764569198
253 -5.76990277917399
254 -5.71761930679966
255 -6.61583711086305
256 -6.55851144867523
257 -5.69062509394503
258 -6.30235712848634
259 -6.55841759858565
260 -6.77653811074492
261 -6.87004071681639
262 -7.00568406995928
263 -7.32777507916039
264 -7.5483214234946
265 -7.48281428088123
266 -7.35963130102254
267 -8.53124824399229
268 -7.60394907347047
269 -8.15160610485329
270 -8.11678929251285
271 -8.70286382744892
272 -8.6616087012655
273 -8.9014557911317
274 -9.53241400656599
275 -9.46230627580028
276 -9.49466568995682
277 -10.3584635103944
278 -10.2995310271911
279 -10.7330013459361
280 -10.8027778567472
281 -11.4684748753761
282 -12.3864830876049
283 -11.6205140717865
284 -12.6716517102251
285 -12.5179556562756
286 -12.7104122192727
287 -12.7054496127285
288 -14.2986935682559
289 -12.8393347748572
290 -14.0573795475896
291 -14.1610666394194
292 -14.5290578221104
293 -14.1240464811466
294 -14.8745149439808
295 -14.2546141343707
296 -15.960696417923
297 -13.7007111842753
298 -14.7615545154485
299 -14.7914727361946
300 -13.4481695610928
301 -15.1318724086708
302 -14.180388470747
303 -13.3427821885425
304 -12.5751742625428
305 -13.8113914896053
306 -13.2897716572931
307 -12.2969060070439
308 -11.1726138715952
309 -10.4804401782958
310 -10.0246346167916
311 -9.56637088069495
312 -10.1472821417527
313 -9.33195640720111
314 -9.53496210288934
315 -8.39305102481194
316 -9.14858447862634
317 -8.45887286578854
318 -7.71258641366537
319 -7.99369646478986
320 -7.67468523163485
321 -7.16427305073121
322 -7.06978615988114
323 -6.76079476869893
324 -6.35357502785931
325 -5.88683264649909
326 -5.85327316039015
327 -6.08247914182777
328 -5.69645082151292
329 -4.92902438037665
330 -5.00812406693217
331 -4.97045544369276
332 -4.7280318052175
333 -4.06537318522186
334 -3.98516741667466
335 -3.71689073133471
336 -4.04524486341016
337 -3.46651536729745
338 -3.4596353116252
339 -2.89728098225239
340 -3.03162165302926
341 -3.10783616800556
342 -2.90913753376823
343 -2.46027637203645
344 -2.55639113791893
345 -2.20249035557623
346 -2.37467676276233
347 -1.69378956646059
348 -2.09232637473657
349 -1.47384535789709
350 -1.85460032823766
351 -1.60199336029403
352 -1.26370199220578
353 -1.0176447276809
354 -0.712783173524355
355 -0.749399014900521
356 -0.512671110046497
357 -0.444404373833385
358 -0.385312990214852
359 -0.0225864420799342
360 0.0885032534217941
361 0.391748314741455
362 0.185218125870144
363 0.444064953979883
364 0.78074999296648
365 0.97655841533337
366 0.713909993450469
367 1.10135588176661
368 0.983127272462163
369 1.46175383187601
370 1.28567711134487
371 1.37558962267994
372 1.73522043276503
373 1.57721821046423
374 1.96128635723297
375 1.93208506474939
376 2.09536813965301
377 2.16101714728442
378 2.34508528613157
379 2.48741038405591
380 2.6128879487839
381 2.62061950268708
382 2.76967662458025
383 2.92388134755727
384 3.22006141519326
385 2.95032153744724
386 3.37276510719952
387 3.45118295584726
388 3.6057839754011
389 3.46773760919325
390 3.80741221637164
391 3.97459484200575
392 3.93444275289251
393 4.26412358989468
394 4.15443581615411
395 4.33486206137131
396 4.27428224529242
397 4.53252723380286
398 4.71440826611129
399 4.79894368430954
400 4.73467730252433
401 4.80937267488224
402 4.93873520492669
403 5.05166790590858
404 5.15986713858473
405 5.58195800181274
406 5.55678887882578
407 5.50377229067177
408 5.61261967198273
409 5.73987820893964
410 5.89090183973538
411 5.9086876079792
412 6.16595796290919
413 6.21568741260963
414 6.29894796929321
415 6.29587149742476
416 6.52327190488147
417 6.5574443712313
418 6.73646276115817
419 6.72001559194453
420 6.97069228637573
421 6.90338699280261
422 7.02125833324731
423 7.30705995097791
424 7.22656322049425
425 7.26552269340589
426 7.47271145689337
427 7.46869575703445
428 7.45599898060899
429 7.77735136935204
430 7.75393828128306
431 7.87282382608396
432 8.05934898418425
433 7.91595949810359
434 8.13919380075902
435 8.15923139144477
436 8.3224329038866
437 8.31988686258176
438 8.42544724632425
439 8.35966051613267
440 8.53430353993061
441 8.54281123401218
442 8.65437385305429
443 8.61853428987708
444 8.74049510991057
445 9.01681497713268
446 9.03009656593936
447 8.98215853795529
448 9.10398327647565
449 9.17826100231775
450 9.13603997928624
451 9.14178701077316
452 9.20330020919307
453 9.1099055987586
454 9.38605252013436
455 9.36055780349524
456 9.38955577556194
457 9.51140378172883
458 9.46650628279603
459 9.56802790890407
460 9.50027818512265
461 9.5156411735835
462 9.66510216347834
463 9.67520623870812
464 9.73437150859031
465 9.72800276833157
466 9.83857476942274
467 9.75263684458415
468 9.86317399944825
469 9.82444221318711
470 9.90127725860866
471 9.54016735605222
472 9.80394624743111
473 9.80823431538221
474 9.88403156268393
475 9.85844134230737
476 9.92968999502005
477 9.91733310697392
478 9.86746111797932
479 9.90556554259974
480 9.82260866467288
481 9.94050619919269
482 9.97795711897277
483 9.98857293534791
484 9.84943064556666
485 9.89980636684695
486 9.88723222331585
487 9.86666643740312
488 9.93860586007924
489 9.76433909496862
490 9.79278645132333
491 9.96941063650333
492 9.80590974033985
493 9.73813419500118
494 9.83001797817889
495 9.78441292974551
496 9.76973134567114
497 9.89949947450535
498 9.73763678548831
499 9.74018057059285
500 9.69729062327931
501 9.64759449512652
502 9.6644039914524
503 9.70343381650396
504 9.59450250068793
505 9.55314298960174
506 9.59025066999034
507 9.42350240142679
508 9.48764056264574
509 9.64552421493681
510 9.50094090450356
511 9.3942924382681
512 8.48370691776365
513 9.25378516642951
514 9.43277007828068
515 9.16668533843382
516 9.27137478442668
517 9.27950142068645
518 9.2769154250047
519 9.17612630150021
520 9.14748857844883
521 9.28797509707944
522 9.18172091307607
523 9.17587773997315
524 9.15172171273753
525 9.02049934027494
526 8.99143853585159
527 8.7635544312555
528 8.93548617721044
529 8.87398047377486
530 8.88842393099027
531 8.91465233845796
532 8.77640969426443
533 8.56031442239606
534 8.50663472337835
535 8.51957992322439
536 8.57270287132182
537 8.51096704192163
538 8.37974613606071
539 8.3352860871195
540 8.31315211847008
541 8.28821425624463
542 8.40116566373056
543 8.28389371798694
544 8.21260441330887
545 8.12350964256949
546 8.21163064396223
547 8.25112513819245
548 8.17404607896334
549 8.22552180474193
550 7.98094613814419
551 8.01492313571964
552 7.93329045374741
553 7.94560305947572
554 8.0774991454427
555 7.99613880246941
556 7.84976311081711
557 7.67645779511576
558 7.76084887785105
559 7.68472849306397
560 7.8185328060027
561 7.65473242210146
562 7.74925998632175
563 7.655320550633
564 7.71166090215815
565 7.65005769884097
566 7.68194219645204
567 7.53837029586208
568 7.62022512379884
569 7.6580125712102
570 7.58106507592972
571 7.43684341681475
572 7.52952397838575
573 7.52446575348645
574 7.35946336974194
575 7.53238425779492
576 7.42759105309639
577 7.43680896879389
578 7.48784311036276
579 7.41798293160183
580 7.59576586157337
581 7.63444335662981
582 7.60983106173228
583 7.6014484064302
584 7.49682224602187
585 7.66733612131166
586 7.49012431340569
587 7.27554763624684
588 7.45954962231421
589 7.2739356372533
590 7.40664121758394
591 7.4394707127188
592 7.45037644950466
593 7.47223479018348
594 7.35027007429203
595 7.49172980039021
596 7.41526112524008
597 7.2571964744834
598 7.49534573803363
599 7.1438367740367
600 7.56109689243257
601 7.66981254822864
602 7.37518603769545
603 7.21483960001748
604 7.45132661159062
605 7.35591542680185
606 7.50735697186433
607 7.42090546499435
608 7.33293541202982
609 7.60060388652718
610 7.30765345014819
611 7.06470566619835
612 7.31071694938161
613 7.38693338543224
614 7.15397327458567
615 7.06241183478372
616 7.22907727315864
617 7.09247202891956
618 7.14280678780322
619 7.14028245756271
620 6.98274096338228
621 7.08484733541612
622 7.18658830425929
623 7.09912826819567
624 6.80193925431057
625 7.09708782947473
626 6.80297578358034
627 6.95475384562428
628 7.00064066687224
629 6.81658825542232
630 6.75885971827232
631 6.82311429669984
632 6.64474457549162
633 6.89447842738472
634 6.61024913170063
635 6.59223530889604
636 6.85911624785122
637 6.4993617171087
638 6.69157349055867
639 6.53482955082109
640 6.45855872802312
641 6.39004217013392
642 6.47405868936557
643 6.26911320214267
644 6.28660202201936
645 6.30177166558728
646 6.32519013144919
647 6.29394411140399
648 6.08390467085705
649 6.07033146246986
650 6.02729493915161
651 6.31134301102492
652 6.03851027485378
653 5.80584530405303
654 5.74069262481499
655 5.79840077292233
656 5.80101467474332
657 5.94420568998835
658 5.76408220238754
659 5.73864614924957
660 5.53223648121781
661 5.62857873077325
662 5.70656207259225
663 5.5372831947027
664 5.47397847158221
665 5.32441239492639
666 5.4992154415113
667 5.40832775286265
668 5.44429283741657
669 5.24764308589942
670 5.21306696512061
671 5.32854458156362
672 5.01723023288846
673 5.1296509884612
674 5.13813582277278
675 5.16983351249738
676 4.96060254619141
677 5.10480803088769
678 4.9085292599359
679 4.94789400347642
680 4.91547126718256
681 4.68769572039984
682 5.00850153743622
683 4.99467585713452
684 4.69355305015075
685 4.78117181095721
686 4.73103680106872
687 4.61725030280486
688 4.62862831771418
689 4.52448435030426
690 4.49938616913308
691 4.48396837200448
692 4.55230819672656
693 4.50517050793176
694 4.52569772238773
695 4.17055576426238
696 4.55266627262318
697 4.2588008354266
698 4.47015137790309
699 4.1457929629154
700 4.12840161284661
701 4.23468863813067
702 4.13865959250191
703 4.07228783348115
704 3.94944855784191
705 4.06696777147458
706 4.08718671471012
707 3.85686836870893
708 3.80355499546861
709 3.97992684091821
710 3.82160826492106
711 3.92637337437731
712 3.69757097083284
713 3.5727140249075
714 3.64793865040286
715 3.57598948879165
716 3.636922644133
717 3.43869101885782
718 3.53520021948428
719 3.30042269415866
720 3.30188691521139
721 3.53486705461607
722 3.29591652950269
723 3.26859138424045
724 3.07777577546191
725 3.06440592437274
726 3.08958575017679
727 3.35366496484355
728 3.05669277081642
729 2.9474635940902
730 2.95214751790735
731 2.77609550380586
732 2.80179089758039
733 2.80112013358489
734 2.59013125327646
735 2.73202354056714
736 2.70325407692203
737 2.55496813605715
738 2.44732255303162
739 2.49077255874024
740 2.53782781536873
741 2.38079529962118
742 2.28487884820554
743 2.16715314239411
744 2.10719869522788
745 2.26456716191403
746 2.32482695624621
747 2.19468694008165
748 1.89267525461077
749 2.21490082210194
750 1.91163675437451
751 2.16882339262458
752 2.02847718543993
753 1.93953466268761
754 1.78892628273243
755 1.69196962054665
756 1.83500825628934
757 1.7237035251582
758 1.92144415817223
759 1.97840183359149
760 1.92465985471823
761 1.69561078558588
762 1.92729481508723
763 1.77393707164309
764 2.08420039157663
765 2.09473715335685
766 2.00431342957008
767 1.81160745722344
768 2.23051829574138
769 2.02733629696873
770 2.37109632243886
771 2.22021760853916
772 2.36297717284524
773 2.32890372572788
774 2.64487632434754
775 2.30120310673573
776 2.88071424701022
777 2.69649639236752
778 2.91489587844719
779 2.934895950858
780 3.11985577075958
781 3.18444050038748
782 3.10186947983072
783 3.17338080753269
784 3.32564132129873
785 3.57973509798779
786 3.4451686402356
787 3.56618151920637
788 3.77208071273308
789 3.79715490381056
790 3.89008655021206
791 3.93878986394333
792 3.99099926430757
793 4.05180558685775
794 4.23280294662741
795 4.32120821154691
796 4.5370034070467
797 4.47306885381091
798 4.51249428030241
799 4.82685189792729
800 4.89624519612567
801 5.09621629519092
802 4.79543280792766
803 5.15349382379958
804 5.15547749267143
805 5.2852606338527
806 5.41497597420576
807 5.52266844105142
808 5.5010464892462
809 5.53411352320882
810 5.63938932617265
811 5.85123654953642
812 5.7974904962442
813 5.74734376685128
814 6.07759725809922
815 5.96001164447567
816 6.00229429281831
817 6.09306509839477
818 6.3791835336822
819 6.47201002614317
820 6.46322617386286
821 6.41040985062877
822 6.52134125703623
823 6.67041310836365
824 6.54026197988913
825 6.91262002822069
826 6.73380337366521
827 6.79905154765156
828 6.94597123603051
829 6.97095403858563
830 6.88966990467385
831 6.8120997399494
832 7.0392946318539
833 7.25178784363928
834 7.08584804705074
835 7.10983046541284
836 7.24876860195226
837 7.26506831050489
838 7.22970670114626
839 7.23503515270261
840 7.55503733397056
841 7.40831662241068
842 7.56963877373546
843 7.63459582417509
844 7.60878424438425
845 7.67192223251234
846 7.61926257717141
847 7.54859741250836
848 7.79512104827845
849 7.66596964549755
850 7.73567393162016
851 7.63665591919457
852 7.83190817647092
853 7.77756477542399
854 7.80693184333716
855 7.83823919884409
856 7.86394995011155
857 7.93089162384986
858 7.96559108241054
859 7.9560036363346
860 7.91599903514859
861 7.88969927564405
862 7.91510671399056
863 7.93734988173536
864 7.88366673263376
865 8.04678647234885
866 7.92521692007736
867 8.06860346547102
868 7.91611665299871
869 8.03386714153916
870 7.97844661507879
871 8.02121767215825
872 7.94840981649359
873 7.80267878543955
874 7.97025465799239
875 7.93482665657295
876 7.9636543630704
877 7.81738034861059
878 7.82459654331096
879 7.8863013894071
880 7.77658902040855
881 7.94611658645295
882 7.84144246412005
883 7.89095659254268
884 7.79398489916768
885 7.78839716855938
886 7.72989707845445
887 7.52510379967283
888 7.78461077315852
889 7.77515079400011
890 7.42488490044865
891 7.47689636069948
892 7.54793077226069
893 7.55594970536556
894 7.39605974204025
895 7.35569464037989
896 7.34242514437194
897 7.3697454531048
898 7.30630825240911
899 7.2102907396949
900 7.28309991621426
901 6.99642883555101
902 7.1272383533516
903 7.15102702015935
904 6.96716473660201
905 7.06219108923247
906 6.90355452211413
907 6.83887076682406
908 6.7988097953576
909 6.66631407175517
910 6.7269586578616
911 6.60773612319239
912 6.52386186030513
913 6.48267769560148
914 6.53925902382757
915 6.29306056938665
916 6.22385300443364
917 6.24266044239283
918 6.32057125282378
919 6.07178375182921
920 6.16461488029163
921 6.03058575474408
922 5.83094773490964
923 5.89821947926321
924 5.82426948227756
925 5.63794851036206
926 5.58587905837535
927 5.50455952704512
928 5.5068125872925
929 5.35954484030309
930 5.22822923860836
931 5.16579503689153
932 5.11015220653459
933 5.08674179906285
934 4.84691465545558
935 4.99325802204598
936 4.84288867392782
937 4.92540478158464
938 4.37172543663231
939 4.34698883621485
940 4.32680549356696
941 4.30290911463291
942 4.1657683238221
943 4.10193973666875
944 3.89423242699
945 3.90684524406217
946 3.84133386951509
947 3.89566492044302
948 3.63210665882351
949 3.29434899052877
950 3.31085286733656
951 3.39324468118161
952 3.12195074034423
953 3.12272369234396
954 2.90345017236553
955 2.84340813479442
956 2.77530328329196
957 2.67332325786365
958 2.39155656253151
959 2.63728451544955
960 2.01905933328233
961 2.06765526190602
962 2.17929187852479
963 1.90185442880509
964 1.68673272116561
965 1.38752610524457
966 1.73631283784814
967 1.22262293078475
968 1.20380239715346
969 1.08349766203663
970 0.885589229884565
971 1.02070508424818
972 0.892885584027773
973 0.714094833840245
974 0.459599707364901
975 0.574550513880818
976 0.449584376732535
977 -0.384464441398935
978 0.105711877713828
979 -0.833451449027944
980 -0.340861901029122
981 -0.492480417069917
982 -0.633139201844289
983 -1.17285413277294
984 -0.902303159073817
985 -1.10444829511479
986 -1.44523327190527
987 -1.7961532388921
988 -2.0106919206291
989 -1.50685021417063
990 -1.7535602359145
991 -2.35328837675705
992 -1.64864754602526
993 -1.90878840469823
994 -1.81523094208538
995 -2.45121695650951
996 -3.07623968379284
997 -3.75970995950554
998 -3.18267491455163
999 -3.65364306892914
1000 -3.69543858208507
1001 -3.77391309482701
1002 -3.54408893267414
1003 -4.75316339084263
1004 -4.39277010680706
1005 -4.40152285143898
1006 -4.63589528577461
1007 -5.76831666179167
1008 -4.36368950848564
1009 -4.21374781993737
1010 -5.73415896084932
1011 -4.99058295181526
1012 -5.3719518916146
1013 -5.82270115707941
1014 -5.28935671721966
1015 -5.27864620090984
1016 -5.39897766424774
1017 -5.86806032609464
1018 -6.18592419054675
1019 -6.34915040352558
1020 -6.89549263439725
1021 -5.96392263028534
1022 -7.01744693006115
1023 -6.49865282948097
};
\addplot [semithick, color2]
table {%
0 -21.509124271158
1 -23.1047863985117
2 -21.12378342303
3 -20.9403905027643
4 -25.7413073799319
5 -19.3335945123103
6 -20.9631201043317
7 -17.9588757389658
8 -23.3512123554821
9 -23.2185798238665
10 -21.836831913588
11 -23.3576576086105
12 -20.7862962035034
13 -25.0055060906115
14 -23.4063697660669
15 -21.2747549681435
16 -22.1404010549843
17 -26.5617440622195
18 -22.3770383518477
19 -23.5053799669454
20 -28.5468008894353
21 -24.1993179208835
22 -21.8706108803311
23 -24.470438386552
24 -24.6716295836612
25 -25.7324142014911
26 -24.252561549893
27 -25.5444460157176
28 -25.0976075369205
29 -21.3397527245401
30 -21.9749578866134
31 -23.082969513971
32 -23.0118525449987
33 -26.6540155297052
34 -25.1399091864731
35 -27.1581302137276
36 -25.2079333428011
37 -23.9284629442875
38 -23.8549409205979
39 -23.6349849083534
40 -26.1290307946503
41 -22.7616095074265
42 -25.5738349894409
43 -25.7312097020326
44 -23.6411783419858
45 -25.3831685959407
46 -24.4024728099256
47 -20.7951790685736
48 -24.7313791470233
49 -22.9328222098909
50 -21.9467376999567
51 -21.9601005313009
52 -22.3407731344283
53 -19.3404223988352
54 -21.0103594844917
55 -21.643058506291
56 -20.4782913024453
57 -19.6377316697196
58 -20.0481813806465
59 -18.3945806613464
60 -19.9664570809874
61 -18.0309035860797
62 -18.2653073487922
63 -20.6117334669461
64 -18.2417744620957
65 -17.3658861504409
66 -17.357938945631
67 -16.6154074209396
68 -17.0042081093439
69 -14.945055515868
70 -15.7590013909635
71 -15.750570538858
72 -15.7231463215565
73 -14.8171977904546
74 -13.8655537868599
75 -13.7483241492388
76 -14.2200953087728
77 -13.9560510025745
78 -14.5682628025784
79 -13.7831128243702
80 -14.2152487037012
81 -13.7556237809841
82 -12.7935487241292
83 -12.2482176171826
84 -12.6860415321912
85 -12.8795140429723
86 -12.0690274256339
87 -12.2256241332367
88 -11.9722120136961
89 -11.6276369145034
90 -11.4768997716428
91 -11.429230929921
92 -10.9912893074904
93 -10.5858193682454
94 -11.0513502231537
95 -10.4402631030726
96 -10.9390062182705
97 -10.949598430463
98 -10.3311651754556
99 -10.8377522444506
100 -9.79802809160596
101 -10.4331632101388
102 -9.61314854693107
103 -9.52577746876973
104 -9.27066018847953
105 -9.33895270781956
106 -9.20614789719563
107 -9.22190273918035
108 -8.61670572225939
109 -8.83590121741147
110 -8.91408096348008
111 -8.39032188316719
112 -8.32583450699194
113 -8.28377595864623
114 -8.2637185907258
115 -8.84097892281827
116 -8.10157252256478
117 -7.83357630865165
118 -8.1055065674023
119 -8.09513192525381
120 -8.09675144729418
121 -8.13970742618839
122 -7.91277270240066
123 -7.85549620050578
124 -8.11589697080485
125 -7.58321720316311
126 -7.68530305894425
127 -7.66021489902579
128 -7.55090283081425
129 -7.13021117878687
130 -7.33404536827912
131 -7.01349502977309
132 -7.16732187678996
133 -7.86032511238624
134 -7.11570372603432
135 -6.75476905319554
136 -7.08742804402342
137 -6.8107966917663
138 -7.11524138721031
139 -7.03607477482738
140 -7.15434929603464
141 -7.0115573280082
142 -6.93712201757639
143 -6.91913670231778
144 -6.65317721519303
145 -6.11165258435669
146 -6.2975299560234
147 -6.52655842028997
148 -6.58148257301024
149 -6.42785091094886
150 -6.20690708191639
151 -6.31643829855194
152 -6.24178246845517
153 -6.08877497417631
154 -5.97959754746447
155 -5.92175646566202
156 -5.89093271699659
157 -5.62794873056672
158 -6.09843934517188
159 -6.08476127003799
160 -5.94981437047329
161 -5.48973008520544
162 -5.53836868346637
163 -5.90714637922455
164 -5.36371571659495
165 -5.37231330366766
166 -5.1607565159835
167 -5.05775976486271
168 -5.00921433823499
169 -4.71903118613214
170 -4.80006099743012
171 -4.98088742135115
172 -4.58083071449194
173 -4.21333890842611
174 -4.30880513156545
175 -4.15579090245419
176 -4.18130463720525
177 -4.09225879163478
178 -4.0521884394697
179 -3.50046394242698
180 -3.58689312021793
181 -3.50105748930455
182 -3.43326383383091
183 -3.34130562453466
184 -3.35196641146959
185 -3.20205984641959
186 -3.06592287938905
187 -2.7245446180771
188 -2.7140494425966
189 -2.77504572772412
190 -2.65709142086865
191 -2.4230767546662
192 -2.56535718304008
193 -2.11535839881927
194 -2.04202630754322
195 -2.03376186561962
196 -1.89131953251552
197 -1.81892072493693
198 -1.73040933257262
199 -1.62655291723354
200 -1.60794944661729
201 -1.32033274461765
202 -1.15911054815161
203 -1.28830441546057
204 -1.11069483484008
205 -1.19780278689169
206 -1.04922550721881
207 -0.936929474302572
208 -0.739089876432786
209 -0.79114613251416
210 -0.572669949024147
211 -0.537489403004785
212 -0.341901560967317
213 -0.39881817290696
214 -0.338977643895149
215 -0.258876883364752
216 -0.197737113204578
217 -0.25107881650678
218 0.0639649768453835
219 -0.0490858586630836
220 0.139811561511751
221 -0.0202694111992022
222 0.221085145242801
223 0.401938665037751
224 0.185352279401764
225 0.338082836871149
226 0.453888501682266
227 0.62375976298218
228 0.409087646877854
229 0.623460153316668
230 0.283134445824474
231 0.642197173809595
232 0.357529727134051
233 0.494038683089318
234 0.666439279410461
235 0.640947276945582
236 0.69093469481997
237 0.548809661086441
238 0.920465748410242
239 0.765113756833121
240 0.836218372392407
241 0.606219566425516
242 0.757105774912595
243 0.90139025734846
244 0.812847512219662
245 0.576280509185066
246 0.735329604311956
247 0.799873447277169
248 0.789658626351305
249 0.923458577479462
250 0.814702503636278
251 0.830535395718596
252 0.755438248259606
253 0.801174188633112
254 0.856662635239374
255 0.844337879401248
256 0.739492655632373
257 1.12945059253449
258 0.873082885733572
259 0.779283185272825
260 0.789266545831942
261 0.928095539525696
262 0.84900064548927
263 0.769840235664289
264 0.704309004739771
265 0.790165875132451
266 0.819158307665559
267 0.771674256346219
268 0.879350951761514
269 0.85345053458097
270 0.67599801164531
271 0.883444047880526
272 0.620877395125782
273 0.732131097573062
274 0.747071233384677
275 0.831647127113595
276 0.641872940282364
277 0.649399348190396
278 0.507042796269835
279 0.554281280660841
280 0.762210872808151
281 0.446102679659702
282 0.529823008514982
283 0.604416439484621
284 0.574257748813425
285 0.45735248819257
286 0.620412222437685
287 0.471377626997078
288 0.420002423756658
289 0.550457810076
290 0.429319881232327
291 0.433589265748404
292 0.491564996612605
293 0.53307256419803
294 0.361247096989206
295 0.390113025634218
296 0.374269069944216
297 0.569030588823675
298 0.397035907795863
299 0.357019390126443
300 0.540472606343795
301 0.251885284946268
302 0.463817390077023
303 0.308793779202902
304 0.423830209997627
305 0.31402195932625
306 0.237288313676994
307 0.550072116790064
308 0.415799702314924
309 0.435883466223659
310 0.467229340310236
311 0.319619528475549
312 0.412038754022979
313 0.585731907064943
314 0.620139980949111
315 0.426213433119561
316 0.597877848795351
317 0.47023435200171
318 0.590968795036437
319 0.491148244728058
320 0.494874181602948
321 0.695818808481968
322 0.582565565698865
323 0.889279724421703
324 0.741433107061906
325 0.718887354008943
326 0.742217507864523
327 0.741308350235345
328 0.740615256841196
329 0.840730404644297
330 0.753099363474208
331 0.83096209724307
332 0.76015229893411
333 0.765225976511327
334 1.12134504109316
335 1.00868884238951
336 0.889842368775593
337 0.851929419039546
338 0.980462234332888
339 1.09354644316465
340 1.26891957546801
341 1.30065237507307
342 1.07356983622516
343 1.2705630340544
344 1.21323810936777
345 1.43697648564601
346 1.38811996295052
347 1.40290530059505
348 1.4728025257919
349 1.45125729216752
350 1.5342373976511
351 1.3198953616644
352 1.51232056448829
353 1.24156153300926
354 1.7153354958068
355 1.66290082003106
356 1.63732087258073
357 1.53678941765064
358 1.55873751936788
359 1.78933456578936
360 1.73470354447621
361 1.72219605386835
362 1.77395357017993
363 1.72648628077481
364 1.73518525001091
365 1.79374797328981
366 1.75993221736357
367 1.76278424972165
368 1.81922025157632
369 1.8081404826126
370 1.64588826874929
371 1.5985829900427
372 1.88093352160501
373 1.70023593558206
374 1.86267959967451
375 1.82418264078881
376 1.65837156857661
377 1.79257548701578
378 1.8247525975956
379 1.80135398451659
380 1.7663260295797
381 1.62276351084414
382 1.99716126300324
383 1.73450942318538
384 1.84348167161777
385 1.98904086458088
386 1.93828269666212
387 1.79803589844827
388 1.97544598850404
389 1.86115296662584
390 1.98355639257032
391 2.08413762709972
392 1.99940018400209
393 2.08467068627266
394 2.04805976278716
395 2.10816624222886
396 2.01516722176016
397 1.95628389551998
398 2.1607826539204
399 2.02189289223991
400 2.12918750850513
401 2.10710725437796
402 2.09984776777272
403 2.28157717115492
404 2.22289921949304
405 2.39196720702264
406 2.45201377765747
407 2.36465205376228
408 2.33017339711501
409 2.47513136113441
410 2.46314159971586
411 2.37099092406919
412 2.49455794255065
413 2.61498383967476
414 2.51480392910623
415 2.76089003710511
416 2.73273248662581
417 2.6346157650208
418 2.80361566805117
419 2.71177863177449
420 2.72803279658163
421 2.98779372341035
422 2.76501406844585
423 3.13680387203997
424 3.01390121749435
425 3.09749030242869
426 3.12247370239683
427 3.16757665281916
428 3.20211704901464
429 3.37714644777374
430 3.42031046475325
431 3.55760561555513
432 3.60946455976793
433 3.53332702100846
434 3.72616664634887
435 3.74423077579247
436 3.71090521652737
437 3.89352241878643
438 3.86213251882904
439 3.79920854997399
440 3.96730806944362
441 4.05999699882195
442 3.96690053517904
443 3.92226176074422
444 4.15200416624111
445 4.3755386456407
446 4.40463417791338
447 4.30633379007315
448 4.47209699294175
449 4.49284455001595
450 4.56584130052926
451 4.39972497284285
452 4.69571493210028
453 4.6158958475237
454 4.73977437214646
455 4.79854665065482
456 4.8571761079084
457 4.97885166566878
458 5.01416766749671
459 5.12692666502253
460 5.07653406404024
461 5.19053958774463
462 5.2003172321962
463 5.28593519436174
464 5.27991023901675
465 5.37594906917471
466 5.52200341595217
467 5.51589136450041
468 5.6842465682027
469 5.58965186004633
470 5.70581612464591
471 5.49765803734705
472 5.70257566088998
473 5.71970729575861
474 5.83960814668197
475 5.94733110689036
476 6.03364792067286
477 5.98992902535573
478 5.99121604988786
479 6.15273681062672
480 6.02225158329573
481 6.12493115704051
482 6.21601816707374
483 6.33856171646715
484 6.35607841859515
485 6.35436850407988
486 6.38534503926847
487 6.47378423209862
488 6.58495408691376
489 6.42090626709814
490 6.47690634717232
491 6.76747393587975
492 6.67803066437271
493 6.6561898538993
494 6.68717805098442
495 6.8479121867723
496 6.82303977713774
497 6.89849501456011
498 6.91133507415111
499 6.88288004796989
500 6.92296929351948
501 6.83325544528408
502 6.92671628460452
503 6.98408615480913
504 7.04265406629403
505 7.01581498690942
506 7.11993718559909
507 7.07656487387271
508 7.0513770048224
509 7.19244566564139
510 7.17437196036396
511 7.08751629329423
512 6.26262255693159
513 7.12386048866564
514 7.20217034778923
515 7.12689193444137
516 7.16740762064001
517 7.16107749075094
518 7.24155673014855
519 7.15821036687013
520 7.27755798826137
521 7.25527106974106
522 7.21508148641243
523 7.32958477965461
524 7.32491579425797
525 7.22843999067544
526 7.2960753753871
527 7.04975893137208
528 7.2373147912169
529 7.24047439693643
530 7.26532052183743
531 7.28227820175147
532 7.17464247895196
533 7.05141277372167
534 7.09807908529625
535 7.14264565646781
536 7.12928887607148
537 7.12055572130932
538 6.99598738806525
539 6.90426990637511
540 6.9797533835039
541 6.98508782037286
542 6.98486904585757
543 6.8954624950746
544 6.8879218864987
545 6.92076221889491
546 6.90013826235332
547 6.94940192130345
548 6.86811929481139
549 6.7988396539225
550 6.73852248928491
551 6.67778826589839
552 6.61439270887536
553 6.65657889124114
554 6.66081063130461
555 6.62976357707575
556 6.55560488726528
557 6.44017833594404
558 6.41272576787823
559 6.28630251924108
560 6.39390699933155
561 6.37554534275137
562 6.34048144290727
563 6.14445077488766
564 6.24358501503416
565 6.11467326061061
566 6.23457338340989
567 6.03726717110565
568 6.05874421654189
569 6.14627950604606
570 5.9916842546706
571 5.84566385442977
572 5.85122030380668
573 5.76742188473589
574 5.64970327872766
575 5.7576889332155
576 5.64258927407038
577 5.62765049957524
578 5.55013102688642
579 5.45235722002508
580 5.56570450303924
581 5.55374180053103
582 5.39056591856378
583 5.33455393552324
584 5.30932847181774
585 5.34894924674163
586 5.1962381098423
587 5.10159993824217
588 5.22572152530609
589 5.02876888201946
590 5.04629822568463
591 4.99960964132579
592 4.95961010316752
593 4.94869353077191
594 4.81873649130747
595 4.86072478086448
596 4.74308139288265
597 4.61272797413423
598 4.68831064959393
599 4.44180080099026
600 4.63783001268405
601 4.63856894476082
602 4.51392588433536
603 4.52587551142082
604 4.42179801767717
605 4.37696628475547
606 4.39495452010697
607 4.30614946003643
608 4.33490725585512
609 4.34179310130116
610 4.18957841992326
611 4.06581800488192
612 4.13331694074754
613 4.27693027187339
614 4.09267192010091
615 3.89738456772981
616 4.14503954535913
617 3.91977754207502
618 3.9948576923452
619 3.86720361469623
620 3.79847950517748
621 3.75144038533496
622 3.8730907849115
623 3.82163152396323
624 3.75975754208707
625 3.79114937975691
626 3.74420702485235
627 3.82033293774684
628 3.61846597172562
629 3.6694505357218
630 3.6603158704944
631 3.52128115080443
632 3.51071784464826
633 3.48754250081375
634 3.44526533919096
635 3.3918867699074
636 3.38589932141617
637 3.3824058163156
638 3.40956306411815
639 3.18985485964113
640 3.21952862545773
641 3.19867357755678
642 3.24722619203018
643 3.22427482467609
644 3.24045536893071
645 3.09989550665887
646 3.1363003893027
647 3.27657156691711
648 3.06569029271263
649 2.98954632836397
650 3.07322802588579
651 3.03775411662778
652 2.9021392595357
653 2.96015472850132
654 3.01721565890815
655 2.89706505016623
656 2.9934279450185
657 2.92913518474495
658 2.95211593780992
659 2.90097132367565
660 2.86189761127639
661 3.05334293807734
662 2.86316325130305
663 2.94354430530468
664 2.79129877121149
665 2.74181604778211
666 2.8160861218922
667 2.91800104266971
668 2.77457924946922
669 2.82131152566534
670 2.66499819231452
671 2.83195755758399
672 2.49767897356017
673 2.50766264108602
674 2.5608265616765
675 2.6278861591492
676 2.47563895345332
677 2.55478918123031
678 2.4988796922008
679 2.30826057937122
680 2.50330438670055
681 2.53439619946352
682 2.55768553862062
683 2.46163175062709
684 2.37686568797927
685 2.34773700418206
686 2.28392112422664
687 2.16666059736452
688 2.29041243316723
689 2.33713579906194
690 2.18612734369507
691 2.18854818833515
692 2.23273509132338
693 2.21267533155133
694 2.21506930703654
695 2.18272182345839
696 2.13400206638339
697 2.20748913546341
698 2.08329328172502
699 2.12584945018568
700 1.95714292698445
701 1.83713102200545
702 2.02862851659247
703 1.90526935283374
704 2.0291912721331
705 1.8365830410629
706 1.8784143174849
707 1.93056846025416
708 1.64157768248673
709 1.79130931044004
710 1.80707039399626
711 1.60554256241458
712 1.64308537168183
713 1.58355730863222
714 1.61399051079377
715 1.58956541569116
716 1.7458941271235
717 1.42539056727101
718 1.36107865379986
719 1.32790163000387
720 1.25089044579961
721 1.34725426758171
722 1.41913894921582
723 1.3128949506374
724 1.30044763879624
725 1.39723682103949
726 1.22885697695368
727 0.991769790148475
728 1.12600467218771
729 0.890897306436724
730 1.07075762464708
731 0.93318282140062
732 1.01075847789197
733 0.985230327899858
734 0.934798423199442
735 0.854986227236796
736 0.843679534620145
737 0.808262760222803
738 0.783394293437664
739 0.674036438327335
740 0.510577720280391
741 0.642918194376384
742 0.640817490869359
743 0.413020557995494
744 0.421740016667391
745 0.501415658403105
746 0.307296623317774
747 0.176124372239785
748 0.328053583581361
749 0.261407232283681
750 0.16245820741886
751 0.151150485841469
752 -0.0509456405341479
753 0.0299317198145005
754 -0.0401464103388415
755 -0.0558312445510882
756 0.0880211920146966
757 -0.00179601352272929
758 -0.175113927987193
759 -0.33114101373126
760 -0.283667153040772
761 -0.205563036828527
762 -0.344043354843686
763 -0.209850402309409
764 -0.422683041522239
765 -0.630387978542861
766 -0.559065487508722
767 -0.609264356338446
768 -0.563972673842116
769 -0.692403584711423
770 -0.764512515899927
771 -0.806628134689561
772 -0.756541650518963
773 -0.988646030320297
774 -1.20098227203478
775 -1.00999951657862
776 -1.16864619942466
777 -1.10949701039244
778 -1.2836624177208
779 -1.28088982740538
780 -1.44791997106777
781 -1.45171798299865
782 -1.38410759732688
783 -1.47468477726853
784 -1.42521044006903
785 -1.75097845611225
786 -1.7133835827892
787 -1.51736534212934
788 -1.62106405054749
789 -1.64222574261105
790 -2.02237435608272
791 -1.97773395678837
792 -2.02489603251165
793 -2.10404128079008
794 -2.20984232981883
795 -2.19171436073527
796 -2.1922874999905
797 -2.26049029164172
798 -2.27158480806695
799 -2.24126696241607
800 -2.32771732368406
801 -2.73942059847446
802 -2.58529597596806
803 -2.36991633825724
804 -2.64205593614841
805 -2.96312794829356
806 -2.92494350364634
807 -2.75216925261794
808 -3.12849502579939
809 -2.97446128488104
810 -3.22136708444757
811 -3.12574524825721
812 -3.20880446459742
813 -3.32693919739177
814 -3.17645313529713
815 -3.24461174012371
816 -3.62350675336217
817 -3.5120527906452
818 -3.55954841530249
819 -3.58842806591055
820 -3.82374123154497
821 -3.85258695097307
822 -3.72045858788454
823 -4.07143220120347
824 -4.10769669478251
825 -4.09379527552177
826 -4.1560464469281
827 -4.27368972010469
828 -4.62926658496909
829 -4.67591298018278
830 -4.35099199187198
831 -4.60828897299726
832 -4.63630266778836
833 -4.63631783037605
834 -4.96703310161515
835 -4.63172565642722
836 -4.92034875434423
837 -5.16752719660177
838 -4.92636755794877
839 -5.35100518027033
840 -5.24316506161436
841 -5.26697206804835
842 -5.47071497278751
843 -5.41315044544789
844 -5.72977668621974
845 -5.49551464344274
846 -5.68194858755749
847 -6.21102265289719
848 -6.17529953873479
849 -6.06780201056842
850 -5.87129707766008
851 -5.98573040994551
852 -6.15335275579605
853 -6.02290852505307
854 -6.3515379139599
855 -6.50958629365705
856 -6.38871247840764
857 -6.3717932802482
858 -6.52415373007798
859 -6.76202837469304
860 -6.93659875663934
861 -6.41265490018296
862 -6.73548700356063
863 -6.90002722158672
864 -6.93627764787274
865 -7.09235356888404
866 -6.8311242484376
867 -6.97001998025012
868 -6.95259151508569
869 -6.80195872951775
870 -6.90492168009531
871 -7.41782331549097
872 -7.28972175729469
873 -6.77540801172124
874 -7.32114477211529
875 -7.71277678645902
876 -7.50453287155459
877 -7.74948881826369
878 -7.71290996219643
879 -7.55239715148016
880 -7.22700868450941
881 -7.25909719859728
882 -7.20339137600833
883 -7.46645558799754
884 -7.50415082938661
885 -7.96447959167588
886 -7.4243490303806
887 -7.67303877698024
888 -7.21207346596678
889 -7.57008852743012
890 -7.23360841340694
891 -7.44011632765158
892 -7.63972750699472
893 -7.24609182515003
894 -7.27358299921683
895 -7.40543973906828
896 -7.25977466097043
897 -7.57365596642116
898 -7.58429085980538
899 -7.24416142629443
900 -7.38389194817242
901 -7.190031766066
902 -7.16878938967032
903 -7.98712566629106
904 -7.2293630788297
905 -6.92588780189051
906 -7.36915133997496
907 -6.76820020894458
908 -7.06868267380175
909 -6.99258568392977
910 -7.31311860880733
911 -6.92419337622847
912 -7.49274367566722
913 -6.54132151873201
914 -7.27666142350898
915 -7.53697725669116
916 -6.81068869585821
917 -7.26164146951719
918 -7.17609772347749
919 -6.66041314684979
920 -6.59172672656896
921 -6.72751813015705
922 -6.63341392239998
923 -6.09575840282106
924 -6.26870443758631
925 -6.57099297486179
926 -6.62408205046084
927 -5.88634436449055
928 -6.5030889004028
929 -6.41599325674161
930 -6.37403063531597
931 -6.36362010638803
932 -6.30808248993648
933 -6.08959662060014
934 -6.5389702626034
935 -6.03658866281257
936 -6.29117502375525
937 -6.04592747056425
938 -5.91455680554613
939 -6.03483649598672
940 -6.21586174784943
941 -5.79360755717769
942 -5.97988115506602
943 -6.20061638592135
944 -6.37870358803276
945 -5.49866406493469
946 -6.0339350655645
947 -6.89763292712406
948 -6.18363506485934
949 -5.42376383057632
950 -5.91107325407403
951 -5.71974398614547
952 -6.29345380739652
953 -6.06662396402405
954 -6.36467102469756
955 -6.40304140630212
956 -6.24964174597176
957 -5.91994922597934
958 -5.9629840639114
959 -6.27451551538169
960 -6.41025942803912
961 -5.79064580075568
962 -6.28333156582749
963 -5.86109667745075
964 -6.07594018205608
965 -6.18019140086127
966 -6.36822230941382
967 -6.47268072145016
968 -6.11802516315373
969 -6.12678755920495
970 -6.21375300189889
971 -6.31408683384778
972 -6.46551959302206
973 -6.95379959557908
974 -6.77307858126167
975 -6.63723120810885
976 -6.83025224414699
977 -7.271099067935
978 -6.41499211545911
979 -7.01517072263692
980 -7.02147810736086
981 -7.09842013932063
982 -6.64396590212236
983 -6.95547852488505
984 -7.05267448868278
985 -7.60369046442607
986 -7.86867374130672
987 -6.86165026341386
988 -7.29420772931399
989 -8.27927400624409
990 -7.54163797603975
991 -7.17360564273359
992 -7.9205877781173
993 -7.99354101917551
994 -8.14308437565188
995 -8.11496234646943
996 -7.89008612678702
997 -7.60705469094899
998 -8.58498153140148
999 -9.18523784478692
1000 -9.77985356169217
1001 -8.50181184674242
1002 -8.65929325194445
1003 -9.56000257269988
1004 -9.42403449335074
1005 -8.41578220957027
1006 -9.41076662212223
1007 -9.00078022202517
1008 -9.64038711686407
1009 -9.32421876112709
1010 -9.55123772885423
1011 -9.43447225832303
1012 -10.5538455640774
1013 -10.6548316671838
1014 -10.0902084992052
1015 -9.66426668390821
1016 -10.380934535799
1017 -10.0788931912198
1018 -10.2146209560991
1019 -10.416818813219
1020 -11.8440830226444
1021 -11.1282338816963
1022 -10.8483766367771
1023 -12.8586717628753
};
\addplot [semithick, color3]
table {%
0 -3.45182404356899
1 -3.71279634367856
2 -3.22621380381024
3 -3.53959892862854
4 -3.08534368266488
5 -3.25504209197698
6 -3.03186028257923
7 -2.96932226032134
8 -2.62455757493359
9 -2.18953864684103
10 -2.35895644769687
11 -2.64476133764089
12 -2.58493905876169
13 -2.37973303341977
14 -2.22330330257805
15 -2.20980210608354
16 -2.12656009478206
17 -2.01484391304492
18 -2.30341076650083
19 -1.82638965385782
20 -2.05151570349072
21 -1.83194267552038
22 -1.64661469962197
23 -1.56837191603769
24 -1.67604449523629
25 -1.45462232534901
26 -1.5068441465493
27 -1.64863232174806
28 -1.10054965022357
29 -1.35343730492042
30 -1.25292605180772
31 -1.04036089885663
32 -1.02122264408972
33 -0.926659501414604
34 -0.948034864595125
35 -0.816895507540054
36 -0.80230399540534
37 -0.550806538357142
38 -0.572333584165917
39 -0.616257327680022
40 -0.765642212375755
41 -0.518895054867674
42 -0.389297242715089
43 -0.837825089245715
44 -0.644273522188586
45 -0.199705083478698
46 -0.371106758106631
47 -0.273603329207942
48 -0.312916199215675
49 0.165285575102624
50 -0.201390914718917
51 -0.0954081877259111
52 -0.200353090061526
53 -0.123835282316534
54 0.018614415735126
55 0.202561015255177
56 0.103596448856881
57 0.142425134411309
58 0.205108404820871
59 0.113400206132626
60 0.25890982281988
61 0.0881313933930972
62 0.126165887988573
63 0.0927041386521466
64 0.306890761928731
65 0.221722463237938
66 0.362702089769739
67 0.314913660301957
68 0.231531456728598
69 0.382419127996917
70 0.479962382037575
71 0.402914466060016
72 0.492300866141185
73 0.512018472804299
74 0.529492850167999
75 0.37851865004313
76 0.499007672732605
77 0.370816531246337
78 0.268063911582041
79 0.514718136080316
80 0.549818890486409
81 0.548207166493632
82 0.684656554989089
83 0.54130699099789
84 0.738723299619479
85 0.443294607966228
86 0.552147314004417
87 0.564818625605366
88 0.50099192774338
89 0.458993332538314
90 0.601309886433775
91 0.714568544973939
92 0.487298945427367
93 0.439829679220057
94 0.551993401301595
95 0.697171165222281
96 0.645503144216686
97 0.70442964116045
98 0.608990108344096
99 0.361269977902999
100 0.493253486565459
101 0.596480184673301
102 0.625027337804549
103 0.645173657521594
104 0.909699521864566
105 0.802228967695784
106 0.738703343635702
107 0.755474788297118
108 0.76742591521502
109 0.705015857729709
110 0.731694561484576
111 0.97192110982803
112 0.856789238897064
113 0.931308278501401
114 0.849167124352008
115 0.668246688659136
116 1.15278380830694
117 1.23819133871923
118 1.07659568734906
119 1.26196730704047
120 1.01501843727368
121 1.22450109911401
122 1.22225899683697
123 1.20268616430478
124 1.33052717960066
125 1.32432672059582
126 1.47853146419046
127 1.52347026798415
128 1.51649420994279
129 1.63844571791939
130 1.6911533012953
131 1.70107904544699
132 1.79186783283868
133 1.91866148291603
134 2.04569990077166
135 1.95981878390291
136 2.09648311639241
137 2.12253723148173
138 2.17919875216403
139 2.46898964714621
140 2.3225157632344
141 2.36338630056701
142 2.55894943798664
143 2.55919449971242
144 2.64523386801759
145 2.67096753873054
146 2.78085538597124
147 2.92533845230388
148 2.94364737185978
149 3.02670549672736
150 3.16592778513998
151 3.18159124818224
152 3.23363856434092
153 3.33912747619061
154 3.42740994434686
155 3.42569450643054
156 3.70618194920308
157 3.62226895665543
158 3.72330121542719
159 3.77322221472592
160 3.90968752387653
161 4.14359756852075
162 4.08024974865281
163 4.08930117088386
164 4.22684989496871
165 4.34193674789665
166 4.36344392795547
167 4.51195793719329
168 4.55469536654966
169 4.52331568120013
170 4.74112790123518
171 4.77166353672412
172 4.73726589871906
173 4.94646641485674
174 4.92576534684222
175 5.11450520228911
176 5.10560923863506
177 5.15281499108679
178 5.19560265040588
179 5.26454671862447
180 5.30901151632603
181 5.46311768011141
182 5.51230336260469
183 5.52485934602633
184 5.54835427029806
185 5.55775388361153
186 5.6860177290173
187 5.66491915491248
188 5.71641885949598
189 5.84629531058573
190 5.70482621746406
191 5.82984929770038
192 5.88579094017354
193 5.97610339599644
194 5.95012935513785
195 6.00321453712508
196 6.00394721052511
197 6.0280723271848
198 6.13379143299251
199 6.11629679256673
200 6.11090609933567
201 6.16534128246423
202 6.17566573877317
203 6.27849922673704
204 6.23771947976392
205 6.24550343114979
206 6.35813855881622
207 6.3398050193902
208 6.30788192724798
209 6.3483790147973
210 6.42130184022125
211 6.36001134477008
212 6.50955468750894
213 6.46187206065833
214 6.47267376427521
215 6.52031003396899
216 6.52538317330446
217 6.6144383029214
218 6.64911474505069
219 6.68405422945987
220 6.6696408686764
221 6.69339341272019
222 6.74960182251273
223 6.77652568793579
224 6.77303914857251
225 6.83328358029337
226 6.84095380795782
227 6.89780944349035
228 6.92767920905393
229 6.97540400972741
230 6.97879433807244
231 7.11196963640934
232 7.06416749486365
233 7.13932143624651
234 7.16790167269268
235 7.19078966262739
236 7.25391700319435
237 7.24347565508519
238 7.32502300272009
239 7.3759058055457
240 7.40882875522153
241 7.43691289059122
242 7.52025230198243
243 7.6425619394803
244 7.59173135215548
245 7.53605995454979
246 7.64345169466463
247 7.6924366945665
248 7.71174746656015
249 7.76315553756154
250 7.91445947021551
251 7.89511371123103
252 8.02204214206372
253 7.97837473083111
254 8.07389825704608
255 8.14587923042653
256 8.19191173969223
257 8.23503923127637
258 8.34353830937054
259 8.32436100294983
260 8.37668339238799
261 8.59264073225584
262 8.55408329582706
263 8.61133417657301
264 8.70406851244248
265 8.75285497904906
266 8.83016781403647
267 8.95391482034371
268 8.91183472491824
269 8.9745630623395
270 9.05200486187733
271 9.12944867550073
272 9.12180500541869
273 9.2662719597949
274 9.32900673748634
275 9.34247813847911
276 9.38346423622424
277 9.48047161193069
278 9.61075729813164
279 9.65235089357103
280 9.75438824640796
281 9.85860542851017
282 9.92105301592882
283 9.94314932502106
284 10.0369692986541
285 10.0923809162383
286 10.1843535982881
287 10.1635156374298
288 10.3286199135015
289 10.3289720509378
290 10.4375534859469
291 10.4830804053549
292 10.5847028696538
293 10.6474373813609
294 10.7079793334357
295 10.7855694519508
296 10.8310095723601
297 10.9427492254953
298 10.989772894001
299 10.9805743874987
300 11.1218252215338
301 11.1920413316395
302 11.2423258955637
303 11.2826347713677
304 11.3111027520249
305 11.3166480416839
306 11.3991779798733
307 11.519742645672
308 11.57356810646
309 11.5900975761103
310 11.6909663783179
311 11.7735564857037
312 11.7718402653282
313 11.8784864184662
314 11.9621343565137
315 11.9059202971537
316 12.0577541449174
317 12.0747282452866
318 12.0976536661131
319 12.1986833449836
320 12.1669371715975
321 12.1925933186293
322 12.3514578437863
323 12.3609667430146
324 12.42502608904
325 12.4571248939314
326 12.5221231618679
327 12.5226956852666
328 12.561057770506
329 12.6451342607849
330 12.6902077964071
331 12.6657686210613
332 12.7173515224767
333 12.7558941119391
334 12.8298423546897
335 12.9319722783381
336 12.8939716635006
337 12.9006490004234
338 12.9902469247923
339 13.0498206082641
340 13.0862257843902
341 13.1194956954728
342 13.1166267955317
343 13.1598257615622
344 13.2380185986479
345 13.2399996951426
346 13.2842606050362
347 13.282429443286
348 13.361738257743
349 13.3191565622587
350 13.4420856665347
351 13.4718255972569
352 13.4979537171551
353 13.4747400070779
354 13.5709809689322
355 13.5400352082927
356 13.5753655047398
357 13.5853453539879
358 13.6116200570833
359 13.7464549346147
360 13.6991112421822
361 13.7640421674247
362 13.7720019284285
363 13.7429219626132
364 13.8717841039851
365 13.8828279669857
366 13.8674424713279
367 13.8723283564103
368 13.9540084702541
369 13.9365241813672
370 13.9677358169396
371 13.9404751584391
372 14.0005166904154
373 13.9964393357095
374 14.0081679944643
375 14.0461056162184
376 14.0733026345385
377 14.0119880958494
378 14.0809589197003
379 14.1613381070689
380 14.1284735059118
381 14.0895307430351
382 14.1186654903832
383 14.1671532370058
384 14.1890288240709
385 14.2093674406197
386 14.2236758402883
387 14.1997956577012
388 14.1972406993453
389 14.1832940214482
390 14.2534829260038
391 14.2872937071293
392 14.326360480365
393 14.3187015721053
394 14.2868270659046
395 14.3526651256075
396 14.2989843087315
397 14.2968512858407
398 14.3156708481087
399 14.2944525216676
400 14.3622339973808
401 14.3282654586021
402 14.3352040827792
403 14.3536602063337
404 14.3659245214562
405 14.3834703824842
406 14.3988428452445
407 14.38695779337
408 14.3801709966331
409 14.3360036145317
410 14.4081068867149
411 14.3769153104566
412 14.3582963501366
413 14.3850502314408
414 14.3821028113951
415 14.4233518659516
416 14.4293150346403
417 14.3367919988851
418 14.3976754318169
419 14.3916166806658
420 14.3763042310355
421 14.3581889369636
422 14.3676402157974
423 14.4121783753558
424 14.3505565936287
425 14.3357508561708
426 14.3231134943322
427 14.3436400208159
428 14.3087942186117
429 14.420169946343
430 14.3319375859711
431 14.3260806462831
432 14.3539442236116
433 14.3053147196164
434 14.3115993301006
435 14.3137495469161
436 14.2568781273572
437 14.3337188752824
438 14.2527665802961
439 14.2732323470606
440 14.249108785263
441 14.2007691867156
442 14.1989497174571
443 14.1789078296403
444 14.1663210485607
445 14.1817597156061
446 14.1771885111265
447 14.144026117692
448 14.1575384155098
449 14.0693984369321
450 14.0743738241875
451 14.0751305721323
452 14.0350372156301
453 13.9123970815501
454 14.0057678688687
455 13.9951603428048
456 13.9163854460441
457 13.9177589376773
458 13.891769195149
459 13.8758821420217
460 13.8063107402003
461 13.8214641133183
462 13.7711431011202
463 13.7851892800621
464 13.7561397025518
465 13.7269536018465
466 13.7201871928767
467 13.6706053033529
468 13.6720600367544
469 13.618422829221
470 13.6196329013661
471 13.285905162335
472 13.4317934694992
473 13.5395484174307
474 13.5367471533272
475 13.4825631563735
476 13.4578519043133
477 13.3963288681689
478 13.3828261133723
479 13.342032186122
480 13.2804460806781
481 13.340925676436
482 13.3313879313069
483 13.2495311390985
484 13.2355348182504
485 13.1940986380535
486 13.1786350529972
487 13.1545344452518
488 13.1501866653085
489 13.0566325729765
490 13.0971189967214
491 13.0707486049774
492 13.067418863134
493 13.016621708369
494 13.0162617417695
495 12.9525857495055
496 12.9517331728339
497 12.9504168597416
498 12.9635764552517
499 12.8975208408095
500 12.8608999191427
501 12.8501102046697
502 12.8122592716119
503 12.7548104176123
504 12.8056972739944
505 12.8400570051462
506 12.7643662825925
507 12.6905001669527
508 12.7648590722776
509 12.7143271548336
510 12.6763271578352
511 12.7120642105873
512 11.6493980868861
513 12.5997703848813
514 12.5996979119507
515 12.5592089292146
516 12.6019042379613
517 12.5427567875243
518 12.5817687257857
519 12.5508436086133
520 12.5424642487924
521 12.5278904872544
522 12.505105905902
523 12.596412516542
524 12.4757402958262
525 12.4693753450804
526 12.4399986251533
527 12.4467762790056
528 12.415241736428
529 12.4354982361427
530 12.4618878426129
531 12.4047063821357
532 12.4018974792641
533 12.362295635464
534 12.4446573187264
535 12.4055280895457
536 12.4257853123742
537 12.3718789708598
538 12.384388964901
539 12.3939081877307
540 12.3793419361953
541 12.3811994474059
542 12.3356925619502
543 12.3231477002787
544 12.3671188246194
545 12.3219235882424
546 12.3662112005781
547 12.3540366406307
548 12.3835504052629
549 12.3425410455802
550 12.3025830136168
551 12.3633737166042
552 12.3505108098219
553 12.4091264450535
554 12.3673458638802
555 12.3737458213671
556 12.3862510145514
557 12.3614801594045
558 12.3118640357537
559 12.3456669457422
560 12.3436866474172
561 12.3039170985509
562 12.4152281922298
563 12.3216226374163
564 12.3252460150156
565 12.3786906831075
566 12.3308488810055
567 12.306628164788
568 12.3484648137375
569 12.3987321684617
570 12.2990852142776
571 12.2792320878652
572 12.2549996645723
573 12.2972424090014
574 12.2280867616712
575 12.2753847223249
576 12.3039073958898
577 12.3397527338515
578 12.3201172646295
579 12.309790249493
580 12.2989401982673
581 12.2552946116744
582 12.2567872864745
583 12.2305734332447
584 12.2415957835745
585 12.1973818540542
586 12.2364424516711
587 12.171418311194
588 12.20801073886
589 12.205269685902
590 12.1756939167139
591 12.175987503636
592 12.1806064339088
593 12.1865344286985
594 12.1353369407998
595 12.1147339716872
596 12.0799777797656
597 12.0181504946758
598 12.0614238881523
599 11.9712057539132
600 12.0266178723642
601 11.9904458562674
602 11.9839876387583
603 12.0274228750296
604 11.9330847620527
605 11.9430478274225
606 11.9152796381157
607 11.8874153716283
608 11.9198303513079
609 11.9120831058628
610 11.8980511943128
611 11.7784761940081
612 11.8212910002632
613 11.8385078745466
614 11.7881517497399
615 11.7743335393438
616 11.7676537784707
617 11.7185761074064
618 11.7267302102714
619 11.6768643275157
620 11.6801040686737
621 11.6957648044903
622 11.6750028709288
623 11.6352137658457
624 11.5912513615055
625 11.5994694257355
626 11.6151950125281
627 11.5593195402308
628 11.625462776038
629 11.611964459567
630 11.5366073880051
631 11.5537133733854
632 11.5125413283468
633 11.5436981192076
634 11.5150693932572
635 11.5225656760992
636 11.5348320572775
637 11.5124550558341
638 11.4528553437224
639 11.4842526142913
640 11.4823970040452
641 11.4347323046494
642 11.4288624576628
643 11.4481182497766
644 11.4411225525849
645 11.4537499158982
646 11.4137048803289
647 11.4970330545691
648 11.4102607422634
649 11.421335005914
650 11.3494326713746
651 11.4097095102239
652 11.3669648115705
653 11.3066907339583
654 11.3629578308404
655 11.4130460435893
656 11.3321508789996
657 11.3630858117916
658 11.34898286513
659 11.3556752528567
660 11.272557217282
661 11.3475935023735
662 11.3123365839074
663 11.363810182322
664 11.2888269504238
665 11.2814491593284
666 11.2791701434674
667 11.2830727001015
668 11.3076786377753
669 11.261730404625
670 11.2334222217546
671 11.241585493779
672 11.2195823094137
673 11.2778736503236
674 11.2533563102025
675 11.2448441880219
676 11.3160733948176
677 11.2322781695389
678 11.2182655774125
679 11.2181492457151
680 11.1991630725682
681 11.1669469266651
682 11.2633090025862
683 11.2258365200457
684 11.2920855609253
685 11.2358296778682
686 11.237555637725
687 11.2260013481858
688 11.2271836411763
689 11.2640696041955
690 11.2555463708525
691 11.1786769956428
692 11.2728629755151
693 11.2436002480564
694 11.2621430845545
695 11.197698847263
696 11.2768388246239
697 11.2692152504759
698 11.3371955565029
699 11.2218688106176
700 11.3265832446238
701 11.3225371744592
702 11.3147997877294
703 11.3096109083997
704 11.3474740051605
705 11.4062767838883
706 11.3043852501235
707 11.4168843275945
708 11.3863282983601
709 11.3674883450354
710 11.4760453360185
711 11.4029166427036
712 11.4622246377828
713 11.4587250446201
714 11.4665387377718
715 11.5272948796195
716 11.553408692208
717 11.5595092857604
718 11.6630849672786
719 11.6008046395385
720 11.6350616262237
721 11.6389361397603
722 11.6856938634153
723 11.6913860360931
724 11.737684525803
725 11.809160025934
726 11.7620296184275
727 11.7921724918426
728 11.8389660318447
729 11.9232171486674
730 11.9428052809696
731 11.9035588421723
732 11.9454996584582
733 12.0280130646956
734 11.9857164037004
735 12.0714798071767
736 12.05964489145
737 12.0968798770942
738 12.1252189334763
739 12.1315665486256
740 12.2162455842224
741 12.1702506213408
742 12.2310719737561
743 12.3447029425944
744 12.2748612813694
745 12.3913374964476
746 12.3333872274865
747 12.3351541037725
748 12.4775378463989
749 12.4487206478416
750 12.4365329624732
751 12.4728900835207
752 12.4813246614333
753 12.5741690031005
754 12.5596343109263
755 12.5826515585002
756 12.6137231456002
757 12.6201825470713
758 12.6664988181511
759 12.7589070424713
760 12.7986566329762
761 12.7290156889745
762 12.802524888469
763 12.8405226378094
764 12.837593573769
765 12.8413732454204
766 12.8780093697147
767 12.9051517730453
768 12.9193379836376
769 12.9609986144789
770 12.9705898592212
771 12.9631178093643
772 12.9868970690022
773 13.0316042066989
774 13.0314771495333
775 13.0540427628201
776 13.0925021670451
777 13.099784826961
778 13.1337338727482
779 13.1984567136291
780 13.1620737592191
781 13.1637266871531
782 13.1644202019648
783 13.1624589266378
784 13.1727108177251
785 13.2027673454873
786 13.2047906729718
787 13.2886291601262
788 13.2929349997627
789 13.2795834178357
790 13.2253242070429
791 13.2499283166347
792 13.2788712520086
793 13.1850734261836
794 13.2667122005523
795 13.2509406848504
796 13.2393215005512
797 13.3391918582929
798 13.252461610859
799 13.2892642245195
800 13.2818033737753
801 13.3709373929012
802 13.2781619483721
803 13.3367499446507
804 13.3255226134604
805 13.3167313025985
806 13.2790295490496
807 13.3033057204298
808 13.3126781991591
809 13.3381034467018
810 13.2947227551532
811 13.2615321186915
812 13.2749068311132
813 13.2873485836042
814 13.2763665771671
815 13.26944338887
816 13.2123076095572
817 13.2929910757003
818 13.2419202235485
819 13.276735501183
820 13.2499791440396
821 13.1947684458685
822 13.2310029597532
823 13.1692965067576
824 13.1795955800349
825 13.1584383351733
826 13.1258486790136
827 13.1539831333498
828 13.1225644270077
829 13.0963113167292
830 13.1018269808232
831 13.070252330974
832 13.0360609883885
833 13.0103109270383
834 12.9848099414585
835 12.9579344018561
836 12.9874410849647
837 12.952578856914
838 12.928075022708
839 12.8798896399223
840 12.909552255879
841 12.8447354035739
842 12.7537184216508
843 12.8037850819799
844 12.7576686479964
845 12.6836822414519
846 12.7211833032937
847 12.6139201092042
848 12.6397560413655
849 12.5485674532192
850 12.5632200213303
851 12.459817459146
852 12.4951465189376
853 12.4419642398532
854 12.4858019531644
855 12.455087156957
856 12.3565633474772
857 12.3829799759589
858 12.3434892913258
859 12.3220783673998
860 12.2392563601429
861 12.217915820456
862 12.1634178989812
863 12.0572397679035
864 12.0669266660008
865 12.0884651032305
866 11.979136473649
867 11.9179322286685
868 11.8773916978921
869 11.8954871251188
870 11.8298640575981
871 11.8105345487985
872 11.7760656552505
873 11.6720736448074
874 11.6613754878237
875 11.6641772426451
876 11.5771972557331
877 11.3623568544676
878 11.3621206992861
879 11.4063820893081
880 11.3295225616655
881 11.3048661814575
882 11.323992166227
883 11.2751066896635
884 11.1557207255829
885 11.0899540604887
886 11.0563867253768
887 10.9840838043967
888 10.9976688824049
889 10.9543000728539
890 10.844916082182
891 10.8369471626108
892 10.7083925138414
893 10.6263787901925
894 10.6178881263419
895 10.4991608603328
896 10.4604081708351
897 10.5512561134155
898 10.4105201850605
899 10.4535342817762
900 10.3205099424637
901 10.1755776757153
902 10.0943481515964
903 10.0827339728114
904 10.0752398916481
905 10.0248305419525
906 9.95359130257231
907 9.79694548638337
908 9.81062674638564
909 9.64971840680663
910 9.59327536787392
911 9.60484040826069
912 9.5258843653885
913 9.24792065545973
914 9.36490865516327
915 9.26951605526276
916 9.28529807590301
917 9.11543512665964
918 9.03465986319735
919 8.90905280800289
920 8.98545366664269
921 8.93728574390702
922 8.76393284857586
923 8.61919937702133
924 8.66274852641712
925 8.45351394088156
926 8.4514379421755
927 8.52318612332956
928 8.27228286520996
929 8.24966634840645
930 8.23738222593639
931 8.18168129661108
932 7.96413982887573
933 7.78988925208912
934 7.81165079869651
935 7.66335785828023
936 7.60827192654546
937 7.73634258009372
938 7.48633376518573
939 7.32844024729962
940 7.29095535903225
941 7.28335412440513
942 7.03050742044215
943 7.06520363105764
944 6.89785898474655
945 6.87306221213188
946 6.70075743143734
947 6.63777380093317
948 6.54022392506628
949 6.4182316826702
950 6.20247449759419
951 6.33408729533625
952 6.30758463790888
953 6.1520104920441
954 5.87346303970026
955 5.72192906816434
956 5.74261792169877
957 5.66007107490894
958 5.55476132736544
959 5.46823457186877
960 5.30644229912613
961 5.16348589613735
962 5.07781331223931
963 4.82152488827241
964 4.82491862872601
965 4.64023728620666
966 4.62593739953366
967 4.71812858804805
968 4.34484449080628
969 4.19433480404236
970 4.25680525582526
971 3.89296752457238
972 4.00866734586851
973 3.95641851832423
974 3.81582645126628
975 3.56623369000302
976 3.17191261717472
977 3.41815719125323
978 3.27413966780466
979 2.97716099740351
980 2.99719507000725
981 2.89048318007959
982 2.49679491524078
983 2.6246800477057
984 2.22127582740798
985 2.31672081292266
986 2.49139900238751
987 2.12022871503729
988 2.35587485064832
989 1.75249143655715
990 1.78196019174613
991 1.77191283064846
992 1.69387837433589
993 1.4812937450241
994 1.02565850337082
995 1.28101201216554
996 1.16404721286954
997 1.09851536856028
998 1.04752711973748
999 0.288001783806439
1000 0.784089192226614
1001 0.290577743740407
1002 0.172479173608925
1003 0.0869244565420189
1004 -0.0104715315587152
1005 -0.405041864530613
1006 -0.162492102097143
1007 -0.749701237003273
1008 -0.979481132635909
1009 -0.743906758158699
1010 -0.570086878210621
1011 -1.21330341403108
1012 -1.23074240627246
1013 -1.06104462318136
1014 -1.54742648041093
1015 -1.58279797930219
1016 -1.90607255667463
1017 -1.79523177197232
1018 -2.08227777291241
1019 -2.00799376962811
1020 -2.40918181782942
1021 -2.26611203881789
1022 -2.47911725374139
1023 -2.35006268194765
};
\addplot [semithick, color4]
table {%
0 -2.4614398162571
1 -1.20302361281402
2 -1.68074867170605
3 -1.3502080510918
4 -1.19117348759291
5 -1.22827596893385
6 -1.18440734328358
7 -1.4851194389494
8 -0.916948578562108
9 -0.400320903588385
10 -0.383704678953336
11 -0.549667220225929
12 -0.66661167418512
13 -0.273089139433685
14 -0.406748516670181
15 -0.146203290345698
16 -0.134293181620632
17 0.0705356775393479
18 0.084382138900502
19 0.20081952796735
20 0.146650124769861
21 0.310972607135344
22 0.264619841244669
23 0.694637534714659
24 0.681348112623071
25 0.796588983163799
26 0.87273328226346
27 0.88669874396345
28 0.919990458979332
29 1.23880150682428
30 1.18749752993061
31 1.16252854469545
32 1.35918377900586
33 1.61034459449075
34 1.48299177376322
35 1.57471053629068
36 1.57380264888168
37 1.76627239362658
38 1.73989440272115
39 1.84396716284596
40 1.8474534639712
41 1.96515468112441
42 1.97078463243469
43 2.02228384709109
44 2.05996180169421
45 2.33765044684255
46 2.42000763249178
47 2.23113878033442
48 2.47815440851944
49 2.372621880122
50 2.53521569337109
51 2.69255688372755
52 2.59011034754041
53 2.71980088010894
54 2.89652247980719
55 2.87762151229006
56 2.79134206783482
57 2.83108628461991
58 3.0231907157665
59 2.86978938298517
60 3.01118390815409
61 2.97427335746858
62 3.10416310552949
63 2.95932011521168
64 3.0100374626131
65 3.44806364363188
66 3.2032374255218
67 3.26777800961396
68 3.28061522643032
69 3.46592970092386
70 3.37519762393934
71 3.09716653902613
72 3.41117330959364
73 3.50438491727703
74 3.5437165631051
75 3.39914097732171
76 3.54015571828598
77 3.69150153571638
78 3.49340109738126
79 3.53371049630716
80 3.58148801800569
81 3.57668071975905
82 3.7278859536536
83 3.71564918246805
84 3.68739944807337
85 3.55626709591032
86 3.61079709712935
87 3.65974515677333
88 3.65360248976535
89 3.79418186109806
90 3.54400514695547
91 3.60801194574729
92 3.64019503652975
93 3.79337480540332
94 3.72349516340908
95 3.74163162153944
96 3.6809425331656
97 3.61186648071147
98 3.64723881196705
99 3.59961518746182
100 3.75630940147597
101 3.56259446927524
102 3.62616619980027
103 3.62657615129107
104 3.73364296617231
105 3.69141680488838
106 3.62465138803011
107 3.64322326267022
108 3.75052502511122
109 3.70409955006277
110 3.73394861749488
111 3.51736095994704
112 3.56527441221688
113 3.52185217401236
114 3.59168875265982
115 3.59345575655344
116 3.78262366732051
117 3.67787577330594
118 3.71192470267782
119 3.6584515826043
120 3.67887880451192
121 3.68678914506665
122 3.51121372929253
123 3.46000331895312
124 3.54304918349484
125 3.5203429902932
126 3.53079276336255
127 3.5845500269825
128 3.52934483494519
129 3.80417015301004
130 3.66603201674058
131 3.5392991526294
132 3.73983746620983
133 3.63858021789121
134 3.55429867061151
135 3.77571166542901
136 3.62256962449188
137 3.58186177111491
138 3.70274440684307
139 3.81492198188219
140 3.76524504903992
141 3.73250157116415
142 3.76061877598208
143 3.78242524295452
144 3.93195922783869
145 3.94096391618552
146 3.93177896469042
147 3.85424753570227
148 4.02522825985861
149 4.0615298011854
150 4.10132941007981
151 4.23193919334251
152 4.1494439029994
153 4.31243609190469
154 4.28795547038482
155 4.33853794418387
156 4.39195040262753
157 4.33095473062613
158 4.42011590688036
159 4.40841843797379
160 4.32966231085689
161 4.62342287168517
162 4.68506211955458
163 4.53249252476687
164 4.60071218105396
165 4.73029797576121
166 4.77603417230991
167 4.94758575042865
168 4.90525797947954
169 4.99803997273793
170 5.11280533923581
171 5.16974022603442
172 5.14051493171912
173 5.36760349842184
174 5.3148370284687
175 5.44536610175784
176 5.34714286223357
177 5.60793893954673
178 5.59963307458793
179 5.5487955408303
180 5.77848479361009
181 5.85140886138346
182 5.88773172568316
183 6.04679258850124
184 5.98375051685972
185 5.91249350152088
186 6.23644102982005
187 6.13593705000257
188 6.20256511972258
189 6.38020464338355
190 6.36289236590431
191 6.41246099599448
192 6.55135336145683
193 6.64942407676499
194 6.67767368529393
195 6.75932603065578
196 6.71734436199411
197 6.81726893918528
198 6.92476228571891
199 6.91291521442468
200 7.08131888507563
201 7.13512604629639
202 7.12257354006229
203 7.19451426988772
204 7.12294834983111
205 7.26929796380097
206 7.38710093890327
207 7.31396766944252
208 7.42039759098459
209 7.59751635723391
210 7.57650524919255
211 7.62731571577471
212 7.70028783930016
213 7.70423368777932
214 7.63839139797976
215 7.72102572998723
216 7.82357463704269
217 7.83589613926831
218 7.99356233018176
219 8.02017854782124
220 8.02745162984689
221 8.1730925170466
222 8.14992967782004
223 8.18083609899604
224 8.14877646023587
225 8.32859067748749
226 8.31459952164533
227 8.4306415665546
228 8.4460178580878
229 8.4085935709182
230 8.45707050275575
231 8.63360418488854
232 8.57645972393404
233 8.64321844910712
234 8.66546274001175
235 8.67598188275236
236 8.79968671822376
237 8.75984741147317
238 8.90800410925491
239 8.80788195478083
240 8.88960230865598
241 8.88076853230668
242 8.96570406182091
243 9.13704024403473
244 9.06999956809108
245 9.03098849464445
246 9.1566656102352
247 9.08127280982429
248 9.13569094520242
249 9.15970151939506
250 9.19666798883403
251 9.27562098466539
252 9.28002127906259
253 9.31852968649574
254 9.34210495179079
255 9.34337465325838
256 9.39181103962288
257 9.41388348811866
258 9.4578199713529
259 9.43711874419204
260 9.41168658785559
261 9.61215499541227
262 9.45825823031541
263 9.65161942291724
264 9.59854480102372
265 9.61603501365044
266 9.63877491158595
267 9.59071388565137
268 9.67724093234194
269 9.63414346424073
270 9.70672120453055
271 9.73505439218627
272 9.62165432906236
273 9.7079160218877
274 9.76642608695043
275 9.8156841786511
276 9.69274325389932
277 9.74657462032931
278 9.8267692069088
279 9.78002936832169
280 9.87613616443532
281 9.9840826623195
282 9.85020089322404
283 10.0062979806464
284 9.90111921228607
285 9.86212545748318
286 10.008294902116
287 9.84642851063259
288 10.0351342377038
289 9.99579609604905
290 10.0497939731414
291 10.0920830080867
292 9.99898936344806
293 10.15800907561
294 10.0633933936612
295 10.1726715389369
296 10.1231633335026
297 10.1650053928795
298 10.1268697305968
299 10.1489730398551
300 10.2438598106692
301 10.1436332827695
302 10.1712133624103
303 10.1119669476341
304 10.2444040879809
305 10.1381005545128
306 10.2087115784243
307 10.2456852944998
308 10.2424402587566
309 10.3362045159719
310 10.3668967792444
311 10.3335678447791
312 10.3275013189176
313 10.4714806338515
314 10.4374063041166
315 10.4335759693439
316 10.4341651990516
317 10.4252966194401
318 10.4772739775709
319 10.4936675516576
320 10.4555268133054
321 10.5618768329247
322 10.5975335372852
323 10.6162259349009
324 10.615249073286
325 10.633002997523
326 10.625509048242
327 10.5725757945251
328 10.6095998062876
329 10.6918745681477
330 10.6880295925438
331 10.6799059116095
332 10.6708673292882
333 10.6492554627811
334 10.7678533526151
335 10.864161854583
336 10.7207927362671
337 10.7626972795736
338 10.7918393250404
339 10.8076200579091
340 10.8772333280338
341 10.8213916006631
342 10.811344003005
343 10.9060545335817
344 10.8904413748132
345 10.9125421075652
346 10.8895557624601
347 10.9295953328878
348 10.9644487745452
349 10.9639533600055
350 10.9209853377055
351 10.9029169235477
352 10.9710717817816
353 10.9366130253427
354 11.0936754812956
355 10.9924170738831
356 11.0457401320563
357 10.9733486391403
358 11.0250460949216
359 11.1199303134175
360 11.0708804521134
361 11.1245373834043
362 11.079625451824
363 11.1423964504076
364 11.1839146990085
365 11.215398240004
366 11.1171007530194
367 11.1772294435809
368 11.1489255642572
369 11.1613295285227
370 11.15739856009
371 11.1430076355021
372 11.2222126484847
373 11.1798837199125
374 11.2038711278052
375 11.2677840170011
376 11.2414317698843
377 11.2837505733832
378 11.2504688417721
379 11.3249222955072
380 11.2580907443242
381 11.2485545112262
382 11.282008218572
383 11.3028709201831
384 11.3751547050807
385 11.3138264842034
386 11.3726327280487
387 11.3530576008696
388 11.3590695220239
389 11.2816169465471
390 11.4318465383711
391 11.3663867257324
392 11.4343925952768
393 11.4430966308853
394 11.4001463886316
395 11.4035558320223
396 11.3296525288631
397 11.3874848967371
398 11.4427165118444
399 11.4536899044266
400 11.4479214420749
401 11.4196657764967
402 11.3878037410124
403 11.4166351558362
404 11.4184569064162
405 11.5293051461957
406 11.5246016231699
407 11.4409935579245
408 11.439885936247
409 11.4516981232699
410 11.516096555021
411 11.4492699406393
412 11.4913944414651
413 11.502798170201
414 11.4634752025591
415 11.4633303637728
416 11.567008515229
417 11.4336768213638
418 11.4904323558307
419 11.447981007315
420 11.4711789449982
421 11.4313411936443
422 11.3993529599708
423 11.5539140731662
424 11.4071523422581
425 11.4392879621031
426 11.4649186709904
427 11.3732403913393
428 11.3756855276015
429 11.5018631940277
430 11.4248017310929
431 11.4021775875904
432 11.4469621557089
433 11.4177647855152
434 11.4451202814948
435 11.4168715476645
436 11.3872651424661
437 11.4347144452333
438 11.3976387642795
439 11.3452315473241
440 11.3727141508062
441 11.3340535748242
442 11.3131323022231
443 11.2322409874341
444 11.2985047954086
445 11.4062777613226
446 11.3745393732266
447 11.2605614389677
448 11.3844998942074
449 11.3084157561417
450 11.3067204685068
451 11.2593321496128
452 11.2577718899286
453 11.0914079856631
454 11.2841746019799
455 11.2318483077314
456 11.179863201072
457 11.2310626473403
458 11.1996828443005
459 11.2345776308296
460 11.209354239105
461 11.1875123755437
462 11.1983340097806
463 11.2401285774464
464 11.2095270482077
465 11.1331799272643
466 11.2242437107154
467 11.2236623250962
468 11.2546659991354
469 11.2025401937922
470 11.2363328185152
471 10.8524967154806
472 11.087795222209
473 11.1115642289546
474 11.1434336508294
475 11.2011408572799
476 11.2107262391621
477 11.1578114593802
478 11.1092900906981
479 11.1335174974015
480 11.0752764734656
481 11.1052167878314
482 11.1322197223917
483 11.1849408829429
484 11.0776453764325
485 11.1003945475145
486 11.0797021897799
487 11.0787641832215
488 11.139713982545
489 10.9934808004662
490 11.0296583578676
491 11.0763441994518
492 11.012010679836
493 11.0263308666364
494 11.0612553867388
495 11.000633579899
496 11.0142125861989
497 11.1622880059761
498 11.0265476173002
499 11.0045801528923
500 11.0302868691374
501 10.9759968036499
502 10.9745238306875
503 11.0118282542591
504 10.9658618596348
505 10.9523568812655
506 10.9452784270751
507 10.8973887564367
508 10.9209143150358
509 11.0175601261688
510 10.9194870398698
511 10.8442573507939
512 9.96070125083061
513 10.8214386043953
514 10.9051262781187
515 10.7396342746327
516 10.8041290707764
517 10.765829713126
518 10.8260688699522
519 10.76148377215
520 10.7399612563222
521 10.8066190255501
522 10.7826187170383
523 10.7811041724668
524 10.7471423129096
525 10.61917355143
526 10.5959157354959
527 10.4681880378481
528 10.6311670016901
529 10.5547653865108
530 10.6369935842376
531 10.6401982283111
532 10.4215513065764
533 10.3483238763936
534 10.3911953969337
535 10.3384696633397
536 10.4322184940937
537 10.3274418996137
538 10.2395407063065
539 10.227253639176
540 10.2028849065554
541 10.2070405941815
542 10.2674740579457
543 10.1215838880727
544 10.0574919029751
545 10.0260050387309
546 10.0782245043675
547 10.0953245160911
548 10.0822127753229
549 10.0231021652237
550 9.85524760586668
551 9.86789291507825
552 9.84481322439073
553 9.86108403023868
554 9.83633403454154
555 9.86021195346936
556 9.70277383053018
557 9.63363182155729
558 9.58229938184322
559 9.52397509253564
560 9.54536231148547
561 9.44932768340113
562 9.51206834941915
563 9.34926303320073
564 9.37171176909523
565 9.34986445553177
566 9.3291187489936
567 9.20554465492114
568 9.25116791786937
569 9.24847041703766
570 9.12252461255226
571 9.02077653834776
572 8.99724720584157
573 9.00386734128302
574 8.81545205085169
575 8.9695886852705
576 8.8419232275055
577 8.78164291683207
578 8.76730082760361
579 8.69609611311613
580 8.80208524798599
581 8.85134991598614
582 8.70163239972282
583 8.62793371198702
584 8.51475435099214
585 8.6629308728691
586 8.51350120938227
587 8.30148372043067
588 8.40941344059868
589 8.23567582872015
590 8.30925851295386
591 8.25010655640164
592 8.25139237991764
593 8.27267840491726
594 8.18215422142151
595 8.14656019777959
596 8.09809186792597
597 7.97732989576343
598 8.11498401259752
599 7.85640042046966
600 8.15701223580225
601 8.20423618709786
602 7.96669314707058
603 7.89668809235455
604 7.96549055835537
605 7.96490129456191
606 7.93724517466048
607 7.98467876945112
608 7.92052488145841
609 8.14211391517149
610 7.85845566192607
611 7.73980495728233
612 7.9192716880819
613 8.01449620249631
614 7.85849445523514
615 7.8004846315567
616 7.9090914512509
617 7.88979733022739
618 7.89676375453815
619 7.93878252462787
620 7.78706134870635
621 7.97926057458873
622 8.08302131281605
623 8.00282856388602
624 7.79801970865137
625 8.0624460349858
626 7.94368553469353
627 8.04218555825259
628 8.19573432743083
629 7.89747026121008
630 8.00467054223111
631 8.15771055151883
632 8.1053473844032
633 8.3176552947002
634 8.04448974342763
635 8.22511453827892
636 8.40804538023714
637 8.23538303616857
638 8.34860669715135
639 8.32003761058673
640 8.31641947452108
641 8.27901737595146
642 8.37540106094395
643 8.31544803659132
644 8.41423399773424
645 8.42444881395759
646 8.51456678039185
647 8.63623554171718
648 8.54090819833534
649 8.59924397700128
650 8.52804996122503
651 8.71041415711397
652 8.72874534074423
653 8.6333352518791
654 8.71010519059474
655 8.77314322859182
656 8.75128677318243
657 8.81224299707673
658 8.89379541118742
659 9.00093032948947
660 8.84755704311445
661 8.92074362525717
662 9.0972323689833
663 9.00751114080711
664 8.97237308291124
665 9.02445541706692
666 9.11429510558061
667 9.13548327003589
668 9.17926983279577
669 9.14780898717957
670 9.24038230914123
671 9.23604930235611
672 9.19858324847953
673 9.27995149382771
674 9.32124767827664
675 9.35909091590588
676 9.38610568404882
677 9.4146693426085
678 9.42850222096263
679 9.42376815753445
680 9.46595704032877
681 9.37120251447554
682 9.60994204346475
683 9.60869332092086
684 9.55269744841227
685 9.57064815207017
686 9.63323537284865
687 9.50750206517869
688 9.62575483333315
689 9.63529636794856
690 9.59820214638414
691 9.67503380652099
692 9.66858530379701
693 9.67253941430382
694 9.72371987954533
695 9.6973657834174
696 9.8335328116024
697 9.72133972131482
698 9.82243416497879
699 9.70982866047754
700 9.80619795075564
701 9.81417851265461
702 9.80993734848368
703 9.75662728774424
704 9.79523968892144
705 9.76522392364233
706 9.80231401071132
707 9.78376070214241
708 9.74970711183543
709 9.90246629241584
710 9.80852013619168
711 9.86436359339239
712 9.84965526901231
713 9.78083164816619
714 9.83278784922513
715 9.81844526972035
716 9.79234168318918
717 9.79642792602975
718 9.83690800367386
719 9.73993727406645
720 9.80197346981861
721 9.89459305608635
722 9.79638756259457
723 9.77516033195836
724 9.7821325380054
725 9.77427097057519
726 9.80315442421876
727 9.83046092960287
728 9.78943177087533
729 9.80887582195665
730 9.79568152175798
731 9.69284957532083
732 9.73131915480601
733 9.81318976824246
734 9.61210471381093
735 9.70367748780249
736 9.71860125064561
737 9.73886275734669
738 9.62497752687109
739 9.6746126893134
740 9.65891385869478
741 9.67413700688876
742 9.64096397716066
743 9.60317422402232
744 9.57116930874005
745 9.65367053743763
746 9.6118278671733
747 9.57708537657065
748 9.52281723847991
749 9.61969551675991
750 9.41920609713479
751 9.5714320677657
752 9.45977222830746
753 9.48603127839032
754 9.39281072294989
755 9.35103621769789
756 9.41766899510514
757 9.3580517141249
758 9.31270642432614
759 9.27577590865037
760 9.34113172819192
761 9.27162333153841
762 9.22751704955118
763 9.22573862604311
764 9.28966009498861
765 9.20501177795876
766 9.21684576689605
767 9.11216537460109
768 9.14955347113871
769 9.17820799428983
770 9.09559199803046
771 9.0393474816895
772 9.03320509824854
773 8.94155146888876
774 8.90619551343146
775 8.86985230097546
776 9.02888141735584
777 8.94603569345751
778 8.90186999000664
779 8.85593688974609
780 8.86843824959186
781 8.81392664224472
782 8.68260160376117
783 8.68084470888495
784 8.67846120763349
785 8.58670291402847
786 8.49534380852846
787 8.51809545810816
788 8.64569411949795
789 8.67587548819243
790 8.58783437036552
791 8.45514515778592
792 8.45620664016303
793 8.39866856185356
794 8.23912948376447
795 8.33915557204497
796 8.15754982414647
797 8.18645082034482
798 8.0581276024389
799 8.15579248201472
800 8.09190695981573
801 7.8895287011989
802 7.9294018542927
803 7.92756408702755
804 7.91231831468721
805 7.73340899766592
806 7.78761004552557
807 7.6594504826322
808 7.66118394470307
809 7.68152548859717
810 7.59666707747606
811 7.45853601540152
812 7.5438571198637
813 7.4694726558559
814 7.45869919626618
815 7.28524802950772
816 7.25429118442057
817 7.23831916356155
818 7.22996286290337
819 7.14816272917639
820 7.17097706789048
821 7.10628037230415
822 6.97461266853232
823 6.98311876802332
824 6.8719930316863
825 6.80782974081149
826 6.63301689032958
827 6.70484902431942
828 6.69800290947342
829 6.56250370575563
830 6.46461598577531
831 6.48427684440229
832 6.40350884727596
833 6.22620591351548
834 6.3684698983775
835 6.22362308716211
836 6.23158309552184
837 6.0951324936091
838 6.11850492611873
839 6.16174581215125
840 6.002840297277
841 5.93225996056548
842 5.91447905572324
843 5.99731933139253
844 5.75073460487579
845 5.75314249161274
846 5.85454855086334
847 5.52959324756835
848 5.64872764694087
849 5.72610048171369
850 5.52988894089789
851 5.28973720336386
852 5.49188367364045
853 5.37807556875684
854 5.48521333697629
855 5.52445902900078
856 5.31315490850239
857 5.29338972278169
858 5.27322101184602
859 5.22558182543096
860 5.17441154908027
861 5.11981612761582
862 5.17334879971409
863 5.0979944565589
864 4.85471097326517
865 4.95952429833451
866 4.80450455952569
867 4.75693045201151
868 4.71290058851448
869 4.83396717062082
870 4.79714737882364
871 4.54968398157577
872 4.59720005435901
873 4.59254071560849
874 4.53434289717486
875 4.50061315862992
876 4.46712983191912
877 4.32382967809271
878 4.17797318712379
879 4.3114496257093
880 4.01703011832777
881 4.05141887549779
882 4.13935891211776
883 3.87018418282779
884 3.93233376402402
885 3.74472660842499
886 3.79398815129141
887 3.67570829281288
888 3.74322836777918
889 3.79087800186853
890 3.40031952216264
891 3.53777602199803
892 3.51587010340592
893 3.60422494663048
894 3.24311971595385
895 3.18127249725892
896 3.33689901270955
897 2.96530941940808
898 3.18503718790852
899 3.29873171574086
900 3.0511068038778
901 2.7128470891064
902 2.65122110021163
903 2.72116537194759
904 2.76572601383573
905 2.59743057587372
906 2.43824050249913
907 2.44630631065865
908 2.40551592962745
909 2.02478868259732
910 2.17010037618734
911 1.99940156326583
912 1.96750150786704
913 1.86247446685492
914 1.57394644507948
915 1.77041563101781
916 1.4430102393706
917 1.51460756516829
918 1.30124355848995
919 1.3526795170516
920 1.03077879291337
921 1.00752207712149
922 0.840648348473602
923 0.570741392758933
924 0.653532195529614
925 0.72587716124652
926 0.452545307180206
927 0.48149396907269
928 0.0933740305846105
929 0.259732326455551
930 0.00571659320552078
931 -0.030092225532047
932 -0.342044230480195
933 -0.429770466645682
934 -0.882541681008814
935 -0.570392972058002
936 -0.645988763043708
937 -0.8484780965807
938 -1.16036125504081
939 -1.1639092682276
940 -1.00127981795103
941 -1.79012856999511
942 -1.38104671841365
943 -1.29660227457522
944 -1.51555690655675
945 -1.70805492787375
946 -1.75807413410086
947 -2.114284691289
948 -2.36253645267896
949 -2.2827455684052
950 -2.49984230886058
951 -2.71281398064531
952 -2.49549859782774
953 -2.93346834067969
954 -2.95543674682295
955 -2.9256902860346
956 -3.46246715057655
957 -3.07364500861338
958 -3.56607564171556
959 -3.64726879661771
960 -3.62772215759118
961 -3.86286012828987
962 -3.6410711062135
963 -3.81944418845051
964 -3.97250832996055
965 -3.81321938465002
966 -4.22438283605609
967 -4.38331175293071
968 -4.30985843841671
969 -4.84937447464646
970 -4.84352043386484
971 -4.16600186121661
972 -5.06557116916239
973 -4.91841139870247
974 -4.67286128875556
975 -4.93691088990155
976 -4.53985990987796
977 -5.96155270418547
978 -5.36408494008652
979 -5.34824153754597
980 -5.33982541699429
981 -5.69057348870223
982 -5.81797465132394
983 -5.66717704499049
984 -5.81431493147764
985 -5.41276231603693
986 -6.09417777022742
987 -5.34916142337177
988 -6.72022452139285
989 -6.56999649111512
990 -6.46594984391474
991 -6.49093378171524
992 -6.86608840869605
993 -7.15777315880609
994 -6.63404025977394
995 -6.83180336205944
996 -7.21528709076018
997 -7.20289248290304
998 -7.85540515504187
999 -6.14203473881647
1000 -8.02536005932631
1001 -7.21906293368971
1002 -7.74329637275636
1003 -8.20058941512111
1004 -7.79119234970344
1005 -7.63251444764491
1006 -8.31054885160137
1007 -8.42672272587293
1008 -7.46832439394753
1009 -8.35540726137236
1010 -8.84943330807815
1011 -9.02660463646232
1012 -7.53903532606327
1013 -8.45515001843167
1014 -8.3994379667604
1015 -8.30723188800175
1016 -8.16512816927187
1017 -9.10215973925782
1018 -10.0586996076578
1019 -8.77868808084679
1020 -8.80917261471533
1021 -9.24777539180143
1022 -9.86527569246103
1023 -9.06758963748416
};
\addplot [semithick, color5]
table {%
0 -11.4357448744021
1 -9.55287881791381
2 -12.5859447847589
3 -12.2058444904341
4 -11.8494820878755
5 -11.6750391039137
6 -11.1267999734243
7 -11.5724847414032
8 -10.6202338594629
9 -10.4864267833014
10 -10.5018356999474
11 -10.4625792187155
12 -11.2264681054494
13 -9.99351698283267
14 -10.3325458927176
15 -11.3466490821337
16 -9.41166411765852
17 -10.0083997605859
18 -9.69943581452955
19 -10.3614395256229
20 -9.18253254052352
21 -10.0861203808861
22 -9.3619686092383
23 -9.42853020535287
24 -9.39936447680296
25 -9.63854487667605
26 -8.30296270082118
27 -8.90261085712638
28 -8.6859613615365
29 -8.39488972308428
30 -8.8912998830234
31 -8.12808731279862
32 -8.28583978063775
33 -8.35442737851309
34 -7.8431639688891
35 -7.07598195726268
36 -8.20948031376379
37 -7.42823385867729
38 -7.20244481068277
39 -7.25359179164208
40 -7.04431345866705
41 -6.62446401445786
42 -7.07094189044885
43 -7.39738336241896
44 -7.00846839262918
45 -7.32511292875244
46 -6.74970029239686
47 -6.51023647329778
48 -6.68590010217665
49 -6.43343480417529
50 -6.44602263492852
51 -5.82787674027384
52 -5.69600210821205
53 -5.49488802958708
54 -5.82328685358699
55 -5.6487373944444
56 -5.84737604811973
57 -5.18507787981165
58 -5.31554012987561
59 -4.50290770917958
60 -4.96518994306842
61 -5.0476726426977
62 -4.99544439289595
63 -4.32528011613939
64 -4.86115288550457
65 -4.17276710885592
66 -4.45970167740516
67 -4.37016458413964
68 -4.46552472851206
69 -3.89393738027781
70 -3.63905163218481
71 -4.18966993793814
72 -4.06059463263674
73 -3.64204622141031
74 -3.48447426276984
75 -3.38365820769139
76 -3.42855694922467
77 -3.28618996358067
78 -3.24404501130897
79 -3.13173884208871
80 -2.81585195999353
81 -2.77299802530943
82 -2.78259187631752
83 -2.421640511635
84 -2.69336862675595
85 -2.42215524485968
86 -2.41501562507818
87 -1.8951941913427
88 -1.83201773351997
89 -2.26358172162766
90 -2.26616119167006
91 -2.14773137672829
92 -1.96515074948152
93 -1.90824873460817
94 -1.96056774327792
95 -1.38633486771114
96 -1.59020244625449
97 -1.65934493722501
98 -1.54423351541717
99 -1.5266349774466
100 -1.23682851689882
101 -1.51874503910139
102 -1.23765725736761
103 -1.35278125641904
104 -0.72749844348949
105 -1.15460313397395
106 -0.741979289825346
107 -0.622498814018158
108 -0.754870650562118
109 -0.752086334455825
110 -0.610440617712235
111 -0.437719311328396
112 -0.50906985085861
113 -0.247273088797733
114 -0.487428152922546
115 -0.237107525540617
116 -0.325502642604495
117 -0.304262390731801
118 0.0502741050169672
119 -0.0852040718337441
120 -0.157241308849489
121 -0.516506524382379
122 -0.125811347529217
123 -0.131042462209134
124 -0.131242985424587
125 0.127054629765895
126 0.156884395524397
127 0.147064906174283
128 0.0405848997447791
129 0.156767978424334
130 0.240703322473023
131 0.418445358108158
132 -0.0130583730001987
133 0.116770130094366
134 0.119693548024978
135 0.0303984746052419
136 0.269506086526928
137 -0.0211197609913514
138 0.047703708291421
139 0.270546328374713
140 0.132774552039558
141 -0.0356648093062604
142 0.236134084108917
143 0.36047450957065
144 0.0997236243887645
145 0.340874062243894
146 0.296139715780963
147 0.325936055361481
148 0.372948596934157
149 0.198975855851757
150 0.129388763825403
151 -0.137481559411506
152 0.0911917539340226
153 0.0277996281953015
154 0.0708715610926356
155 -0.254682420650061
156 0.0240261284376649
157 -0.0176239978459899
158 -0.326719216068356
159 -0.496188506333913
160 -0.198860276750061
161 -0.059915994501837
162 -0.463327949361507
163 -0.341964051302986
164 -0.178738339110459
165 -0.204391933840129
166 -0.444774141436759
167 -0.590253976968749
168 -0.612650542756641
169 -0.229794635499344
170 -0.706695381246
171 -0.765105445410253
172 -0.642819656281648
173 -0.779659478430886
174 -0.785372227497782
175 -0.616104492694454
176 -0.788916986918432
177 -0.940941673565662
178 -0.731787915919751
179 -0.559416072149883
180 -0.6167795373514
181 -0.803327494568308
182 -0.476332503523814
183 -0.806170293602007
184 -0.714742861653025
185 -0.72348095295348
186 -0.738552956700194
187 -0.390760034452581
188 -0.564547891164406
189 -0.728476292386899
190 -0.896193648145918
191 -0.630755745036896
192 -0.58893549808272
193 -0.473529969522614
194 -0.452358482241265
195 -0.397076283110479
196 -0.135445445283783
197 -0.378772650323929
198 -0.181895025792681
199 -0.157389840272175
200 0.0414370731359064
201 -0.022795249616208
202 0.165933232722448
203 0.230761284764725
204 0.269550741720619
205 0.207817365960603
206 0.455054824552252
207 0.430595578707587
208 0.502532107895294
209 0.624241983762851
210 0.825696820914463
211 0.98663656041702
212 0.837725071811548
213 0.88701380487781
214 1.18303687292232
215 1.25702324608976
216 1.1212553730981
217 1.2317602141816
218 1.53099064996533
219 1.35350717220358
220 1.63190791510924
221 1.65076298279139
222 1.74764132732217
223 2.05098362762947
224 1.84635604631503
225 2.07164808785394
226 2.04276624177331
227 2.25745974841501
228 2.25586681664308
229 2.44297818481655
230 2.23031853088473
231 2.41461156897926
232 2.43973860606016
233 2.51241691239173
234 2.62041860110465
235 2.78831505535797
236 2.67757468541609
237 2.58082517738831
238 2.92721732857359
239 2.75550184164046
240 2.91618396635866
241 3.00781070840828
242 3.0588095569097
243 2.99919510217706
244 3.0290985016141
245 2.87564610785635
246 3.13507234991576
247 3.21330623863976
248 3.02841389526438
249 3.22331236945249
250 3.22766578648693
251 3.30523573017815
252 3.14291032715226
253 3.25550108812894
254 3.28797235021514
255 3.10052560380611
256 3.10719176656466
257 3.50765616549839
258 3.26409502281443
259 3.10287314181465
260 3.16121979518658
261 3.2156077935891
262 3.17236438388158
263 3.1274459009173
264 3.00472727983923
265 3.1113505700167
266 3.24698537135596
267 2.86309888709036
268 3.28100445703117
269 3.21141496660925
270 2.94246463189195
271 3.29489606346598
272 2.89450759995846
273 2.97215183647774
274 2.78132776253084
275 2.81011710328128
276 2.78751700529495
277 2.59136236236342
278 2.6043538625427
279 2.5160961238973
280 2.64535270335202
281 2.62793827924758
282 2.44624093474263
283 2.46191961058528
284 2.46628234320652
285 2.47149599211132
286 2.38185074252667
287 2.32684815885345
288 2.10197135853466
289 2.07116052017402
290 2.22128632227289
291 2.19888473864091
292 2.17531507238109
293 2.21222264109961
294 1.98288436737626
295 1.98800726345951
296 2.05859241324998
297 1.96934515649033
298 1.94147999265846
299 1.90671967995408
300 1.92702253483781
301 1.67568380049616
302 2.00860150718307
303 1.762366417715
304 1.85640962533981
305 1.70674782327938
306 1.75158195850581
307 1.82905645029969
308 1.71730703024482
309 1.91511369492026
310 1.88003543272311
311 1.9507531819898
312 1.77551908862252
313 2.03932736391188
314 2.04049352903452
315 1.71884568282128
316 2.0308743987157
317 1.83691271384135
318 1.98677810189346
319 1.94993384682985
320 1.94209393179113
321 1.89310988634867
322 2.22893120075968
323 2.33748352680458
324 2.37716289424879
325 2.33216259314234
326 2.38074876259736
327 2.22106163783514
328 2.42055294642048
329 2.45110553733216
330 2.42508277203303
331 2.51019041986503
332 2.5088735411393
333 2.51262723500314
334 2.80235312357704
335 2.69508974916629
336 2.79961575560884
337 2.80432994612059
338 2.70100268466754
339 2.95886732906357
340 3.01890482051557
341 3.06983776210296
342 3.03165505479615
343 3.23059076549737
344 3.09323006391302
345 3.38433187806408
346 3.33582375237236
347 3.37481287237051
348 3.49928522694942
349 3.51206544678413
350 3.61924131552017
351 3.34360127840441
352 3.60932711502775
353 3.55220000588838
354 3.86032190682788
355 3.95081807829016
356 3.9260834433459
357 3.6839811677793
358 3.81631449804591
359 3.92479611711881
360 4.0264354296408
361 4.25795602153217
362 4.12821377759241
363 4.23897507612628
364 4.18473149297277
365 4.20947437084067
366 4.32269167253303
367 4.3685389993984
368 4.3065442601981
369 4.32208500065341
370 4.23497702736751
371 4.27478736550198
372 4.39734061612538
373 4.25874401176373
374 4.42347547514709
375 4.52055331627396
376 4.36626384561847
377 4.54400110684898
378 4.37888742512433
379 4.38528273278734
380 4.39924099567467
381 4.19733262817174
382 4.49266739354952
383 4.33188152660204
384 4.51786656725443
385 4.55464065928297
386 4.48737976607529
387 4.45704827409731
388 4.5210436125743
389 4.35898038459251
390 4.53934776943535
391 4.48998437572399
392 4.65995954450294
393 4.55450173107438
394 4.59695138308456
395 4.35949523239815
396 4.43403283740341
397 4.35651909346293
398 4.58786939474449
399 4.56379907038538
400 4.55494756736788
401 4.53416845831087
402 4.53525589305226
403 4.62851629542894
404 4.63414687583713
405 4.70758540679912
406 4.73009148060483
407 4.5276248823683
408 4.66998245506352
409 4.69629915080761
410 4.76523060094514
411 4.68978037922968
412 4.69042926186541
413 4.86774870777874
414 4.73269071254048
415 4.98295249153261
416 5.0166915152054
417 4.795464288722
418 5.03290800604994
419 4.98744281630727
420 5.07748832102738
421 5.24926883756808
422 5.06954015340285
423 5.35337672402051
424 5.27075909789157
425 5.3433212878329
426 5.34777957873042
427 5.38659870817111
428 5.42202966528496
429 5.66388487972385
430 5.66574672779402
431 5.69467633015193
432 5.88493418207921
433 5.76857193798436
434 5.91901326035346
435 6.04028467034108
436 6.06639109531204
437 6.23614893037665
438 6.20483120960397
439 6.26553503392069
440 6.28986074613117
441 6.32618612838942
442 6.3193400918993
443 6.45786729612843
444 6.51202562393863
445 6.76178197576405
446 6.86383954790228
447 6.71026909761974
448 6.86338283661964
449 6.93783031622052
450 7.03244242290578
451 7.02563517888773
452 7.0627968313368
453 6.97856547458018
454 7.23740471940034
455 7.24586200762142
456 7.30833156827732
457 7.43140299116456
458 7.45343788580993
459 7.66363321397223
460 7.57318498563323
461 7.78540482053847
462 7.82142663417303
463 7.83958532114549
464 7.79436972682561
465 7.88423794118124
466 7.98919176362356
467 8.00692363019128
468 8.194206918833
469 8.0974119022895
470 8.25810588735744
471 7.86737002494824
472 8.2095893165171
473 8.26142752692895
474 8.32595012170799
475 8.36350074559947
476 8.45673237124668
477 8.4335438158624
478 8.39714200663263
479 8.46253620737318
480 8.51175895593198
481 8.61899854920505
482 8.58810318337578
483 8.77347404199596
484 8.65817402224503
485 8.71974667689616
486 8.70523110832369
487 8.71732711231562
488 8.83608704082109
489 8.67017083961391
490 8.68792838632923
491 8.96502774843555
492 8.81765094991483
493 8.82478138186393
494 8.87794998090356
495 8.8635440912485
496 8.87844727927716
497 9.02779931968238
498 8.97298236061712
499 8.92221979798108
500 8.97238548954735
501 8.89032808871099
502 8.95546310171613
503 8.83268492752521
504 8.98442369878977
505 8.90220126158564
506 9.0503921125584
507 8.99312316260555
508 8.92945004010449
509 9.16725864386182
510 8.9722539478524
511 8.95049058388195
512 8.02739375565291
513 8.86806069932091
514 8.9819856058309
515 8.87710777639277
516 8.90142695352052
517 8.87383684030511
518 8.88479912308851
519 8.88615292395148
520 8.84070275534512
521 8.88487582457523
522 8.88926158384852
523 8.86548022243996
524 8.886374051125
525 8.75665811124694
526 8.8328460808789
527 8.67349558568695
528 8.68650837402251
529 8.72797329448967
530 8.70754352656614
531 8.69248164007879
532 8.65436974909446
533 8.45517363630372
534 8.49822245608307
535 8.48830649639139
536 8.44455575127828
537 8.41986736313392
538 8.29474796547908
539 8.29925986847208
540 8.28301305789427
541 8.17374097455577
542 8.23764422248998
543 8.13307058084368
544 8.03346578729037
545 8.11177685939278
546 8.04320884048871
547 8.08666927055556
548 7.95962308360204
549 7.92484511043141
550 7.81414081556259
551 7.65820200640816
552 7.66357054025244
553 7.67987464687383
554 7.66751867525678
555 7.69270628851398
556 7.59740285747442
557 7.44593087317991
558 7.42970257792241
559 7.30075508985342
560 7.30039562785313
561 7.17814392480416
562 7.27411388153535
563 6.93574081032111
564 7.12629289783758
565 6.9969845250627
566 7.0107577003716
567 6.81291332631901
568 6.91949489783237
569 6.929896767928
570 6.71682543096095
571 6.58802472909122
572 6.59684661388894
573 6.41245452575369
574 6.31803681033051
575 6.43052032349807
576 6.2599059760464
577 6.31047057026837
578 6.20147440523527
579 6.14994859033603
580 6.21537283094601
581 6.18629863597458
582 5.91330832613009
583 5.82283007953835
584 5.96730425175408
585 5.90221670177317
586 5.71810400250643
587 5.58343068153925
588 5.72097526891432
589 5.62500577838751
590 5.42388859789144
591 5.30550856633464
592 5.32672216049127
593 5.3199545804322
594 5.12373092945079
595 5.15553254737927
596 4.99512650046168
597 4.8912904064921
598 4.89583106369258
599 4.79087223773619
600 4.88538981466428
601 4.90031410297163
602 4.77519529466429
603 4.75725613615601
604 4.45746394574918
605 4.48311361131423
606 4.56617977713712
607 4.51264690898704
608 4.41589977877299
609 4.41245870142713
610 4.12657068205461
611 3.94394729226804
612 4.07408302686569
613 4.16490697137773
614 3.98101932569951
615 3.78515448326025
616 4.02251633701736
617 3.76950320809451
618 3.8057913150664
619 3.63470902859471
620 3.52681964545873
621 3.41547033426257
622 3.56700679293764
623 3.18662742263246
624 3.35177403672228
625 3.48120349659536
626 3.28862969051262
627 3.39017149844136
628 3.100701706318
629 3.24237288859407
630 2.96925196064043
631 2.74902529486804
632 3.04482237297316
633 2.67235566075369
634 2.7419720596314
635 2.59817356618645
636 2.71109222985481
637 2.51746058200893
638 2.52124880210533
639 2.25670147964087
640 2.45459295689593
641 2.19373865165344
642 2.140709283637
643 2.14819899353003
644 2.30419945833421
645 1.91246060081018
646 2.10803860846666
647 2.20559296492849
648 1.86309746008975
649 1.85249779343893
650 1.90417955259336
651 1.79759819217368
652 1.61976328334511
653 1.66233158890388
654 1.70812730118294
655 1.44029427654401
656 1.48124220303354
657 1.36898964959246
658 1.35245109815374
659 1.40209098002162
660 1.2308081120494
661 1.27849083519403
662 1.30877121450863
663 1.12785046232309
664 0.811353521080408
665 1.03933061027406
666 0.966319413161873
667 1.21326098889514
668 0.821924949329348
669 0.882642665652038
670 0.58693772846434
671 0.89485433720577
672 0.692797442500074
673 0.460002912800606
674 0.453550925221895
675 0.380977894092803
676 0.648135588879877
677 0.646157021896128
678 0.512877808628869
679 0.498643415609581
680 0.552621106113879
681 0.397519064502166
682 0.546871465019698
683 0.434263710118648
684 0.489768833223427
685 0.330935070715525
686 0.237874833601711
687 0.264995633231328
688 0.489667461171317
689 0.575696404707092
690 0.534984071149236
691 0.659129642926822
692 0.210932395634856
693 0.440622823494604
694 0.449302412409167
695 0.642337225373974
696 0.414678807471758
697 0.483205273008261
698 0.569423378658209
699 0.669691707148089
700 0.773205599223692
701 0.485616021676807
702 0.778079045673443
703 0.754161316221402
704 0.849954708342152
705 0.771665909088744
706 0.728583966015412
707 0.947987493023019
708 0.846240827844958
709 0.954699242948189
710 1.01658810907562
711 0.881978343566477
712 0.846676676375755
713 1.04501349414835
714 1.05245610052643
715 1.0728373285197
716 1.30932290267127
717 1.2966277427579
718 1.16467367184173
719 1.37363586398733
720 1.43507585008288
721 1.29439313347928
722 1.44835013253849
723 1.6222115973222
724 1.60538815118819
725 1.62383468631329
726 1.67533476951217
727 1.44691482159832
728 1.80703878555812
729 1.87794623351465
730 1.85585893200834
731 1.82744006031797
732 2.01250231270934
733 2.04700210242024
734 2.04789889278698
735 1.99229035182001
736 1.96910243288439
737 2.40309693221453
738 2.32394009329805
739 2.40585129088922
740 2.3151890395819
741 2.49474828882729
742 2.60300018428509
743 2.56454233601321
744 2.54553104978004
745 2.6802611902626
746 2.66890930077162
747 2.80190263045967
748 2.93116148591668
749 2.73080643281576
750 3.00767781591909
751 2.80669764490207
752 3.00141390843616
753 3.06212505712111
754 3.17166901473052
755 3.29120465497253
756 3.27773866176733
757 3.3506441088632
758 3.40190328413528
759 3.48118274393955
760 3.44046145338779
761 3.5665183386905
762 3.54114743147063
763 3.68158025651204
764 3.54853921745188
765 3.54694040372773
766 3.79289407855003
767 3.78847659138097
768 3.93305693103593
769 3.84743607800823
770 3.79254360764062
771 4.03533086649987
772 3.99655241378218
773 4.13802128657848
774 4.05513988030461
775 4.15971944486905
776 4.07667770549596
777 4.07120677945394
778 4.18573102250307
779 4.27717460855504
780 4.14843355718716
781 4.31068738980046
782 4.28386746117816
783 4.35260083479422
784 4.45475212672085
785 4.45648476133213
786 4.50776865703232
787 4.61300286309558
788 4.55356561528467
789 4.59625099968886
790 4.57511489485668
791 4.61744174960872
792 4.60931335837497
793 4.59424788735094
794 4.66113649752541
795 4.75636066506546
796 4.7787750338418
797 4.8411831092436
798 4.63886863812739
799 4.72086237497392
800 4.79653310083382
801 4.81036443558348
802 4.78261972480128
803 4.86157030451459
804 4.78843504734016
805 4.87485641706891
806 4.90385366124067
807 4.99546785443853
808 4.86854053156619
809 4.78271392904726
810 4.92538720528431
811 4.8802576652778
812 4.88906891951944
813 5.02776109145068
814 4.9711649168741
815 5.07500138677459
816 4.87550979991237
817 5.06669785918362
818 5.06706680229498
819 5.06828043554245
820 4.96423718926527
821 5.0071914190742
822 4.99516210492552
823 4.9772300622382
824 4.94349026710743
825 5.07904075386242
826 4.88034983077387
827 4.96952419076864
828 5.01041751570248
829 4.8464058195375
830 4.92635533590251
831 4.94078200645558
832 4.99760711696124
833 4.88380738886922
834 4.80975170043373
835 5.110832177469
836 4.86430351837019
837 4.91788921272771
838 4.84674642686993
839 4.68813006623201
840 4.74194641208562
841 4.85677675079183
842 4.78808078479652
843 4.80150170548811
844 4.68789029411085
845 4.61561648671081
846 4.74605627240207
847 4.64835104987918
848 4.59527757738546
849 4.46948462187767
850 4.52244586351913
851 4.57647014177436
852 4.49498189477022
853 4.58170274718248
854 4.34095820537056
855 4.39023723013417
856 4.41513915998786
857 4.34915411170177
858 4.42273677410022
859 4.23247844544311
860 4.1817150028487
861 4.1106429157461
862 4.18302502611011
863 3.89238725605438
864 4.02488417333232
865 3.76391815590682
866 3.92817204864496
867 3.85966172331503
868 3.88255089915851
869 3.83815275835578
870 3.65004502484787
871 3.54275386762507
872 3.62883491956374
873 3.46148949636328
874 3.42661366120715
875 3.29508222140733
876 3.48200388292749
877 3.18988474170472
878 3.17043909143488
879 3.25185456630766
880 3.11276077052412
881 3.14363666448214
882 3.08759031674024
883 3.07079886678768
884 2.8244890824139
885 2.94941983783337
886 2.83599460535191
887 2.73784969548698
888 2.81877955069347
889 2.79664003219083
890 2.42685684016709
891 2.61331336166788
892 2.45816573086579
893 2.22840432234873
894 2.3391691000601
895 2.10001131598839
896 2.07544348061178
897 1.90997395979843
898 2.05452334255964
899 2.03830875842038
900 1.96863092723413
901 1.73131073665897
902 1.69699416106671
903 1.46815885728303
904 1.62018073193667
905 1.60938359615596
906 1.31568353309686
907 1.27689873449695
908 1.27839321274931
909 1.1578549531135
910 0.942891788910807
911 1.10508995463812
912 0.810864780455657
913 0.9070644461781
914 0.698893064417604
915 0.609486073903306
916 0.472998800837092
917 0.294222437052539
918 0.387219558031354
919 0.154190727357493
920 0.351662079527929
921 0.134991284093712
922 0.37725534031714
923 -0.0160983746176421
924 -0.036794403692748
925 -0.132971215056329
926 -0.253463027765332
927 -0.203806791035463
928 -0.3596435865375
929 -0.648315323897399
930 -0.788670454127417
931 -0.337905383786427
932 -0.953207535112507
933 -1.0907835960813
934 -1.12043523122759
935 -1.09966544985367
936 -0.972595851599381
937 -0.881561468789357
938 -1.15424821753743
939 -1.29898965088556
940 -1.339897747831
941 -1.47324584526149
942 -1.68023723217671
943 -1.50263003578036
944 -1.91072669441092
945 -2.0483776009357
946 -1.76820697780704
947 -2.61136470133257
948 -2.54269463705563
949 -2.26348083455241
950 -2.55883421412133
951 -2.14066498944693
952 -2.4850774859134
953 -3.31646314539699
954 -2.72203223280767
955 -3.12560546206081
956 -3.03693804457857
957 -3.10648736747227
958 -3.55888943692261
959 -3.38807502275097
960 -3.38873175145928
961 -3.03012678976986
962 -4.33645930898532
963 -3.44036626527962
964 -3.70588906424523
965 -4.42645188120377
966 -3.79398394405328
967 -4.0700099386413
968 -4.43914884470534
969 -4.62790896473137
970 -4.59888683557313
971 -4.03400142222167
972 -4.9525454508214
973 -4.83998047990027
974 -5.02394190935381
975 -5.34072175038156
976 -6.08493991573827
977 -5.35650802276767
978 -4.80074200660064
979 -6.32408250829228
980 -5.96066054339969
981 -6.61628882882544
982 -6.13462105366325
983 -5.25240311593595
984 -6.18664743120136
985 -6.11287955183388
986 -7.38859156955111
987 -6.4679611837374
988 -8.28693595385247
989 -8.18337483852422
990 -6.95854660245462
991 -6.95898707613349
992 -7.38021192616858
993 -7.06709274630109
994 -7.06022444287419
995 -9.20959268691977
996 -6.87807063123182
997 -8.27110864022925
998 -8.62133156049137
999 -8.66074140511537
1000 -10.9454304100631
1001 -7.10449390761991
1002 -8.51790707581224
1003 -9.69453858956852
1004 -8.62838740219455
1005 -8.46665126135368
1006 -9.35957512750843
1007 -10.7924542080736
1008 -7.78801279469416
1009 -10.1549005180002
1010 -9.57468682826608
1011 -10.1077515487031
1012 -9.39516360657369
1013 -10.3217778995549
1014 -9.95863946019041
1015 -9.50984701996666
1016 -9.79258387703977
1017 -9.89685203573413
1018 -11.5653971680745
1019 -13.6028329826525
1020 -10.0818581092299
1021 -12.5018211687635
1022 -10.7781672000454
1023 -10.7783276526865
};
\addplot [semithick, color6]
table {%
0 -3.11395374505959
1 -2.84943080395772
2 -2.836720339541
3 -2.25585243534793
4 -2.7300483605949
5 -1.9077116203266
6 -2.18367657370493
7 -2.4972158165634
8 -1.72806140211388
9 -1.71537638277254
10 -1.27148632791509
11 -1.46162212399793
12 -1.30489995901699
13 -1.59926375289226
14 -1.12830353392055
15 -1.48936319916511
16 -0.945531898823776
17 -0.79721787289586
18 -0.704583684188783
19 -0.526959886154204
20 -0.405924620103051
21 -0.424304622330734
22 -0.263752103053293
23 -0.0596125667728291
24 0.0571788895745881
25 -0.094054461478513
26 0.315971414276385
27 0.226239514250681
28 0.537519582561802
29 0.727376991716233
30 0.650707269705877
31 0.720113011471089
32 1.08784522311362
33 0.862647837968212
34 1.00496832169567
35 1.00591848877611
36 1.22494536561327
37 1.54438065195344
38 1.42747748910143
39 1.57693672532856
40 1.60966137755591
41 1.8112533334238
42 1.92092104006803
43 1.64294950105085
44 2.00967271415855
45 2.19162305059316
46 2.07799734852802
47 2.44879207802505
48 2.40368665433767
49 2.4614838358475
50 2.58885139856948
51 2.68291798435241
52 2.6769909216875
53 2.79111380541736
54 2.79741132990487
55 3.06200733461447
56 2.90578223156382
57 2.89972945012671
58 3.05611422628363
59 3.26527554866194
60 3.09039509284915
61 3.25398346891368
62 3.18809979639239
63 3.31501539563736
64 3.54560792120246
65 3.41013069233922
66 3.51071291026455
67 3.55157081283073
68 3.647216846552
69 3.74715514051648
70 3.75854129506973
71 3.72828689091327
72 3.92339966629676
73 3.84206985626493
74 3.88694492952582
75 3.89599427963812
76 3.9840605405242
77 4.01233083009809
78 4.11762377773459
79 4.2760935785181
80 4.20413667912175
81 4.28682535844749
82 4.33802702104266
83 4.33372719279435
84 4.40481158986021
85 4.31103528637934
86 4.46785496168002
87 4.55517382791565
88 4.53429922825122
89 4.51395688975321
90 4.47356678454895
91 4.71335749544345
92 4.65997020181383
93 4.65042893740928
94 4.62786857758171
95 4.8399894079232
96 4.76376951295229
97 4.86926190246195
98 4.84623318903204
99 4.75206551322225
100 4.8615402457963
101 4.85272545137254
102 4.82250667884836
103 4.97046865494205
104 5.071356308243
105 4.92831367734573
106 5.08565269582204
107 5.09851070791743
108 5.10705266104806
109 5.19001176782791
110 5.18366541939083
111 5.2173080025778
112 5.20926046493126
113 5.20226172534544
114 5.17059817951828
115 5.29620925669049
116 5.41288773325877
117 5.32163744625038
118 5.40443497514151
119 5.47933478347454
120 5.4325234449705
121 5.34428759422253
122 5.49049980187433
123 5.52915451273338
124 5.47753969127776
125 5.4865330306195
126 5.64067333729401
127 5.62718321253995
128 5.59683238758606
129 5.63728544855727
130 5.69227501412377
131 5.76457530107162
132 5.68644698224555
133 5.76881232555819
134 5.85844351546275
135 5.86934892050621
136 5.96183554143571
137 5.85195013143226
138 5.9226870872802
139 6.01947933360413
140 6.02224500522688
141 6.05326989706357
142 6.04848078840962
143 6.17892715522747
144 6.17917610173394
145 6.23813617397691
146 6.31731978285402
147 6.3483361634463
148 6.37139428680296
149 6.39571713336379
150 6.36257352098322
151 6.40440990194132
152 6.45773571219373
153 6.47881347965991
154 6.52223557906611
155 6.4777950134477
156 6.65614277920019
157 6.7120766156267
158 6.62118245704755
159 6.71897912068891
160 6.78762877371218
161 6.98764682957719
162 6.88843027216707
163 6.78613924551499
164 6.90155848439468
165 6.98807715911244
166 7.02818390559687
167 7.03651057815968
168 7.06840755945655
169 7.10413929380393
170 7.16845127213444
171 7.26059945992677
172 7.21912189304818
173 7.39640637079151
174 7.32442587538436
175 7.34869836864042
176 7.32718063824036
177 7.48204771383969
178 7.4365006395527
179 7.53533837665807
180 7.51151974053978
181 7.61899534018381
182 7.63682541482279
183 7.64403911842006
184 7.6848878782175
185 7.6837187934771
186 7.73447520792224
187 7.82859591638563
188 7.75144516746456
189 7.82362206089613
190 7.83805823633688
191 8.04797170183266
192 7.92197070597582
193 8.01057290109562
194 7.91446505683788
195 8.02023457760179
196 7.98788639655803
197 8.02019319298194
198 8.07882569895483
199 8.15234562723424
200 8.18144050762173
201 8.1912219668103
202 8.13620375219898
203 8.17081469917817
204 8.20261369285567
205 8.24208289203205
206 8.26603212070219
207 8.14243136507612
208 8.25015366195545
209 8.20796779448797
210 8.3355580149662
211 8.36321884838978
212 8.36748846675801
213 8.42222126825826
214 8.33210748179087
215 8.30197110948565
216 8.38982265927629
217 8.33089220035154
218 8.41295231321607
219 8.35751482500728
220 8.44326342425827
221 8.44561807583586
222 8.47900739874883
223 8.44672568660081
224 8.4652216361099
225 8.53584250360729
226 8.5553026858828
227 8.42235860887002
228 8.4759276136129
229 8.48647937142981
230 8.47269146494723
231 8.53549263242776
232 8.55180842347725
233 8.49677722691837
234 8.58114725630963
235 8.46623172249415
236 8.48699902065705
237 8.510469091324
238 8.54505197901192
239 8.42677175748322
240 8.51008111876718
241 8.51600487345345
242 8.52673806377829
243 8.53672960774133
244 8.49270477897216
245 8.49908561110878
246 8.52014669218072
247 8.44473958430695
248 8.45463210171345
249 8.461067085589
250 8.53507671600197
251 8.55896869411129
252 8.48765876118629
253 8.49970978651289
254 8.4952629178735
255 8.46871709492905
256 8.55020759023911
257 8.54633237718631
258 8.44079224622044
259 8.51250314329768
260 8.50472669823076
261 8.56753583705692
262 8.47081442228306
263 8.42802661089838
264 8.50741656891946
265 8.43413715002789
266 8.39589058030168
267 8.47512874972131
268 8.40602651121767
269 8.41636712655948
270 8.38163962375582
271 8.41406414724803
272 8.32874013733422
273 8.385513594746
274 8.32621814474662
275 8.38398550825
276 8.35080131031197
277 8.26613020422737
278 8.29528129119692
279 8.33183304483663
280 8.29867618877555
281 8.20192101317172
282 8.25102794948702
283 8.20008714628562
284 8.25588375115847
285 8.09976223427143
286 8.19232295071537
287 8.06743934479071
288 8.18419449102256
289 8.07282002987443
290 8.06283213751765
291 8.08973933245686
292 7.98458082535885
293 8.04012131462449
294 8.01129226130728
295 7.97804732407023
296 7.97870867380726
297 7.97833365041354
298 7.93154599877622
299 7.85387858588266
300 7.96353651240295
301 7.85609080109421
302 7.77123872744288
303 7.7471532474206
304 7.76288077588216
305 7.68126700014543
306 7.73039644568397
307 7.73802094541725
308 7.73978880328441
309 7.59956637902048
310 7.64810584760227
311 7.59688500823549
312 7.6567287884562
313 7.57171813103702
314 7.61917034191609
315 7.54370592647008
316 7.52102256463953
317 7.57673005022587
318 7.4386449397987
319 7.49655518654983
320 7.39760043324928
321 7.49846365197714
322 7.43131347197169
323 7.39232510702947
324 7.38372957813975
325 7.37955203057791
326 7.37375569691081
327 7.29607410051299
328 7.27644010734773
329 7.33221881853686
330 7.40279490839265
331 7.21621849826443
332 7.23816779173177
333 7.17572258408442
334 7.25776930886459
335 7.38963531927594
336 7.27931652093355
337 7.17783306666158
338 7.21379808404507
339 7.1246556201947
340 7.23936449308464
341 7.20306974897516
342 7.16671408736607
343 7.14887536931609
344 7.1902792332557
345 7.23457524675326
346 7.08758608960645
347 6.9680197617112
348 7.22077433743167
349 7.08206043334573
350 7.11228749548315
351 7.06466388903751
352 7.10281750035683
353 7.08403490528805
354 7.20208232526196
355 6.99774526392913
356 7.105098374115
357 7.08493023459674
358 7.16237473687066
359 7.1867299261785
360 7.09300201623178
361 7.21372957255625
362 7.18012044004168
363 7.22276754259954
364 7.28407472823832
365 7.40370989600253
366 7.22289349772248
367 7.20844985589228
368 7.37242797710691
369 7.32357449180709
370 7.4167130975531
371 7.41300403925968
372 7.38783890894461
373 7.52066241577356
374 7.47287527678428
375 7.49141399579706
376 7.52039974008219
377 7.47491551040776
378 7.61234681224738
379 7.63036397431907
380 7.66803857702846
381 7.60161628562549
382 7.67982719959153
383 7.71821465304796
384 7.72714379988112
385 7.84392056541232
386 7.85954413293473
387 7.84892882003977
388 7.83565380069464
389 7.8145470394334
390 7.9388330224909
391 7.95418044464294
392 8.03899182239147
393 8.07262433056072
394 8.02362154918786
395 8.19264027933799
396 8.16620352414681
397 8.24377056509226
398 8.21179276936529
399 8.22210518010724
400 8.31724733100501
401 8.37612187656612
402 8.33467010352362
403 8.3843561074455
404 8.4845042028242
405 8.51974972690074
406 8.54520884296596
407 8.58400184634447
408 8.55666560714437
409 8.61088378197375
410 8.67121165331985
411 8.73747254044698
412 8.75061856944525
413 8.74788228502049
414 8.81317555476626
415 8.90980345717795
416 8.96838343508268
417 8.90404667745415
418 8.98992017870885
419 8.96732936837341
420 9.04904562629417
421 9.06170761545272
422 9.16271712953121
423 9.27139353475811
424 9.18991037673676
425 9.32528566738915
426 9.24926354098276
427 9.41100553232605
428 9.33755204085154
429 9.50973985227473
430 9.47383579176402
431 9.53734732358538
432 9.61535381525513
433 9.58365656665749
434 9.6634611559979
435 9.72400125615915
436 9.70808768009688
437 9.82193462361044
438 9.85360887883481
439 9.90049887857745
440 9.87127213484453
441 9.91946283958027
442 9.98784671470953
443 9.98863269690169
444 10.0606157873123
445 10.1169957334702
446 10.174199237247
447 10.1273342365564
448 10.247131794296
449 10.219889886081
450 10.2334381351739
451 10.3171855631422
452 10.3368005554837
453 10.2883824916237
454 10.3861760399955
455 10.4146792003483
456 10.4388356674989
457 10.5388999375616
458 10.4760128345196
459 10.5639866225917
460 10.5237221869788
461 10.5436235072786
462 10.6564437215163
463 10.6379324877381
464 10.687613658602
465 10.6380695673726
466 10.6938457328939
467 10.6856853989458
468 10.7667204997962
469 10.7048293870217
470 10.7894273929323
471 10.4887987015915
472 10.7446900723571
473 10.8024107024885
474 10.8481426741711
475 10.8720979752894
476 10.9414060854114
477 10.8464703755554
478 10.8902735427355
479 10.9090359305239
480 10.8542083402916
481 10.9489795147025
482 10.9326230036556
483 10.9198165116054
484 10.9059147590909
485 10.9747230233857
486 10.9367936318948
487 10.9062775602776
488 10.91318217262
489 10.9230993392435
490 10.8902376838523
491 10.9762025751986
492 10.9608495580122
493 10.90972176328
494 10.947366153016
495 10.8757214877922
496 10.9427093530754
497 10.9622629666554
498 10.9663954709911
499 10.9287720293609
500 10.8946471899732
501 10.8361892129859
502 10.8141604260557
503 10.8493065144334
504 10.8895707364884
505 10.8581867261799
506 10.7946392521084
507 10.7725747353535
508 10.7862986599846
509 10.7258059685286
510 10.7186605397426
511 10.7601486449628
512 9.67776000675608
513 10.6762694443806
514 10.6128835416909
515 10.6109555615229
516 10.5654098554203
517 10.5581544511103
518 10.5684645155236
519 10.4969515952721
520 10.601614525264
521 10.4990012928221
522 10.4555651092404
523 10.4218596609969
524 10.4087141788856
525 10.4909280607981
526 10.3897138883485
527 10.3092177163455
528 10.2902955319565
529 10.2906405206382
530 10.2655740213043
531 10.2617258943663
532 10.1718554720128
533 10.1427485967591
534 10.1261312665395
535 10.0838921549107
536 10.0699306237569
537 10.0352528717293
538 9.92894382219427
539 9.95639813757645
540 9.88393171681344
541 9.91147841917699
542 9.85452132445815
543 9.77693611329191
544 9.79137944233788
545 9.70440326642423
546 9.68466856209528
547 9.74367928165939
548 9.69620214136384
549 9.58692311476608
550 9.52007642060563
551 9.52533406643527
552 9.47469800540191
553 9.44073362429434
554 9.45090314970455
555 9.42832326931488
556 9.44903308625741
557 9.35382855204206
558 9.33492334648956
559 9.26961912085744
560 9.25016491207896
561 9.22959647590407
562 9.22944386383729
563 9.10701741729362
564 9.13281722965642
565 9.25559018140134
566 9.17688461966128
567 9.15178733683007
568 9.10309575042919
569 9.14157471797883
570 9.05330233604572
571 9.0332012374294
572 8.99990364445962
573 8.98537786567727
574 8.92967943911869
575 8.96059383440248
576 8.97772779320757
577 9.05279660685711
578 8.97210469938816
579 8.95479946858801
580 8.94685464881104
581 8.93246615751462
582 8.94261163489383
583 8.83721568308702
584 8.9533445605432
585 8.93645118793488
586 9.02782083034001
587 8.88692821976422
588 8.97198295004851
589 9.0125725454125
590 9.0428017755189
591 8.99011476992464
592 9.01879911145876
593 8.99355042051585
594 9.00758801164878
595 9.03346683455736
596 9.02653948068167
597 8.95113093475792
598 9.10507110528579
599 9.00065441511592
600 9.1350819035025
601 9.16119260261576
602 9.06719621613797
603 9.13009831619232
604 9.11611394484788
605 9.18898508420072
606 9.21619475038868
607 9.19208822267844
608 9.27228221520304
609 9.30514876640758
610 9.26881144266301
611 9.25985244424997
612 9.3211137109506
613 9.33542414702372
614 9.37774274091901
615 9.34155422204144
616 9.35440664003973
617 9.27054555324541
618 9.39606193826809
619 9.45498497524664
620 9.39797270769866
621 9.37826824455957
622 9.46952446606066
623 9.4014350921531
624 9.43815489240661
625 9.49491681941276
626 9.55133113343895
627 9.53201729456724
628 9.61043285579652
629 9.59539625319913
630 9.57034264989064
631 9.60028705629089
632 9.67281697302485
633 9.66216811756407
634 9.68138374777026
635 9.71941091679063
636 9.8192262418779
637 9.82565610951967
638 9.77126920158396
639 9.77595847072186
640 9.87261720157215
641 9.86282356575505
642 9.89665019597258
643 9.95016877394056
644 9.93397916186353
645 10.0108451005735
646 10.0062235202462
647 10.0941552355636
648 10.039892496933
649 10.0692980433245
650 10.0239190865544
651 10.1934105152259
652 10.1901860065649
653 10.1342505881665
654 10.1806195655489
655 10.2379625167317
656 10.2473241792159
657 10.2652194660435
658 10.3543615422159
659 10.3329887658785
660 10.3783140200181
661 10.3557697757195
662 10.4519287086181
663 10.4109298944586
664 10.4467886975409
665 10.4773907569021
666 10.508995927033
667 10.5314191303515
668 10.5863111964881
669 10.526796077267
670 10.5321085925813
671 10.6215883797338
672 10.5582479128817
673 10.6659446042501
674 10.680236867779
675 10.6017760623099
676 10.7308776780224
677 10.7597257891667
678 10.758385069203
679 10.7394671937171
680 10.8255596222302
681 10.8074593662276
682 10.8637592019504
683 10.9001509598768
684 10.8734842916536
685 10.8805368753705
686 10.9331083507297
687 10.9143159285976
688 10.9665115145644
689 10.9667690222607
690 11.0360886346387
691 11.0043947057137
692 11.1103529277112
693 11.0294338705129
694 11.087664442897
695 11.0342471018644
696 11.1380332707803
697 11.1638325843794
698 11.1925183399928
699 11.133604691334
700 11.2142812787685
701 11.1876881531838
702 11.186301163351
703 11.1501721427772
704 11.2003191190525
705 11.177163284138
706 11.2052299709612
707 11.2590424580792
708 11.2174023587093
709 11.27941127719
710 11.2452583834364
711 11.1994053265895
712 11.3232426741682
713 11.2613450645921
714 11.2048497338166
715 11.2284516323372
716 11.1953146402305
717 11.2877246533576
718 11.290259617973
719 11.2010827854897
720 11.2689535614644
721 11.2459307335736
722 11.1928169890247
723 11.24133097423
724 11.1805816867744
725 11.1833674327892
726 11.1689113228573
727 11.1539709927504
728 11.1308291106734
729 11.1642298115747
730 11.1985699984088
731 11.0797160237647
732 11.0645010236291
733 11.0514779734166
734 10.971610495278
735 10.9826743910264
736 11.0149390475823
737 10.9889252047506
738 10.9216780022662
739 10.9266063779966
740 10.9579114472247
741 10.8788325924911
742 10.848190253316
743 10.831059919245
744 10.8110790019113
745 10.8526952883058
746 10.7301436862033
747 10.6694560048255
748 10.7558635592293
749 10.6810394486541
750 10.6282358858939
751 10.6358039696873
752 10.5942611402038
753 10.6057133384874
754 10.5368514013233
755 10.5077545311983
756 10.4860504653754
757 10.4324888968099
758 10.3808576612122
759 10.3554872021479
760 10.3786395600739
761 10.2723582040936
762 10.2182150033755
763 10.2467695819995
764 10.1617751056678
765 10.0949406375894
766 10.0906084696268
767 10.022193700567
768 10.050512023889
769 9.93099177508038
770 9.96566476743482
771 9.88231893683724
772 9.80344323768418
773 9.81961912032508
774 9.76420874006721
775 9.73864226174193
776 9.69008164147102
777 9.6883471844175
778 9.62762590405883
779 9.62985820852085
780 9.56639229686198
781 9.51264016984524
782 9.47767398063514
783 9.36403925943925
784 9.41838131976634
785 9.35910724712145
786 9.3656498424538
787 9.35259732637977
788 9.30286031932249
789 9.2476562164794
790 9.17762083118189
791 9.13279993298855
792 9.14798821028627
793 9.03623568084108
794 9.02232765712435
795 8.97040624684501
796 8.85676772601342
797 8.94730049514875
798 8.72648357706576
799 8.80694530621443
800 8.76440563721658
801 8.70118866073386
802 8.65058343889107
803 8.63471325619317
804 8.65144102746689
805 8.52032869992493
806 8.49327504593361
807 8.50389662407126
808 8.46408552138775
809 8.49587080818727
810 8.36963091887932
811 8.34378439190403
812 8.29112903536429
813 8.22927354443942
814 8.26783763364995
815 8.11952582327728
816 8.10877829475072
817 8.03911618937407
818 8.09518603264845
819 8.0091272890077
820 7.96238897385162
821 7.8882667955157
822 7.95828558929698
823 7.84902378946626
824 7.77255298002217
825 7.80408813602877
826 7.77954678249601
827 7.65586760054203
828 7.71046212988182
829 7.60032635936707
830 7.56306996754168
831 7.50083796341587
832 7.45488850185539
833 7.37649788756209
834 7.40371124210635
835 7.37489244081085
836 7.42450001140677
837 7.31275674765355
838 7.28651104761501
839 7.33690350384467
840 7.19598799423925
841 7.20319107084758
842 7.13626439634651
843 7.17080581587884
844 7.03272687714364
845 6.92905845341952
846 7.07676787347545
847 6.90596191591728
848 6.87697931193176
849 6.88680092107533
850 6.79832235219125
851 6.79571768144412
852 6.75291536183306
853 6.7304728295738
854 6.6583521711264
855 6.64587715903682
856 6.65774633810708
857 6.66646526614703
858 6.59638960266801
859 6.4898596944697
860 6.52917087007105
861 6.44902470520892
862 6.4727756791618
863 6.49939665347224
864 6.25642643163351
865 6.3154075272408
866 6.31055187207757
867 6.09749301634464
868 6.28395706519639
869 6.2957493577373
870 6.19712343484529
871 6.06031768834184
872 6.04156426493177
873 5.97350427093476
874 5.93202616000163
875 6.02445360762115
876 5.89559947098427
877 5.77661892140934
878 5.73043938312186
879 5.8172565482595
880 5.56539531077828
881 5.59754028229968
882 5.60853671251287
883 5.49836479953097
884 5.45119924525246
885 5.3320229873176
886 5.36059241145444
887 5.28130637217725
888 5.40135524986774
889 5.28588780258076
890 5.22451991135627
891 5.10833234394712
892 5.13744139071798
893 5.18132661928136
894 4.89062242986802
895 4.8832131289377
896 4.83341699433181
897 4.76274784813012
898 4.76285386668358
899 4.76672610263389
900 4.76875785381184
901 4.47319118721192
902 4.53576951137707
903 4.466370648872
904 4.37631782929223
905 4.39118284699011
906 4.14934592426334
907 4.09820561716888
908 4.02921327194817
909 3.99150661497013
910 4.01910304719545
911 3.78365667557904
912 3.8268044691754
913 3.61262294757693
914 3.56227347693145
915 3.33008876481846
916 3.58574258808712
917 3.18511289678611
918 3.33013148193268
919 3.11458127530072
920 3.11785275172765
921 3.03230259630759
922 3.06951788899677
923 2.85647450794414
924 2.81717376249186
925 2.83418862760154
926 2.57188283092104
927 2.68360762343877
928 2.5449760551092
929 2.51988370325754
930 2.53528756157627
931 2.01649683345449
932 2.06698950775882
933 1.88355442538539
934 1.82753464938527
935 1.80455968004708
936 1.65381709462865
937 1.53368152548155
938 1.54671955993204
939 1.19137948054812
940 1.31499761183883
941 0.782358079132604
942 1.18800606052687
943 0.823195207656449
944 0.851697225259526
945 1.13644661443274
946 0.40796964368736
947 0.432827567438121
948 0.423164245417953
949 0.277061715883641
950 -0.0280470541927216
951 0.0345284146000963
952 -0.0559787111335123
953 -0.314458275838602
954 -0.301251160438381
955 -0.264981386406186
956 -0.669121932287642
957 -0.958754941836796
958 -0.698220543907098
959 -0.915652852120329
960 -1.12995505340272
961 -1.0366316101511
962 -1.60007753263034
963 -1.23826933700042
964 -1.59197956121
965 -1.70272359649371
966 -1.75396474005652
967 -1.52104964242574
968 -1.76067913363606
969 -2.51598425677446
970 -2.51697496475985
971 -2.39645845421021
972 -2.32003042167866
973 -2.52870053716708
974 -2.9016484514414
975 -2.82847894435152
976 -3.42054321876339
977 -4.0141897461119
978 -3.4576808143224
979 -3.42061127462471
980 -3.61352681353786
981 -3.59522797281478
982 -3.6549886549588
983 -3.86624932658342
984 -4.35282864474003
985 -4.44679171578086
986 -4.41254375695331
987 -4.73886825212417
988 -4.98529931817324
989 -6.6921043645108
990 -5.26288261122737
991 -6.00091604739875
992 -5.86215491964551
993 -6.08002477130049
994 -6.73061725662713
995 -7.44690461737806
996 -5.73169696314725
997 -6.89143042471542
998 -7.33875346410005
999 -6.10708944336408
1000 -7.58809113471149
1001 -6.09524041890678
1002 -7.03596824541052
1003 -8.57000717100024
1004 -7.22006576196826
1005 -7.79212842287915
1006 -7.03515843194883
1007 -8.18055902834059
1008 -7.34639156111918
1009 -8.25856923359714
1010 -8.12998246056994
1011 -9.02529400604307
1012 -8.65560755871543
1013 -8.63877463681815
1014 -8.88452658481269
1015 -7.96800270856336
1016 -8.87022351981276
1017 -8.19586724057994
1018 -10.49291441555
1019 -10.5203901833011
1020 -9.7713157380565
1021 -10.0882677728287
1022 -10.3187788717901
1023 -9.65105419147645
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -7.65273013182083
1 -7.24728495822377
2 -6.75075513941326
3 -7.15609772048578
4 -7.35625792117895
5 -7.15121549383699
6 -6.33239311567816
7 -6.8423247426126
8 -6.2067159634534
9 -5.99039234223687
10 -5.71081953812375
11 -5.86259465361409
12 -5.29281340266373
13 -5.08130503269552
14 -5.34176781796572
15 -4.86412020989586
16 -4.37500599350917
17 -4.49500475072926
18 -4.59086181615326
19 -4.04694179978972
20 -3.9543942097243
21 -3.86917013627637
22 -3.92033441687956
23 -3.18957631453923
24 -3.22216720958429
25 -2.80443557986538
26 -3.11200364872753
27 -2.82547205719059
28 -2.68073481204703
29 -2.34284842116804
30 -2.19745124851827
31 -2.40935504493066
32 -2.02960634557252
33 -2.24941720947138
34 -1.78648705919388
35 -1.86191125614544
36 -1.71805080518462
37 -1.00085146368251
38 -1.35771744557964
39 -1.15959119255659
40 -1.01706040031755
41 -0.916182164944107
42 -0.76210961098372
43 -0.512989492091883
44 -0.541597981669597
45 -0.486437304582704
46 -0.42640015200115
47 -0.523682445380483
48 -0.231613481419491
49 0.00982905090825197
50 0.116421985062885
51 0.244810030976217
52 0.427725333666395
53 0.492790654212667
54 0.593608815562038
55 0.535321043083291
56 0.60506017593722
57 1.01639318657479
58 0.879780836332148
59 1.08696514814227
60 1.03882779346085
61 1.26636588094116
62 1.21837355798945
63 1.27331008790479
64 1.44188850765968
65 1.43216194688137
66 1.3507349712058
67 1.62331642939471
68 1.47540253830954
69 1.92446107255254
70 1.86310364634381
71 2.14610966603782
72 1.91066421382737
73 1.98010811232906
74 2.10272542769604
75 2.16148555182279
76 2.22984538549018
77 2.33180428527118
78 2.28426041249759
79 2.1961077158733
80 2.3197110862481
81 2.45224803151488
82 2.53636989261114
83 2.58934060097385
84 2.53066857117189
85 2.51356687022894
86 2.63722315663906
87 2.62249219902047
88 2.73199488410065
89 2.71077250050865
90 2.82846163947765
91 2.66672996484229
92 2.81342283168881
93 2.81450164341241
94 2.89137079316159
95 3.02953008838235
96 2.97256911713487
97 2.99688506258111
98 2.97828833019796
99 3.18345338161852
100 3.08653650808872
101 3.06358424710886
102 3.01833945112079
103 3.17729878331228
104 3.25945851754896
105 3.01802769150668
106 3.29378287767877
107 3.16323041720732
108 3.18440926784029
109 3.33609009622086
110 3.22174730674085
111 3.1711756236085
112 3.35162176299136
113 3.26956931166855
114 3.26782090056901
115 3.2657046674948
116 3.35644770017677
117 3.22853671949354
118 3.36476570325947
119 3.28983810791663
120 3.37965519706788
121 3.27940640525183
122 3.31955318012798
123 3.3220712678911
124 3.27147935472009
125 3.25821555387525
126 3.29552575014709
127 3.35423219429211
128 3.29348090831268
129 3.28708550263377
130 3.22337007081669
131 3.27678844898036
132 3.12455062701464
133 3.11864933877238
134 3.22857953997851
135 3.23288839006213
136 3.12832681616545
137 3.12872987530496
138 3.16129940730313
139 3.22344186819089
140 3.10850235144597
141 3.06213778390333
142 3.06704102929377
143 3.23127307931141
144 3.07516089267188
145 3.01182722961879
146 3.11377349075219
147 3.27950610830446
148 3.01080901976868
149 2.78457293420344
150 2.98555888909591
151 2.8486912400943
152 2.89758020513096
153 3.01434592320788
154 2.90261589780556
155 2.71085266287205
156 2.84732143745449
157 2.98486774132059
158 2.75044917255167
159 2.74144821739579
160 2.7582797540605
161 2.91845863466689
162 2.78133764771436
163 2.73809291877579
164 2.71855425965484
165 2.73362117617498
166 2.72953730201589
167 2.78213940598825
168 2.59723510573817
169 2.71656851872397
170 2.55108174435985
171 2.58600505704163
172 2.58736913081738
173 2.56886281033062
174 2.45613313593679
175 2.67196768619679
176 2.5568520960593
177 2.44729684204374
178 2.29152206380685
179 2.51666280083348
180 2.4285094723607
181 2.34935533328836
182 2.43892423051996
183 2.13448715921782
184 2.32640693403042
185 2.19017879874249
186 2.31921952400989
187 2.13418074730565
188 2.10653741163215
189 2.0061582953719
190 1.97157415238131
191 2.25388119888598
192 2.05786179634654
193 1.95903403922552
194 1.93999109122878
195 1.88894920386864
196 1.91748129266028
197 1.79224972274201
198 1.73872986514342
199 1.76615354622356
200 1.76898460814671
201 1.61408750870144
202 1.57997019607186
203 1.31523610831595
204 1.56593258697666
205 1.30739038422021
206 1.42779777488346
207 1.31673283254476
208 1.19678775299256
209 1.04619969924842
210 1.11665460919864
211 1.06599143127323
212 1.01915292559649
213 0.925508498927254
214 1.01663816462272
215 0.946935641326375
216 0.676495130227051
217 0.8097495758334
218 0.534567704621939
219 0.477353874207009
220 0.584365135494043
221 0.227596157025776
222 0.21939671239717
223 -0.0825553652545095
224 0.153390480533754
225 -0.121939517590687
226 -0.277686566477718
227 -0.112069449716309
228 -0.323024759979792
229 -0.410182746078439
230 -0.543328659272465
231 -0.568433013583281
232 -0.805636419350397
233 -0.903596921380919
234 -0.788998705946343
235 -1.10323669033522
236 -1.30774220204615
237 -1.36830178258022
238 -1.42890506175773
239 -1.66393082535795
240 -1.80559538319237
241 -2.16756235363343
242 -2.20131835273156
243 -2.26779569190812
244 -2.52774771883017
245 -2.53177200063005
246 -3.02852027445801
247 -3.16281789464215
248 -3.26011442592358
249 -3.22278448604235
250 -3.86432665363347
251 -3.9395083895547
252 -4.16826288866203
253 -4.17591636773684
254 -4.80977405185696
255 -5.07199860433173
256 -5.28645374309313
257 -5.2561777936752
258 -5.67568903302656
259 -5.89282679985749
260 -6.33847021001569
261 -6.63264609816259
262 -6.69127918684859
263 -7.8899889413223
264 -7.36864321613054
265 -7.34577155113604
266 -7.8944008661982
267 -8.81006989401139
268 -9.31457973497974
269 -9.67352291223248
270 -10.2844274904156
271 -10.737960763472
272 -10.2335050903778
273 -11.9752000008912
274 -11.2858576419143
275 -12.5865678788437
276 -12.2631445981336
277 -13.022426527071
278 -13.5908144939894
279 -13.5602519580757
280 -13.3369143739254
281 -14.6633314411087
282 -14.3719219020245
283 -15.2196333448654
284 -14.0842134147715
285 -14.1905100640001
286 -15.5698028516539
287 -14.9855477498257
288 -15.2664848699995
289 -14.5170049484908
290 -14.0765501863431
291 -13.3820347326319
292 -12.5449174358386
293 -12.3885209567684
294 -12.4125481281919
295 -11.8156534529493
296 -11.527723917149
297 -11.0393050191312
298 -11.1474512204613
299 -10.4953635961297
300 -10.1509877917454
301 -10.4639606479541
302 -9.79133677814974
303 -9.51792337167024
304 -9.11916656637028
305 -8.83144088032724
306 -9.20627496015234
307 -8.27895739750423
308 -7.98985971982468
309 -7.34194972164105
310 -7.8181302826555
311 -7.46879505363728
312 -7.15968833941062
313 -7.1730316076101
314 -7.29049674555201
315 -6.92612609572323
316 -6.59412535593496
317 -6.37225328893105
318 -6.08243168289544
319 -5.97842218456654
320 -6.04326382556529
321 -5.93990617448671
322 -5.5670039335063
323 -5.01779554923745
324 -5.25547501805915
325 -5.1837400220513
326 -5.02061940938188
327 -5.12446028395108
328 -4.73697864643527
329 -4.98782071614301
330 -4.80901677785961
331 -4.67208803707457
332 -4.61890763280358
333 -4.39572368092738
334 -4.30971097013185
335 -4.08796478893405
336 -4.36283246737712
337 -4.19816375577706
338 -3.93098229280016
339 -3.86668727088284
340 -3.64214607484802
341 -3.87868710322978
342 -3.77669711917646
343 -3.51560914681523
344 -3.57362814849288
345 -3.26502407886288
346 -3.42749516900891
347 -3.480292907863
348 -3.34455184651945
349 -3.29416562679035
350 -3.3218856692345
351 -3.61791903884911
352 -3.15780508684963
353 -3.3603139565626
354 -3.1297458337203
355 -3.09486372537335
356 -3.15228672893603
357 -3.22922630483822
358 -3.26995528067038
359 -3.18751325856338
360 -2.95599335607967
361 -2.89050329669922
362 -3.13976275482405
363 -3.08211848147054
364 -3.06753288896492
365 -3.07646864401295
366 -2.94149299564036
367 -3.19027589706085
368 -3.15373707514549
369 -3.18678542341126
370 -3.25003009309911
371 -3.2910454362854
372 -2.999254453307
373 -3.32567888151116
374 -3.15846931352505
375 -3.29906784815268
376 -3.38391390054185
377 -3.24900884698028
378 -3.23375909633636
379 -3.2520580128928
380 -3.23864067725955
381 -3.69725664902329
382 -3.50736011280903
383 -3.34554702205384
384 -3.25685675595443
385 -3.15183182069535
386 -3.22895944774694
387 -3.45398642861597
388 -3.35550043068489
389 -3.46754524005891
390 -3.45715338843626
391 -3.44680808470042
392 -3.31884044469291
393 -3.7103852985411
394 -3.54305574279957
395 -3.56836258494018
396 -3.62612307275504
397 -3.45084182378776
398 -3.44873372126694
399 -3.61358277221651
400 -3.68027931575897
401 -3.64433421709254
402 -3.7821384040814
403 -3.72580788605256
404 -3.83014554589735
405 -3.6855016975131
406 -3.42265515222667
407 -3.78369636500584
408 -3.91580559862824
409 -3.80906688546342
410 -3.74068444203941
411 -3.78428705495043
412 -3.85159051322257
413 -3.64688595416467
414 -3.98902012410558
415 -3.92308333179461
416 -3.97603209755589
417 -3.84089207323554
418 -3.8045992064839
419 -3.92248463764984
420 -3.79906627672413
421 -3.9405096589594
422 -3.9899674564474
423 -3.83682609029251
424 -4.12152281817422
425 -3.88796623121728
426 -3.91523603827037
427 -3.84492895432543
428 -4.18350444917233
429 -3.84770558098454
430 -3.72415945871538
431 -3.89205288633984
432 -3.85707224374337
433 -3.88535773251001
434 -4.29293343099476
435 -3.88479002856975
436 -4.20322368320945
437 -3.70137891332568
438 -3.87526281833864
439 -4.31321204651695
440 -3.89311731667749
441 -4.13565492873792
442 -4.00104238180884
443 -3.9859793174559
444 -3.8572640964044
445 -4.08883784658969
446 -3.71347664291491
447 -3.90486247378515
448 -3.69052451220697
449 -3.54525885636938
450 -3.73521946225435
451 -3.98391668317125
452 -3.67666655767302
453 -3.87203570306308
454 -3.62410167170881
455 -3.84527070961377
456 -3.76479970255042
457 -3.8894895943741
458 -3.93368380774467
459 -3.35052942496296
460 -3.5451442368246
461 -3.67577315751923
462 -3.75351591379778
463 -3.66245136179246
464 -3.7679336421636
465 -3.4660369422904
466 -3.64963703055305
467 -3.40408288324178
468 -3.68832283951307
469 -3.55000807043328
470 -3.54068258231771
471 -3.46416781225114
472 -3.59687944667462
473 -3.76522139124539
474 -3.2990635903641
475 -3.9575206504114
476 -3.56773875397159
477 -3.74196917610558
478 -3.79547440997749
479 -3.85222775772338
480 -3.8318761144672
481 -3.59348153896843
482 -3.71049287733894
483 -3.88887231957019
484 -3.91562817099741
485 -3.76036864575936
486 -3.91002491927281
487 -3.62718712891019
488 -3.63767753331911
489 -3.87110646549257
490 -3.86632773035568
491 -3.56875601897748
492 -3.80630844858914
493 -3.98327424968561
494 -3.68574979432263
495 -3.74056057105768
496 -3.856516425627
497 -3.61136482484402
498 -3.8414681816827
499 -3.59148524837727
500 -3.87754373650843
501 -4.03694232604022
502 -3.88606716172101
503 -3.8073399393304
504 -3.86093490571582
505 -4.05631667829693
506 -4.00928991212559
507 -4.03336309795088
508 -3.70749072809487
509 -3.88465705794329
510 -4.06178140171545
511 -3.95532469347792
512 -4.60862182985107
513 -4.04699842539745
514 -3.58977167353135
515 -4.10410767128437
516 -3.84117783828983
517 -3.91144709916369
518 -3.76677009765849
519 -4.01801088869817
520 -3.79559496796726
521 -4.04993086497484
522 -3.7645125370177
523 -3.59959605178922
524 -3.54626798151111
525 -4.00485118658474
526 -4.04231393375834
527 -4.32872157542155
528 -3.82659014747723
529 -4.15425965182017
530 -4.05459736681147
531 -3.76186584323032
532 -4.16934345863059
533 -4.22290579559571
534 -4.22718541196024
535 -4.24517504477698
536 -4.05667563031342
537 -4.22300190479968
538 -4.58651467321989
539 -4.37638992206111
540 -4.38868636074442
541 -4.00381198226278
542 -4.23000661126211
543 -4.4776629301607
544 -4.18155782416357
545 -4.69790155228843
546 -4.35832159000678
547 -4.15711959680366
548 -4.29735875800458
549 -4.20787740292861
550 -4.49252135843612
551 -4.59922897287623
552 -4.64382943743938
553 -4.26657986996937
554 -4.28004651105789
555 -4.2227942966458
556 -4.81484416941194
557 -4.77633179281254
558 -4.88385989701104
559 -4.8198644178971
560 -4.79637230041671
561 -5.0094374389814
562 -5.01093791820599
563 -5.47133961709538
564 -5.26070592234699
565 -5.25577812475052
566 -5.36017247565178
567 -5.42280699494139
568 -5.6358360881645
569 -5.79244763894631
570 -5.61214370520555
571 -5.93898943997478
572 -5.97843059025603
573 -6.01414743529337
574 -6.39842664765974
575 -6.34526849752324
576 -6.56833183227976
577 -6.50668789609869
578 -6.28188697415009
579 -7.17274173450936
580 -6.7557238657552
581 -6.21268957374006
582 -7.11177918050051
583 -7.17921164826444
584 -7.6898913979896
585 -7.41467635274822
586 -7.71453466780889
587 -8.67800533487691
588 -8.01687568768896
589 -8.68332375318561
590 -8.79659549076713
591 -8.0359984606489
592 -9.09497792043085
593 -8.85554151956103
594 -9.85812620481507
595 -9.33446653761525
596 -10.1566421857046
597 -10.3096595566823
598 -9.77620813708359
599 -11.016984969725
600 -10.0204306528324
601 -9.51094625076083
602 -11.1030813591329
603 -12.0302204314272
604 -11.4194592150485
605 -10.8421229228836
606 -11.5144516860548
607 -11.6533581902284
608 -11.8120447912743
609 -11.1967998193653
610 -12.1894780042164
611 -12.4407713842618
612 -11.6877725693231
613 -12.2496620702812
614 -13.1628186353678
615 -12.0434998454345
616 -12.4309918556702
617 -12.7833099832605
618 -12.5874430718436
619 -11.3977662311597
620 -12.2854886727285
621 -11.6698934645166
622 -10.3192726285147
623 -10.3171484787723
624 -11.3128929714187
625 -10.7507046852892
626 -10.659957537327
627 -11.0644982469881
628 -9.84536766889263
629 -11.2530276964742
630 -10.4171464875268
631 -9.57306697322128
632 -10.0303562926885
633 -8.54178958170861
634 -9.9458692788839
635 -8.92859705163239
636 -8.51374668107123
637 -8.08208688470931
638 -8.29091600133952
639 -8.18862464975569
640 -7.79802115609049
641 -7.79180372759497
642 -6.89229762370131
643 -7.24896562429319
644 -7.15591678975855
645 -6.71957571959801
646 -6.4426365366504
647 -6.18877893667759
648 -5.85188047114144
649 -5.884199377754
650 -5.78238938628142
651 -5.31188661947796
652 -5.16011707275803
653 -5.00646572984059
654 -4.71312929175235
655 -4.42877855268479
656 -4.51081199670517
657 -4.47151312619735
658 -4.07192679102363
659 -4.0852165518107
660 -3.91676099955543
661 -3.67525762769034
662 -3.34007964201145
663 -3.70971453584523
664 -3.02018781174185
665 -3.10771667874981
666 -3.06906896546618
667 -2.83383537993461
668 -2.35820232425938
669 -2.50009026882967
670 -2.03718108368256
671 -2.30619202409058
672 -2.12179506464902
673 -1.7223996886984
674 -1.55132008431837
675 -1.47810764912332
676 -1.44357142679706
677 -1.01620326735533
678 -1.15144852294355
679 -0.942164195979326
680 -1.03885704528387
681 -0.907889219398422
682 -0.63915200608787
683 -0.494878855616857
684 -0.678171630403526
685 -0.541273126959112
686 -0.101096152501504
687 0.113403152848367
688 -0.00977672913511777
689 0.111575549079111
690 0.21221796071159
691 0.00803441699596821
692 0.390537717062007
693 0.412042101818159
694 0.51887745038064
695 0.571832738646138
696 0.754089059386893
697 0.643541821132308
698 0.936353047712631
699 0.926922775373844
700 1.10456956375343
701 1.07500890275855
702 1.23518795533073
703 1.31179778665836
704 1.25204873252339
705 1.5287286345434
706 1.53385074112701
707 1.53744269793723
708 1.67809536169441
709 1.75984698125428
710 1.72531626726596
711 1.85103506491894
712 2.04038631711944
713 2.15345052830877
714 2.17404499552345
715 2.36671548116687
716 2.18071578711124
717 2.33363025757899
718 2.53672368479733
719 2.43578095914063
720 2.59380093949553
721 2.63427966054328
722 2.64074196849105
723 2.78880602410448
724 2.73423016138637
725 2.76751248574138
726 2.77830781306514
727 2.94795967760084
728 2.99059072256386
729 3.06360836102186
730 3.2293244906717
731 3.20299461357721
732 3.21792283938665
733 3.33437875404079
734 3.20554425669637
735 3.46006300991664
736 3.46485294745953
737 3.48013141146328
738 3.46794292741528
739 3.52487081123674
740 3.70971831807448
741 3.59669469971723
742 3.5625051245562
743 3.87045668984551
744 3.76183337934348
745 3.99138476658101
746 4.00191827088756
747 4.00469524476938
748 3.9884158786513
749 4.09115837239791
750 3.94829026345296
751 4.21609946730777
752 4.17609070110936
753 4.35168881472433
754 4.32438157000584
755 4.31564683756987
756 4.30765093285348
757 4.34976128152628
758 4.53504852054817
759 4.47183246244224
760 4.63620881111312
761 4.57211166461399
762 4.59993133085909
763 4.60760968982425
764 4.76464118965068
765 4.83770037821619
766 4.73050258626577
767 4.80409584270583
768 4.85302135545162
769 4.89229038635305
770 4.93783859390409
771 4.76414922786498
772 4.99221309302037
773 4.88807169574776
774 4.99495870636135
775 4.94851523627677
776 5.07788463305638
777 5.10473942017697
778 5.09074972436257
779 5.24939813013267
780 5.17367786661521
781 5.15965611034096
782 5.10018607663307
783 5.14641903353699
784 5.29624814092744
785 5.24480008765413
786 5.3380256617319
787 5.29237940926568
788 5.3843309577501
789 5.3409357635344
790 5.34071706378125
791 5.32896719655541
792 5.32821138736125
793 5.31046752869128
794 5.37863380993307
795 5.42586785918612
796 5.35543293092809
797 5.38504236010934
798 5.35844111191218
799 5.35398799055498
800 5.42366203350629
801 5.40108641160963
802 5.3570087521095
803 5.37483042693882
804 5.40513230542718
805 5.331180604268
806 5.49885266983414
807 5.37846750133169
808 5.3401845508285
809 5.42144544557495
810 5.35158179683961
811 5.43756827858138
812 5.4632449628941
813 5.3368755896739
814 5.43329344937962
815 5.23786026215866
816 5.25933322231633
817 5.30923273535096
818 5.31257824651908
819 5.39448741578573
820 5.39586674130755
821 5.26766688413731
822 5.19907606845613
823 5.35984891831049
824 5.15145702767544
825 5.38964706362668
826 5.21333631388534
827 5.21135667866506
828 5.28634549140703
829 5.20286459760548
830 5.11856243589066
831 5.02778842188531
832 5.05239866468799
833 5.22314544737962
834 5.14434161968164
835 4.79726640654028
836 5.06210087526534
837 4.94698510930015
838 4.95849277216906
839 5.03185432817562
840 5.13945689194254
841 5.04309087291979
842 5.05135424152695
843 5.05217487885862
844 4.99279661897763
845 4.86940813224954
846 4.98706918542041
847 4.8654697636882
848 5.03686553326655
849 4.89747210265375
850 4.94426369729692
851 4.69160783078064
852 4.95119542790742
853 4.8325342524628
854 4.75793204253979
855 5.10926025055233
856 4.77153190033106
857 4.86871397441758
858 4.87445148019749
859 4.95353995768053
860 4.81512036609355
861 4.77822179984412
862 4.78239849772759
863 4.68202470832348
864 4.60076977268392
865 4.65760276636732
866 4.65069343858981
867 4.69163533804163
868 4.62653284211329
869 4.7321656706069
870 4.65165912526402
871 4.49617695615053
872 4.59855785300996
873 4.4034069531329
874 4.64290753145573
875 4.70348281326853
876 4.5654201992648
877 4.28707467795124
878 4.45884761403388
879 4.53449828424836
880 4.27331726895947
881 4.5537421573237
882 4.39587988084229
883 4.2811999645045
884 4.36016207173849
885 4.32445760019455
886 4.32391998294972
887 4.19484315060997
888 4.19080700539584
889 4.24458171577502
890 4.00637123587559
891 4.02499821631108
892 3.98247168465539
893 4.05373691997276
894 3.84876890915294
895 3.89913809730441
896 3.87817050622538
897 3.7713770249811
898 3.82816515847935
899 3.65224283409328
900 3.73374033459719
901 3.42567749278637
902 3.58744012066023
903 3.57734306178748
904 3.47991271291165
905 3.54362333497319
906 3.43399474711151
907 3.23803133993141
908 3.31302970208956
909 3.04483263336947
910 3.29877953107826
911 3.10186313685544
912 3.03183966128624
913 2.94554970779297
914 3.00541572306447
915 2.74869465042335
916 2.9765299194716
917 2.63974749895077
918 2.79980663605221
919 2.61782858380213
920 2.48562331392963
921 2.6604000015144
922 2.40111257828389
923 2.53473075018411
924 2.35034315590769
925 2.3224890564157
926 2.04632452774323
927 2.09752304950292
928 2.15045107549839
929 1.83321313682404
930 1.91436712733794
931 1.90937913942457
932 1.86525094763513
933 1.66966691935464
934 1.56909483915793
935 1.3737976958736
936 1.51075110825353
937 1.61101611004662
938 1.42057929134162
939 1.49819502313423
940 1.31796301225048
941 1.04123010685086
942 1.30330698683769
943 1.24713941166754
944 0.843201078555811
945 0.762169300838519
946 0.798033640131408
947 0.904373937015755
948 0.857861541225179
949 0.723291798479875
950 0.852018848929774
951 0.497271344038724
952 0.362491001530241
953 0.819717556382886
954 0.0967655220536604
955 0.265097389622197
956 -0.0930516972772639
957 0.402016188330294
958 -0.0556214243162163
959 -0.218208263975534
960 -0.260140415701293
961 -0.148418270602224
962 -0.299185337046051
963 -0.501682353016276
964 -0.423735724796677
965 -0.531209557697791
966 -0.777728287366636
967 -1.14813877136998
968 -1.0103298424228
969 -1.36831219609969
970 -1.42106746323542
971 -1.05596199143791
972 -1.3947467707557
973 -1.7670648672877
974 -1.65046179921192
975 -1.5031616322668
976 -1.81970953283053
977 -1.96218998436907
978 -1.9985527204226
979 -2.23681890294437
980 -2.24943913453369
981 -3.039576457063
982 -2.34300663522996
983 -2.53289674764103
984 -2.52796704749544
985 -2.31312174200223
986 -3.00774116993342
987 -2.96296769818118
988 -3.62830922978728
989 -3.45540883464597
990 -3.63355719249929
991 -3.90704024265939
992 -3.74803224056602
993 -3.75667032326729
994 -3.95397987925959
995 -4.65550470134706
996 -4.60121336160125
997 -4.17467897710268
998 -4.6900361329188
999 -4.34683451426598
1000 -5.05453823832742
1001 -4.15459121033563
1002 -4.68523081612584
1003 -5.7348315252135
1004 -4.83817393174037
1005 -5.00001121315465
1006 -6.2759289721993
1007 -5.27198300666711
1008 -5.81750711475463
1009 -5.59884607050327
1010 -7.42253350191089
1011 -6.71330229700924
1012 -6.6317639853217
1013 -6.12991605644854
1014 -6.94883030420519
1015 -6.98752255317338
1016 -6.98603159845206
1017 -6.57946955939394
1018 -7.26337847606771
1019 -7.08590523934495
1020 -8.06617626005949
1021 -7.81493648032734
1022 -7.5649824896136
1023 -7.74411585004774
};
\addplot [semithick, color7]
table {%
0 -17.231108713782
1 -15.7177616640692
2 -16.526305757862
3 -14.5125730194929
4 -15.2081823335915
5 -14.5295846825166
6 -14.8224462539271
7 -17.9054010936715
8 -16.5739450231194
9 -14.2793844186312
10 -14.9326275052478
11 -14.9692874369631
12 -14.0771130792374
13 -13.6152981957412
14 -14.5897018587362
15 -13.982779184846
16 -15.4751040275197
17 -14.4996906838897
18 -14.2770341223411
19 -12.4684326830352
20 -14.4677541958852
21 -14.3357569537136
22 -13.750741373936
23 -13.0270260202528
24 -13.548833628365
25 -14.8172854911824
26 -13.7631224499768
27 -13.0092270814522
28 -13.2112276810584
29 -13.5024367189783
30 -12.491116561893
31 -12.198576238617
32 -13.2091312133392
33 -12.2055414941461
34 -13.6350071026488
35 -12.2569332288448
36 -12.2449306426133
37 -11.6898787778247
38 -12.0267510288258
39 -13.3427373457831
40 -12.6593611914782
41 -12.1726704563797
42 -11.8618326137724
43 -11.5294251252192
44 -11.498120263093
45 -11.397239736313
46 -11.3449573442504
47 -10.9737814022753
48 -10.8926230918315
49 -11.7330708845102
50 -10.5232049796494
51 -9.52253770225233
52 -10.8872834974033
53 -9.75490674022567
54 -10.1541262284871
55 -10.8160626049873
56 -9.4210543264789
57 -9.74514440259979
58 -9.3661204976362
59 -9.50539758431768
60 -9.50462391693191
61 -10.1058089202549
62 -9.33308928637057
63 -9.31829383939679
64 -8.81012555862723
65 -9.88884850519547
66 -9.26094424279765
67 -9.51371913140765
68 -8.98396939752613
69 -8.15411926309961
70 -8.29185631615077
71 -8.52015938659646
72 -7.98552703721375
73 -7.85488772707716
74 -7.78905478395353
75 -7.8876911877892
76 -7.81317213290524
77 -7.89701663935251
78 -7.05665954118894
79 -8.20997744545281
80 -7.40968991229768
81 -7.46993206403916
82 -7.19615900731943
83 -7.039846802949
84 -7.03074973298181
85 -6.98014136614806
86 -6.70131619392388
87 -6.55152043206551
88 -6.71557824890609
89 -7.41834762431266
90 -6.78416680909012
91 -7.40004453543599
92 -6.73130264354364
93 -7.06609879292491
94 -7.07453886226006
95 -6.31456899820728
96 -6.73488655716285
97 -6.93617114439956
98 -6.54594408254341
99 -6.46446791912364
100 -6.68216279698698
101 -6.84808593070084
102 -6.5043448823704
103 -6.47966429390759
104 -6.58420233142039
105 -6.75844578480885
106 -6.51371376553984
107 -6.61006528367028
108 -6.81228436869718
109 -6.33044586549139
110 -6.75068410837666
111 -6.51840602120799
112 -6.55396112143723
113 -6.4793571844659
114 -6.85763285736404
115 -6.53582496237712
116 -6.85280363129915
117 -7.33795121007514
118 -7.20065284553263
119 -6.7857538625967
120 -7.12818326628338
121 -7.00514784751824
122 -7.39738708883114
123 -7.64394333809519
124 -7.51588904252457
125 -7.16050085722224
126 -7.37616962610544
127 -7.56940714333907
128 -7.36741688823918
129 -8.21288817447094
130 -7.8097054974988
131 -7.65375912641008
132 -7.87836993097567
133 -8.16633679265758
134 -7.7371995119036
135 -8.14377240119283
136 -7.94249765469586
137 -8.24313957394802
138 -8.30763777890567
139 -8.72460435648922
140 -8.11513902194248
141 -8.44048511660958
142 -8.53248369292836
143 -8.17304554801129
144 -8.65061191228968
145 -8.96130570423203
146 -8.70737667077512
147 -8.14318628182392
148 -8.51678039369454
149 -8.52119209245309
150 -8.56440516731364
151 -8.42478439193796
152 -8.60676075213522
153 -8.5304671963443
154 -8.42753157078467
155 -8.48902379504806
156 -8.23188510151543
157 -8.31348077405153
158 -8.64722910014665
159 -8.52660530768932
160 -7.99174277735393
161 -7.99990681876711
162 -7.99862345266656
163 -7.70577055125578
164 -7.86985069688317
165 -7.35122618805648
166 -7.93840346355555
167 -7.2416843902025
168 -7.55612033239527
169 -6.80020672386443
170 -7.43999966030472
171 -6.97387002233302
172 -6.7916952768852
173 -6.89753160906493
174 -6.58403164420415
175 -6.23384280655036
176 -5.98555554143024
177 -6.32103558515781
178 -5.9625396777776
179 -5.8656538485747
180 -5.6771228990702
181 -5.55207722534832
182 -5.42734258341078
183 -5.26591272238764
184 -5.12615371173334
185 -4.79268680244828
186 -4.8299152533357
187 -4.99817573203643
188 -4.5223845796576
189 -4.740763794996
190 -4.45641814087199
191 -3.9534765921545
192 -4.50103649305331
193 -4.33833685401887
194 -4.12445451598287
195 -4.03999281954844
196 -3.78605451451325
197 -3.84766452579734
198 -3.83905444160026
199 -3.46806912781588
200 -3.45879377728661
201 -3.33590003830194
202 -3.45868081487869
203 -3.37225019122368
204 -3.13371946836912
205 -3.10920715409827
206 -3.0392571498477
207 -2.74617582440749
208 -2.98268594598512
209 -2.87619692969601
210 -2.81614530489764
211 -2.64235904944124
212 -2.54409768665353
213 -2.54734665502463
214 -2.45845612911989
215 -2.13696155835714
216 -2.36605486779254
217 -2.2034455598581
218 -2.2819871996081
219 -1.99662581453738
220 -1.98230610632476
221 -2.03023729716529
222 -1.80816461520024
223 -1.87731713502282
224 -1.71989205525211
225 -1.84732466598021
226 -1.4851528053897
227 -1.70191914853479
228 -1.49432903994705
229 -1.5795672922479
230 -1.40806230982617
231 -1.47388664532341
232 -1.28367009342227
233 -1.49851096690106
234 -1.13158319710835
235 -1.13813882532934
236 -1.20101948873701
237 -1.09169352508457
238 -1.09113678187636
239 -1.02033516726535
240 -0.824880763243098
241 -0.794726732630627
242 -0.622303711855986
243 -0.605918482880141
244 -0.86519603796248
245 -0.626697491363228
246 -0.867304783613839
247 -0.54287444215133
248 -0.654308931581666
249 -0.303811771701247
250 -0.476128725405131
251 -0.441523342087948
252 -0.354779239860195
253 -0.360376465868132
254 -0.328164164924168
255 -0.373761560540331
256 -0.156641466517921
257 -0.221356985021648
258 -0.00832893859196769
259 -0.0927265009523031
260 0.104856306355138
261 0.163626122814395
262 0.0381834511482054
263 0.211549507427667
264 0.30964386535047
265 0.219087972587827
266 0.287025357266204
267 0.58876454349772
268 0.441708366452123
269 0.308971313490713
270 0.330874982711896
271 0.435075700092873
272 0.543012732691634
273 0.431999368974849
274 0.670307586224109
275 0.437151935625133
276 0.69719877181287
277 0.557728957539694
278 0.692039657719247
279 0.937679702612517
280 0.880883321758998
281 0.924958531305638
282 0.886888105505328
283 0.943133969944134
284 1.1086159215874
285 1.18152869092505
286 1.15563227325677
287 1.06338242093624
288 1.31536135198241
289 1.29787124088915
290 1.32140175850146
291 1.36606473351994
292 1.35034144056099
293 1.38462133230769
294 1.49929634434124
295 1.58758843576112
296 1.47627467862151
297 1.66274048036959
298 1.61694948954796
299 1.56915723705955
300 1.71680064032032
301 1.80783292634983
302 1.81973146788736
303 1.93086863451352
304 1.96751529929067
305 1.89242310407019
306 2.01423876435486
307 2.07421857814116
308 1.97807515430636
309 2.0407861727445
310 2.09803991568693
311 2.14082571946744
312 2.21529029258114
313 2.27361715736027
314 2.38282515700418
315 2.3771630397318
316 2.37039181828849
317 2.47989255789957
318 2.5154001186785
319 2.41924713526232
320 2.51202113264636
321 2.59174011232957
322 2.54393899318096
323 2.53807409557308
324 2.53602142923685
325 2.68498386921447
326 2.68805943504043
327 2.756498483904
328 2.77146015546421
329 2.88027536483251
330 2.92577824364707
331 2.89255123037097
332 2.96873701397811
333 2.958788511057
334 2.94716594452192
335 3.11797500596742
336 3.07709936079908
337 2.89874682189796
338 3.11001777321855
339 3.13148660316936
340 3.09523077357849
341 3.17979914896189
342 3.22354089511457
343 3.19045153441277
344 3.22556794918809
345 3.29884918916504
346 3.24416267174479
347 3.16234815631469
348 3.32797599137528
349 3.23908603334878
350 3.32077351408606
351 3.36535415926379
352 3.41335442428973
353 3.53344023934079
354 3.41437691562319
355 3.34546203135271
356 3.54967765062024
357 3.60266320565495
358 3.49847933582299
359 3.64682370563723
360 3.54963988886372
361 3.54157695614554
362 3.77340874372474
363 3.68532987846003
364 3.83423118247721
365 3.8393673435399
366 3.71101832324634
367 3.78372243605044
368 4.00885976181965
369 3.84908133734853
370 3.95160167439278
371 3.97263270157422
372 3.93001701634296
373 4.01733074561453
374 4.08198268752841
375 4.07821509655781
376 4.15275749877521
377 4.12251169794708
378 4.25967462997897
379 4.41618513339511
380 4.40337633358573
381 4.30628526898995
382 4.40354745637671
383 4.48721153111322
384 4.54139269607824
385 4.54217789474189
386 4.63767919446628
387 4.7523791739062
388 4.61130252525444
389 4.64415660423796
390 4.8049392994106
391 4.87450117024223
392 4.89593827755937
393 5.04156422567741
394 4.90670207544052
395 5.1003753900955
396 4.98260843502237
397 5.11885748410489
398 5.10251566286627
399 5.29322007883798
400 5.33972106630596
401 5.30483955846989
402 5.31223782611939
403 5.36593044755432
404 5.42910792813867
405 5.54621224308109
406 5.51619244059792
407 5.47980058088106
408 5.64585042763783
409 5.61143088750713
410 5.76758645017452
411 5.84213594498849
412 5.82181317715816
413 5.79288520474368
414 5.93042923630208
415 5.83103022551756
416 5.94437172461495
417 6.06003695710357
418 6.0487375449936
419 5.99451676006545
420 6.17899513392296
421 6.08384519675983
422 6.19734559719824
423 6.24004137971765
424 6.20407253096695
425 6.22411525507929
426 6.36414910579567
427 6.43634071397228
428 6.46622256614532
429 6.42351420740513
430 6.5093851994042
431 6.65111605735379
432 6.72314685011957
433 6.57946485771142
434 6.70032876259098
435 6.67369901657701
436 6.80671629657978
437 6.78662355838605
438 6.84301277108838
439 6.90361851799418
440 6.87733938412232
441 6.91863956894211
442 6.96444249153662
443 6.90501788036125
444 7.03983272490678
445 7.12275193611753
446 7.1578155451593
447 7.15666545903065
448 7.1984322820451
449 7.18161931651505
450 7.21718748682585
451 7.27185900906424
452 7.29919439660212
453 7.29613270188231
454 7.26399629317871
455 7.38695587545631
456 7.39135333109771
457 7.51563574221104
458 7.45173179023671
459 7.54507179332562
460 7.50960880012151
461 7.55159262162965
462 7.61458296502856
463 7.58161326971381
464 7.6749598892657
465 7.65702210590312
466 7.80044993709994
467 7.72980572759718
468 7.81124072392357
469 7.77299187161656
470 7.79298295437195
471 7.66084858240531
472 7.77581767141382
473 7.85360038574461
474 7.91723743090702
475 7.93930913394952
476 8.01110146952856
477 7.89286307830652
478 7.98309935519463
479 8.05351258090248
480 7.99483715972025
481 8.08557946091106
482 8.10108566359059
483 8.21276472798131
484 8.09977016903219
485 8.16596466028934
486 8.20173620313027
487 8.19779596506948
488 8.27432432062316
489 8.17800413740705
490 8.17211632114744
491 8.32576260337672
492 8.3252572424166
493 8.30678933718593
494 8.33637875099302
495 8.24472263414577
496 8.40467723492055
497 8.43175245370585
498 8.34953888360911
499 8.355483661998
500 8.36992837929875
501 8.36412416593553
502 8.44979245649208
503 8.45906974587454
504 8.48149177980338
505 8.49380638557043
506 8.47847625343595
507 8.39063801455254
508 8.39259699293724
509 8.51250205840507
510 8.49814322363829
511 8.46965089603333
512 7.46663222902459
513 8.43006143992556
514 8.39428451823742
515 8.38373558964479
516 8.41331069144199
517 8.40986855399071
518 8.36091140777313
519 8.33749599206642
520 8.41936391558701
521 8.40380371747876
522 8.39083438671986
523 8.42828274926481
524 8.31885573913807
525 8.27976640996536
526 8.32651979459446
527 8.18791109065865
528 8.24961200360466
529 8.19712665726506
530 8.26803237014006
531 8.24079944587618
532 8.17897460565472
533 8.09900684242016
534 8.13098955901916
535 8.16631857243478
536 8.1440769072138
537 8.13836067150648
538 8.01495409634585
539 7.9489479584748
540 7.99500457759586
541 8.05912505822277
542 7.95741190995344
543 7.94125800278915
544 7.87802204763704
545 7.76247217738061
546 7.81669997212235
547 7.87321252609013
548 7.86854546590243
549 7.78873922894139
550 7.68173504932009
551 7.68772246714383
552 7.61073963879664
553 7.56306389299711
554 7.70968142223623
555 7.75247853620395
556 7.62232823289799
557 7.43296135714108
558 7.55542107921756
559 7.44248503673342
560 7.49427558582924
561 7.43667130757042
562 7.45648157915659
563 7.39658296639083
564 7.3951405378462
565 7.41760829640069
566 7.3867515703784
567 7.27720605710301
568 7.26441515735298
569 7.27419022547058
570 7.18455795511792
571 7.1330613062352
572 7.125055366999
573 7.04786933953224
574 7.01162674369572
575 7.1864205358802
576 7.0666201648226
577 6.96366668754525
578 6.94572867142754
579 6.87476909570095
580 6.89110591756652
581 6.96707901978531
582 6.93559705689651
583 6.93890710125691
584 6.78940122413142
585 6.80826567394732
586 6.80789934002164
587 6.59307975515832
588 6.72574742646135
589 6.63403093946753
590 6.63314757826237
591 6.57658828902684
592 6.6455606363281
593 6.61249369204545
594 6.590137009112
595 6.59079239046535
596 6.52951670156373
597 6.56172564269525
598 6.5662471977945
599 6.48028120369572
600 6.62227387791999
601 6.70715715107685
602 6.51088048845667
603 6.4604092755458
604 6.50659225719763
605 6.57107138179492
606 6.53941807777336
607 6.51228335897998
608 6.56738460936263
609 6.67240547134001
610 6.61133249644203
611 6.39647825294186
612 6.58208298574152
613 6.53586909547814
614 6.46309405796843
615 6.50859154080691
616 6.54091634371675
617 6.49598242382867
618 6.47404862321088
619 6.5097356225268
620 6.47736101077679
621 6.50606932081929
622 6.59967770968162
623 6.56150083679581
624 6.41715807738417
625 6.51506535019573
626 6.44368345883229
627 6.44437028037991
628 6.63550379647819
629 6.37731977726078
630 6.457433394864
631 6.57003923398881
632 6.54003884494803
633 6.60822313443444
634 6.45513049063422
635 6.59272749781393
636 6.6157418727703
637 6.53135272165862
638 6.58132471416273
639 6.53141902010122
640 6.53114136265906
641 6.50272092649372
642 6.48802158543186
643 6.37146325898675
644 6.57840251932591
645 6.59142899385261
646 6.55773928346697
647 6.66857141730261
648 6.50003335150371
649 6.49711810980065
650 6.46795792718921
651 6.66158276107575
652 6.58964616421637
653 6.54419408737195
654 6.50864307313602
655 6.57788446562557
656 6.46401480985704
657 6.58253543874719
658 6.62548312838209
659 6.55191885247337
660 6.49871014459337
661 6.58298726963121
662 6.64686186019563
663 6.49051409776639
664 6.55006589442761
665 6.532622125679
666 6.54816374578133
667 6.53145973609614
668 6.57707648674969
669 6.49046406093472
670 6.54938370372902
671 6.50436934941427
672 6.41901002876844
673 6.48358272157506
674 6.54279826775047
675 6.53171411148524
676 6.56053704705547
677 6.48019281347737
678 6.52291133946868
679 6.42366189000459
680 6.41565041497642
681 6.42909777582106
682 6.60967292384221
683 6.53813815493665
684 6.38487997641484
685 6.51373539157965
686 6.4486008167517
687 6.4424086250262
688 6.4076262743802
689 6.43983531576641
690 6.35442538112504
691 6.37961122310838
692 6.42758454064082
693 6.40156497109287
694 6.45406050966406
695 6.33274630005702
696 6.43280890395827
697 6.30995092213683
698 6.47230117888838
699 6.32988911893128
700 6.40950184567484
701 6.40592841758893
702 6.31093971588142
703 6.37690280226818
704 6.37377018251267
705 6.35873544382512
706 6.35769303005849
707 6.30548938387481
708 6.3117291964195
709 6.37882742353738
710 6.37104900736146
711 6.35032776304344
712 6.39782589718548
713 6.31624456526527
714 6.32084655953891
715 6.29269784764839
716 6.30665155801654
717 6.24289594368065
718 6.41080630176853
719 6.22493262839347
720 6.34346875714645
721 6.35535001487314
722 6.33211940571945
723 6.28585034979448
724 6.29099466953098
725 6.41126488280585
726 6.31618457667585
727 6.29833661153113
728 6.33056468084522
729 6.38180951021317
730 6.40087792288045
731 6.36718464333496
732 6.32956165639277
733 6.40140761871157
734 6.32531885617245
735 6.39521166986579
736 6.30819867855612
737 6.46037421610455
738 6.24535060435188
739 6.34539780822784
740 6.30859017672187
741 6.36845361675321
742 6.33304997451234
743 6.30701594192244
744 6.27252963652156
745 6.39281256956153
746 6.44684859535485
747 6.51937256337184
748 6.31530963923625
749 6.36955345077802
750 6.35714910998766
751 6.45267325549261
752 6.38789600051791
753 6.37901260967592
754 6.35646691505374
755 6.33898656346106
756 6.31794782100526
757 6.29466107679358
758 6.39879215611274
759 6.40594523880083
760 6.30781500130562
761 6.35041999235528
762 6.32130475558974
763 6.37866899407202
764 6.40667222649306
765 6.26710568208636
766 6.33257050390741
767 6.23971620718151
768 6.31662570132431
769 6.32874947515634
770 6.2807794418864
771 6.25121906109991
772 6.2183592131839
773 6.23116191249551
774 6.15185614378677
775 6.27117745181178
776 6.24540030890688
777 6.18506373533057
778 6.11859822613527
779 6.06348424019474
780 6.17206314790443
781 6.14655252641308
782 6.08764319124587
783 6.04706827386352
784 6.109836272709
785 5.98880384666629
786 5.89641871815676
787 6.03153475446178
788 6.11592802232689
789 5.99785665374839
790 6.0081564491348
791 5.8806039970902
792 5.88901055980665
793 5.88710214372272
794 5.77789688787746
795 5.76765624931694
796 5.72811486156241
797 5.81473475799207
798 5.69946098227395
799 5.85045084765961
800 5.73089717764611
801 5.63361279735088
802 5.62517523407216
803 5.50116438825112
804 5.63366014484898
805 5.53507519750141
806 5.51647990573462
807 5.37575623517616
808 5.39653593941816
809 5.50187059368291
810 5.44490234812538
811 5.31800469342378
812 5.38265388194799
813 5.24621780290034
814 5.33427335411686
815 5.11912266735744
816 5.12465489240597
817 5.06931208053037
818 5.01353158588438
819 5.01835650904356
820 5.08175218182087
821 5.01943551927284
822 4.93642246961387
823 5.01352418983552
824 4.9047772761401
825 4.81708368240066
826 4.71477245032818
827 4.61236075697522
828 4.6271118730458
829 4.67126385169896
830 4.40312960101475
831 4.56467922404375
832 4.42583167640107
833 4.45793213698795
834 4.33628703489545
835 4.36372259137463
836 4.23970429035452
837 4.14382468040639
838 4.04590411641186
839 4.0642732694958
840 4.08156940918401
841 4.02900759077683
842 3.93533058552737
843 3.94516668000939
844 3.69321006009324
845 3.62199882918273
846 3.71957373731138
847 3.60509908677244
848 3.55952771162387
849 3.58572445328628
850 3.40755362601101
851 3.29256012241828
852 3.34858286620444
853 3.10073423138638
854 3.12614786325818
855 3.18490165481821
856 2.90445994238528
857 2.96410967301888
858 2.85408193746522
859 2.87161233221872
860 2.82388309714596
861 2.64302783791332
862 2.69215568773527
863 2.39385071372617
864 2.35912774480653
865 2.43789017521674
866 2.17428834891455
867 2.12614784498934
868 2.04358044767564
869 1.96260319927469
870 2.03159772023399
871 1.93805422078464
872 1.78761314109432
873 1.58664625446381
874 1.6205830762195
875 1.48965891425784
876 1.4813618190557
877 1.0073677948637
878 1.385057621352
879 1.50407746019264
880 0.998758020033797
881 0.930079883695556
882 1.00050768024662
883 0.793991705147543
884 0.6442336105679
885 0.784165282200636
886 0.453346344040638
887 0.438190169193063
888 0.563736732852045
889 0.303189312158202
890 0.0606936346898625
891 0.30587238630682
892 0.0942252563129471
893 0.50908595338858
894 -0.144867919194418
895 -0.12740052123908
896 -0.126334798120871
897 -0.174263814388288
898 -0.513201539390548
899 -0.669595970975485
900 -0.58884483951992
901 -1.35720704530757
902 -0.87366536964486
903 -0.997291302233119
904 -0.828352885720329
905 -0.749745744002221
906 -1.46368171866821
907 -1.21898488302722
908 -1.3143787803633
909 -1.57626177570759
910 -1.40039281351427
911 -1.64019570723103
912 -1.68421048816099
913 -1.56065479529512
914 -1.91064694108363
915 -1.6736174722724
916 -1.80996102462782
917 -2.09859453932929
918 -2.26188277285171
919 -1.57342921004378
920 -2.15251126741294
921 -2.48963488061736
922 -2.2138812105364
923 -2.60548888349186
924 -2.79853218678898
925 -2.81306040312314
926 -2.43781761552881
927 -2.0945598978281
928 -2.82498355304896
929 -2.73936461510385
930 -2.58994072675674
931 -2.77607353092686
932 -2.77069344611547
933 -2.87199992979679
934 -2.77241360213207
935 -2.94737976166626
936 -3.108378876485
937 -3.03791333100012
938 -3.17388623830484
939 -3.82090175551193
940 -3.70357081472357
941 -3.60944323325791
942 -3.73165530018408
943 -3.26566506831487
944 -3.58417997623711
945 -3.59414647809343
946 -3.90949646993317
947 -4.26197350922615
948 -3.72530139655824
949 -3.57553010806932
950 -3.98322675232485
951 -3.58171388957481
952 -4.43256598998293
953 -4.04311893478519
954 -4.35049814924096
955 -4.57586212959286
956 -4.13510828928609
957 -4.79967859882382
958 -5.03487430307024
959 -4.25906933775453
960 -5.15287175746037
961 -4.5231954294485
962 -4.36652611469976
963 -4.71569761292267
964 -5.07234631094603
965 -4.78148577144271
966 -5.29674613325212
967 -4.44922393241141
968 -4.81364439522567
969 -5.65636631183455
970 -5.15017741867397
971 -4.68084934861835
972 -5.48789626271808
973 -4.83900439650528
974 -5.63505224676015
975 -5.61343752321375
976 -5.72033320763716
977 -6.99334488407051
978 -5.88457882636093
979 -6.08697077902943
980 -5.74941692303371
981 -6.10971865349585
982 -6.44766979969674
983 -6.04031291296319
984 -6.10144746329271
985 -5.88832621188773
986 -6.27975952887865
987 -5.56145177349634
988 -7.0213646101058
989 -6.16847496297162
990 -6.92347193634543
991 -6.6631328378537
992 -7.68594096624839
993 -6.36225095001033
994 -6.37646428458115
995 -5.56722135066872
996 -6.79372156648217
997 -9.19744295866496
998 -7.80056122256329
999 -5.84623343976872
1000 -8.09713187835963
1001 -7.39868141942302
1002 -7.3461738881826
1003 -7.00125180605483
1004 -8.31428275987916
1005 -8.19281156171872
1006 -7.26139101780451
1007 -7.00522858066195
1008 -8.91207626569668
1009 -6.81921606129785
1010 -8.72864132851164
1011 -7.97364831742661
1012 -8.59148905555054
1013 -8.38909052479127
1014 -8.23867700297615
1015 -8.22658028698318
1016 -8.4150404214815
1017 -9.73585160505253
1018 -9.54835736432418
1019 -8.39667572487133
1020 -9.71849807886735
1021 -11.0815532907616
1022 -9.47655542402397
1023 -9.70336193443929
};
\addplot [semithick, color8]
table {%
0 -1.0514290595414
1 -0.398558882593286
2 -0.669942200836595
3 -0.717823230098856
4 -0.330668227915665
5 0.117386289325136
6 0.227609639094307
7 0.050606242230603
8 -0.167294736361999
9 0.162954272252284
10 0.144505478433715
11 0.176103512236946
12 0.644821176241942
13 0.466913194988709
14 0.613945567627735
15 0.656240950339174
16 1.12964305108923
17 1.34594037490837
18 1.06145526248442
19 1.38571328760347
20 1.28521181805148
21 1.43901619669366
22 1.22474838895205
23 1.26698255010182
24 1.74960284922423
25 1.69971363669326
26 1.93897241519559
27 2.03782640751691
28 1.9141724263236
29 2.17219517545276
30 2.21801663746198
31 2.54435854745535
32 2.6365049184782
33 2.51191954289362
34 2.7017763907804
35 2.71414438631202
36 2.90728947970696
37 2.76848627240032
38 2.97665717521391
39 2.8668323236973
40 3.15270354255782
41 3.00470001230854
42 3.39044003358555
43 3.45313088161598
44 3.5493149341986
45 3.6969306780624
46 3.55919414117671
47 3.52035005202288
48 4.00617291812025
49 3.71230753709833
50 4.18927905092546
51 4.02659479658566
52 4.10100496481231
53 4.19652746792946
54 4.31299594104831
55 4.43102586685272
56 4.39946077013656
57 4.5631538342521
58 4.66478171200456
59 4.81239134286077
60 4.64590193104156
61 4.75393566011047
62 4.88011891837945
63 4.8721027307143
64 5.02543238630292
65 5.08432083935541
66 5.04164628820247
67 5.05349493853499
68 5.20967792382412
69 5.47957665182402
70 5.39734662902959
71 5.48024917195036
72 5.49173980000406
73 5.68913836473722
74 5.55919384147797
75 5.52741725244332
76 5.7890315849415
77 5.97440090743298
78 5.84944345594865
79 5.88129338183072
80 5.96437260193915
81 5.92456173345408
82 6.11915108167429
83 6.22677226083586
84 6.15825085625002
85 6.3084312253108
86 6.12511934985804
87 6.40582067735573
88 6.38355471425004
89 6.35817319467719
90 6.54444126833488
91 6.41479766020485
92 6.56520621708448
93 6.53035394220033
94 6.65535352606427
95 6.59910308090864
96 6.54090254133281
97 6.78232448155316
98 6.88595031679737
99 6.83150006651038
100 6.9009041399564
101 6.96713354322442
102 6.83823498906355
103 7.02266347309855
104 7.1541759109526
105 7.12957887928378
106 7.22106330800024
107 7.14820952062302
108 7.25922508778247
109 7.24552891598196
110 7.28558148151435
111 7.43855594812578
112 7.39128660126154
113 7.40060714825311
114 7.44058637597099
115 7.36223091713158
116 7.64014132035186
117 7.62021846193923
118 7.67391382095654
119 7.64376622417083
120 7.71624510202823
121 7.73710131949775
122 7.83937532116399
123 7.8632404389449
124 7.87355233131459
125 7.94381482968042
126 8.03170683834028
127 8.07364877434399
128 8.02719187038117
129 8.14117569189168
130 8.14534678889302
131 8.23004564305836
132 8.1304580332198
133 8.27850504959859
134 8.33968933120976
135 8.32233661456441
136 8.43298081077561
137 8.45342648181392
138 8.44991640798684
139 8.52934383666763
140 8.52950447293729
141 8.60673081261068
142 8.65610186687929
143 8.65837483420565
144 8.74145933101043
145 8.76484375284192
146 8.85844908441935
147 8.85929191854377
148 8.85373348094979
149 8.85953570855331
150 8.96682819856879
151 8.9953543918176
152 9.04975492775909
153 9.15039898114115
154 9.11171934172627
155 9.20164310575996
156 9.27628401094637
157 9.23254176884975
158 9.2559928880607
159 9.28638117682552
160 9.29500019967674
161 9.48015204080546
162 9.49750781232054
163 9.46591369529306
164 9.46590943275264
165 9.53871308011289
166 9.61018465335774
167 9.64898429073774
168 9.68137044817776
169 9.69491908117295
170 9.79449185621381
171 9.79760800787358
172 9.79299722493827
173 9.98096046209705
174 9.88630640440082
175 9.97777369847183
176 9.92582656729473
177 10.0102023473564
178 10.0165277986822
179 10.0082147493975
180 10.0186921905639
181 10.1538827192091
182 10.2098756446124
183 10.1407039846772
184 10.2152439016753
185 10.2362945690582
186 10.2832770271851
187 10.3156476982245
188 10.3169837269672
189 10.3553572783769
190 10.3025176466369
191 10.4077953430237
192 10.3724301577658
193 10.506544266364
194 10.4602264542064
195 10.5210355376483
196 10.4960927484683
197 10.4808645393343
198 10.524241542105
199 10.5632959665331
200 10.6244901387302
201 10.6617983711176
202 10.6455835799112
203 10.6833763258984
204 10.604026539614
205 10.6069322446836
206 10.6635731313348
207 10.7381932885167
208 10.6918495330621
209 10.7384721318302
210 10.7532146247727
211 10.7296420545138
212 10.8025911420199
213 10.8436083504302
214 10.7800899700335
215 10.8077563359702
216 10.7945002373773
217 10.8420977410223
218 10.8462944444351
219 10.7867897121252
220 10.8620416572819
221 10.8606229248486
222 10.8493807384797
223 10.8392079239286
224 10.8722232283077
225 10.8803887571413
226 10.8461917180444
227 10.890313250255
228 10.8920548072857
229 10.914132916261
230 10.8910414882164
231 10.9393000372243
232 10.9147863639261
233 10.8658140901627
234 10.9501615102347
235 10.9173482027474
236 10.8919375501353
237 10.8651543601423
238 10.9264759467465
239 10.8556470943442
240 10.8929253586626
241 10.8783698955114
242 10.9350302741594
243 11.018985767599
244 10.9287660053973
245 10.8959743233877
246 10.9011980247934
247 10.9063995034763
248 10.8438974104735
249 10.9126827034146
250 10.8920261161489
251 10.8791549196849
252 10.9299933092397
253 10.8621034040758
254 10.8827827048412
255 10.8873368485411
256 10.902253614731
257 10.886762488896
258 10.8370670272415
259 10.8305572137411
260 10.8068032065615
261 10.89696373356
262 10.8252034615473
263 10.8264583670904
264 10.8624685629102
265 10.8681675385285
266 10.8524989725592
267 10.8973344508184
268 10.8066012001367
269 10.7647863853087
270 10.7436330932599
271 10.7538054704842
272 10.7568274072998
273 10.7336440577636
274 10.7890490726663
275 10.713589822604
276 10.7352114749109
277 10.611823899813
278 10.7083985500371
279 10.6886711444517
280 10.7115425279811
281 10.7697137068576
282 10.6933667956997
283 10.7083781526723
284 10.6557864129798
285 10.6816886394522
286 10.6918711812401
287 10.5866235228993
288 10.6534591501647
289 10.6588329264973
290 10.7136799742028
291 10.6420359326343
292 10.6277603455986
293 10.6342727981829
294 10.6693694342728
295 10.6586674924256
296 10.6218514673499
297 10.6470048434864
298 10.6476217032377
299 10.573904472145
300 10.6617623021358
301 10.6081545114899
302 10.5893103509804
303 10.6164543302715
304 10.6152397585501
305 10.6117237238464
306 10.6068265619399
307 10.6396754184981
308 10.6496063830626
309 10.6637936739551
310 10.6337663424074
311 10.684981974411
312 10.6866173644484
313 10.7364676074666
314 10.7703114253377
315 10.6933172255508
316 10.7391511941064
317 10.7954673716494
318 10.7777246831636
319 10.7856728637875
320 10.8395615665941
321 10.780804398054
322 10.8685422328239
323 10.8805524568146
324 10.8944039815315
325 10.8874804574244
326 10.9817690437979
327 10.9425178510637
328 11.0187735770839
329 11.0484844168988
330 11.0729756251684
331 11.0854068340121
332 11.0852267487515
333 11.0768450732482
334 11.1249365912094
335 11.19627594234
336 11.1465418192799
337 11.1783178456946
338 11.1869855987095
339 11.2181243095742
340 11.3338552518437
341 11.359656388941
342 11.2771419211309
343 11.3189488421732
344 11.364510667451
345 11.4225876921248
346 11.4111207176714
347 11.3562518276418
348 11.4817565279734
349 11.4679378741275
350 11.5345229658477
351 11.5664241324462
352 11.5627229373887
353 11.5679262578443
354 11.6076403867773
355 11.5715890069962
356 11.6593036124531
357 11.6840796802774
358 11.7335591467158
359 11.7776828819724
360 11.7981358049515
361 11.7932845454932
362 11.8618783788322
363 11.8539395860084
364 11.9753737452393
365 11.9930480202169
366 11.9597019930338
367 11.9522473923542
368 12.0785271482959
369 12.0441861880109
370 12.0900963483596
371 12.0794351655762
372 12.1595122378933
373 12.1966800130134
374 12.1776966225308
375 12.2075730854991
376 12.2558168924977
377 12.3137122483646
378 12.3231647655816
379 12.3698034781419
380 12.3708550993681
381 12.3163781016001
382 12.3978049180851
383 12.4694436003445
384 12.4752824293385
385 12.4995349151654
386 12.536394182234
387 12.523997717748
388 12.5144319169664
389 12.5170345006347
390 12.6050068608334
391 12.6886288877217
392 12.6769817627748
393 12.7506517637675
394 12.7289870072917
395 12.7503795386768
396 12.7949916061529
397 12.7639086978438
398 12.8035755881394
399 12.8170614821858
400 12.884827670337
401 12.8367713352237
402 12.8945653212348
403 12.953702128652
404 12.9829140545297
405 12.9652662169689
406 12.9945578812534
407 12.9933293638438
408 13.0084737724596
409 13.0018303631174
410 13.0869509913215
411 13.1092066818742
412 13.1131988235348
413 13.1127299773657
414 13.165178817522
415 13.2134224817296
416 13.2647353996296
417 13.244285060743
418 13.2794524717838
419 13.2731458178538
420 13.316415722916
421 13.2812956456849
422 13.3264178585609
423 13.385249056577
424 13.3934209146224
425 13.3887419942398
426 13.3786098749532
427 13.4147163892148
428 13.3939566896609
429 13.5327842350551
430 13.5078098666947
431 13.5259102392521
432 13.5734833200095
433 13.59402292822
434 13.5884811253956
435 13.6240230978357
436 13.5653456059779
437 13.6667289655521
438 13.6606790799159
439 13.6917176258732
440 13.6258521796973
441 13.6440832557517
442 13.6399794726215
443 13.6561315758953
444 13.6585724184194
445 13.6968958857969
446 13.7251744232765
447 13.7009904935602
448 13.7674030581677
449 13.7280126795452
450 13.7379054831053
451 13.7136103549511
452 13.7750884841311
453 13.6839567135537
454 13.7604856425036
455 13.7792017233929
456 13.7520918653185
457 13.7554384105119
458 13.7122877189769
459 13.7512080614717
460 13.7097978455963
461 13.7494721744776
462 13.7573187672363
463 13.7360324672218
464 13.7335796629866
465 13.7123031933326
466 13.7603730862169
467 13.6828645376626
468 13.7122021696966
469 13.7100069008179
470 13.7392873459228
471 13.3729791243488
472 13.6077885909599
473 13.6729481849006
474 13.6659424566886
475 13.7008636697597
476 13.6583066469842
477 13.6075330946334
478 13.5803734149932
479 13.6092272767187
480 13.5360953810324
481 13.5651855872284
482 13.5879800210364
483 13.5017208722354
484 13.5219489941135
485 13.5105249846353
486 13.4936933482405
487 13.4013065976562
488 13.4528195664431
489 13.4052450734683
490 13.4457612319961
491 13.4370439817863
492 13.402060023055
493 13.3997428090401
494 13.389316301932
495 13.3225453008497
496 13.2843363152831
497 13.2871606964068
498 13.2421117387408
499 13.2786566822767
500 13.1850887895932
501 13.1836182784225
502 13.1522039520957
503 13.1223987504552
504 13.1626268399836
505 13.2012893930042
506 13.081128590625
507 13.0390543505761
508 13.0639337263655
509 13.0304903327139
510 12.9738123485591
511 13.0085204455076
512 11.9380089571442
513 12.8898407663356
514 12.8560038825342
515 12.8446872648511
516 12.8304957756165
517 12.8054211456547
518 12.8281851056581
519 12.7903264128149
520 12.77499292389
521 12.7856639047669
522 12.7044740377409
523 12.7497179541029
524 12.6347072564261
525 12.7334467419041
526 12.6608956641431
527 12.5689737496138
528 12.5930127333874
529 12.5892166207297
530 12.5736078389411
531 12.5429241036404
532 12.5168513177232
533 12.5037667414111
534 12.5111112496841
535 12.5063195253897
536 12.4680590844237
537 12.4662710091678
538 12.3911791721325
539 12.3694496879464
540 12.3785306173344
541 12.4113506571862
542 12.377955548874
543 12.3305390220209
544 12.3539484458444
545 12.3473648034026
546 12.3299952076905
547 12.3250965677903
548 12.3512437999719
549 12.2906961312201
550 12.2327929783755
551 12.3146859005284
552 12.2794057071828
553 12.3514884614877
554 12.3305483800473
555 12.3040869489771
556 12.3085496641255
557 12.3436253321329
558 12.2742106359204
559 12.2887445715992
560 12.266443658775
561 12.2625797088898
562 12.312300110042
563 12.2600413483017
564 12.2940822156602
565 12.3728936053559
566 12.3288444953097
567 12.3257912759748
568 12.304901144691
569 12.3681181863017
570 12.256350076465
571 12.3012709127037
572 12.3009141188582
573 12.3085857675436
574 12.2544958171091
575 12.3396211919441
576 12.3375667474347
577 12.3877459123291
578 12.3902404916566
579 12.3926947388352
580 12.3489206955965
581 12.3833273043602
582 12.4103553939073
583 12.373167572001
584 12.4076984719093
585 12.3859514057439
586 12.4769325520443
587 12.4156725282444
588 12.4540048278498
589 12.4304653160667
590 12.4770873394851
591 12.4544024299178
592 12.5417464376854
593 12.4841346753697
594 12.5083191426233
595 12.5080592410125
596 12.5002272216782
597 12.4859461378107
598 12.5381434162693
599 12.4751961906608
600 12.5882966262438
601 12.5213877496174
602 12.5427897959072
603 12.5849526567095
604 12.5293418904927
605 12.4953305082264
606 12.5392534215132
607 12.5137789392329
608 12.561916259206
609 12.5485256093993
610 12.5828233763697
611 12.5347043490977
612 12.5411535091936
613 12.5782174381651
614 12.5736561511311
615 12.5073359903471
616 12.5829126585995
617 12.5649525095903
618 12.5693845539325
619 12.533323404875
620 12.5579927241617
621 12.5111013105753
622 12.567759488603
623 12.5200664833174
624 12.5094291784965
625 12.5513871422869
626 12.5216785651436
627 12.5224684468603
628 12.5866885119086
629 12.5514758363673
630 12.5278902071865
631 12.5500618415878
632 12.5397980291702
633 12.5604651293134
634 12.5409025733048
635 12.5350688661814
636 12.572850329067
637 12.6123419383676
638 12.5443357400703
639 12.5723533802689
640 12.5840581273037
641 12.5793410575311
642 12.5666308664057
643 12.5400305246147
644 12.5112894547439
645 12.5870106537979
646 12.6004999541895
647 12.6353823177082
648 12.6185728583754
649 12.5855267986338
650 12.542097352941
651 12.6142527266554
652 12.5950513851372
653 12.557681153967
654 12.5909082526965
655 12.6567512730631
656 12.6086370935714
657 12.5967581142167
658 12.6020618281274
659 12.593562291406
660 12.5865011349674
661 12.6466814332033
662 12.6371241644189
663 12.6131593695325
664 12.5710346130417
665 12.5721366631742
666 12.6019242301997
667 12.5732494796698
668 12.579646774832
669 12.5325579927585
670 12.580135055571
671 12.5585608268884
672 12.5091173313483
673 12.549711069036
674 12.6119150789132
675 12.4861540343738
676 12.6147250186324
677 12.5898459065003
678 12.5496187174335
679 12.5073754189706
680 12.5317913651094
681 12.525865645443
682 12.6162813625649
683 12.5596982667665
684 12.5643903407285
685 12.5437888891197
686 12.5308305975072
687 12.4741354962557
688 12.5086623579829
689 12.5165641291189
690 12.4881422920793
691 12.486104279591
692 12.5242431014848
693 12.4663366105019
694 12.5211505039378
695 12.4054083106211
696 12.4458314382957
697 12.4549762433362
698 12.4876187908803
699 12.373294960498
700 12.4527740920749
701 12.3851483368332
702 12.3730174816519
703 12.3975494571952
704 12.3890987703308
705 12.3512262686588
706 12.290275289229
707 12.3088262016958
708 12.304130436375
709 12.2900400159952
710 12.2706345733288
711 12.2447208304163
712 12.2639815697004
713 12.2380984669186
714 12.208257223065
715 12.208040965831
716 12.1379772171769
717 12.1601330522574
718 12.200385418324
719 12.0618670839653
720 12.0811564403319
721 12.0998831995941
722 11.9908473240833
723 12.0430333587603
724 11.9901333684288
725 11.9613430335997
726 11.9263155771973
727 11.8369428096858
728 11.8576310892441
729 11.8944698922381
730 11.8739176233142
731 11.8380724026938
732 11.7635935002065
733 11.8032502992294
734 11.7071361856065
735 11.7739037127863
736 11.6658267194412
737 11.7345355982302
738 11.6277984660039
739 11.6152245016687
740 11.5844400564423
741 11.5609267292193
742 11.5027171502476
743 11.5282944155145
744 11.4462456041301
745 11.5170075829425
746 11.4402000535835
747 11.3676163771028
748 11.420891419395
749 11.3379998188891
750 11.3568552311422
751 11.28408086987
752 11.221684867925
753 11.2734442468205
754 11.187686561854
755 11.2470527389789
756 11.1758042525023
757 11.1265808191866
758 11.116176279869
759 11.1716574919545
760 11.0645645165976
761 10.9712327471907
762 11.0128623283848
763 10.9360809235383
764 10.9309291885959
765 10.9352963197302
766 10.8610442070864
767 10.8492368832916
768 10.8383977992112
769 10.7602150220486
770 10.7337118864628
771 10.7221953879602
772 10.6604636811315
773 10.690371676087
774 10.6228756389438
775 10.5997488043316
776 10.6385933733203
777 10.5300627881468
778 10.5111027038598
779 10.5160635614964
780 10.5373725902742
781 10.4510602861883
782 10.401181357094
783 10.4252624041756
784 10.3833005477582
785 10.3397321893057
786 10.3718672403243
787 10.3934490797255
788 10.337879364426
789 10.3104739102293
790 10.233114515511
791 10.2318208069675
792 10.2795180815425
793 10.090237848275
794 10.1153908928252
795 10.1903329716004
796 10.0914857644767
797 10.1255825460567
798 10.036483888045
799 10.1461849602945
800 10.0902860329262
801 10.0975731510615
802 9.9785498094212
803 10.0514231180178
804 10.0107010086785
805 9.98452632035022
806 9.93906760345293
807 9.93562601707117
808 9.86644640506269
809 10.0054004509108
810 9.89971561415507
811 9.80891270117774
812 9.93022023194575
813 9.8207955323216
814 9.86269954983189
815 9.77308156042859
816 9.8241099930701
817 9.81238472660678
818 9.75875459606703
819 9.86192215102098
820 9.86812734909222
821 9.81447133123136
822 9.84062178249342
823 9.71758956681695
824 9.79073959925349
825 9.75575363407578
826 9.74647416753978
827 9.7110636733331
828 9.73411568490304
829 9.7047182566309
830 9.71101136001318
831 9.73474292012705
832 9.58077135388727
833 9.61920565736595
834 9.68531590698348
835 9.65845268381959
836 9.72557701916283
837 9.66377601129206
838 9.61985886573577
839 9.61904274352929
840 9.52635429070588
841 9.65409048832793
842 9.5218886705597
843 9.63769463832515
844 9.48945282159622
845 9.53954371162393
846 9.53016863787297
847 9.54325302424606
848 9.51841678007338
849 9.46528662157449
850 9.46093382774081
851 9.3125871659789
852 9.37137653228948
853 9.34567752267584
854 9.44332395736943
855 9.42227147595458
856 9.35554536536262
857 9.39213073126759
858 9.30925930387874
859 9.39559847055711
860 9.32550954636219
861 9.16187371742431
862 9.25527050887855
863 9.20891360252332
864 9.16113311097218
865 9.2899891444986
866 9.13448861170085
867 9.09643638942982
868 9.04900141658938
869 9.15189527847396
870 9.03336398679183
871 9.02632019694823
872 9.02427079197261
873 9.0110562956716
874 8.86966771131612
875 8.84022731073496
876 8.86763733912625
877 8.75309534679555
878 8.7135496068535
879 8.69947543180832
880 8.71069498980549
881 8.60657260373058
882 8.60661883258989
883 8.57889702770505
884 8.53966053008656
885 8.47569404704966
886 8.48671939596516
887 8.47812151315794
888 8.38409839656819
889 8.32106400590621
890 8.24531211173807
891 8.32559410744617
892 8.17672868517243
893 8.1648310648221
894 8.15730806903822
895 7.98502281921773
896 7.85681626705984
897 8.17981217948617
898 7.94078135120481
899 7.95733892798968
900 7.74245484516203
901 7.58974174700585
902 7.64170488234004
903 7.38293059782506
904 7.67468446472227
905 7.51154376903967
906 7.46464138785847
907 7.37748197749077
908 7.2827467360682
909 7.20374546523479
910 7.21869621205623
911 6.9921194183102
912 7.05817782037292
913 6.93835489498331
914 7.00791955209347
915 6.86359483798367
916 6.92028383225742
917 6.72526746915004
918 6.59772360744852
919 6.57191716097241
920 6.50103099761731
921 6.65383569407097
922 6.28577493582756
923 6.30378877371918
924 6.16755605411896
925 6.07437164791313
926 5.94471531469025
927 5.880160131366
928 5.88910328539464
929 6.02452094872726
930 5.77903353567823
931 5.61326299296375
932 5.60550933329557
933 5.35371589806563
934 5.37192106456228
935 5.05876733490794
936 5.08753592361908
937 5.24690686201103
938 4.78156015194417
939 4.53138214843096
940 4.56359518493741
941 4.50218582955631
942 4.33722435318341
943 4.54008518242359
944 4.33180391162421
945 3.99150760214649
946 4.17742748709196
947 4.10560376710391
948 3.80980135590551
949 3.88428937598826
950 3.74465711010427
951 3.90959482531741
952 3.36121095687892
953 2.92072031987411
954 3.14365014526943
955 3.2103434946014
956 2.98810503846585
957 2.89818986782049
958 2.60000226613733
959 2.85281781795549
960 2.65576733077786
961 2.59630448799895
962 2.37378719005812
963 2.34415399251727
964 2.06079083344919
965 1.60709258811187
966 2.12272598943208
967 1.93694820740072
968 1.53736770268604
969 1.32384956964343
970 1.18975390244014
971 1.17655640936904
972 1.02900623789143
973 0.763671186422949
974 1.16668640822433
975 0.670523787908094
976 0.689425581700478
977 0.217446362894126
978 0.421935075825007
979 -0.300572918445967
980 0.458248214765008
981 0.0191747237659414
982 -0.198530023992706
983 0.0771367245957272
984 0.0987053996058499
985 -0.637426177602178
986 -1.0383264361627
987 -0.626886670484962
988 -0.831522976039108
989 -1.47033354017132
990 -1.73876528869126
991 -1.36756513326748
992 -1.60132175260045
993 -1.30082141272877
994 -1.95770344231613
995 -2.56804895815276
996 -2.19433016682243
997 -2.83268698539373
998 -2.28829551141747
999 -2.77399414616502
1000 -3.14122344037316
1001 -3.34726376076866
1002 -3.20521425504003
1003 -3.08662401217477
1004 -3.39653564815619
1005 -2.33735904145138
1006 -3.65642459582739
1007 -3.3180375077235
1008 -3.3294719740911
1009 -3.23601047960204
1010 -4.09207499994902
1011 -4.37595573957729
1012 -4.42219700584732
1013 -4.84235264632843
1014 -4.83707946612613
1015 -4.42697974855408
1016 -4.27198496715826
1017 -4.87952788889932
1018 -4.79449483042439
1019 -5.44917140616871
1020 -5.34146834697131
1021 -4.59928425532799
1022 -5.24359719269007
1023 -4.79488423785908
};
\addplot [semithick, color0]
table {%
0 -8.83042295379172
1 -8.34799172353059
2 -7.68026766768422
3 -7.66110168540389
4 -7.79317686210699
5 -7.54156353873585
6 -7.30480265450623
7 -6.36551109770207
8 -6.9491943692236
9 -7.01045896348212
10 -6.00234424012192
11 -6.64266897854068
12 -6.04539302285483
13 -6.51235772721841
14 -6.08575044954538
15 -5.49783582426782
16 -5.64867123093751
17 -5.60557321066498
18 -5.36110473250125
19 -5.72903001231957
20 -5.44162736850015
21 -5.21108350235497
22 -4.95689346878592
23 -4.99934621198234
24 -5.20324867287594
25 -4.29565911917558
26 -4.92209016344647
27 -4.42970716455167
28 -4.15622646900042
29 -4.14499404004363
30 -4.10440908151487
31 -4.42445328705064
32 -3.63148480552877
33 -4.036065563211
34 -3.7007624008972
35 -3.71482725182933
36 -3.33710559380362
37 -2.94454573894973
38 -2.97925187352526
39 -3.0647937394034
40 -3.16845145689208
41 -2.78652992665585
42 -2.47783123763997
43 -2.88639738564902
44 -2.62000785159651
45 -2.54069939373227
46 -2.46449091188947
47 -2.27322898928761
48 -2.11134739597259
49 -1.79741747829208
50 -1.99581219850988
51 -1.94565014151231
52 -1.41554926816214
53 -1.68920526118006
54 -1.43913921561592
55 -1.2817154541785
56 -1.1897924757156
57 -1.10567494831089
58 -1.33517598378608
59 -0.866479891418611
60 -0.984441878484565
61 -0.957201721112938
62 -0.734668665084988
63 -0.751755028450396
64 -0.823938851912659
65 -0.855513186947044
66 -0.817926411610879
67 -0.807848306144092
68 -0.501722164909319
69 -0.251904542706163
70 -0.16940290504605
71 -0.317670100254107
72 -0.312668850507186
73 -0.300283081253868
74 -0.181444106467312
75 0.0765292925046735
76 0.0452937540272203
77 0.185545343275198
78 0.0911624191615798
79 0.115915323039196
80 0.119773324215066
81 0.284850497658631
82 0.189255084641136
83 0.386707484679576
84 0.240965273283093
85 0.161084185320949
86 0.439575502620497
87 0.578839591469932
88 0.402877632555097
89 0.314960597834763
90 0.441694791884484
91 0.520121392963106
92 0.261676038153431
93 0.468770476712842
94 0.452768931081117
95 0.385556259862959
96 0.649584387115707
97 0.373479616121778
98 0.605389615758011
99 0.544758346591181
100 0.341167252249605
101 0.621887821109697
102 0.289709255283306
103 0.426448822942059
104 0.72729392723564
105 0.304121401230328
106 0.500729306639549
107 0.611454172014118
108 0.338651361227099
109 0.289207226329543
110 0.313127564483097
111 0.504964722095774
112 0.502465449645507
113 0.51743464482252
114 0.264987265268519
115 0.385545592014854
116 0.380833642036387
117 0.354744452112727
118 0.241813836132963
119 0.499165836465069
120 0.19295195376
121 -0.0883220571234643
122 0.36612797470617
123 0.393295348969055
124 0.11360463668619
125 0.344301667943505
126 0.471303251587219
127 0.497451672847481
128 0.304156009460041
129 0.116774471831329
130 0.362685823459272
131 0.409585128555325
132 0.0690776568822716
133 0.0444264403744907
134 0.319844101774919
135 0.147355460690165
136 0.306042812614392
137 0.0646117936384029
138 0.457477272611661
139 0.309240483426598
140 0.300538400063924
141 -0.0489726009045039
142 0.365722742178482
143 0.444859872669819
144 0.314308691594888
145 0.419579246479251
146 0.559713546242412
147 0.616175953050696
148 0.614120994579133
149 0.525237961677298
150 0.525166435833632
151 0.384495612357002
152 0.752110681474358
153 0.780757719583991
154 0.807816432456152
155 0.574807780001794
156 0.717827184423231
157 0.82831738373095
158 0.691782216035447
159 0.464513062487053
160 0.727029412067612
161 1.13744358714769
162 1.00253147883959
163 0.901643939264687
164 1.1413839514506
165 1.19931409905564
166 1.26557397291747
167 1.6304336657879
168 1.31301381310513
169 1.5876459623318
170 1.37493438166172
171 1.53467314827906
172 1.76154916981693
173 1.82358474228544
174 1.55712663413591
175 1.9637524101734
176 1.9341729432585
177 1.9293019835228
178 2.02352968987967
179 2.18315998293211
180 2.19767038394445
181 2.30682339801647
182 2.39569349866374
183 2.25092305192681
184 2.53357621099121
185 2.4251637744773
186 2.44707352497925
187 2.78111489401263
188 2.64412929948517
189 2.63936481315691
190 2.60450172136692
191 2.99021941100211
192 2.71937743833155
193 2.99147830700019
194 2.97355599259402
195 2.9042556689054
196 3.15362375545605
197 3.02385866440864
198 3.04868882388148
199 3.23653417863935
200 3.29734817778875
201 3.36532347878882
202 3.41527040884081
203 3.31813905151379
204 3.42081106076337
205 3.38322385017601
206 3.52789351182241
207 3.54310557907478
208 3.50749014686091
209 3.49484523182562
210 3.64104171977066
211 3.67550065512387
212 3.67278989873469
213 3.65052788509382
214 3.82866797233661
215 3.87210866109154
216 3.65071637237125
217 3.68215766512278
218 3.82943592256524
219 3.75303537600877
220 3.82983985205943
221 3.70494434276025
222 3.92154092150974
223 3.90314393304139
224 3.91031490572849
225 3.83824250740829
226 3.86589603633652
227 3.95056914464457
228 3.75075777946498
229 3.88763866828177
230 3.642608074394
231 3.7425459797446
232 3.64623230180764
233 3.61600456862963
234 3.72668916955169
235 3.79586739341475
236 3.52851318376199
237 3.47353342725864
238 3.65117962265185
239 3.53851595151158
240 3.4263375936414
241 3.48922296552641
242 3.37286627642385
243 3.27798295512712
244 3.25900566139329
245 3.19712348883497
246 2.99323883385777
247 3.17534963930966
248 3.00437955672015
249 3.24531336002051
250 3.11813204851373
251 3.08935625831905
252 2.85459112269085
253 2.80044781314953
254 2.72282166479173
255 2.5574989867695
256 2.68944503676864
257 2.78138622260427
258 2.64897818447697
259 2.33459156969987
260 2.41318160975221
261 2.35249144266026
262 2.21810078330942
263 2.05782083907047
264 1.95067683721386
265 2.06077510450162
266 1.99877931355832
267 1.64245644920252
268 1.84470686022991
269 1.83511741131773
270 1.50581189931389
271 1.40159321115668
272 1.529583304065
273 1.22221712640648
274 1.28265792267146
275 0.95254122373076
276 1.01277785094155
277 0.615956536407121
278 0.820900300595369
279 0.459026502788001
280 0.606529687887624
281 0.268848192145756
282 0.200794196268943
283 0.161322380307939
284 0.143844566317653
285 0.123191054869688
286 -0.385097632197184
287 -0.273921419725968
288 -0.459990232201772
289 -0.640111611446987
290 -0.650977379989083
291 -1.08801560224295
292 -0.879265856567892
293 -1.09300458255358
294 -1.14638404374308
295 -1.52432765267761
296 -1.5654508553387
297 -1.59608164172222
298 -1.80292861812764
299 -1.96465745647396
300 -2.18899119449119
301 -2.66691837943871
302 -2.01153674010141
303 -2.62931455567739
304 -2.76720587889288
305 -3.08738500441267
306 -3.13910855773599
307 -2.68720255044862
308 -3.38701896240993
309 -3.01368020605404
310 -3.32099341556488
311 -3.44211333857172
312 -3.24543360481323
313 -3.6765238887807
314 -3.70698184779714
315 -3.96982427865146
316 -3.62060557669756
317 -4.26275421745887
318 -3.8951781534244
319 -3.91569655652488
320 -4.16033522925255
321 -4.35803635486729
322 -3.77893792416957
323 -3.78352891351332
324 -3.92014064599126
325 -4.13661711046351
326 -4.27771220796236
327 -3.90431219312885
328 -4.03956933109841
329 -3.78774180678343
330 -4.104027832425
331 -3.52915941315101
332 -4.07362099028929
333 -4.01533487080634
334 -3.11525672047315
335 -3.50948911073708
336 -3.68710945527147
337 -3.32159030247247
338 -3.41049364911161
339 -3.18734877588327
340 -2.70410585179264
341 -2.9026277513817
342 -2.80288899896921
343 -2.72396163375737
344 -2.61350464377169
345 -2.33461946392311
346 -2.61914878775545
347 -2.32180220481483
348 -2.01446699879406
349 -1.90452445391625
350 -1.95277894775767
351 -2.16093695945324
352 -1.66971606844568
353 -2.07031696450637
354 -1.23328520070818
355 -1.20482091792622
356 -1.17570224126144
357 -1.37582914776609
358 -1.28635535437303
359 -1.03965099925639
360 -0.757553846786623
361 -0.591448287226549
362 -0.657587310006981
363 -0.427726478805602
364 -0.479337031496391
365 -0.321340671989307
366 -0.259345688741866
367 0.0720988624450908
368 -0.270213228388001
369 0.11263996906366
370 -0.0857824259486459
371 0.0962953763807851
372 0.311081130759232
373 0.225328636378798
374 0.561796231143757
375 0.838522494479293
376 0.48038142759986
377 0.613280372286819
378 0.76219184854277
379 0.966809519628813
380 0.81247958019551
381 0.834561367114839
382 1.1363183571789
383 1.11121154949193
384 1.26566400484887
385 1.18191351983977
386 1.53953095549805
387 1.58925606336437
388 1.53705953991769
389 1.45124195391163
390 1.83980906461889
391 1.94615900637321
392 1.79250816734375
393 1.86236600692351
394 1.98538981512915
395 2.02423143178497
396 1.76079363139045
397 1.97939795241334
398 2.24288871628061
399 2.44784590526372
400 2.31217450104205
401 2.49510234166974
402 2.27916595819252
403 2.50943510816354
404 2.48017000384079
405 2.81038981878597
406 2.78315401798608
407 2.74153825297682
408 2.7395924581714
409 2.78887792307497
410 3.0539640254961
411 3.01863152742368
412 3.19366667011923
413 3.28590699741736
414 3.18719378253556
415 3.06957270002762
416 3.47099888228213
417 3.11015704753523
418 3.51427616651094
419 3.33370917525398
420 3.55022672323402
421 3.4629697254145
422 3.59958827610704
423 3.70961374269994
424 3.59858638481467
425 3.65416724249371
426 3.85213089346108
427 3.82056047312666
428 3.77817046812686
429 3.96772795415796
430 4.01608009115296
431 4.07572257387207
432 4.21291596431651
433 3.99244891274395
434 4.26500884426133
435 4.2310827168737
436 4.36340500953585
437 4.40490540411226
438 4.38537679738876
439 4.3544602848079
440 4.41865420201353
441 4.4814918362527
442 4.55206121040546
443 4.50465563781081
444 4.54801224402434
445 4.89458163405085
446 4.91906526633681
447 4.82390684385124
448 4.94129915782337
449 5.09846353639211
450 5.0596989355774
451 5.0332645136305
452 5.11497318363376
453 4.99004463426822
454 5.20187726316637
455 5.30975875781085
456 5.31798434972259
457 5.38931491418703
458 5.42286664199654
459 5.66231049641355
460 5.53165652452505
461 5.50806196657672
462 5.70691291924451
463 5.6613753231312
464 5.76472319158023
465 5.85304129252347
466 5.98720478504489
467 5.84911530531259
468 5.97405624628747
469 6.02206860120866
470 6.11795235902252
471 5.83071789450987
472 6.0744512360259
473 6.11393106891225
474 6.14614912868983
475 6.20389240272653
476 6.39065296580879
477 6.44970330528793
478 6.33100209784038
479 6.35629002664006
480 6.37259542676652
481 6.65709631774289
482 6.71659322450095
483 6.82062292175162
484 6.63058089871495
485 6.76473806657251
486 6.81000950614103
487 6.77400775843723
488 6.93555193473833
489 6.79459817896838
490 6.86957549794871
491 7.20512326947969
492 7.0847514789135
493 7.11447934298938
494 7.2524373331394
495 7.19921940767536
496 7.39856183429089
497 7.4589836300046
498 7.30661599832709
499 7.45265500237521
500 7.4606555305847
501 7.3245176492483
502 7.59616755793592
503 7.62514317836393
504 7.64845523344539
505 7.62441823700434
506 7.72328795819023
507 7.58718464365528
508 7.6647333462176
509 7.94277029252408
510 7.87283271541999
511 7.82442468058758
512 6.93363531847242
513 7.95519939274778
514 7.98148391419361
515 7.87725345014563
516 7.99217837068481
517 8.07836588021907
518 8.0320272358139
519 7.98903202967459
520 8.08172482547439
521 8.18765037692673
522 8.20558808306623
523 8.33106243268307
524 8.34920841680042
525 8.33484529511584
526 8.28893020431827
527 8.10999204909842
528 8.37073431605114
529 8.4183953165991
530 8.4618009326726
531 8.47020423599021
532 8.47107367496849
533 8.32110358509973
534 8.34220778873508
535 8.35349727169765
536 8.57041510025242
537 8.51520882586514
538 8.42136468209746
539 8.43989708671982
540 8.49652821334311
541 8.6334087399574
542 8.67822820171882
543 8.56273888327942
544 8.62379951968605
545 8.45751209486128
546 8.63767993807077
547 8.75205888754489
548 8.78227516421486
549 8.78765457057388
550 8.59292709525919
551 8.61048395114265
552 8.70099365300895
553 8.68703858462672
554 8.94500843796938
555 8.86605900625417
556 8.75862003028737
557 8.74382606809341
558 8.80484899358336
559 8.83422337182215
560 8.87093922338737
561 8.92520876949694
562 8.8558874205646
563 8.81989756633182
564 8.93812447610498
565 8.95800961889045
566 9.04523917843462
567 8.90351198775289
568 8.9785509087372
569 9.01963276818796
570 8.97012771397489
571 8.91871422632687
572 9.01621535879296
573 9.06707075497367
574 8.92825805859828
575 9.13634849240583
576 9.00798906911557
577 9.00396258124301
578 9.06841638280213
579 9.09358559015427
580 9.15689041213301
581 9.2031919559416
582 9.19567464160034
583 9.257942816117
584 9.08947455399025
585 9.3077865079691
586 9.29149437903927
587 8.9776740222539
588 9.21196695782904
589 9.12259050169121
590 9.23403107710534
591 9.13519048227802
592 9.2445956510641
593 9.324942280643
594 9.27495828630472
595 9.27502371197685
596 9.27153899300852
597 9.2286945874434
598 9.37428243619266
599 9.15227025811939
600 9.47746296096606
601 9.62230419038581
602 9.41743103978474
603 9.35112116803458
604 9.4362046204445
605 9.47415678160852
606 9.54812163458498
607 9.54543026811903
608 9.5089978053038
609 9.75030258972644
610 9.52265690297372
611 9.4315944410005
612 9.58922827261171
613 9.57054730281947
614 9.49775294921735
615 9.47945080743334
616 9.5887372535748
617 9.55492766087898
618 9.60205335956457
619 9.66175250541045
620 9.50045017774023
621 9.63256914545064
622 9.78264949592911
623 9.71095681538789
624 9.47131065133465
625 9.70147151554478
626 9.58081611761368
627 9.57724742417694
628 9.76095637706005
629 9.54374649717613
630 9.57319935194102
631 9.69527794160105
632 9.61325877008391
633 9.73312616723197
634 9.60158358031316
635 9.59921961445825
636 9.82158252265603
637 9.58454413685891
638 9.68429570851239
639 9.6379134623757
640 9.58795108191725
641 9.6696036762137
642 9.5902017393766
643 9.48053769100724
644 9.56841889199449
645 9.589977753543
646 9.61694216612647
647 9.59706582502183
648 9.53446286688233
649 9.47195620255987
650 9.47504374036423
651 9.67453787212462
652 9.56327462908195
653 9.49732622682052
654 9.5114058430889
655 9.45825752566729
656 9.44629759828086
657 9.57434536646454
658 9.49918902599058
659 9.52107604489262
660 9.35811571420701
661 9.46590837566467
662 9.56614207676312
663 9.43912851815649
664 9.34543342868315
665 9.28620121808611
666 9.43753221461123
667 9.37033985749031
668 9.34762718354012
669 9.26312762764353
670 9.32586253749933
671 9.30777322204188
672 9.1672229455953
673 9.22497121161947
674 9.26746931274281
675 9.28946352247263
676 9.1952193703017
677 9.24256424740111
678 9.14188611393796
679 9.19357046018557
680 9.09703328682362
681 8.92996713787889
682 9.13418519151239
683 9.18935366692663
684 8.92336123179238
685 8.90811051020422
686 8.99519261865537
687 8.84616554030591
688 8.89745496935506
689 8.78842972053552
690 8.78667383955873
691 8.76153589432677
692 8.79925616516961
693 8.75078057665026
694 8.74341924875278
695 8.65128923298893
696 8.80884761713508
697 8.57266848954781
698 8.73955269801151
699 8.54599828037379
700 8.5468200177271
701 8.51505734405049
702 8.50996422848357
703 8.48609673998622
704 8.42844797060055
705 8.43841169643436
706 8.39209860721942
707 8.18794216455256
708 8.21535061452918
709 8.33143794624804
710 8.26247748810703
711 8.20436761286633
712 8.12864420275401
713 8.07221478247667
714 8.05173263005729
715 8.03560830266202
716 7.98781046209254
717 7.77651328711753
718 7.91285459269684
719 7.71553423135816
720 7.72818350473089
721 7.8965422602274
722 7.74501605634542
723 7.64105124895213
724 7.59063923576399
725 7.52999180407392
726 7.52979703568843
727 7.51922425757234
728 7.49425856369714
729 7.46358790051066
730 7.37779776016778
731 7.20134060707105
732 7.19717426094385
733 7.194371376151
734 6.98398080835024
735 7.0639155468942
736 7.00556924035184
737 6.99399054611972
738 6.82542907354334
739 6.86069242176516
740 6.80590303610008
741 6.74279161624585
742 6.64641358689931
743 6.55490676827893
744 6.4719987376614
745 6.50733437931543
746 6.4230867073809
747 6.36420230551679
748 6.09803820397388
749 6.42840538948781
750 6.0677345460645
751 6.13940622084109
752 6.05358671930998
753 6.06266552567281
754 5.88778388915613
755 5.77032458151169
756 5.80128728115846
757 5.61062918598068
758 5.57623848212827
759 5.44927480420295
760 5.54648861861926
761 5.42029513789976
762 5.25836254685752
763 5.17478607606207
764 5.35698649062078
765 5.1005259221479
766 5.0631706821987
767 4.88351895098361
768 4.82865753413643
769 4.89894206764908
770 4.8943745651677
771 4.58292596800371
772 4.59103833026601
773 4.41716261914114
774 4.44771424352949
775 4.30329615585283
776 4.54814400579625
777 4.4642645175625
778 4.27289287702331
779 4.14201252538932
780 4.2925132383051
781 4.03923578655685
782 3.8123066087386
783 3.8135111383678
784 3.65780708926536
785 3.57069337842758
786 3.49889140534304
787 3.43907881060024
788 3.74690884541603
789 3.52453530967578
790 3.58384039188274
791 3.38499473135376
792 3.35442440718942
793 3.32877656665251
794 3.06296588882938
795 3.19729598425864
796 3.01343778528853
797 2.95504824152646
798 2.96959280838919
799 3.00933688324367
800 2.80963121791087
801 2.79502848747902
802 2.6058541861312
803 2.58195767201539
804 2.8021138032543
805 2.5208290984093
806 2.70874695780138
807 2.59283902752691
808 2.630197664818
809 2.45627414375341
810 2.59994242960844
811 2.3612582261135
812 2.47158966217646
813 2.42389325593128
814 2.53899435647117
815 2.07870461072628
816 2.33294081212869
817 2.14681559943231
818 2.40980066550881
819 2.35308684774983
820 2.28138355311077
821 2.36601626079508
822 2.16896147460545
823 2.42891335000048
824 2.14727221149867
825 2.5140784308966
826 2.18733447096922
827 2.13863550086108
828 2.4057513951325
829 2.3721967624422
830 1.96334629751228
831 2.1412331685428
832 2.20374812993647
833 2.21787252774639
834 2.19376698476455
835 2.04533903720797
836 2.25546829149133
837 2.03523685295589
838 2.2125476770091
839 2.22506189420554
840 2.51892191116219
841 2.25294506771029
842 2.49441613358804
843 2.5524843231406
844 2.5901426801926
845 2.66274857069574
846 2.54225849633958
847 2.24436527023064
848 2.60999281794838
849 2.81151595220649
850 2.3562502400169
851 2.42011100197578
852 2.71139974807313
853 2.65062039093143
854 2.51022262368607
855 2.52594891242952
856 2.74707313111445
857 2.77955442485204
858 2.72580211963029
859 2.86387480609812
860 2.84914268818936
861 2.61324480980302
862 2.73016981512577
863 2.935610264094
864 2.74611433723058
865 3.29093492655027
866 2.7490786054487
867 2.8968612203927
868 2.96045833456504
869 3.03839465265025
870 2.98582270940585
871 3.05885487322271
872 2.82965303480223
873 2.82900801302217
874 2.95359531515764
875 3.18255570549556
876 3.21068240270256
877 2.80880537514054
878 3.05286562648596
879 3.12720990597776
880 2.77437830023964
881 3.24319760310768
882 3.01647725146902
883 3.0332994259923
884 3.05347660933739
885 3.04403904498006
886 3.06558815445883
887 2.74879918264922
888 2.98585483595842
889 3.14694441781637
890 2.8890923261496
891 2.67453094067253
892 2.98959608912547
893 2.99546938197795
894 2.85557747524284
895 2.85659102256926
896 2.79486887227669
897 2.89140362804915
898 2.9394095332943
899 2.85048903923167
900 2.97459648407772
901 2.53980525436784
902 2.58897127720891
903 2.59424484791244
904 2.73233290750402
905 2.8266507236886
906 2.55005769374872
907 2.76056499774549
908 2.62578237047888
909 2.32129609751239
910 2.42974388004968
911 2.5197257186676
912 2.32776343379314
913 2.36112642244087
914 2.35809974480053
915 2.21248824590086
916 2.11565258027998
917 2.45669089490449
918 2.25401505420991
919 1.95423341807283
920 2.22747225573497
921 2.17274940032028
922 2.1266017473968
923 2.1633566329011
924 1.97891946425245
925 1.52344090113135
926 1.78874743408685
927 1.65111594444116
928 1.76119383282853
929 1.64761908348906
930 1.75787090372832
931 1.49334257715398
932 1.53542739100635
933 1.30822888490389
934 1.22314196316413
935 1.42377587194274
936 1.5271287788658
937 1.48047184450956
938 1.2077543721
939 1.32289742565249
940 0.84575152513834
941 0.869073360856689
942 1.18700257860148
943 1.04680145082033
944 0.978860053536686
945 0.626217719167305
946 0.633643999135312
947 0.855980541047668
948 0.707319615784641
949 0.228249709248219
950 0.435122080106958
951 0.412849599058488
952 0.128098916523928
953 0.283438114257234
954 -0.00779780081874171
955 -0.124489027911567
956 -0.123469970672018
957 -0.152963053293841
958 -0.302394025664235
959 -0.144487249035673
960 -0.436136916272337
961 -0.665516277202653
962 -0.509473515871099
963 -0.395977116989359
964 -0.770780709546299
965 -0.72439950157984
966 -1.15933660059716
967 -0.941425755358528
968 -1.07847380293618
969 -1.1212038297121
970 -1.44904274448037
971 -1.07722043922368
972 -1.34743496308764
973 -1.21906316884272
974 -1.5233492619036
975 -1.54896797034922
976 -1.76685491152774
977 -2.0327324189972
978 -2.14704340767854
979 -2.08858512470416
980 -2.31339240969637
981 -2.24816970073325
982 -2.53073615005807
983 -2.91734989772011
984 -2.77120847919981
985 -2.2421140296574
986 -2.86807804916942
987 -3.03871740949861
988 -3.7870776818452
989 -3.18147275786737
990 -3.15172995442661
991 -3.77451065963556
992 -4.14877166281798
993 -3.7624007767125
994 -4.10938900302562
995 -3.88167747054581
996 -4.19138292371273
997 -4.80154602641695
998 -4.79068091865505
999 -4.47779869320336
1000 -5.30655390394795
1001 -5.12701748183824
1002 -4.57330226503105
1003 -6.16641656439969
1004 -4.97805907607862
1005 -5.82785481242655
1006 -6.50107809954796
1007 -5.95953915743181
1008 -5.40822224090431
1009 -6.77786953814208
1010 -6.91834609672586
1011 -7.05693963260466
1012 -6.44204901041967
1013 -6.31281271160316
1014 -7.18054152281336
1015 -7.87110616572273
1016 -7.2080969613349
1017 -7.98998193463684
1018 -7.97262035202618
1019 -7.70334981578734
1020 -8.91393966451177
1021 -7.92335805948915
1022 -8.46034294834357
1023 -7.49682318473466
};
\addplot [semithick, color1]
table {%
0 -3.92211490426648
1 -3.58808398466527
2 -3.72221201609372
3 -3.4491164098445
4 -3.51214449461933
5 -3.20864683845724
6 -2.96814036891536
7 -2.81870152829749
8 -2.63541207759785
9 -2.98337375304211
10 -2.91870695683065
11 -2.59697837443757
12 -2.44761068924399
13 -1.91024923966798
14 -1.99513406100723
15 -1.83333600208901
16 -1.62938892953389
17 -1.78784541741574
18 -1.6710189209802
19 -1.2081111505344
20 -1.15240545830418
21 -0.846838181344047
22 -0.891019840057116
23 -0.929129069358433
24 -0.906116105684804
25 -0.494584060325985
26 -0.404729018360704
27 -0.383284877224181
28 -0.0629343899786471
29 -0.108376267201471
30 0.0807985994568589
31 0.263853561094169
32 0.43824582198345
33 0.24110220373312
34 0.60048610053705
35 0.844900969972344
36 0.919137799418177
37 1.19343567694725
38 1.16736096700757
39 1.05416233271111
40 1.18589857892
41 1.53290168113796
42 1.62140161607748
43 1.82974525536752
44 1.82068131505214
45 1.95228932841229
46 2.14176594170364
47 2.06984908333249
48 2.26221880002588
49 2.47486721084178
50 2.49970269233925
51 2.79788587701372
52 2.61026724092863
53 2.74417773498834
54 2.97615972951176
55 3.04736438310305
56 3.25922768317587
57 3.2737277071131
58 3.2367853372078
59 3.49947409982932
60 3.41402701427862
61 3.69451609904291
62 3.60070610623755
63 3.76433299260312
64 3.90800647993642
65 3.94754778978017
66 4.0475085303586
67 4.12424120954155
68 4.11966262728483
69 4.23291942963029
70 4.30014588466667
71 4.32551461114816
72 4.50932080569525
73 4.4538079934941
74 4.55316672135406
75 4.59149197581096
76 4.7638592494889
77 4.8160308737257
78 4.84597268244528
79 5.05817291282267
80 5.07819642821608
81 5.15711636801594
82 5.20758224394118
83 5.15673872262182
84 5.24975790995961
85 5.32463782380325
86 5.44613567180188
87 5.41331760083755
88 5.49888295785569
89 5.49937627795716
90 5.48036785770032
91 5.57184451885671
92 5.72375234077061
93 5.63725750513539
94 5.67731818707307
95 5.78938253193251
96 5.84700675513519
97 5.98024601262367
98 5.91961265077332
99 5.85939297613659
100 6.04532205445154
101 6.04831345726513
102 6.12633347178912
103 6.09799768431787
104 6.27300655156516
105 6.27246501466421
106 6.28386107780475
107 6.24990186552578
108 6.40457160973085
109 6.483188759205
110 6.39523453177911
111 6.56298568895928
112 6.4635271427637
113 6.68065095011908
114 6.62255243904764
115 6.59451520893047
116 6.82365397381368
117 6.84788972923412
118 6.75828577658503
119 6.92378054196994
120 6.87912150161776
121 6.93295538956929
122 7.06023341586475
123 7.07904817634975
124 7.11944360110411
125 6.98548711804324
126 7.20703137400624
127 7.20513804656218
128 7.2239261385185
129 7.38072080976496
130 7.28921936286725
131 7.32672798444446
132 7.41098437791328
133 7.47092662138904
134 7.53327443772775
135 7.65024250116786
136 7.63634148701231
137 7.72802773238453
138 7.72908659891468
139 7.83245902081461
140 7.77749933837786
141 7.81239607428582
142 7.8474069946191
143 7.99026401132874
144 7.97949397228136
145 8.03907522030034
146 8.0430627425495
147 8.12662317340959
148 8.14625069495038
149 8.19021991904679
150 8.18379655744499
151 8.19524027490421
152 8.23223403855429
153 8.44678744563535
154 8.3516090442826
155 8.35749446354028
156 8.46040021105084
157 8.53074101551007
158 8.53825096959484
159 8.5830551597343
160 8.60695858434409
161 8.81360444203663
162 8.74506924282475
163 8.80546495503016
164 8.80089096367634
165 8.8618998057361
166 8.90795498861404
167 8.93467987437086
168 8.91962263274974
169 9.00653184037782
170 9.00964763814192
171 9.12299104995424
172 9.05321970482013
173 9.15035331455348
174 9.18217084537939
175 9.30569969214131
176 9.25642167329899
177 9.26828111670008
178 9.29909673343389
179 9.31502762476011
180 9.37578846531774
181 9.48501392490935
182 9.48423119616823
183 9.4302673497705
184 9.48388688676635
185 9.44715003322949
186 9.5547959577838
187 9.58461231682475
188 9.59983832926314
189 9.57866425483444
190 9.60004581565375
191 9.67224115342784
192 9.68431483246824
193 9.77710386062006
194 9.72436986290583
195 9.8264061284828
196 9.77754915440832
197 9.85770548185603
198 9.82060980929976
199 9.83052515403605
200 9.91268041065964
201 9.89304027749121
202 9.85917125674776
203 9.96928210351845
204 9.93820130830251
205 9.89549638774053
206 9.96952418083333
207 10.0360249381434
208 9.95605875447412
209 9.99355313213202
210 10.0609947905149
211 10.0060799060919
212 10.049933022873
213 10.0410378681643
214 9.99498224574063
215 10.0354106654492
216 10.0392554842306
217 10.0327016560976
218 10.0190350066904
219 10.0641963682244
220 10.0491605046952
221 10.0557986999721
222 10.0683733313592
223 10.0023869468059
224 10.0388295797001
225 10.0584101143357
226 10.0651639949413
227 10.0534845709484
228 10.0489705832904
229 9.98847346809883
230 10.0315496914564
231 10.033492638617
232 10.0024830995693
233 10.0084030856828
234 9.96693473020017
235 9.94477696970477
236 9.97570428228513
237 9.97143732376701
238 9.96354840678624
239 9.87206859794657
240 9.90204839952452
241 9.87825378209869
242 9.83667623406657
243 10.0179334726692
244 9.82600018962849
245 9.76539640368957
246 9.78718204048469
247 9.71360514805915
248 9.73029808092916
249 9.74330627816539
250 9.6928721971436
251 9.65050730479818
252 9.67765544154953
253 9.6382318372072
254 9.63349093323405
255 9.65401446288648
256 9.58910669453024
257 9.55301965690808
258 9.52750174039819
259 9.49331748196893
260 9.46448438260581
261 9.49122410767084
262 9.42744871413467
263 9.43096772501126
264 9.4311864565995
265 9.39170175139628
266 9.31284114182964
267 9.32884189515378
268 9.28100484330317
269 9.14713014623112
270 9.13742418299624
271 9.1897395593107
272 9.11292420180958
273 9.0734191537309
274 9.07645262268864
275 9.01995694253566
276 8.99508148705492
277 8.90536255598048
278 8.91631128256539
279 8.8618555406762
280 8.85554564299933
281 8.91139611728932
282 8.79825352739691
283 8.73854113561048
284 8.70483061817165
285 8.62056105949337
286 8.65417820245218
287 8.61189200423973
288 8.57525702755239
289 8.54448943748577
290 8.55140800313218
291 8.46207140997806
292 8.40567161400861
293 8.49962818785883
294 8.3173018286453
295 8.29413214816317
296 8.2720119877542
297 8.2909315708488
298 8.19911727557236
299 8.20104097652883
300 8.20025678492624
301 8.14858110140113
302 8.12191553262584
303 8.00800096215787
304 8.00302676805105
305 7.94361122906985
306 7.94096291319865
307 7.9627641178174
308 7.86358702875792
309 7.92579725688459
310 7.832895119108
311 7.82077172417894
312 7.79218438707297
313 7.85778480161006
314 7.86983450540251
315 7.75188109332452
316 7.78607174460835
317 7.7991983652447
318 7.66136149897033
319 7.74531660961541
320 7.62799444704418
321 7.61140606001077
322 7.67887294688309
323 7.63280445687793
324 7.63273715955417
325 7.60495234471392
326 7.65055920733801
327 7.54541214611634
328 7.60539647376517
329 7.64592109832527
330 7.63565302309009
331 7.60398438866298
332 7.60492623014487
333 7.62375662626536
334 7.71983011937318
335 7.7123118747153
336 7.70489144546885
337 7.67908886686057
338 7.65344020262353
339 7.68367489166741
340 7.77557302187761
341 7.77851000536255
342 7.73248624138346
343 7.8099555078433
344 7.80710957154278
345 7.90706470255086
346 7.78542117585602
347 7.7483376886534
348 7.89251425253415
349 7.84520402571735
350 7.8445084771533
351 7.86342633205271
352 7.94181701939985
353 7.97371172342544
354 7.99007005294904
355 7.84537215416273
356 8.01670469506186
357 8.0025522783205
358 8.0342593589202
359 8.10696189008963
360 8.09943297372574
361 8.11637058368161
362 8.16580260314017
363 8.13243718607201
364 8.24792902051643
365 8.23662252975395
366 8.20117128041899
367 8.26155457516296
368 8.36282737275551
369 8.2803523258248
370 8.34698411219017
371 8.33177493218336
372 8.39677702723362
373 8.32192106427202
374 8.44159592935737
375 8.4931367223007
376 8.50135506178053
377 8.45701153969119
378 8.57992886322482
379 8.61361657014145
380 8.63087091909885
381 8.60544123191968
382 8.62840435646513
383 8.68006864265659
384 8.67442492185427
385 8.73911281177924
386 8.74523263963297
387 8.76996563508889
388 8.7308370362242
389 8.72908288872783
390 8.84025053862124
391 8.89997364771121
392 8.8820493755885
393 8.99689159061124
394 8.97287073074801
395 9.02336054923907
396 8.98242422008951
397 8.94641694822972
398 9.04905576579051
399 9.09672208593526
400 9.09811860836221
401 9.10370347693471
402 9.14396859770294
403 9.1323525064199
404 9.18272991756847
405 9.22829611023836
406 9.28214315933082
407 9.23467849678293
408 9.30947446220101
409 9.32523629585301
410 9.36303416909905
411 9.34392311017081
412 9.41128135231714
413 9.40893107498553
414 9.48321208959073
415 9.53273670015096
416 9.58777345951176
417 9.56514400495457
418 9.59071391042614
419 9.63888856567928
420 9.64365981899277
421 9.66097234804376
422 9.72260179134989
423 9.7668473459269
424 9.72693793039315
425 9.76833347812816
426 9.80038438719244
427 9.90177408245907
428 9.8410819409767
429 9.99619901409189
430 9.99330183121875
431 10.0251436927883
432 10.0915706648321
433 10.091210804544
434 10.0994160971556
435 10.1683777289424
436 10.1713165768739
437 10.2445016297248
438 10.2354695246942
439 10.2470468591916
440 10.2720801827019
441 10.3225700621897
442 10.3289894864973
443 10.3769081492016
444 10.4369172844146
445 10.4959473787711
446 10.5153997127118
447 10.6034665039774
448 10.6214249696305
449 10.6294026957347
450 10.6182448260278
451 10.6672210178839
452 10.7226237839021
453 10.6755743206658
454 10.8066331592518
455 10.857091586262
456 10.8394192655274
457 10.8463042269446
458 10.9136579942959
459 10.9746825718775
460 10.9725387660352
461 10.9710703197089
462 11.0506215542454
463 11.0568596234238
464 11.0678906842935
465 11.1009427130914
466 11.1961706085638
467 11.2136496033281
468 11.2256925484846
469 11.2623196961072
470 11.276591014809
471 10.9909992114575
472 11.2575710659976
473 11.3732985705781
474 11.4491040974701
475 11.4563647594636
476 11.460360308786
477 11.4244927057853
478 11.4856605281018
479 11.5204669581878
480 11.496471885189
481 11.5715117195882
482 11.6471838027546
483 11.6791015822746
484 11.6374570535419
485 11.6887318043735
486 11.7204578350152
487 11.7411217894727
488 11.781515782684
489 11.8107854033679
490 11.8122327905198
491 11.9189230101479
492 11.8992462244802
493 11.9013108880026
494 11.9424214563346
495 11.9584050643945
496 12.0059157730961
497 12.0486414624056
498 12.0497676813426
499 12.0861165319467
500 12.0233158667795
501 12.0795053778568
502 12.0990587315495
503 12.082472750333
504 12.1715647403893
505 12.2293641285685
506 12.203988936246
507 12.1846183555818
508 12.2110195538161
509 12.2282063427055
510 12.231895624894
511 12.2182376344968
512 11.2924983369655
513 12.2542161057794
514 12.2734296100515
515 12.2591708062241
516 12.2752775872648
517 12.2847261332992
518 12.290955380331
519 12.2914412726084
520 12.3694708586715
521 12.3433783056436
522 12.3240876593736
523 12.3105727639179
524 12.3425243369973
525 12.3673787362793
526 12.3408486336302
527 12.3705834195242
528 12.2965971741397
529 12.3572812770924
530 12.3632941670778
531 12.3206452808736
532 12.3625143663358
533 12.3288051577845
534 12.3662937029858
535 12.348186032598
536 12.4074980833654
537 12.4079990621239
538 12.3486408180668
539 12.3537359042538
540 12.3490825370824
541 12.3680674852305
542 12.3468226210017
543 12.3205170198141
544 12.3898546888259
545 12.3361806263839
546 12.3817091213986
547 12.3906308040663
548 12.3880595281965
549 12.3290207801523
550 12.2853079269535
551 12.3337758552494
552 12.3569674110751
553 12.3823972914943
554 12.339626473237
555 12.3606290431465
556 12.379677151095
557 12.3888054721187
558 12.3489404022445
559 12.2948868419155
560 12.3550827616603
561 12.3661893642065
562 12.3965813810587
563 12.3589165454835
564 12.3570062644945
565 12.3848177558194
566 12.3803189033588
567 12.3599032259151
568 12.3897309082544
569 12.4002631779281
570 12.3560801203242
571 12.3859576017473
572 12.3294999917956
573 12.3168473310873
574 12.2647985398376
575 12.3665514980975
576 12.3272969298808
577 12.3785778180787
578 12.3535439694893
579 12.4125611168311
580 12.3806220178587
581 12.416362005901
582 12.3856911486865
583 12.3650217508863
584 12.3592618568235
585 12.360234587493
586 12.4260249586922
587 12.3064838154272
588 12.4214375297722
589 12.3732141381758
590 12.3947552267464
591 12.3684807747489
592 12.3891786161258
593 12.3915773964437
594 12.3923732686073
595 12.4090466102346
596 12.3424578582442
597 12.3613465406303
598 12.3791205976251
599 12.2900487741073
600 12.4020402822171
601 12.4127825781853
602 12.3839331343731
603 12.361388827391
604 12.3354351706584
605 12.3718608985152
606 12.366779876201
607 12.3799262518406
608 12.4074640974558
609 12.4501421039819
610 12.3630756955538
611 12.3581000834956
612 12.37450867176
613 12.4138241678903
614 12.3914019602165
615 12.4063470572146
616 12.4031929686957
617 12.3760367972242
618 12.3931259712693
619 12.3613115755548
620 12.3426237882196
621 12.3593001008561
622 12.3795489799036
623 12.3112248315325
624 12.3254312756041
625 12.3092915206878
626 12.3365335093741
627 12.2724950002295
628 12.3850731768203
629 12.3187646832961
630 12.2988476081689
631 12.347593099733
632 12.2870163794832
633 12.3565550012418
634 12.2508624527489
635 12.2856892246937
636 12.3557019792083
637 12.3652928363259
638 12.2785558691891
639 12.2838937853866
640 12.2837390454703
641 12.2360040847413
642 12.2453442093134
643 12.258954973806
644 12.2321179844358
645 12.2514862220005
646 12.2926542719593
647 12.3321207992091
648 12.2852256471422
649 12.2442265778885
650 12.2121376309049
651 12.2514769312471
652 12.2528926130135
653 12.2423175883024
654 12.2114196701953
655 12.242074817577
656 12.226927496426
657 12.2458941520164
658 12.2234604192064
659 12.2278260036396
660 12.2225618366056
661 12.2675602758846
662 12.2535884557099
663 12.2282060764236
664 12.2262237915605
665 12.2351720365881
666 12.2297261579786
667 12.216135656852
668 12.2189040960731
669 12.2004024144505
670 12.2182547311431
671 12.1988045221194
672 12.1438233162339
673 12.1930285242101
674 12.1895284641566
675 12.054259750126
676 12.2117796495155
677 12.1491127817125
678 12.1210762863431
679 12.0374878945479
680 12.1232246569483
681 12.0034942591186
682 12.1005869565994
683 12.1181141411326
684 12.0321423202703
685 12.0399469413289
686 12.0499896228706
687 12.0034702582031
688 11.9912068987191
689 12.007947682468
690 11.9996031999897
691 11.9827782118741
692 11.9641027957055
693 11.9290598111279
694 11.9388443454427
695 11.8946546919074
696 11.9148306956
697 11.8809598885526
698 11.9353247733884
699 11.8313651641846
700 11.8640801960724
701 11.8087468140671
702 11.8030525487631
703 11.7253907632413
704 11.7997737611167
705 11.7440243748315
706 11.67775630752
707 11.7069517109647
708 11.61892403709
709 11.6630148274039
710 11.6175643554858
711 11.5843045194337
712 11.6376104387589
713 11.6007526143314
714 11.5177653488292
715 11.5658717213
716 11.485459801462
717 11.4928760524018
718 11.5211468324783
719 11.4090740162813
720 11.4311572539032
721 11.3521983709837
722 11.3580141775583
723 11.3213561338682
724 11.2889657574224
725 11.3089706717098
726 11.259843515405
727 11.2617936351788
728 11.2396581424676
729 11.2283276106033
730 11.2502117094823
731 11.1916824224997
732 11.1102213647265
733 11.1281649904532
734 11.0570520975842
735 11.0863555229476
736 11.0252732657685
737 11.0483973847036
738 10.9808510558222
739 10.9739531118345
740 10.9342054777095
741 10.9033235844814
742 10.889653678764
743 10.8138704184163
744 10.7846918525617
745 10.8499140192859
746 10.762791122588
747 10.7595896699047
748 10.7361708969157
749 10.6398744004627
750 10.6155670835545
751 10.5875034256192
752 10.5648641468996
753 10.5977039950176
754 10.5405381334838
755 10.5200507215825
756 10.5500876700335
757 10.4284069740398
758 10.4509249376294
759 10.4548738336795
760 10.4408817195411
761 10.3856579311741
762 10.2917572681266
763 10.2866134584658
764 10.3401619721967
765 10.2250467853505
766 10.2340555778541
767 10.1884581795855
768 10.1722549727513
769 10.1685585921861
770 10.1379224006694
771 10.0620684488949
772 10.0394400536673
773 10.0148349768231
774 10.0031041421552
775 9.90321681052468
776 9.97889629646014
777 9.91308903381623
778 9.89773506690886
779 9.92112473565236
780 9.91239755029897
781 9.84593609639735
782 9.80049944560265
783 9.71999487872365
784 9.72528190266491
785 9.66157325179387
786 9.70668144727681
787 9.65478999391383
788 9.68747221597935
789 9.67835140083744
790 9.61781895445452
791 9.59901117875875
792 9.60938530336653
793 9.44852799796858
794 9.50707704555967
795 9.46425303870852
796 9.37569841442031
797 9.44144541108052
798 9.36976635514381
799 9.43458216977491
800 9.34536811828507
801 9.40559389303185
802 9.27633319515798
803 9.27102619607851
804 9.28373558367619
805 9.23264809177734
806 9.17869437508085
807 9.17399051068403
808 9.14570224656379
809 9.17983227762649
810 9.10971556599037
811 9.06557179508621
812 9.11126641161342
813 9.13315490680455
814 9.03080868042845
815 9.03752050468995
816 9.02481135469806
817 9.07325328769291
818 9.006800495817
819 9.00439090920365
820 8.95300166834514
821 8.83465074741059
822 8.90015955939079
823 8.90664855640459
824 8.89189222060479
825 8.84519702837684
826 8.73933377469937
827 8.77070603658372
828 8.80256529785595
829 8.7683230398184
830 8.79988664699924
831 8.72110264966712
832 8.73680500156089
833 8.7059665027821
834 8.65984759865229
835 8.70802219044437
836 8.81300671463677
837 8.61985943905795
838 8.70708176328802
839 8.60133619829254
840 8.64349513014811
841 8.54141687740124
842 8.52622112567003
843 8.60497008161485
844 8.50957703590521
845 8.53156306455461
846 8.5189678199414
847 8.43091131650722
848 8.49449218345798
849 8.44408039472355
850 8.42135074040339
851 8.34134416420042
852 8.43441129126979
853 8.41408865688527
854 8.42986713526581
855 8.50433422697028
856 8.29953533004942
857 8.37801010612663
858 8.33145369617199
859 8.31857196923332
860 8.32025230818522
861 8.41950166885877
862 8.23454663102092
863 8.21689058200576
864 8.16537772329813
865 8.17300618534921
866 8.09548850615256
867 8.03435458678843
868 8.03036318251678
869 8.23783600323061
870 8.05233135184763
871 7.99780565606893
872 8.02090386983713
873 8.05753715544208
874 7.89507219045938
875 7.93562771180836
876 7.91899781483115
877 7.75345871894659
878 7.78122256093185
879 7.8571854294163
880 7.67062350215761
881 7.73326984580006
882 7.66805599155572
883 7.75460010951497
884 7.64207331034166
885 7.55259492110934
886 7.44179995763406
887 7.45266689560916
888 7.40379764210348
889 7.42493307085735
890 7.23241160653764
891 7.24342563371957
892 7.20417815964173
893 7.11739240567186
894 7.17403516161979
895 7.05338129024218
896 7.06320184021849
897 6.93041537254285
898 6.97804777107915
899 6.88118132656869
900 6.88981264532854
901 6.64818089648682
902 6.63686336590995
903 6.6341105149178
904 6.54443243347721
905 6.61746590605145
906 6.59339401830063
907 6.23975441261039
908 6.23732317223773
909 6.30494320390293
910 6.16583066029427
911 6.09936508332218
912 6.0917582565275
913 5.98712965276259
914 5.92544681979123
915 5.77812904924116
916 5.6853414579146
917 5.70588468822718
918 5.51580975531212
919 5.48103225937436
920 5.55480636471432
921 5.42917969853255
922 5.33681544420083
923 5.1920929911524
924 5.23048151057454
925 5.15055392651076
926 5.0058686005579
927 4.9199302574672
928 4.80522285654119
929 4.79493467661799
930 4.62701090291464
931 4.61641722779725
932 4.62621931263019
933 4.37918211870526
934 4.3212309541232
935 4.37595444790869
936 4.24694261204112
937 4.18918315937174
938 4.11186660267822
939 4.09940346310785
940 4.0385228007276
941 3.83437204449729
942 3.70380174085684
943 3.59861299300878
944 3.70384819630794
945 3.59189324427589
946 3.46537371463502
947 3.1246537214433
948 3.08129714233699
949 3.10295987649827
950 3.01321967207504
951 3.2392917296248
952 2.87288932128703
953 2.65278125473005
954 2.75145088631135
955 2.61598664747159
956 2.44276729302528
957 2.51042941636028
958 2.27979546680261
959 2.18587029698276
960 2.20920055782469
961 2.24829843816144
962 2.0380676631801
963 1.93054210439709
964 1.63044994774106
965 1.72488309655941
966 1.64652563939888
967 1.34425592970142
968 1.45567375020095
969 1.25596911550574
970 0.931069419350285
971 1.0737463381295
972 1.00531410642016
973 0.607670474370849
974 0.469985297222732
975 0.878081641994117
976 0.301900873293712
977 0.464033452962044
978 0.0976773684922842
979 0.0797436078937323
980 -0.229202674204416
981 0.123023797573635
982 -0.713093111409795
983 -0.442515836533803
984 -0.394233661601819
985 -0.661405857155759
986 -0.897919892526433
987 -0.774760264548674
988 -0.899768441146415
989 -1.5392038539777
990 -1.41939486292585
991 -1.52142177753722
992 -1.32592369604211
993 -1.03307367799808
994 -1.82886306425604
995 -1.78160961076097
996 -2.28359364600518
997 -2.09189908740857
998 -2.44084844626683
999 -2.32023449862516
1000 -2.4054900466055
1001 -2.40077849863878
1002 -2.90766663019789
1003 -3.07444194341473
1004 -3.31046486803363
1005 -3.55130758191126
1006 -3.25205035333034
1007 -3.61467705115414
1008 -3.87264372599541
1009 -3.82725535057891
1010 -3.93381420847415
1011 -4.4016970699422
1012 -3.83480165228803
1013 -4.21791147748463
1014 -4.19492802620275
1015 -4.07608038936708
1016 -4.65564711771198
1017 -5.3467360845157
1018 -4.6836274090021
1019 -4.81940158980271
1020 -5.08267939816934
1021 -6.63442039806364
1022 -5.702381721194
1023 -6.16559439036073
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier \(\displaystyle i\)},
xmin=-51.15, xmax=1074.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Referenced channel coeff.,
phase shift \(\displaystyle arg(h_i)\)},
ymin=-9.06356134031035, ymax=9.1829743443254,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.750701239551725
1 0.852253378098069
2 0.907735422554041
3 0.931649946926033
4 0.939170919693695
5 0.976514642942684
6 0.919751582456056
7 0.911637093018721
8 0.929066925434713
9 0.938863107122936
10 0.886059936029174
11 0.934778545994487
12 0.906838355877524
13 0.925656757389816
14 0.916937151748761
15 0.840525960227925
16 0.913111699847111
17 0.917432614255953
18 0.880795274436105
19 0.927158317601164
20 0.860795474940238
21 0.838918218955657
22 0.878408293789449
23 0.832222777241286
24 0.887673840245748
25 0.789844709851861
26 0.893370829388722
27 0.787307157118635
28 0.845829017327765
29 0.899638214422258
30 0.843745622697056
31 0.919313177284089
32 0.874768524672591
33 0.875880548496311
34 0.824582750691354
35 0.876953481536443
36 0.850297985122061
37 0.837369517132712
38 0.80090078835378
39 0.824328340055176
40 0.844983395994678
41 0.834771405992914
42 0.827979310829843
43 0.881511217335308
44 0.819053828779718
45 0.814555720592068
46 0.873449833824019
47 0.834547599717292
48 0.826852827582024
49 0.770273520625537
50 0.810007611537389
51 0.83492427758473
52 0.840211079983788
53 0.868656332416853
54 0.853446416564883
55 0.868980818648968
56 0.841304213312643
57 0.851756538570036
58 0.845859123189919
59 0.81755559724729
60 0.829903156217702
61 0.811720383438634
62 0.81752546629552
63 0.844695281943869
64 0.811789249927857
65 0.855618568078454
66 0.841322150435232
67 0.818211698179306
68 0.816989380358895
69 0.823746942837485
70 0.840523219607065
71 0.827052725091971
72 0.869632356576382
73 0.841228303468981
74 0.864971243781542
75 0.840637630913293
76 0.872307927565433
77 0.876729759660322
78 0.849083585793114
79 0.838953618493094
80 0.849612447938662
81 0.835701025830407
82 0.854595555984067
83 0.876389699877119
84 0.863959831868692
85 0.88364313086512
86 0.880162746406543
87 0.865696502254269
88 0.858807819171651
89 0.878166491019073
90 0.857887003774073
91 0.887086676919975
92 0.88575655650335
93 0.900958740712541
94 0.902889736746009
95 0.90675672807003
96 0.869156934806255
97 0.887839409811943
98 0.887655869463165
99 0.886820975705235
100 0.918440131565806
101 0.895674011821597
102 0.92033458812715
103 0.90332048757405
104 0.938020128785639
105 0.975332087141655
106 0.928685041365759
107 0.928264648310889
108 0.973664623837564
109 0.982139606488743
110 0.990552167755422
111 0.950754450057696
112 0.970434766249549
113 0.957143279830997
114 1.00183070955713
115 0.988820458806859
116 1.02561851046704
117 1.03003434581459
118 1.03895536411261
119 1.0260823728254
120 1.00688334509925
121 1.02708333969486
122 1.02998180268032
123 1.02360621160831
124 1.09450730615188
125 1.08485910263929
126 1.0557082890478
127 1.10664928472698
128 1.10492851144879
129 1.1644695543285
130 1.13604955280876
131 1.13476666691719
132 1.15059718013638
133 1.14260701427461
134 1.14300101898874
135 1.19506302133818
136 1.16263752495232
137 1.18569991376595
138 1.19628092504175
139 1.21838617415656
140 1.21116117472309
141 1.22853911319547
142 1.20899115669609
143 1.20145128310009
144 1.29072402090869
145 1.2840129238254
146 1.276675036075
147 1.24438922416991
148 1.29223515368048
149 1.31442035348833
150 1.30269570955111
151 1.34656495504285
152 1.31852532175751
153 1.34248054172014
154 1.35778801726053
155 1.38073176883325
156 1.36992361438094
157 1.36860424024668
158 1.39922614582335
159 1.38860334277212
160 1.37785435174319
161 1.38000197744397
162 1.42587349796126
163 1.41181050725951
164 1.42278145352373
165 1.41717581001794
166 1.42927184191765
167 1.44939200165535
168 1.4619774241966
169 1.44913173587252
170 1.47939024949901
171 1.49815484223085
172 1.47408990413194
173 1.49813497484758
174 1.50808418802657
175 1.48828619212412
176 1.48354114545366
177 1.5437659277625
178 1.51481503029055
179 1.52515676907914
180 1.51913290264574
181 1.56096308276835
182 1.5215006678634
183 1.56262742464186
184 1.53849641340351
185 1.54073282110393
186 1.55727224202252
187 1.56414512563082
188 1.56482615642691
189 1.57138940012615
190 1.5760694245715
191 1.55115746262934
192 1.58374940813909
193 1.60762345698298
194 1.59625324880121
195 1.60454309119382
196 1.58388890055642
197 1.61272427739986
198 1.62183796670704
199 1.589619715376
200 1.5914274992201
201 1.64663091640498
202 1.61866758419413
203 1.64456336765324
204 1.60936139164082
205 1.6529591467775
206 1.64498970192609
207 1.64237864150156
208 1.66426328727554
209 1.67826780913836
210 1.6805096405829
211 1.67343329639169
212 1.69041525945566
213 1.67045088489506
214 1.66359437021427
215 1.6679567618283
216 1.71501963335721
217 1.70896893724313
218 1.71512177179391
219 1.71984202163642
220 1.71231912115214
221 1.74515507009467
222 1.74358014954547
223 1.76610007850723
224 1.7419466751551
225 1.78525288304566
226 1.78008158682823
227 1.77780787132108
228 1.80328346837775
229 1.80568071606223
230 1.82286185911805
231 1.85052861070813
232 1.847394034709
233 1.8648462637986
234 1.85295772176451
235 1.853212892921
236 1.88730264717077
237 1.89702057389092
238 1.9040362992223
239 1.91332640221583
240 1.90823522877411
241 1.93327721540451
242 1.93520870465133
243 1.97826162271291
244 1.98021055444237
245 1.98205104936972
246 2.00854710878733
247 1.9871433462616
248 2.02875414998075
249 1.99109134286542
250 2.03206523468096
251 2.03828499108108
252 2.06293256268309
253 2.04170514922941
254 2.09339158323663
255 2.11792977091814
256 2.1174133576903
257 2.10764404568003
258 2.12051658820639
259 2.1388454657075
260 2.14297023245779
261 2.1739931137972
262 2.17579305561228
263 2.22978394455498
264 2.21912565405918
265 2.21026184563133
266 2.22396192372272
267 2.24753042940769
268 2.25784183144962
269 2.26423701898484
270 2.29134015119568
271 2.29988886435022
272 2.28668449443856
273 2.30738406508406
274 2.3226482106829
275 2.34221062121326
276 2.33205524359484
277 2.36942650727227
278 2.37359856764322
279 2.37628919415077
280 2.3726627743111
281 2.42041915141962
282 2.41464307864597
283 2.41521988131299
284 2.42586311852301
285 2.40526173244902
286 2.45761486480338
287 2.43657580969175
288 2.47198613962471
289 2.46678031179283
290 2.47445689197932
291 2.50146419431048
292 2.47550769707753
293 2.51288501217952
294 2.49553386209795
295 2.52604442524548
296 2.52656648986584
297 2.52840304114389
298 2.54015565355836
299 2.54774399759583
300 2.55612063531003
301 2.56598263056897
302 2.55211634043938
303 2.57729038620335
304 2.58512874750422
305 2.5853328024191
306 2.58360752295076
307 2.57504806794745
308 2.59569158762762
309 2.59755386152837
310 2.61394268781775
311 2.62409841074341
312 2.60090005198001
313 2.61997910845591
314 2.61812898270877
315 2.64851645064735
316 2.62573734505097
317 2.64000554867652
318 2.64468763864011
319 2.64452016748172
320 2.65821419188772
321 2.65159280867364
322 2.64229038403821
323 2.6556655712597
324 2.65988573713972
325 2.68457004633805
326 2.66526655593091
327 2.66981006813458
328 2.66490151854237
329 2.68912752724104
330 2.68803527919734
331 2.6925265388942
332 2.69780152320983
333 2.69927153788708
334 2.68606705743667
335 2.71811910357738
336 2.70955657365273
337 2.71712910056194
338 2.71797994113985
339 2.72540921555786
340 2.72183876808704
341 2.722109466149
342 2.73494628618157
343 2.74082353264154
344 2.73697912673039
345 2.74690583566412
346 2.74182787270166
347 2.74821947820429
348 2.75028012925709
349 2.75310903430825
350 2.75160171351798
351 2.767725723288
352 2.7579323358418
353 2.77482961686968
354 2.76849134722489
355 2.77103277615319
356 2.77306524847349
357 2.78376455199525
358 2.78098416649462
359 2.79851966955034
360 2.77989329300582
361 2.79094125738903
362 2.79734095540675
363 2.7972016329788
364 2.79924897201491
365 2.80931649494894
366 2.79972121021809
367 2.80864170033569
368 2.80861689046276
369 2.8157177418247
370 2.81116973752622
371 2.82696098102571
372 2.81698293904001
373 2.81645264094384
374 2.82982502767656
375 2.81984318788897
376 2.83192242024434
377 2.83469314779289
378 2.84347317740649
379 2.86393608116436
380 2.84071799468456
381 2.84374241479638
382 2.85044208487096
383 2.84613179004539
384 2.85014060727155
385 2.85009509934625
386 2.85612665360421
387 2.8731197150949
388 2.85665979048507
389 2.8572979645877
390 2.862465482073
391 2.87311834965359
392 2.87386039553784
393 2.88446124490458
394 2.8726797321144
395 2.88975683484162
396 2.86999707241132
397 2.88575353790127
398 2.88419932281864
399 2.90316815566952
400 2.88025336261705
401 2.88275585262819
402 2.8939389491062
403 2.89411587944827
404 2.89359911985807
405 2.91279541657841
406 2.89784933885477
407 2.90581915790945
408 2.90463507460845
409 2.89405189482435
410 2.91244509706478
411 2.90967257136003
412 2.91637984005513
413 2.91595407474958
414 2.91710822486993
415 2.91355739655645
416 2.91485334043547
417 2.92199388121111
418 2.91397099839782
419 2.91596379621709
420 2.92511554278832
421 2.92158882565137
422 2.92503290647574
423 2.92830110840042
424 2.91958241673833
425 2.93525560889928
426 2.9381124667793
427 2.9323540365951
428 2.93614336350632
429 2.91760880972921
430 2.92730880967649
431 2.94874149472733
432 2.94094601736972
433 2.9434441172681
434 2.94095444913159
435 2.93045613221395
436 2.94960521983146
437 2.93441381289801
438 2.93915621326641
439 2.94515619363572
440 2.9338274065202
441 2.93527817863615
442 2.95031493191926
443 2.94682580632057
444 2.94721854494785
445 2.95384460157621
446 2.95116576247662
447 2.95096178885328
448 2.95310283473971
449 2.96021075192067
450 2.94367631289374
451 2.9581713794744
452 2.95348692936374
453 2.95182752754591
454 2.94575806172122
455 2.96593263111009
456 2.95941523226314
457 2.98011562219472
458 2.95812392706172
459 2.95938676040238
460 2.95677993439889
461 2.96302676309939
462 2.97529705543994
463 2.96497197630486
464 2.97681982325714
465 2.96543764620772
466 2.98595972552858
467 2.97091899734207
468 2.98422044317809
469 2.9661592905572
470 2.97453045523076
471 3.05255927532336
472 2.99746806439978
473 2.98407201198752
474 2.99463379071264
475 2.99839669883257
476 3.00579956049441
477 3.00162789590249
478 3.0053361969709
479 2.99983793280472
480 3.00596145586096
481 3.01248708872289
482 3.00893246384698
483 3.01425897830857
484 3.01751155934496
485 3.01933200535605
486 3.0195445318772
487 3.02992073335319
488 3.02700964602078
489 3.03294332684391
490 3.02721461827251
491 3.04356406762589
492 3.04663016313382
493 3.043038127451
494 3.05732110334828
495 3.04707973702675
496 3.06369015918942
497 3.06655635626667
498 3.06103999703865
499 3.07457093383364
500 3.07237955481148
501 3.07694338733596
502 3.09086156115672
503 3.09418916178294
504 3.09970989674856
505 3.10038931080869
506 3.09877215108621
507 3.09614482907826
508 3.10263056277958
509 3.11298950125555
510 3.12199416838121
511 3.12029663496578
512 3.19197877099992
513 3.14601572479459
514 3.12614945553044
515 3.15127305562086
516 3.14438192751406
517 3.16824217435637
518 3.13371847237742
519 3.13420720458484
520 3.16036949204576
521 3.14436215960698
522 3.16607600570012
523 3.16583212452449
524 3.18342331927376
525 3.21066112302561
526 3.19425505987443
527 3.18661392593633
528 3.20065053932646
529 3.2221305924793
530 3.2117904830942
531 3.21325977994674
532 3.23929287609881
533 3.24190185423185
534 3.23672537167829
535 3.25191030083204
536 3.26001917766563
537 3.2728612550088
538 3.26271452379166
539 3.27050009227955
540 3.28447740055794
541 3.29814932288047
542 3.29149211946535
543 3.31190996348881
544 3.29264797086076
545 3.28072013216368
546 3.28899662433159
547 3.3260244137119
548 3.32241564839156
549 3.31275007700692
550 3.32307515104381
551 3.31881609312564
552 3.34010328754911
553 3.33625688400342
554 3.35442292783131
555 3.35407264885988
556 3.36689581961827
557 3.38352891075063
558 3.38159231405407
559 3.40465784702385
560 3.39322873657242
561 3.4123170504859
562 3.39699088693112
563 3.43450106875643
564 3.42265831444827
565 3.44129704210366
566 3.43268413927141
567 3.43994400952088
568 3.43754441238015
569 3.4462705141618
570 3.45506101847596
571 3.4607574601012
572 3.46845069771361
573 3.46670962046346
574 3.46998559574826
575 3.48596037155535
576 3.47641139030604
577 3.48600348904957
578 3.49638162513557
579 3.50225455336514
580 3.48174937655335
581 3.49819955308743
582 3.50956941326326
583 3.53228301537938
584 3.51043139590366
585 3.51327151691998
586 3.54534296188459
587 3.51920059162871
588 3.52336075323491
589 3.53156711024646
590 3.55636346029777
591 3.5443147377929
592 3.54813347372157
593 3.54932230368196
594 3.57517096465445
595 3.55693698176125
596 3.56613224016996
597 3.60066137555268
598 3.58467189091659
599 3.58926978224854
600 3.59448893645232
601 3.620921429863
602 3.61122249488084
603 3.59991462832504
604 3.61211689345887
605 3.63411523674045
606 3.62221277224118
607 3.630098082719
608 3.64012241128688
609 3.65611791074606
610 3.67372400410505
611 3.67458158115852
612 3.68264057539039
613 3.64693593503231
614 3.67929510449179
615 3.70816915347886
616 3.67452720820003
617 3.67791508282917
618 3.68788206210467
619 3.724028843214
620 3.72326708552123
621 3.72176314716485
622 3.73443364382485
623 3.75487460046765
624 3.73486690956302
625 3.73908897358262
626 3.76061701058966
627 3.73497723548428
628 3.78692469101764
629 3.75010029792014
630 3.77406418537535
631 3.80073935881663
632 3.80083391939004
633 3.8275150627138
634 3.81042864473422
635 3.82675856031553
636 3.83116722777353
637 3.85455195147019
638 3.84004753827656
639 3.84528429178837
640 3.85183860918023
641 3.87152874082585
642 3.87615901425165
643 3.8782682723079
644 3.87180817747979
645 3.8991383157408
646 3.90242553791458
647 3.90527945667188
648 3.92052988603012
649 3.91043068334386
650 3.91251506476015
651 3.94210595439398
652 3.95060543988947
653 3.94488479090839
654 3.96582374165596
655 3.96789355224824
656 3.97070680073869
657 3.98192882564438
658 3.99533149299037
659 3.97899200873061
660 4.00666370645788
661 3.99513766572419
662 4.02555342495792
663 4.01870743167392
664 4.05078656042272
665 4.04109583274979
666 4.03125138379693
667 4.04105017762143
668 4.07763937535605
669 4.06571108890579
670 4.09183061010969
671 4.07962688503125
672 4.08933371181944
673 4.11932621916681
674 4.1168510763659
675 4.11691471344093
676 4.13113277737714
677 4.14061814967837
678 4.13950203860771
679 4.16776026456232
680 4.16206542646682
681 4.16459797317075
682 4.16664750767605
683 4.1876884186772
684 4.18873513936203
685 4.20440549213026
686 4.21123875522606
687 4.24136600270436
688 4.22480120856739
689 4.23525779381083
690 4.23840591657286
691 4.22515198158794
692 4.25264941779919
693 4.2703902885491
694 4.26346835939304
695 4.26209662698848
696 4.27770983560747
697 4.28200682862832
698 4.29640186899604
699 4.2968976757182
700 4.31989488992449
701 4.31806141684575
702 4.32485105408371
703 4.34593045197313
704 4.33982672843557
705 4.37610881998814
706 4.36067429582683
707 4.38112295251459
708 4.38739950099666
709 4.39714224238674
710 4.38418769030035
711 4.4134541530187
712 4.43414045579954
713 4.44724326051685
714 4.42412420081504
715 4.463915527932
716 4.44155986525768
717 4.45993153667681
718 4.48633082799078
719 4.48762168635162
720 4.50662919947537
721 4.50951275461067
722 4.5188889099643
723 4.51280494920186
724 4.53323735432704
725 4.53742821549826
726 4.5434421057551
727 4.55077269467627
728 4.55086276714943
729 4.59044326626077
730 4.59225173963682
731 4.60606394752713
732 4.60758580544545
733 4.61281216044933
734 4.62592027533996
735 4.66126383417311
736 4.6495838063349
737 4.63648160748946
738 4.66579679760805
739 4.65997628882788
740 4.68591038645218
741 4.66934672368864
742 4.69287089415193
743 4.72703354406206
744 4.71472109872136
745 4.71476080131765
746 4.74863910523119
747 4.74440710686296
748 4.76358317955262
749 4.76665244933192
750 4.7892174868352
751 4.78080534133262
752 4.79193786765611
753 4.82343470846529
754 4.83579319356335
755 4.83116760384834
756 4.82707961933842
757 4.84472423878005
758 4.86637473715878
759 4.87863782018865
760 4.87542169533844
761 4.85898850778443
762 4.89445361034832
763 4.89708047973936
764 4.89932824764652
765 4.92899354290621
766 4.91165578214514
767 4.93057329209052
768 4.93759441322658
769 4.93141463131155
770 4.95015307388347
771 4.9508925398678
772 4.96874108259626
773 4.97315064120613
774 4.99122693926946
775 4.97883161033878
776 4.9942557511584
777 4.98635830344952
778 5.00356798901264
779 5.03286973577692
780 5.01818552558135
781 5.01305551821423
782 5.02786078828624
783 5.02444818380786
784 5.03810015332877
785 5.0594870043521
786 5.04908085424765
787 5.05654624843096
788 5.05034746236598
789 5.05631216097812
790 5.06965216039948
791 5.059052537705
792 5.05975714117497
793 5.07515360004074
794 5.09487274693383
795 5.10771938137219
796 5.11301120760583
797 5.10800468509127
798 5.10150838989659
799 5.1157482033447
800 5.12089939722036
801 5.13849536555802
802 5.11842046712903
803 5.12286665677761
804 5.12606984569124
805 5.15072624375232
806 5.14424983827306
807 5.15267013445844
808 5.13451737045025
809 5.15382574895195
810 5.14374006217113
811 5.16993969098762
812 5.15344298675917
813 5.14803535896817
814 5.15759485071448
815 5.15852650420803
816 5.1616258980912
817 5.1607650305451
818 5.1735806306345
819 5.19088253621074
820 5.16648169893976
821 5.16925548583089
822 5.17887415695735
823 5.16718894084581
824 5.17560977093665
825 5.18675514494306
826 5.18557168217547
827 5.19433627885623
828 5.18034787142276
829 5.17813807773251
830 5.19430959378793
831 5.17944383179758
832 5.19463630029573
833 5.20854311402915
834 5.19843997967594
835 5.19689265797632
836 5.19457630565673
837 5.19407943057069
838 5.19442978996523
839 5.1866782750808
840 5.20327346096912
841 5.19127515849787
842 5.20464338228441
843 5.20044896541076
844 5.2010322289612
845 5.21292653650169
846 5.18855901390607
847 5.19664806406912
848 5.21069696456292
849 5.19650904424691
850 5.19721122599587
851 5.20160769932432
852 5.19760779391751
853 5.20748063224453
854 5.18189163692064
855 5.17974445249856
856 5.1876721294927
857 5.19772916978532
858 5.19006598181725
859 5.19896853074819
860 5.1875384893564
861 5.18511428613587
862 5.18480361829762
863 5.1934975636875
864 5.19678866460851
865 5.20094477390756
866 5.19212460262654
867 5.19284750710475
868 5.18782828042274
869 5.20250893586946
870 5.18359614865963
871 5.19223123254692
872 5.18743722484961
873 5.1760161854379
874 5.17935550945237
875 5.19202628840954
876 5.18359433403083
877 5.17432709380615
878 5.19628764389606
879 5.17525894522568
880 5.18043837830296
881 5.18636394621538
882 5.16591446318587
883 5.20043126376341
884 5.18336445879193
885 5.19371270097555
886 5.18835845410483
887 5.1595164971752
888 5.17858706781878
889 5.17058241987709
890 5.16919971783538
891 5.16747565680341
892 5.16791579971224
893 5.16135429293133
894 5.1522315960836
895 5.15790099334389
896 5.15475166337439
897 5.1842114103872
898 5.1610047232049
899 5.15961956595955
900 5.151654410014
901 5.13592252975284
902 5.15780407438599
903 5.1566051027211
904 5.15205567242374
905 5.16846306955081
906 5.16514252193568
907 5.17794250641804
908 5.14928249349542
909 5.16384304898237
910 5.14903265319761
911 5.17214669747325
912 5.15185786282889
913 5.14254120798262
914 5.17125034460401
915 5.14446737078799
916 5.16658344115288
917 5.15061874438737
918 5.16297252673904
919 5.1414098125541
920 5.16000154957573
921 5.15422247459429
922 5.1283088930754
923 5.13819818178102
924 5.14654589488464
925 5.13836246322533
926 5.14366677460533
927 5.14509389031771
928 5.15182509200049
929 5.1309246142191
930 5.12210596548102
931 5.15542444446496
932 5.13750826157393
933 5.1224345846308
934 5.12469830802498
935 5.14258064453141
936 5.15730531791935
937 5.14696987461419
938 5.14303018523016
939 5.15422011207307
940 5.11031595599431
941 5.14768518316792
942 5.1231509214126
943 5.13128832982619
944 5.11629753471116
945 5.10495711385095
946 5.10768921359397
947 5.1484462608458
948 5.12134090473888
949 5.11962218583096
950 5.11791357391235
951 5.13554508856236
952 5.11642396852349
953 5.14181664050754
954 5.14158686538334
955 5.15657210630581
956 5.15680189996165
957 5.15043784607918
958 5.13876454005051
959 5.13337248729433
960 5.14750368083618
961 5.13232873882488
962 5.12232441137862
963 5.14714293985153
964 5.13080578131987
965 5.10090616140135
966 5.13080963428222
967 5.12663180172009
968 5.10044288872711
969 5.11348782349807
970 5.0878148164378
971 5.11625424355742
972 5.12966833719627
973 5.13750669607693
974 5.11467397309201
975 5.18127819966063
976 5.15014231901906
977 5.15361080669198
978 5.08194314085514
979 5.12880950659896
980 5.12553162812184
981 5.19161777681291
982 5.13872130658225
983 5.14805758302625
984 5.16122268036493
985 5.16278803075847
986 5.1759649754278
987 5.20049276207243
988 5.13594253278873
989 5.173704009447
990 5.09000777387181
991 5.1693119478444
992 5.15297373360635
993 5.147799663681
994 5.15790645644968
995 5.08478131139091
996 5.11387581961046
997 5.16896740301631
998 5.16476104168942
999 5.12070383888978
1000 5.16320504630574
1001 5.14751714553591
1002 5.17549680723239
1003 5.14734784066279
1004 5.14954937695216
1005 5.14276269218288
1006 5.15937051496762
1007 5.2141822960031
1008 5.2249645874353
1009 5.18998424213413
1010 5.16463162640324
1011 5.20422195122904
1012 5.20343091438278
1013 5.27626923573474
1014 5.11473204994604
1015 5.18081750773043
1016 5.1162858791278
1017 5.31281433721406
1018 5.13214155247174
1019 5.13920854607624
1020 5.17680564372614
1021 5.22465682346798
1022 5.22206972996824
1023 5.21503798944174
};
\addplot [semithick, color1]
table {%
0 -1.15565715330766
1 -1.0778273960832
2 -1.08513959097857
3 -1.13644305721744
4 -1.06233644722321
5 -1.12787274135618
6 -1.15770809412161
7 -1.1461634021033
8 -1.07949419550399
9 -1.10864580756614
10 -1.16043706142942
11 -1.13148647243826
12 -1.14771977158339
13 -1.14772143302006
14 -1.13669562035953
15 -1.09161743491006
16 -1.16019713537979
17 -1.13520234390944
18 -1.12649558500415
19 -1.1694632449629
20 -1.11007823496335
21 -1.11540029297422
22 -1.11988287298924
23 -1.0805456628085
24 -1.13443080540001
25 -1.16037211263924
26 -1.12761576231159
27 -1.15317616048095
28 -1.12035104064422
29 -1.12631092537672
30 -1.14177113808593
31 -1.12041179946077
32 -1.14122434076464
33 -1.17601818382143
34 -1.18428314895816
35 -1.11616892417643
36 -1.17345457492834
37 -1.16321851895154
38 -1.15795195679159
39 -1.18498392280931
40 -1.16827740730026
41 -1.18325811538191
42 -1.17334893297646
43 -1.16947342776714
44 -1.19699698628836
45 -1.15632213920634
46 -1.16560028863734
47 -1.15295777041154
48 -1.19010650642329
49 -1.20228937667851
50 -1.18747319941352
51 -1.19965218791626
52 -1.21010531282523
53 -1.18010090696485
54 -1.19538121503746
55 -1.16819320052396
56 -1.20199294138585
57 -1.23728464030906
58 -1.21066672763523
59 -1.22663232080194
60 -1.20960270156982
61 -1.1998345155521
62 -1.21813934808397
63 -1.21302945217562
64 -1.22475583093868
65 -1.20237077915975
66 -1.23436217372632
67 -1.21514318891658
68 -1.21884767294984
69 -1.25382700545132
70 -1.24692569771286
71 -1.24124121058363
72 -1.26514785912108
73 -1.23800875096708
74 -1.26509268546059
75 -1.26008168353412
76 -1.25333877698131
77 -1.25995024738544
78 -1.28198866096885
79 -1.27774799387038
80 -1.28217649595696
81 -1.27133146978455
82 -1.28654523396304
83 -1.28582769311529
84 -1.28055451446216
85 -1.27882704596834
86 -1.28963841274923
87 -1.29371720227911
88 -1.30013504478708
89 -1.30557871152831
90 -1.30618889287532
91 -1.30097139063525
92 -1.31363680172632
93 -1.30340401727434
94 -1.32083858095875
95 -1.31428502340044
96 -1.33306855243773
97 -1.3214201627513
98 -1.33072915470272
99 -1.32161769574397
100 -1.33198634004451
101 -1.32740911362629
102 -1.34667913369722
103 -1.35188122244174
104 -1.34851145798418
105 -1.33484702259733
106 -1.35400373363056
107 -1.37059454964329
108 -1.35047918150709
109 -1.34993425143307
110 -1.36917528867225
111 -1.36880184798566
112 -1.3653152409331
113 -1.38892512820042
114 -1.38085444435021
115 -1.38008973101444
116 -1.37908545078857
117 -1.37284637500603
118 -1.3781785106679
119 -1.39781286968708
120 -1.39022083668973
121 -1.36787924027965
122 -1.40433725955205
123 -1.39021977294105
124 -1.39483122081922
125 -1.39723934028589
126 -1.41007384181106
127 -1.40048388430935
128 -1.40498482059918
129 -1.39847738345393
130 -1.40426471045971
131 -1.41054780844922
132 -1.41722336246661
133 -1.41812274133005
134 -1.41975875329148
135 -1.41588625291065
136 -1.41492495088946
137 -1.4241621220709
138 -1.41219905544449
139 -1.41933606326114
140 -1.42533254506617
141 -1.42620564688743
142 -1.43784036051278
143 -1.43963287150801
144 -1.43039948267369
145 -1.43061766414701
146 -1.44348861221413
147 -1.44618769285403
148 -1.44981141155811
149 -1.44181086511324
150 -1.44044614621966
151 -1.45185337231308
152 -1.45315349313978
153 -1.44227640830326
154 -1.45677903107908
155 -1.43467328870795
156 -1.45968359099123
157 -1.44950803797666
158 -1.44635799511985
159 -1.4492339332658
160 -1.46311969109381
161 -1.47232988393281
162 -1.46731442468829
163 -1.46220061129595
164 -1.46367443165603
165 -1.47357247048419
166 -1.47561105079338
167 -1.47713371383735
168 -1.47550809337451
169 -1.48991425510638
170 -1.48915520538967
171 -1.48443946491748
172 -1.49023871105005
173 -1.49287866469444
174 -1.4927875914205
175 -1.49803383592384
176 -1.50549875265222
177 -1.5015929669588
178 -1.50589845171925
179 -1.509623396331
180 -1.51813791592811
181 -1.51296303890811
182 -1.52762774739786
183 -1.5278305483761
184 -1.52915697817148
185 -1.52146641144049
186 -1.54271314324196
187 -1.52974340694598
188 -1.55228251538734
189 -1.53665417959946
190 -1.5493300107384
191 -1.54389716571098
192 -1.5526235438898
193 -1.56034600406801
194 -1.56205085898011
195 -1.55648584521025
196 -1.56129595626086
197 -1.57313299717322
198 -1.5821318160438
199 -1.58808541533393
200 -1.58525334960471
201 -1.57644753638
202 -1.59286006723025
203 -1.58918911658023
204 -1.60206733387129
205 -1.5963445773146
206 -1.59431562655667
207 -1.60805146593803
208 -1.60603172458181
209 -1.61076050272157
210 -1.60804345343462
211 -1.61100757406467
212 -1.61662260781086
213 -1.62685290433543
214 -1.64111422203984
215 -1.64124258829862
216 -1.63420821738263
217 -1.63829880316388
218 -1.63781596097315
219 -1.64011761092736
220 -1.64740176843736
221 -1.65220749451214
222 -1.64504389349736
223 -1.64573584216061
224 -1.66051583470916
225 -1.6477327945433
226 -1.65852021988447
227 -1.67099763772316
228 -1.66265644368247
229 -1.6622050355966
230 -1.66516423906517
231 -1.67015936437624
232 -1.65892066169411
233 -1.67053659948941
234 -1.67013871528234
235 -1.66712404297835
236 -1.67683854698542
237 -1.67477108780148
238 -1.67472289790907
239 -1.65956364071887
240 -1.67706790915822
241 -1.66502255032444
242 -1.6733010138032
243 -1.66636049366847
244 -1.66370257725257
245 -1.67597617116028
246 -1.66163619895328
247 -1.66250448312313
248 -1.67103743732508
249 -1.65957704474997
250 -1.66722873539333
251 -1.67595683519625
252 -1.65527917367847
253 -1.6640666653185
254 -1.66135723165946
255 -1.65131920946098
256 -1.65704830770662
257 -1.64744259324667
258 -1.66182514058693
259 -1.65111568903119
260 -1.64100079649508
261 -1.64334272606891
262 -1.63637560904678
263 -1.63658711757002
264 -1.64258866033423
265 -1.62625878746573
266 -1.62891403448628
267 -1.6335353920315
268 -1.62916649469724
269 -1.61197498211424
270 -1.61450259456612
271 -1.60643857994204
272 -1.61372919639071
273 -1.59838051133577
274 -1.60866629748694
275 -1.59537614057704
276 -1.6000679281052
277 -1.58583102656355
278 -1.58717356026956
279 -1.58349678637502
280 -1.57828414144392
281 -1.56718256550953
282 -1.56448397622324
283 -1.55833018073904
284 -1.55794580295089
285 -1.56375166205877
286 -1.54170535588031
287 -1.54449472989131
288 -1.53804443611842
289 -1.52773268288613
290 -1.53535202193148
291 -1.52317925540467
292 -1.5262193234171
293 -1.51081348084716
294 -1.51721405663276
295 -1.497541799592
296 -1.48553137342329
297 -1.488542290945
298 -1.49502351767792
299 -1.47608322832889
300 -1.47598549162406
301 -1.47883088051669
302 -1.46470825010025
303 -1.46071636883246
304 -1.45846238650847
305 -1.44993270585436
306 -1.45260932080197
307 -1.44884613645994
308 -1.44029010369955
309 -1.43146738515691
310 -1.42514687866381
311 -1.41549436119353
312 -1.41793469548694
313 -1.41812148613954
314 -1.39419868956142
315 -1.39377013589482
316 -1.40659337706286
317 -1.39163537080959
318 -1.38072043116813
319 -1.38396828279868
320 -1.36937139503485
321 -1.37930689330193
322 -1.38551751176125
323 -1.37038515303387
324 -1.36041576273331
325 -1.34815487010407
326 -1.35172147912521
327 -1.35331844808152
328 -1.34654168350883
329 -1.32608640019744
330 -1.33388675373579
331 -1.3312856642216
332 -1.32197905810615
333 -1.31649810306663
334 -1.32532153518115
335 -1.31019728826713
336 -1.3042175822269
337 -1.3081117644611
338 -1.29939113334092
339 -1.29171176779081
340 -1.2844707020694
341 -1.29105821242025
342 -1.28635577137892
343 -1.28086007670896
344 -1.2805186721317
345 -1.26724276476636
346 -1.28021830641215
347 -1.26436324327884
348 -1.27051441088593
349 -1.26174694849791
350 -1.25600195557294
351 -1.24526101524008
352 -1.25803704691742
353 -1.23932384637285
354 -1.23825518191824
355 -1.22796337062572
356 -1.22141222010648
357 -1.2303905780581
358 -1.22716878183242
359 -1.20535172729234
360 -1.22157400414566
361 -1.20634767323067
362 -1.20507633516395
363 -1.20711077969249
364 -1.20622661479668
365 -1.18442277863094
366 -1.18642006781767
367 -1.17314485130881
368 -1.18243799226551
369 -1.17490056504802
370 -1.18131085499722
371 -1.16415461214006
372 -1.1638243440014
373 -1.15942907451569
374 -1.15182380024595
375 -1.15730086600026
376 -1.1533588338671
377 -1.12775400881088
378 -1.13987282736615
379 -1.11816948778559
380 -1.14227252293229
381 -1.12619145076443
382 -1.13131339166344
383 -1.13637842293941
384 -1.11928472277504
385 -1.11830915941984
386 -1.11335959648752
387 -1.10451822702842
388 -1.10667361923907
389 -1.11519072588207
390 -1.1054156645635
391 -1.0967081783663
392 -1.09353728739656
393 -1.10039265026655
394 -1.10087265272456
395 -1.0912981303816
396 -1.10256087624328
397 -1.08467869600851
398 -1.0876136890802
399 -1.07859005922662
400 -1.08877374008216
401 -1.08561335297585
402 -1.07890080104485
403 -1.08149046201332
404 -1.07490412283608
405 -1.0651725921296
406 -1.07534517732291
407 -1.08405536597995
408 -1.07026004972665
409 -1.07706237740177
410 -1.07127704595719
411 -1.0776698089026
412 -1.07771197416259
413 -1.06444019981723
414 -1.07768369086953
415 -1.06953512543763
416 -1.07066894265612
417 -1.06917126087289
418 -1.07143662452787
419 -1.06935094804771
420 -1.07619602314383
421 -1.07701760186188
422 -1.07506774383009
423 -1.0757544174459
424 -1.07268604400581
425 -1.07313470706261
426 -1.07237333791123
427 -1.07614947211785
428 -1.07185563273258
429 -1.08544196227224
430 -1.07575030188022
431 -1.0703039107657
432 -1.07834483182517
433 -1.06626946712134
434 -1.07499185325159
435 -1.08049100848739
436 -1.07452370449454
437 -1.08456627735672
438 -1.07584225849253
439 -1.08150269847015
440 -1.08301230511966
441 -1.0895382962913
442 -1.07988498511565
443 -1.07914074155083
444 -1.0856189931044
445 -1.0758678058586
446 -1.08935210219607
447 -1.08790594272354
448 -1.09246870250952
449 -1.07962304574944
450 -1.09515191581624
451 -1.09345805741193
452 -1.10139634227352
453 -1.10164278802576
454 -1.10472622528873
455 -1.09206745880228
456 -1.10080888705226
457 -1.09272912529839
458 -1.11016126945397
459 -1.11090601354805
460 -1.10917639584322
461 -1.10389524953601
462 -1.11213459302916
463 -1.10825313486373
464 -1.11105962512691
465 -1.1122022135154
466 -1.11187542141815
467 -1.11351768448065
468 -1.12029847615509
469 -1.11623709883128
470 -1.12844111722429
471 -1.07576845793295
472 -1.11593091755384
473 -1.13056583088377
474 -1.13014664942758
475 -1.13580260201833
476 -1.13460160672585
477 -1.14183737508862
478 -1.14027791769737
479 -1.14379033619829
480 -1.14860419573312
481 -1.14692128937326
482 -1.15990460142346
483 -1.15131362016553
484 -1.15575460675071
485 -1.15843987672637
486 -1.17092908747414
487 -1.16464135181937
488 -1.17202804432865
489 -1.17495574271955
490 -1.18827583390348
491 -1.18158806253585
492 -1.19408079221306
493 -1.20667331550444
494 -1.2012734807271
495 -1.2093686748209
496 -1.20860017747901
497 -1.20937849163737
498 -1.21309981838947
499 -1.21236737263394
500 -1.23091945111702
501 -1.2187000362362
502 -1.23012369814662
503 -1.22194522076274
504 -1.23332428171934
505 -1.24160187405018
506 -1.24892991438067
507 -1.253594835213
508 -1.26243427881749
509 -1.25430549324492
510 -1.26840905218036
511 -1.26956327940068
512 -1.18741033702363
513 -1.27348994172032
514 -1.27828841836651
515 -1.27600757132497
516 -1.28240980756338
517 -1.28315217849441
518 -1.30227960330742
519 -1.32099192784544
520 -1.31012203802897
521 -1.3278510131026
522 -1.31556113860948
523 -1.31874473631389
524 -1.31405533890641
525 -1.32464298698707
526 -1.3237098888521
527 -1.34825062848695
528 -1.33774415959709
529 -1.3239003400559
530 -1.34751672495267
531 -1.33778965895425
532 -1.34293632697258
533 -1.34273635785644
534 -1.35270843130745
535 -1.35685625397338
536 -1.3527552886687
537 -1.36530573368032
538 -1.36428316802565
539 -1.36838550503788
540 -1.36537402126756
541 -1.36927330747571
542 -1.37472563277558
543 -1.36426826742021
544 -1.380063697028
545 -1.38519673599374
546 -1.39133579429121
547 -1.37064276193982
548 -1.3780425643266
549 -1.37838676549581
550 -1.38664202369635
551 -1.38353932069657
552 -1.38991836662466
553 -1.3885415044366
554 -1.38346182733866
555 -1.37643357746712
556 -1.37523727602403
557 -1.37017853315406
558 -1.37586709495683
559 -1.36954137502989
560 -1.38112186213812
561 -1.36870154626867
562 -1.37770819318354
563 -1.34905950629683
564 -1.37513622870357
565 -1.36386707073204
566 -1.36116206026311
567 -1.36727714970863
568 -1.35005025017709
569 -1.34838543198319
570 -1.34579416312134
571 -1.33844384077326
572 -1.34369313623513
573 -1.329214582847
574 -1.33762276598491
575 -1.3223708997498
576 -1.3331060736869
577 -1.33677456586813
578 -1.3216785961664
579 -1.31051786522763
580 -1.30887708668513
581 -1.2845111871937
582 -1.30260399037457
583 -1.28283434241394
584 -1.29096796988322
585 -1.29372043548508
586 -1.27510672080279
587 -1.27945457691785
588 -1.2733121115399
589 -1.28372606704718
590 -1.26790513107118
591 -1.25788734970186
592 -1.26460039356646
593 -1.25217346837655
594 -1.24347822721151
595 -1.23644151706453
596 -1.23381173319257
597 -1.21476434918765
598 -1.22461138008438
599 -1.24059859281256
600 -1.20898272630911
601 -1.19291033467992
602 -1.19113357375385
603 -1.21533551406058
604 -1.19715451039828
605 -1.18646626041715
606 -1.20001385995828
607 -1.1632598597414
608 -1.16336754565226
609 -1.15748537208814
610 -1.16957218511075
611 -1.18026246485346
612 -1.166599153785
613 -1.15819587164349
614 -1.16085696026394
615 -1.14470424304811
616 -1.1622182067753
617 -1.14960965293715
618 -1.16737250219783
619 -1.15325372988116
620 -1.15829260607969
621 -1.15186186712222
622 -1.14392062864064
623 -1.14100190554293
624 -1.15071706851579
625 -1.13624037279037
626 -1.14097898190476
627 -1.16595702132522
628 -1.12894730995044
629 -1.15989722547939
630 -1.15069970857709
631 -1.12755707933944
632 -1.14621372971229
633 -1.10910375098148
634 -1.14171477744684
635 -1.13022211818399
636 -1.13396429270972
637 -1.13587086806565
638 -1.14408381316945
639 -1.13290779921329
640 -1.15531660176761
641 -1.14868580284004
642 -1.13919317433302
643 -1.14321044843112
644 -1.14541990097065
645 -1.14442996471608
646 -1.1398193997083
647 -1.11971737504842
648 -1.14588687096954
649 -1.15537693819657
650 -1.15458431234335
651 -1.13751904144978
652 -1.15526414714513
653 -1.15978251811214
654 -1.14028443432874
655 -1.164000709315
656 -1.16090252100392
657 -1.15011820601336
658 -1.15259178131047
659 -1.15526078430635
660 -1.17848865023461
661 -1.1693238158309
662 -1.15703198892245
663 -1.17839035164976
664 -1.16695718574708
665 -1.18600374567267
666 -1.1809958594913
667 -1.17754295414035
668 -1.17674180117848
669 -1.1765820387768
670 -1.17790848795737
671 -1.16531309522017
672 -1.19300596377991
673 -1.18242054881843
674 -1.18257295857833
675 -1.19791052570559
676 -1.18102887888996
677 -1.18872314641681
678 -1.18418651040718
679 -1.18109258728553
680 -1.19212748127604
681 -1.19510892923861
682 -1.17952546898719
683 -1.18655788042833
684 -1.19184475938298
685 -1.21390043906334
686 -1.18116384352981
687 -1.18583823456028
688 -1.19026200248226
689 -1.19568940569669
690 -1.18227175909669
691 -1.17045439329873
692 -1.19043071401507
693 -1.19368933207298
694 -1.17942653624826
695 -1.17260005226637
696 -1.15971062923508
697 -1.16388748217153
698 -1.16238218505163
699 -1.14633819721318
700 -1.15175752823737
701 -1.15169672477251
702 -1.1540207265304
703 -1.14416239236368
704 -1.14668945715734
705 -1.17470571366363
706 -1.13426495284493
707 -1.11562317934165
708 -1.14623575476748
709 -1.11909999490991
710 -1.11644793677721
711 -1.08468620618013
712 -1.10199667229574
713 -1.09675471443509
714 -1.10569530406667
715 -1.06289625521227
716 -1.0947014139207
717 -1.08305990841063
718 -1.06458315462608
719 -1.07304552439487
720 -1.04418866752312
721 -1.03981189329686
722 -1.05074400760248
723 -1.01929477036049
724 -0.997783967755642
725 -1.04263854260455
726 -1.00366855208779
727 -0.99581210563192
728 -0.985187861574669
729 -0.986553369141887
730 -0.984247789825748
731 -0.968617861407835
732 -0.943067460902883
733 -0.916608220527735
734 -0.923736527822361
735 -0.92553074119233
736 -0.920717714752378
737 -0.924736374540612
738 -0.898103035788071
739 -0.906863451627304
740 -0.89705178190191
741 -0.891193178889006
742 -0.875411498002376
743 -0.889159692006028
744 -0.837475448474186
745 -0.829635153458957
746 -0.825003611291693
747 -0.83173821714606
748 -0.830392171769623
749 -0.801674910573693
750 -0.795121920875027
751 -0.796828384786497
752 -0.800479914536714
753 -0.79003106940806
754 -0.795616683131745
755 -0.773048449227247
756 -0.786417276357197
757 -0.771760471775941
758 -0.75989171232677
759 -0.76964019286277
760 -0.738884415716619
761 -0.743686884163702
762 -0.758538526415248
763 -0.737800015664097
764 -0.726721929332115
765 -0.743346816273514
766 -0.751767620011306
767 -0.724944722559601
768 -0.731512555638447
769 -0.735744526148913
770 -0.753269166045425
771 -0.708703522487019
772 -0.734787114148909
773 -0.790313784339466
774 -0.767139878244117
775 -0.759875278478346
776 -0.738260455453443
777 -0.733701454195438
778 -0.758239955511588
779 -0.746429296636974
780 -0.753782053982634
781 -0.741151078485209
782 -0.762736786700791
783 -0.755999330215679
784 -0.784259208188915
785 -0.805076438822007
786 -0.82390444857712
787 -0.801474618713515
788 -0.791951458347697
789 -0.810105239785218
790 -0.798200167896312
791 -0.83781422208154
792 -0.837053258534559
793 -0.828451057806229
794 -0.828639498975368
795 -0.852784269265195
796 -0.860416700280605
797 -0.84925887005862
798 -0.866415187004886
799 -0.855127685158394
800 -0.877154400594567
801 -0.893338653379468
802 -0.885336386833114
803 -0.857374979922514
804 -0.90074239864015
805 -0.907190249350911
806 -0.920427228639032
807 -0.92640814776394
808 -0.930654149347569
809 -0.952547932550699
810 -0.974278360760757
811 -0.957012202597058
812 -0.979076825989094
813 -1.00210485736061
814 -0.979175228792908
815 -0.997874759707747
816 -1.00548241126474
817 -1.03688871649269
818 -1.01142117594257
819 -1.0294891429442
820 -1.0443557024127
821 -1.03599950758026
822 -1.07429759733858
823 -1.05534875454518
824 -1.08563057838867
825 -1.12487110634302
826 -1.10710379651013
827 -1.09085782399427
828 -1.10342469048497
829 -1.11853472991398
830 -1.14501247896966
831 -1.13360740338125
832 -1.16607204053123
833 -1.17880687892206
834 -1.18749471931593
835 -1.17782353773341
836 -1.19206757124641
837 -1.22564954818821
838 -1.23934532489666
839 -1.26931235533539
840 -1.25004532101839
841 -1.23287184549574
842 -1.27241649997876
843 -1.29116801512242
844 -1.28727702908776
845 -1.3019343773444
846 -1.30742899038502
847 -1.29678953622583
848 -1.37029788982259
849 -1.32122150109887
850 -1.35937866801779
851 -1.36566265401904
852 -1.37162090618486
853 -1.41615623864123
854 -1.41328597885215
855 -1.40803566841639
856 -1.42112643597562
857 -1.45337748077112
858 -1.44002542377227
859 -1.47402633694687
860 -1.43715092007759
861 -1.46440235844783
862 -1.4890284259882
863 -1.50227554448527
864 -1.52505971187113
865 -1.53884629829887
866 -1.53887078827482
867 -1.58074509561778
868 -1.59832973727178
869 -1.56472077611023
870 -1.57571645242785
871 -1.62379305021399
872 -1.62072030986906
873 -1.59196563132804
874 -1.64999624612174
875 -1.65613055196103
876 -1.67400587770924
877 -1.72200521533276
878 -1.67648727008935
879 -1.71511841355319
880 -1.72708316408791
881 -1.76351347686809
882 -1.73822512236265
883 -1.77171146148206
884 -1.81368977414559
885 -1.78833999468649
886 -1.77348476953025
887 -1.84293030980765
888 -1.78584189505862
889 -1.85487522802002
890 -1.83739679692228
891 -1.84201258530448
892 -1.90640260085389
893 -1.86585362220033
894 -1.88349922271631
895 -1.88657392823215
896 -1.93140003613347
897 -1.97378170947419
898 -1.93377757395228
899 -2.01615091379998
900 -1.99720222907463
901 -1.91722138297999
902 -1.99277590842633
903 -2.06153303969208
904 -2.0233997979107
905 -2.05828993359414
906 -2.14379035363964
907 -1.96683286508256
908 -2.09857403656521
909 -2.13260891762329
910 -2.01143991594532
911 -2.15615874943658
912 -2.08939671752742
913 -2.22357685434722
914 -2.16057976468528
915 -2.17799779608638
916 -2.13137528101205
917 -2.14495324892732
918 -2.276393872012
919 -2.17820914856444
920 -2.2401634762576
921 -2.15530163720775
922 -2.2232834126361
923 -2.28719176205599
924 -2.20727449020128
925 -2.1155774873569
926 -2.24432018690228
927 -2.32404162930513
928 -2.33861490603852
929 -2.30778634460941
930 -2.3195222348162
931 -2.32268209527319
932 -2.24788638782206
933 -2.44822740722371
934 -2.38747293705702
935 -2.26561981099656
936 -2.22815546049279
937 -2.5660486481131
938 -2.42742353033256
939 -2.34177997223034
940 -2.31021866381479
941 -2.31375511159262
942 -2.40517654952076
943 -2.41910036877729
944 -2.30088024070365
945 -2.48095128580443
946 -2.50014830910244
947 -2.22990175099313
948 -2.56204038691113
949 -2.43477734369618
950 -2.54980157900304
951 -2.45453182718707
952 -2.25285534754365
953 -2.53341538890559
954 -2.36237302859747
955 -2.39206884723485
956 -2.389916706994
957 -2.27336380865738
958 -2.4750281887221
959 -2.37547706005485
960 -2.5713549683449
961 -2.37173180015852
962 -2.64702290022709
963 -2.42404177632804
964 -2.43389451196784
965 -2.36293266410677
966 -2.44563057632579
967 -2.3809029411103
968 -2.41066683304544
969 -2.65130665441157
970 -2.52988024700589
971 -2.39235074019357
972 -2.43934511776228
973 -2.38306088340476
974 -2.28546475121329
975 -2.6224954704487
976 -2.3747138285841
977 -2.26976269832679
978 -2.31411992103537
979 -2.44450411892049
980 -2.80771163175196
981 -2.47733822005474
982 -2.07116048357254
983 -2.34803347752531
984 -2.2845352997771
985 -1.94071833074306
986 -2.43754115122849
987 -1.68967939307836
988 -2.17306759048248
989 -1.875000654906
990 -2.01840231508759
991 -2.1256528712423
992 -2.3811828365716
993 -1.96168846778142
994 -2.18932629554312
995 -2.21618909393407
996 -2.21373722172587
997 -1.80770647759158
998 -2.19243955954197
999 -1.84164555549106
1000 -2.0228616973078
1001 -1.76846247602479
1002 -2.16084866883339
1003 -2.50496941922533
1004 -1.90488420530633
1005 -1.74655236098295
1006 -2.12275461677421
1007 -2.20636939253535
1008 -2.53918339519761
1009 -2.18734107050775
1010 -1.89028891940078
1011 -1.52188742187868
1012 -2.81534567763442
1013 -1.95717280683782
1014 -1.91926749208804
1015 -2.27347828134771
1016 -2.22573029963009
1017 -2.27624271745982
1018 -2.25893960577961
1019 -2.14386052542493
1020 -2.24774588163724
1021 -2.18778544879937
1022 -2.22892308445869
1023 -2.13024018733983
};
\addplot [semithick, color2]
table {%
0 -0.52234855582122
1 -0.488709947247173
2 -0.563065022394761
3 -0.491241330898869
4 -0.524434352766931
5 -0.494762393227972
6 -0.581920528327136
7 -0.59279227990665
8 -0.582095378782131
9 -0.559953576509242
10 -0.58774141548094
11 -0.518627038823612
12 -0.551228928441118
13 -0.58497126029264
14 -0.548838483320679
15 -0.533459015045203
16 -0.614955050538708
17 -0.711278951491502
18 -0.562085914265244
19 -0.518146342513591
20 -0.606561408933497
21 -0.600205354833306
22 -0.594830126457821
23 -0.669168297668041
24 -0.650930490763144
25 -0.644371367158579
26 -0.643056642867527
27 -0.694846888249852
28 -0.640891477055568
29 -0.692187243620022
30 -0.705232401674528
31 -0.656706302724023
32 -0.684807742253952
33 -0.686796606560629
34 -0.689322693932876
35 -0.644341465153001
36 -0.645180472742716
37 -0.666715436025873
38 -0.763793350552656
39 -0.687633338859755
40 -0.74090473987502
41 -0.714788291355302
42 -0.767163011629101
43 -0.71109167944417
44 -0.695353698094483
45 -0.832360345558652
46 -0.768844491057305
47 -0.765970654926521
48 -0.789269660079973
49 -0.844120475729344
50 -0.771667766721689
51 -0.783604592394495
52 -0.739676709637347
53 -0.840534015302586
54 -0.777473635218386
55 -0.79933500324072
56 -0.790871888880562
57 -0.823336333109555
58 -0.818649075700209
59 -0.776111284604538
60 -0.778318795863418
61 -0.849015347288597
62 -0.852330918551895
63 -0.802582809968219
64 -0.858057639980897
65 -0.874771613471187
66 -0.866230689088761
67 -0.852032159095335
68 -0.871469948801369
69 -0.834983038339094
70 -0.830277757600263
71 -0.850400654211991
72 -0.857275558904193
73 -0.842089930912012
74 -0.877974255665032
75 -0.868018905097961
76 -0.884460579074057
77 -0.829029063185797
78 -0.879432442684361
79 -0.893355923722317
80 -0.883847833913224
81 -0.89511579406928
82 -0.908425039272753
83 -0.88662754720213
84 -0.879713182245993
85 -0.913719267553448
86 -0.870350181883378
87 -0.825849740880631
88 -0.901996375140506
89 -0.930545668862537
90 -0.886445266986162
91 -0.909505672955856
92 -0.891492735418317
93 -0.895993098722158
94 -0.903602797702729
95 -0.929332957630208
96 -0.919015530258464
97 -0.912120860495881
98 -0.926399850030453
99 -0.884563639613086
100 -0.887001328330619
101 -0.903562680901497
102 -0.876510504373029
103 -0.897058930026998
104 -0.887119726189607
105 -0.897214801055921
106 -0.849213416443627
107 -0.856841418676461
108 -0.842028591036015
109 -0.834275526070358
110 -0.847032041263308
111 -0.906569315194761
112 -0.858207988440242
113 -0.815024215485905
114 -0.806328129471297
115 -0.836132346681681
116 -0.778907407510594
117 -0.801734491804901
118 -0.790049575529047
119 -0.798271418433961
120 -0.742876340245657
121 -0.720977726267178
122 -0.763873093621702
123 -0.738554233485594
124 -0.731674906012523
125 -0.630921239955537
126 -0.731378491683394
127 -0.684299195129875
128 -0.666498820747137
129 -0.660278321272307
130 -0.592973363552738
131 -0.583506256082811
132 -0.600326321820633
133 -0.608434148624228
134 -0.555779197719997
135 -0.545908338516117
136 -0.537392940480776
137 -0.512603767368694
138 -0.484081980601462
139 -0.495818533301979
140 -0.495337823627205
141 -0.485636373443369
142 -0.490196499867963
143 -0.440400479572478
144 -0.401676673590571
145 -0.383696286471875
146 -0.37332056757601
147 -0.384871532876411
148 -0.334963979759291
149 -0.311480291528682
150 -0.320920829712265
151 -0.294611066195855
152 -0.294226312134195
153 -0.289470159747713
154 -0.266704931509587
155 -0.227852382381549
156 -0.258927707812865
157 -0.24447345524382
158 -0.277984962981003
159 -0.250746210998121
160 -0.262503915278198
161 -0.245355797178973
162 -0.246685432949343
163 -0.216046652528287
164 -0.203208810502044
165 -0.228763912942712
166 -0.197877678885329
167 -0.190438650825467
168 -0.197214435962669
169 -0.201725829110672
170 -0.221312803134555
171 -0.212170109566815
172 -0.188831718931085
173 -0.169558076859988
174 -0.184115014843256
175 -0.198399171655122
176 -0.19269600219936
177 -0.212111988150001
178 -0.21232923337693
179 -0.151136409287379
180 -0.20464967139012
181 -0.19778870418682
182 -0.197862441986118
183 -0.221514819387895
184 -0.225128719288568
185 -0.176606458424211
186 -0.219999616490565
187 -0.224404074218002
188 -0.226047054010854
189 -0.209067951260845
190 -0.208123289962116
191 -0.249870594853831
192 -0.278146364748728
193 -0.246526689582511
194 -0.258008510471525
195 -0.261852121817015
196 -0.272337732262856
197 -0.309572611232769
198 -0.284212049536663
199 -0.293829198900187
200 -0.307220242908357
201 -0.306342614333028
202 -0.304188775762245
203 -0.344877740913594
204 -0.327241880156166
205 -0.353671895660788
206 -0.351802771204006
207 -0.37142504785546
208 -0.379627423096628
209 -0.413444361085989
210 -0.389035899956306
211 -0.400335653354629
212 -0.427261181156545
213 -0.474726694085722
214 -0.435983100923011
215 -0.466749302186983
216 -0.472448513528165
217 -0.496711149124357
218 -0.486653808016752
219 -0.518859799647795
220 -0.507161057850128
221 -0.528367375455636
222 -0.544641758399856
223 -0.540988917881513
224 -0.556343568821331
225 -0.599912307454657
226 -0.599311883009483
227 -0.583414339804599
228 -0.618834331019926
229 -0.615148023215228
230 -0.658733195936562
231 -0.662492760205922
232 -0.681952005094376
233 -0.6869051462746
234 -0.668174471423255
235 -0.699279963779203
236 -0.733974295895331
237 -0.763238027864474
238 -0.737478785052327
239 -0.746998679639753
240 -0.76084848621666
241 -0.801174641933767
242 -0.787199636840023
243 -0.845831841320998
244 -0.842771089769297
245 -0.865539258491678
246 -0.87555202020795
247 -0.873893596123375
248 -0.918347415627974
249 -0.90038806290816
250 -0.939993010483604
251 -0.952743724032665
252 -0.967203295230056
253 -0.974528607511487
254 -0.992110823501338
255 -1.05580446825095
256 -1.05603355444765
257 -1.0105535235377
258 -1.04350998450969
259 -1.12760463130491
260 -1.0820924734823
261 -1.1715280019366
262 -1.16359926144806
263 -1.18913297158345
264 -1.14928274806523
265 -1.15217577004889
266 -1.23307531306357
267 -1.25811852183356
268 -1.28225423121505
269 -1.26153458570214
270 -1.30394562663884
271 -1.32348309045922
272 -1.3380168421956
273 -1.33867611407103
274 -1.41681059045002
275 -1.42365412400239
276 -1.39973242253248
277 -1.48498250265176
278 -1.50014104865641
279 -1.54360024319674
280 -1.50075974595579
281 -1.57805988082244
282 -1.59788532866804
283 -1.64510817499969
284 -1.63551161791836
285 -1.57979219764767
286 -1.72761050363063
287 -1.71468486596087
288 -1.72563716092842
289 -1.79261092088905
290 -1.78088965958311
291 -1.85861684440412
292 -1.8322334064008
293 -1.90437859152165
294 -1.88938689171969
295 -1.94551887980007
296 -1.98921966494393
297 -2.03683938529672
298 -1.99947823625205
299 -2.0719086493754
300 -2.10145237150116
301 -2.09767155122448
302 -2.11900206685115
303 -2.12956139681996
304 -2.18530854660332
305 -2.14065675227503
306 -2.20220317199886
307 -2.22596630122922
308 -2.26737455706586
309 -2.31908590499575
310 -2.34428293269213
311 -2.34705826679746
312 -2.29193258260128
313 -2.36894635296554
314 -2.38002792115198
315 -2.43896984926464
316 -2.43327322528616
317 -2.41295977981928
318 -2.48782027889654
319 -2.48205418399759
320 -2.48761935895435
321 -2.52469638975088
322 -2.56884794196683
323 -2.63096024867238
324 -2.58596875614093
325 -2.5847496172937
326 -2.60645320888704
327 -2.62815591869687
328 -2.62826144840641
329 -2.66019016170089
330 -2.64908868556555
331 -2.63265656745275
332 -2.68580214969699
333 -2.70705146370398
334 -2.77354226103217
335 -2.75320750253354
336 -2.75915091740094
337 -2.75819138831143
338 -2.76721713876216
339 -2.76600294758352
340 -2.80440750962956
341 -2.81955480124205
342 -2.80424879391824
343 -2.82431959235058
344 -2.82915949816583
345 -2.8285621480396
346 -2.853043393047
347 -2.86950297902256
348 -2.88111497021725
349 -2.89375819389976
350 -2.8964584327339
351 -2.86365881458725
352 -2.91697367491614
353 -2.907860951357
354 -2.93929484066659
355 -2.95680548458453
356 -2.97111706126357
357 -2.94382160387054
358 -2.9496045185058
359 -2.96266275005016
360 -2.97725321462519
361 -2.97270300925242
362 -2.99410757546239
363 -3.01031413939868
364 -3.0113024412248
365 -2.99004535353184
366 -3.0221241899571
367 -3.03626938742834
368 -3.02034209999162
369 -3.03738149475008
370 -3.0361807658504
371 -3.02787160630785
372 -3.06583326727266
373 -3.05619456607088
374 -3.06119978260306
375 -3.07437040863153
376 -3.07208086575683
377 -3.08294052879269
378 -3.07806999452356
379 -3.06655643879684
380 -3.09756366530724
381 -3.07565588686943
382 -3.10660091857006
383 -3.10240138088557
384 -3.12209002892144
385 -3.12466211678926
386 -3.12142796729255
387 -3.11738381446029
388 -3.14980965803713
389 -3.13161341445748
390 -3.13729735472675
391 -3.15051477068149
392 -3.14604301617889
393 -3.14640921822967
394 -3.16292345975145
395 -3.14989613899929
396 -3.17311164830862
397 -3.17135926742815
398 -3.18171977698288
399 -3.16417794204655
400 -3.17317994795985
401 -3.18909578731316
402 -3.17637610623971
403 -3.1827187485353
404 -3.19239061307887
405 -3.18261539561165
406 -3.18856232672112
407 -3.17478807617539
408 -3.18053764066429
409 -3.20573781838727
410 -3.20486146238608
411 -3.19467570051089
412 -3.21186148760518
413 -3.20895144599656
414 -3.21347048985341
415 -3.218128020305
416 -3.22377442501468
417 -3.21035259328296
418 -3.21898038706535
419 -3.22976621719247
420 -3.21758634008538
421 -3.21195415611343
422 -3.21654622530357
423 -3.24067304322877
424 -3.2157574099355
425 -3.21216533158042
426 -3.22185714782293
427 -3.2186798997831
428 -3.21005140461669
429 -3.24735348518713
430 -3.23915803103648
431 -3.2038539263665
432 -3.22883588302137
433 -3.22168132708508
434 -3.22567126836139
435 -3.232195603817
436 -3.21389590223301
437 -3.24019610916664
438 -3.24472250323558
439 -3.2339012665218
440 -3.25075556687827
441 -3.23729314178048
442 -3.22984424442706
443 -3.22141733221238
444 -3.21254782803327
445 -3.23994620867684
446 -3.23163035934066
447 -3.23292486773833
448 -3.23306350478298
449 -3.23680862328589
450 -3.25160555740033
451 -3.2359166311346
452 -3.24338475000772
453 -3.23317298324426
454 -3.24819373553551
455 -3.23829425865787
456 -3.2405617154926
457 -3.22340845088859
458 -3.24898238368016
459 -3.25551075125147
460 -3.24661302690117
461 -3.2464192806072
462 -3.23749137027336
463 -3.25660995872082
464 -3.23900148032986
465 -3.25272711984084
466 -3.23288955051518
467 -3.26284574147749
468 -3.23925232179941
469 -3.26599238462351
470 -3.26257365949727
471 -3.17532285652839
472 -3.24027749497815
473 -3.2447370012222
474 -3.23350373293643
475 -3.24281733756663
476 -3.2347864982165
477 -3.2583907415179
478 -3.23322767418128
479 -3.25133627112225
480 -3.23826579236453
481 -3.2409693588581
482 -3.24114654031562
483 -3.24049498052509
484 -3.24432238406191
485 -3.24587765671505
486 -3.24536222102035
487 -3.24009448297614
488 -3.2458684991784
489 -3.23279028978479
490 -3.24271866643283
491 -3.23163951700959
492 -3.24265085981423
493 -3.25041766662889
494 -3.22828388629433
495 -3.24928907333613
496 -3.238698391982
497 -3.2410846526035
498 -3.24583256639502
499 -3.23651636556011
500 -3.2429679194027
501 -3.23970379828078
502 -3.23321804570893
503 -3.22765995703498
504 -3.22635682265854
505 -3.21306350778662
506 -3.23238642853318
507 -3.24259231873072
508 -3.23524059084377
509 -3.2265139714988
510 -3.21993674359395
511 -3.22132500251826
512 -3.15147696518257
513 -3.20825771608975
514 -3.2326278654498
515 -3.1961646505395
516 -3.21685026886824
517 -3.18601772603908
518 -3.23362339084546
519 -3.21109939479846
520 -3.20560815967966
521 -3.22820804730657
522 -3.19803856566045
523 -3.20426755570268
524 -3.19198908771825
525 -3.15480831253102
526 -3.16692740135446
527 -3.16997579480437
528 -3.17884887298431
529 -3.14965837667657
530 -3.14975640296991
531 -3.14075236002166
532 -3.1222799320612
533 -3.09691681629284
534 -3.11899624641091
535 -3.10801486108379
536 -3.08289626938673
537 -3.07728040252826
538 -3.06904815902174
539 -3.05542931205018
540 -3.04615945174259
541 -3.03455560231665
542 -3.0341603095842
543 -3.00727767241475
544 -3.02822046977142
545 -3.02454129167103
546 -3.01648633072703
547 -2.9710105814255
548 -2.96050517255194
549 -2.97495808234536
550 -2.94004455969892
551 -2.93256659195966
552 -2.9002879886058
553 -2.90419743396637
554 -2.88776372214782
555 -2.86674245860915
556 -2.83755678241932
557 -2.80287604487647
558 -2.79292538126819
559 -2.77301618885974
560 -2.76556960947315
561 -2.72451447169637
562 -2.7428881068473
563 -2.6746466731765
564 -2.69867244663789
565 -2.66769948393487
566 -2.65167605543687
567 -2.62936787561264
568 -2.63555628402924
569 -2.60234905731533
570 -2.58496186546688
571 -2.57274483683958
572 -2.56244765783177
573 -2.55015230097854
574 -2.51749978131122
575 -2.49633186047338
576 -2.50609897873452
577 -2.48388963027966
578 -2.47018342144741
579 -2.4456455696176
580 -2.47148550730595
581 -2.47826736746679
582 -2.44487041592583
583 -2.42147504618667
584 -2.42036819598707
585 -2.41718209516626
586 -2.37313553022829
587 -2.36859743960013
588 -2.38088391425821
589 -2.36429017829936
590 -2.35321993361103
591 -2.35648973801008
592 -2.35335288196967
593 -2.34770104102766
594 -2.33441187726788
595 -2.33651035184006
596 -2.34409862520529
597 -2.30544184269266
598 -2.32198696067731
599 -2.3070320887513
600 -2.31992057464896
601 -2.31067992979348
602 -2.30105118403501
603 -2.31423161542034
604 -2.31146625092146
605 -2.28803602704847
606 -2.2997446346254
607 -2.30729498712279
608 -2.3020065039916
609 -2.31044155132619
610 -2.27512457635632
611 -2.27322650307543
612 -2.27695362889927
613 -2.29335015576581
614 -2.27862823723144
615 -2.26209273955459
616 -2.28718354344847
617 -2.27374212684628
618 -2.28899554203642
619 -2.26694742008646
620 -2.26240049081103
621 -2.28062973405091
622 -2.2706283842363
623 -2.26903699037773
624 -2.27186531545888
625 -2.27344771850256
626 -2.26164521793222
627 -2.27489951004174
628 -2.26038654309628
629 -2.2677260570277
630 -2.27130133176645
631 -2.25983830584294
632 -2.25531492993731
633 -2.24954469121658
634 -2.26312353746637
635 -2.2502279631117
636 -2.26781106470765
637 -2.25239811858838
638 -2.27466015529343
639 -2.25695529253223
640 -2.25812494821289
641 -2.26069251051038
642 -2.26237009183191
643 -2.25243581842142
644 -2.26795467626695
645 -2.257879924812
646 -2.25303782976354
647 -2.26052843771589
648 -2.25727329122318
649 -2.27290770713116
650 -2.26674276621966
651 -2.26104174525315
652 -2.25488607849721
653 -2.25315754100357
654 -2.2545523270604
655 -2.25836715283935
656 -2.25596857986935
657 -2.26157275680966
658 -2.24262369536794
659 -2.26531963818807
660 -2.2555085419873
661 -2.2659054561209
662 -2.25240113016583
663 -2.2492795347755
664 -2.24225486458794
665 -2.243125790685
666 -2.25833663085643
667 -2.24463269425519
668 -2.24302471512808
669 -2.24647419523724
670 -2.23912667909834
671 -2.24554640363191
672 -2.24802088070883
673 -2.24222615865657
674 -2.24141460647477
675 -2.2496753904462
676 -2.25068463898233
677 -2.24695162429843
678 -2.24735772364764
679 -2.22929613190059
680 -2.23615679359979
681 -2.23875094251803
682 -2.2494415452853
683 -2.22948776680803
684 -2.24192993289029
685 -2.23161163182859
686 -2.23821165600341
687 -2.23242129005492
688 -2.23805266991071
689 -2.23692123448033
690 -2.24328733798089
691 -2.25288766759879
692 -2.25056324988101
693 -2.2430487832523
694 -2.24587593154669
695 -2.25165245361694
696 -2.24664298862733
697 -2.25162422633192
698 -2.24550898194145
699 -2.243794015557
700 -2.23866875484195
701 -2.25431914203475
702 -2.25341047991297
703 -2.25595393533238
704 -2.25262839200877
705 -2.24729299842808
706 -2.24500576510158
707 -2.24279494766913
708 -2.24812155428858
709 -2.24162161032296
710 -2.25759285768923
711 -2.2364548660261
712 -2.23939152501824
713 -2.23885391236848
714 -2.25556052770709
715 -2.23124644782585
716 -2.25110136110443
717 -2.24037710103676
718 -2.23717093261202
719 -2.23288048417138
720 -2.23264087031355
721 -2.25181715439099
722 -2.23103322210774
723 -2.23834281919236
724 -2.22779192043935
725 -2.24258020293668
726 -2.23472795989273
727 -2.23433510900721
728 -2.24599838124697
729 -2.22213951756878
730 -2.2363212562695
731 -2.22460627053058
732 -2.23556864450078
733 -2.22067269481711
734 -2.22189197464325
735 -2.20755975161739
736 -2.22085572360578
737 -2.22471483172099
738 -2.22432982290174
739 -2.21847345465164
740 -2.21921686014169
741 -2.22339313526087
742 -2.21183102009035
743 -2.21560013847173
744 -2.21697100245538
745 -2.21984824593328
746 -2.19857600576436
747 -2.20521666211831
748 -2.20218373890276
749 -2.20323837918187
750 -2.19845426134924
751 -2.19180534127439
752 -2.19301399535877
753 -2.1802073155973
754 -2.17805256330609
755 -2.18370301853703
756 -2.19430728984443
757 -2.18634173351474
758 -2.16728803695856
759 -2.16888102424664
760 -2.18002588758692
761 -2.17989487498673
762 -2.17173349912088
763 -2.16820775046506
764 -2.16372244863942
765 -2.17047242932475
766 -2.1648304716898
767 -2.14811604849047
768 -2.15910529399128
769 -2.16705679538792
770 -2.15547571591189
771 -2.15241625908926
772 -2.14339149760752
773 -2.14428997430004
774 -2.14050953743673
775 -2.14322807583988
776 -2.13325022196459
777 -2.14581524648553
778 -2.12996042816911
779 -2.1186225393578
780 -2.1207237251558
781 -2.12203497009514
782 -2.11672834914935
783 -2.12180615810782
784 -2.12027778369542
785 -2.10097068210939
786 -2.10259056801653
787 -2.10392801323899
788 -2.09254990758344
789 -2.09302356837419
790 -2.07860496685951
791 -2.09683168072681
792 -2.07372643646947
793 -2.08170064279643
794 -2.06868098261654
795 -2.05992228014068
796 -2.05903866264824
797 -2.06315663164613
798 -2.05631317305345
799 -2.05019481996044
800 -2.04436640381418
801 -2.03333507628479
802 -2.04550905385875
803 -2.03533745108017
804 -2.03965235615339
805 -2.01334344067371
806 -2.01852124188932
807 -2.00634983841984
808 -2.02007151000174
809 -2.01155091626901
810 -2.02129341614447
811 -1.97417038634554
812 -1.9915185074887
813 -2.00502015804713
814 -1.98710583722246
815 -1.99250565192885
816 -1.97871971740805
817 -1.98051238645739
818 -1.96749238750375
819 -1.95346000928367
820 -1.97804379938692
821 -1.96060102301299
822 -1.95023289914261
823 -1.94661968474486
824 -1.94789793379179
825 -1.9405178320374
826 -1.93806445071022
827 -1.92711241960459
828 -1.92763936368057
829 -1.93762164076854
830 -1.93158184810432
831 -1.93335209061864
832 -1.92522469004457
833 -1.92249271482669
834 -1.90494709276587
835 -1.93525166362113
836 -1.89936824867224
837 -1.89665584814771
838 -1.89290137672694
839 -1.89950971794122
840 -1.88414518767239
841 -1.87286966843959
842 -1.87868736293854
843 -1.85999410228452
844 -1.87002676034702
845 -1.85086050571662
846 -1.87132633422122
847 -1.87547971013436
848 -1.85199615831485
849 -1.84001734046278
850 -1.85386980238275
851 -1.86182309063842
852 -1.84148386415255
853 -1.83298357289287
854 -1.84282870771135
855 -1.85161740951551
856 -1.81859247275119
857 -1.83637650347878
858 -1.83450755307419
859 -1.82219108830032
860 -1.81974844829999
861 -1.83559281766376
862 -1.81936835375952
863 -1.8100635822336
864 -1.80952845749327
865 -1.82309725150524
866 -1.80720220708911
867 -1.77821263418809
868 -1.80108622793694
869 -1.78228390036713
870 -1.81000613931503
871 -1.79549651710274
872 -1.79568285492809
873 -1.79001703986457
874 -1.7959556328025
875 -1.77692451503346
876 -1.78501684581848
877 -1.79026552134174
878 -1.7747412369997
879 -1.76342036973794
880 -1.77134992712629
881 -1.77978305501683
882 -1.78262160474688
883 -1.74346134894236
884 -1.75546673545285
885 -1.73142038419051
886 -1.7499645867395
887 -1.78078912496396
888 -1.73885311840925
889 -1.72973464747406
890 -1.73435630870772
891 -1.744649381663
892 -1.72898123320622
893 -1.74817694669135
894 -1.75507018587498
895 -1.73730708975349
896 -1.7583733990538
897 -1.73600216508664
898 -1.73947430785285
899 -1.74522966429796
900 -1.72535259719096
901 -1.74403941768283
902 -1.73080106694825
903 -1.72067229435986
904 -1.72278705157879
905 -1.72514570635929
906 -1.7081612300587
907 -1.67638723197095
908 -1.6946303556251
909 -1.67317365536909
910 -1.74252426093206
911 -1.67808249747111
912 -1.71547197366641
913 -1.69951392224253
914 -1.69872530157041
915 -1.68449846600169
916 -1.66747898318844
917 -1.67311409694918
918 -1.64610018142942
919 -1.72425100004019
920 -1.69186676412577
921 -1.66698742807906
922 -1.66423952964928
923 -1.63690205380189
924 -1.66362205867049
925 -1.67223029083849
926 -1.63847839929898
927 -1.63638044243593
928 -1.60307663378327
929 -1.6605852496003
930 -1.60754945901976
931 -1.61465596232945
932 -1.62186478511847
933 -1.62345952132806
934 -1.62581055698783
935 -1.55427490279215
936 -1.62065942961801
937 -1.60506811353563
938 -1.55480304530434
939 -1.56671880571135
940 -1.60142965617214
941 -1.5851273942183
942 -1.56074357239517
943 -1.53601932199155
944 -1.52490913691455
945 -1.5618829801232
946 -1.56901332372122
947 -1.51434780282242
948 -1.51076373205976
949 -1.5903515177254
950 -1.46640474886936
951 -1.47813837972488
952 -1.48455441929905
953 -1.4138119535783
954 -1.46190774774266
955 -1.43253862786587
956 -1.49176951693007
957 -1.42462166203026
958 -1.38711311982296
959 -1.3568411246436
960 -1.38687055863263
961 -1.42549680185964
962 -1.41045755274393
963 -1.3685085853044
964 -1.30226505564337
965 -1.36448839846509
966 -1.36209549636135
967 -1.35085628023926
968 -1.29225285621954
969 -1.35193721051027
970 -1.30221812419193
971 -1.26587234189389
972 -1.38116676109248
973 -1.30045955339975
974 -1.29307555784653
975 -1.23426069427694
976 -1.2153667375287
977 -1.13938053426728
978 -1.29736059466982
979 -1.246583672942
980 -1.13161131466786
981 -1.17587295596847
982 -1.21009661482608
983 -1.19682389160575
984 -1.17339399057679
985 -1.17048851351437
986 -1.11572302685542
987 -1.06820898383704
988 -1.03509497503299
989 -1.27795617652576
990 -1.11902870662272
991 -1.17143375107925
992 -1.2616033263145
993 -1.2794886754401
994 -1.27491583110225
995 -1.14960290521609
996 -0.954339576423843
997 -1.09657364254115
998 -1.11726864048452
999 -1.13891795444778
1000 -0.990815859875459
1001 -0.86295584199865
1002 -0.870874989119729
1003 -0.92243153961943
1004 -0.964146885774388
1005 -0.774469413218182
1006 -1.02831121162051
1007 -1.11536221551179
1008 -0.970441753418313
1009 -1.05905841792715
1010 -0.788955495989543
1011 -0.84515485850884
1012 -0.714472971147047
1013 -0.82786814509444
1014 -1.01250529788621
1015 -0.813719908510604
1016 -1.11769097514299
1017 -0.753326221153985
1018 -1.08105440935769
1019 -1.09441131014997
1020 -0.833580615505288
1021 -1.19919806762583
1022 -0.91211655549954
1023 -0.865252678920102
};
\addplot [semithick, color3]
table {%
0 -0.81530127452304
1 -0.71762097099098
2 -0.741297560633365
3 -0.74601643948834
4 -0.706385496984886
5 -0.720937488017318
6 -0.730848666661774
7 -0.784011120664321
8 -0.718069721543604
9 -0.722379612769518
10 -0.762337374863653
11 -0.717985699690449
12 -0.777324596142797
13 -0.748265529136695
14 -0.755854004141616
15 -0.785502871622912
16 -0.781611679840007
17 -0.745083076533125
18 -0.739647976079158
19 -0.784670772161076
20 -0.799977921720865
21 -0.769196816478666
22 -0.781579021361759
23 -0.759099020002265
24 -0.791957428113376
25 -0.815512336349482
26 -0.758675045862739
27 -0.76301987504991
28 -0.768045513929968
29 -0.785942284308498
30 -0.789870714624534
31 -0.777691163758871
32 -0.799863330266626
33 -0.755842513783476
34 -0.790490434426239
35 -0.77533157254254
36 -0.801222369621532
37 -0.800145030416341
38 -0.808127615865521
39 -0.822096688126482
40 -0.787827128262455
41 -0.809539374564285
42 -0.786357978480603
43 -0.787827397530645
44 -0.804450079391338
45 -0.80539222105122
46 -0.760667673590885
47 -0.795507158448692
48 -0.793229981045286
49 -0.789549480562648
50 -0.809040062352195
51 -0.785296369817927
52 -0.788940140789763
53 -0.807704607450657
54 -0.792932717748711
55 -0.779418120011766
56 -0.802618385334628
57 -0.796620420217236
58 -0.798114882662321
59 -0.787356911480065
60 -0.803545877772448
61 -0.787563934546766
62 -0.782100807563709
63 -0.799803355336644
64 -0.81524872306635
65 -0.774737423386155
66 -0.755806192061893
67 -0.751578215831028
68 -0.775800409627911
69 -0.780211530371381
70 -0.769249295467732
71 -0.782580033194054
72 -0.786309046229896
73 -0.753046264548767
74 -0.760133339778378
75 -0.757630100344445
76 -0.754475099092966
77 -0.727745582106516
78 -0.751455608311004
79 -0.756737784372647
80 -0.735728315962252
81 -0.751273553355254
82 -0.754540192194164
83 -0.731182856160334
84 -0.729271264852811
85 -0.718778749118282
86 -0.732493391687474
87 -0.725320896972726
88 -0.710378235423639
89 -0.7030227503939
90 -0.721789129809006
91 -0.703841827014741
92 -0.697717553152204
93 -0.666756386168957
94 -0.685089726641948
95 -0.670197886733787
96 -0.67760214931592
97 -0.671957138015774
98 -0.647799295337592
99 -0.666455544514
100 -0.649690647558273
101 -0.664453819124361
102 -0.649543604983456
103 -0.648837075610688
104 -0.628744749961699
105 -0.614351596046886
106 -0.632515781482849
107 -0.625650508559358
108 -0.606743293183996
109 -0.606135607062038
110 -0.598612403047361
111 -0.601027683822593
112 -0.599284219223163
113 -0.58865992678708
114 -0.58354751837037
115 -0.583188099574239
116 -0.556439873046512
117 -0.556115240458011
118 -0.555676926467888
119 -0.556873038837337
120 -0.559437087218936
121 -0.532421114763729
122 -0.549314898888204
123 -0.54104847946977
124 -0.515293590021173
125 -0.515070429185772
126 -0.509715500999662
127 -0.488519222611219
128 -0.506689476318362
129 -0.466461276559787
130 -0.474241550654722
131 -0.478846633367142
132 -0.47533519984182
133 -0.480971407964207
134 -0.470401888260382
135 -0.450264291434512
136 -0.458595004847877
137 -0.453299302536833
138 -0.443136098378942
139 -0.426948242600538
140 -0.43111793838338
141 -0.414662636481032
142 -0.425357482623348
143 -0.43132374199513
144 -0.396112566040388
145 -0.398464791862247
146 -0.412685241624633
147 -0.402475862551946
148 -0.398655351521747
149 -0.381965195773123
150 -0.388289472115628
151 -0.384847045346033
152 -0.381715247914131
153 -0.368569800434045
154 -0.365601979757917
155 -0.337487677323987
156 -0.368036565742855
157 -0.356492259479595
158 -0.343920510548681
159 -0.333747890743486
160 -0.349040174038839
161 -0.349524649453706
162 -0.337841990249704
163 -0.31805997895076
164 -0.317079786885462
165 -0.326157519601664
166 -0.319113518797589
167 -0.317852995166339
168 -0.307053054076274
169 -0.309386190137471
170 -0.303983541896111
171 -0.296974064929277
172 -0.308093360892457
173 -0.291719559557767
174 -0.288110154493493
175 -0.285233266523744
176 -0.286773930950544
177 -0.262746664309621
178 -0.268413933060871
179 -0.270698897429812
180 -0.27563720998312
181 -0.24986862771324
182 -0.267765000135144
183 -0.249613283734263
184 -0.261586228480822
185 -0.256138987286363
186 -0.256369798085009
187 -0.239717116336601
188 -0.248722140540709
189 -0.234582869299452
190 -0.233391741528062
191 -0.241273268340149
192 -0.223262686312142
193 -0.226900873875734
194 -0.228901912778906
195 -0.211923599370229
196 -0.219359629574132
197 -0.209268986249683
198 -0.207693292213876
199 -0.202632302798689
200 -0.206595000011058
201 -0.192959007938551
202 -0.201155760956273
203 -0.173361286466831
204 -0.198661195344482
205 -0.176325210919626
206 -0.181991038539637
207 -0.184311155646823
208 -0.170653967797179
209 -0.155432795736418
210 -0.159098401025382
211 -0.15471795765185
212 -0.15280233148228
213 -0.162022036333691
214 -0.164116735042514
215 -0.161509644462447
216 -0.140458115426941
217 -0.14044203669173
218 -0.136289046889034
219 -0.134623071653611
220 -0.131517744369562
221 -0.126822886303117
222 -0.111252131454318
223 -0.10582234429094
224 -0.125655790801115
225 -0.0969826848820523
226 -0.105545686892039
227 -0.111601866189401
228 -0.0885452901959379
229 -0.0979759844593829
230 -0.0908703354788018
231 -0.0746282853467524
232 -0.0737266678790216
233 -0.0637467192924597
234 -0.065097860532003
235 -0.0595329146148082
236 -0.060843715924697
237 -0.0601022662373356
238 -0.0479259202275378
239 -0.0341238346645513
240 -0.041312994013104
241 -0.0377825531640703
242 -0.0394182005816494
243 -0.0190575076687868
244 -0.0168724822324747
245 -0.0180874343815953
246 0.00613090684262084
247 -0.000995240625381395
248 -0.00134440753677051
249 0.000492333545988283
250 0.0116750157069949
251 0.0147632020829766
252 0.0248140885760047
253 0.0103428501823643
254 0.0258319050020333
255 0.0406006119556895
256 0.0403637614382784
257 0.0411262549385874
258 0.0440994969539656
259 0.0619258797655329
260 0.0579135260114127
261 0.0646617565590924
262 0.0742144037189979
263 0.0853370450510198
264 0.0750180901387669
265 0.0854295966655257
266 0.092472465247468
267 0.0984148339348818
268 0.0996860002619981
269 0.109527263597582
270 0.119525649803836
271 0.130156801386258
272 0.111649980783098
273 0.126275703201241
274 0.128743637388539
275 0.140198650022361
276 0.13590092359065
277 0.156620325036917
278 0.155880660807168
279 0.15581154566507
280 0.157512637810063
281 0.172304527614091
282 0.179331685739413
283 0.184721260516612
284 0.182529125594288
285 0.171410946603076
286 0.206061018792036
287 0.196176944176846
288 0.208954960695832
289 0.208503199379093
290 0.212899420634456
291 0.224413984767061
292 0.218068001847242
293 0.240127005770667
294 0.222720769208504
295 0.245838942341079
296 0.24879549583276
297 0.242624691616007
298 0.259075241429497
299 0.263579095891651
300 0.266844558544969
301 0.270006116407598
302 0.271039861812065
303 0.28127846203562
304 0.287858464138945
305 0.286253130893271
306 0.278504198563723
307 0.280854451651232
308 0.290935195910855
309 0.293219681296964
310 0.311606718908496
311 0.323088049623327
312 0.303225176545777
313 0.321884193544831
314 0.324671196740512
315 0.331770184779796
316 0.321555623728583
317 0.332774103612935
318 0.343017214482171
319 0.333141437071525
320 0.34688069298337
321 0.335206366496247
322 0.339809708239883
323 0.349508182441059
324 0.362305604243403
325 0.372277872445514
326 0.358795468774073
327 0.362374137603223
328 0.356306197745918
329 0.375036375226381
330 0.369861614257888
331 0.382636320687689
332 0.381963166011166
333 0.379537379678934
334 0.376991968937645
335 0.39452654469664
336 0.396310490747173
337 0.405651771279861
338 0.395815802295115
339 0.406751818530261
340 0.405906640240338
341 0.408450665949807
342 0.416786339840843
343 0.424192320225572
344 0.414548244941734
345 0.434755717054006
346 0.419851152308065
347 0.433364281640773
348 0.429556515378688
349 0.431665047122272
350 0.436994876117992
351 0.449676887824716
352 0.440525360975705
353 0.448764401934664
354 0.456835863065243
355 0.447262972043948
356 0.455935789048947
357 0.455500405607831
358 0.457628352960984
359 0.47260669165324
360 0.454778380060019
361 0.471918824247014
362 0.477458211749889
363 0.485390706404471
364 0.477725131209278
365 0.491086798277558
366 0.47976714580554
367 0.496529650059854
368 0.494311062709552
369 0.498208765142896
370 0.487346065893272
371 0.501489840941916
372 0.499455061443387
373 0.496541489201234
374 0.515005702094161
375 0.507961020399512
376 0.516924106388473
377 0.521844286482852
378 0.52166207363412
379 0.54884061059157
380 0.523541826300328
381 0.526986286863004
382 0.535984303275175
383 0.537799640675621
384 0.539820136330461
385 0.542341763566949
386 0.548727070866802
387 0.552553595761457
388 0.550337804545122
389 0.546175267832408
390 0.556594117537633
391 0.565337660886625
392 0.56720609319745
393 0.574800589387732
394 0.574690456621057
395 0.577611715266018
396 0.568849404133529
397 0.593908456763452
398 0.590977123470539
399 0.601804688221131
400 0.591309186244291
401 0.598388617586918
402 0.602102821004952
403 0.604207336196394
404 0.602770322822085
405 0.623783989693889
406 0.615617886484395
407 0.62693906446039
408 0.628547892965308
409 0.633269670324717
410 0.635418218382043
411 0.635673339916898
412 0.649462283442478
413 0.653803290733138
414 0.650779911195095
415 0.654739153321285
416 0.65977752708654
417 0.662639068133141
418 0.669687359766095
419 0.67375330949098
420 0.683184208933408
421 0.681379459780866
422 0.682489827238186
423 0.696873390634545
424 0.689673013728426
425 0.710485334862654
426 0.701833421092534
427 0.710352823115675
428 0.71396547111403
429 0.698655161789648
430 0.719695967215507
431 0.736329926349436
432 0.740845825755147
433 0.738000310078735
434 0.749299657955348
435 0.743718326619394
436 0.759985777319304
437 0.749006918589335
438 0.757049124201115
439 0.760979657880778
440 0.7615063323752
441 0.76822939888451
442 0.780359310589974
443 0.785553954896116
444 0.784303412224712
445 0.793891141888862
446 0.805331385245474
447 0.794988910595857
448 0.805547804572613
449 0.818573283136236
450 0.811881626674213
451 0.820258265849693
452 0.826371264557409
453 0.826166246545719
454 0.823316399381352
455 0.838183308401265
456 0.841878654960771
457 0.86924306092739
458 0.850204222593131
459 0.856288946941848
460 0.860972344390417
461 0.869706551137376
462 0.878818572578761
463 0.875816185541106
464 0.889182873998607
465 0.882828423180145
466 0.907594259086436
467 0.900055834510343
468 0.910938553943541
469 0.893532399755199
470 0.906685937671692
471 0.966334632972635
472 0.930613096197553
473 0.92355643123763
474 0.934310125974874
475 0.943706283070336
476 0.954221772373723
477 0.948107511779653
478 0.963047653964757
479 0.955145420000861
480 0.967433007921968
481 0.972705615975276
482 0.974011664496779
483 0.988091859611188
484 0.984100173339553
485 0.99823277376709
486 0.991532061384369
487 1.00576012862739
488 1.00189753335807
489 1.01230668884974
490 1.00547254606922
491 1.02075673554842
492 1.02522553067014
493 1.02619316803449
494 1.03766150088558
495 1.03881635573886
496 1.05531907349333
497 1.05095158049905
498 1.05377784904736
499 1.06036774302921
500 1.06381121810725
501 1.06726839628492
502 1.07731078389606
503 1.09045452750118
504 1.09105814962488
505 1.10341732122402
506 1.09429774356752
507 1.09152491993626
508 1.10046757461176
509 1.10740404859275
510 1.11702625883661
511 1.12173814112464
512 1.189444682518
513 1.14939678302938
514 1.12253135921248
515 1.14818242523511
516 1.14337416939103
517 1.165074950622
518 1.12654662904891
519 1.12474503480765
520 1.16609627375193
521 1.13920335061659
522 1.15812328919788
523 1.15485262898798
524 1.17061709125074
525 1.19965362178918
526 1.18459564785878
527 1.18713543812125
528 1.17948122085364
529 1.21493732708711
530 1.19311807726782
531 1.19398995777743
532 1.22977402647355
533 1.2359835768527
534 1.22450218248156
535 1.23828290224512
536 1.23216783701641
537 1.25680149671104
538 1.23980807865645
539 1.25718458410427
540 1.25473574301681
541 1.27900439575802
542 1.26868737977324
543 1.28560961787905
544 1.2668039315971
545 1.25947628292061
546 1.26005263020362
547 1.30601452950099
548 1.28756334889874
549 1.27620320768612
550 1.2987413321042
551 1.29075317664208
552 1.31160372841958
553 1.30118660638815
554 1.32081267497717
555 1.32776724154502
556 1.3365812071098
557 1.35901399469661
558 1.35964602886584
559 1.37322794464708
560 1.36422997944696
561 1.3895857650314
562 1.37891457279013
563 1.40623080641892
564 1.40257629275112
565 1.4168597995541
566 1.4150017622509
567 1.42315287358716
568 1.42426164214361
569 1.436904362187
570 1.44358199305189
571 1.45501966707042
572 1.4615093618878
573 1.46583823744644
574 1.47532215920101
575 1.49304899566852
576 1.48101775947396
577 1.48383787930676
578 1.49835372863079
579 1.50867963655181
580 1.48749075598124
581 1.50477483611172
582 1.51499258741817
583 1.52898439238352
584 1.52801445922186
585 1.53072063542115
586 1.56917732648535
587 1.55157466731776
588 1.55545480483718
589 1.56569652023144
590 1.58669059570353
591 1.57858785685186
592 1.59569661114258
593 1.58314013319067
594 1.62239439549089
595 1.60201257912896
596 1.61259802861613
597 1.65580209966219
598 1.63744965523978
599 1.65853049630583
600 1.65332038590195
601 1.66519967369175
602 1.67979316447026
603 1.66975821470616
604 1.67408112949227
605 1.69908822196844
606 1.6913229320544
607 1.70359928287053
608 1.71751350483478
609 1.72325388127
610 1.73942295085438
611 1.747403789118
612 1.7502361816921
613 1.73033283060477
614 1.7627704774017
615 1.77886182251708
616 1.75632823129811
617 1.7577292996703
618 1.75947951648758
619 1.79635348271042
620 1.7978630571422
621 1.78375282923251
622 1.78914347026929
623 1.80563526386149
624 1.80326582081388
625 1.79690744463056
626 1.82051044454269
627 1.7983920088465
628 1.82602295972318
629 1.81945013034786
630 1.82251788876087
631 1.83707623342694
632 1.84300411344902
633 1.84891549668072
634 1.8450532843012
635 1.8417643402651
636 1.84463501417958
637 1.86717313306444
638 1.84541470056615
639 1.85390730950236
640 1.86424969731757
641 1.86855211985546
642 1.87183399657306
643 1.8661942404829
644 1.86764414049266
645 1.87504755957288
646 1.88421406837973
647 1.87609243345855
648 1.88859912974692
649 1.87838330900146
650 1.88077402843546
651 1.88786186340403
652 1.89666964599794
653 1.8918505672289
654 1.90158980090737
655 1.90173020003327
656 1.90262571176758
657 1.90077361606954
658 1.90884585831461
659 1.89327477919666
660 1.90894614560211
661 1.90531465324064
662 1.9113042302502
663 1.90419051391799
664 1.91956356073764
665 1.91892043522418
666 1.90800724853299
667 1.91137910336703
668 1.92386129933452
669 1.91937300824657
670 1.92735911388661
671 1.92440212843938
672 1.92477658147443
673 1.9313444890762
674 1.93083581114304
675 1.93248075252218
676 1.93270895950341
677 1.94024500128701
678 1.93212568378385
679 1.94450347566232
680 1.93626525513118
681 1.93859918397287
682 1.93197326142628
683 1.93984686988375
684 1.9432134043602
685 1.94988734670058
686 1.94221893654285
687 1.95492233304522
688 1.94326094223899
689 1.94783427190609
690 1.94695697452946
691 1.93385722501639
692 1.94366955182959
693 1.95825918608403
694 1.94995243817485
695 1.9541945449776
696 1.95150984563328
697 1.94740984017905
698 1.95944839663607
699 1.96469605277511
700 1.96119756103615
701 1.94915452323022
702 1.95912026106335
703 1.96845400958969
704 1.9663672596955
705 1.96420779320815
706 1.96662241337563
707 1.96597949595586
708 1.96471386892663
709 1.97225544308986
710 1.96016555775375
711 1.97892764973264
712 1.97993643581639
713 1.9776824531005
714 1.97354574031161
715 1.98234797309005
716 1.97206087163731
717 1.96814700106202
718 1.98161264890987
719 1.97914519938754
720 1.9865304853073
721 1.98102856666582
722 1.98542514872328
723 1.9793781237702
724 1.99158222966335
725 1.97696304853917
726 1.98535919895333
727 1.98879312799939
728 1.97914859559037
729 1.98985644799965
730 1.98034167309546
731 1.98620467592339
732 1.97981934032666
733 1.99083065907769
734 1.98365677960943
735 2.00270137687931
736 1.99680205638901
737 1.98958623550322
738 1.98877022537171
739 1.98367858073681
740 1.99059137287722
741 1.98861119946555
742 1.98845070290422
743 1.99123341614994
744 1.98855889211805
745 1.98341332998838
746 2.00307158775684
747 1.99795315988858
748 1.98732170332559
749 1.99470363232753
750 1.99454203783098
751 1.999249580871
752 1.99764343954944
753 1.99903257240012
754 2.00005666013469
755 1.99560130473201
756 1.99296539133704
757 1.98749493874432
758 2.00170551726209
759 2.00043590729398
760 1.99477489010436
761 1.98632522264095
762 1.99033600309577
763 1.98865941693714
764 1.9863334505255
765 1.99411751595911
766 1.9811423197152
767 1.98989493308738
768 1.98943086263049
769 1.98407519149927
770 1.992751751079
771 1.97432636033021
772 1.98845673129041
773 1.98226818916177
774 1.97912100075181
775 1.97342102432824
776 1.98961726181298
777 1.97960102234314
778 1.9777540888792
779 1.99343877450338
780 1.97789317724696
781 1.98879495631773
782 1.98530086299808
783 1.97448053656327
784 1.97316418828168
785 1.97697077507185
786 1.97606409430088
787 1.97209989610887
788 1.97221119206314
789 1.97179818018063
790 1.97057686083648
791 1.96868381613588
792 1.95781415460522
793 1.96226950027874
794 1.97120857646031
795 1.96785158385543
796 1.97365307794172
797 1.96214201770444
798 1.96992992406443
799 1.97159798765826
800 1.96889010667527
801 1.96864353686321
802 1.97213022065013
803 1.96122631118399
804 1.96507592251408
805 1.97227292884781
806 1.97101551372968
807 1.97515425256529
808 1.96069423632667
809 1.9761330102489
810 1.96742120202764
811 1.97326769613513
812 1.96301579420186
813 1.95567679501382
814 1.96266442905449
815 1.95794729653498
816 1.96851532897524
817 1.95206298453669
818 1.96844768750604
819 1.98230012611697
820 1.96911021828003
821 1.97983389558312
822 1.96436580332388
823 1.97898623307091
824 1.97156679498329
825 1.98035154046275
826 1.97368576598525
827 1.98470226534409
828 1.98172816352108
829 1.96797312369178
830 1.97932828562836
831 1.97142135580889
832 1.98777110563194
833 1.99424438252107
834 1.98508133215993
835 1.9728024557436
836 1.9871790975222
837 1.98697943330576
838 1.98482687512975
839 1.99657942951714
840 2.00491921855376
841 2.00029284473902
842 2.00228181335853
843 2.01387441952786
844 2.01282853975065
845 2.00685865974501
846 2.00900240710105
847 2.01483938543637
848 2.02153255657776
849 2.0241351964933
850 2.01695357849062
851 2.01262876599126
852 2.02479027961225
853 2.03231504414912
854 2.01137923486748
855 2.03369103275211
856 2.02287998264044
857 2.03854859661495
858 2.03773969001134
859 2.05248402231694
860 2.05135337158988
861 2.03044136080231
862 2.03353961344873
863 2.04680347857568
864 2.0580923076875
865 2.0537068710581
866 2.06260987002695
867 2.06289034589726
868 2.05529371395894
869 2.0660849515874
870 2.06813450822052
871 2.07409009663428
872 2.07386486734506
873 2.0583369642029
874 2.07732033474622
875 2.08834966890706
876 2.06827071471234
877 2.07463227009733
878 2.08499702141643
879 2.06180432884784
880 2.07898747880765
881 2.09407575604409
882 2.08309832320202
883 2.10368233614887
884 2.09480511348472
885 2.11402554327338
886 2.11696177159941
887 2.0946854227828
888 2.09568466660259
889 2.09507424769523
890 2.0945883693973
891 2.09555182000776
892 2.09456991735412
893 2.10254382626573
894 2.09122137778878
895 2.11431296986546
896 2.09872687220842
897 2.10805060840813
898 2.11714304233351
899 2.10492836731538
900 2.10113943027239
901 2.11139583645858
902 2.13943612494067
903 2.13240914390414
904 2.12129871755063
905 2.11946506021288
906 2.12484405445593
907 2.13546696800363
908 2.11802671122084
909 2.10917438388834
910 2.11907361800201
911 2.14326052148274
912 2.11830765359722
913 2.1523417790105
914 2.14239792502403
915 2.11131524197812
916 2.13976235504939
917 2.17061722630342
918 2.15703459221303
919 2.15343972199021
920 2.13343972996584
921 2.1576770950073
922 2.14626928712413
923 2.1340686412525
924 2.16736684475343
925 2.16732949861647
926 2.19327099603041
927 2.17783655388165
928 2.17880395752972
929 2.17642038526256
930 2.1832187610218
931 2.196714612887
932 2.17203372604902
933 2.20681828357243
934 2.20185015940766
935 2.2082884296016
936 2.20453619627673
937 2.22945265249449
938 2.22646008228731
939 2.23961721908294
940 2.202683321102
941 2.22890986325234
942 2.25841176983807
943 2.23058639135164
944 2.26061841499526
945 2.24145876372389
946 2.25398144773511
947 2.2528880351239
948 2.26664553708392
949 2.24184715511401
950 2.26146708382614
951 2.28938096895233
952 2.2802614669617
953 2.30341028877448
954 2.29143387721449
955 2.34274986961945
956 2.2949436193654
957 2.31962336035746
958 2.33855445072567
959 2.35896680083983
960 2.31087339033738
961 2.33475684005885
962 2.32927634356174
963 2.34296755828483
964 2.33784407343279
965 2.36358171899569
966 2.37638928768157
967 2.38343404641362
968 2.36195890060029
969 2.38422139208893
970 2.38616907609577
971 2.39853642562307
972 2.35586075513371
973 2.39926683753229
974 2.35407697240836
975 2.46589681850875
976 2.45757061998043
977 2.44483904294799
978 2.4136367262202
979 2.49204812331114
980 2.46649908520106
981 2.44329199915102
982 2.41367428529301
983 2.40384766565505
984 2.41634637642034
985 2.41919827359989
986 2.45911833246188
987 2.45929149513578
988 2.47446748499475
989 2.4655196225532
990 2.48944629418385
991 2.4427929321008
992 2.39748026951413
993 2.47878857260831
994 2.38854012628904
995 2.43583452317734
996 2.46639812243396
997 2.50245577223187
998 2.55112270290677
999 2.58567579740553
1000 2.55305227846382
1001 2.60588636665961
1002 2.4393945224131
1003 2.51831590281986
1004 2.57136325034882
1005 2.59645959283149
1006 2.52211722354489
1007 2.47523550482385
1008 2.53007057895014
1009 2.48061336188365
1010 2.54541201810591
1011 2.59567779519405
1012 2.55607678128733
1013 2.58221878226679
1014 2.49593110253739
1015 2.4467287176268
1016 2.4737600858285
1017 2.62343777087417
1018 2.43520977479863
1019 2.57968994661424
1020 2.56902007907626
1021 2.4855558564198
1022 2.49534404719695
1023 2.55883474498413
};
\addplot [semithick, color4]
table {%
0 1.88788064123705
1 1.88292295109954
2 1.93074849014036
3 1.87772525857094
4 1.89310531892655
5 1.8683183104204
6 1.90940958899614
7 1.90723881477292
8 1.88065161451985
9 1.87160090805149
10 1.86102442527542
11 1.86630422570219
12 1.88360155504739
13 1.88896532082297
14 1.90831510139484
15 1.88285505796183
16 1.87002238815481
17 1.90129482172491
18 1.85756541391179
19 1.83839491036883
20 1.85862124688317
21 1.89358325644977
22 1.86655887034559
23 1.89394907094991
24 1.88132233445836
25 1.83910334859498
26 1.85540861291459
27 1.8815033537552
28 1.8567001059237
29 1.82755017684146
30 1.85532126980672
31 1.83780773775423
32 1.82593128609034
33 1.83083555979168
34 1.83356442741224
35 1.85852534440919
36 1.84278754251668
37 1.8348675543785
38 1.85110340326451
39 1.85240319932763
40 1.81925027984705
41 1.84260147369747
42 1.82095552682744
43 1.84213549832017
44 1.81445670727157
45 1.8377218905278
46 1.84935357292137
47 1.8211700369445
48 1.8235094911968
49 1.84934624461389
50 1.83101284270954
51 1.83435810639625
52 1.81666897638827
53 1.80721453420778
54 1.82216738885679
55 1.81271695790938
56 1.81035401708937
57 1.79002329364141
58 1.80272652205708
59 1.78213521943353
60 1.8159460925
61 1.8249007271248
62 1.81864883909976
63 1.83183776721486
64 1.81027303847679
65 1.82294992598832
66 1.82577337246559
67 1.81194275864511
68 1.81470177523649
69 1.80633310805081
70 1.80155077581867
71 1.8086953343551
72 1.8086449971533
73 1.81196805196977
74 1.80728123316437
75 1.8250068549206
76 1.82501286043409
77 1.81279292844487
78 1.81103294510116
79 1.84388412924898
80 1.81808083140129
81 1.83236769815499
82 1.81236035178863
83 1.85611144942921
84 1.83377873212354
85 1.84819438668753
86 1.84817977305236
87 1.8232428084029
88 1.85211509490697
89 1.84616137423695
90 1.85295107863019
91 1.85605491948152
92 1.85366512951288
93 1.86417103872334
94 1.86564797697103
95 1.86586864283437
96 1.86717597584994
97 1.89391222064643
98 1.87600402407956
99 1.89940309098252
100 1.89606365939706
101 1.90675443339408
102 1.90633666128521
103 1.91988172527413
104 1.91359391336389
105 1.9357343122139
106 1.91678546824734
107 1.91624692175458
108 1.94828076668884
109 1.94874684293417
110 1.93699841193954
111 1.96398548198721
112 1.96437057584138
113 1.96082586216977
114 1.97040663211956
115 1.95368338820348
116 1.98112802809179
117 1.99568453396082
118 1.99445791210453
119 1.98826560967322
120 1.993494285691
121 2.01827176756586
122 2.01143668177281
123 2.01876301351174
124 2.03430629934664
125 2.03343556556113
126 2.02911977334408
127 2.04722343849116
128 2.03425100893676
129 2.04924733552675
130 2.05648063122999
131 2.0615459497321
132 2.05549294854662
133 2.05641456350905
134 2.06582540644516
135 2.07041485925189
136 2.08135849677596
137 2.08120238930674
138 2.0918446070994
139 2.08761341531989
140 2.09889042934091
141 2.10569997600103
142 2.10225322763753
143 2.0927957794221
144 2.11070939595203
145 2.11031613253295
146 2.09752537845248
147 2.10621889221015
148 2.10518702675313
149 2.10646462215656
150 2.11382054363641
151 2.12052805321002
152 2.1028162494971
153 2.12283797648024
154 2.10959705858304
155 2.12712112374926
156 2.11260946872187
157 2.12909836540433
158 2.13223261963343
159 2.13156412775981
160 2.12965481305305
161 2.12244450534594
162 2.12334578317826
163 2.13894598268165
164 2.12709693557206
165 2.13238315291708
166 2.12751842385784
167 2.1301919718144
168 2.12650998341724
169 2.12880724280701
170 2.12011418103862
171 2.12905355935726
172 2.12281414315028
173 2.11974113541862
174 2.12417652161802
175 2.12504430771615
176 2.12043123763072
177 2.12343301384455
178 2.12214140958993
179 2.12272071822704
180 2.11285135058277
181 2.115870312648
182 2.11063341177158
183 2.11983774114161
184 2.10520448373584
185 2.11355193177044
186 2.10323616987666
187 2.11830052635634
188 2.10313760480906
189 2.1128869574954
190 2.1162195430236
191 2.10626369366237
192 2.11032478155947
193 2.09453096867874
194 2.09698292994354
195 2.10342810702836
196 2.0959012638989
197 2.08647429986557
198 2.08891052346765
199 2.08966518840487
200 2.08636217821626
201 2.09952555727882
202 2.08281118748277
203 2.09519818385287
204 2.08225613630341
205 2.08666432127823
206 2.08350812191448
207 2.08252828310902
208 2.07662268319811
209 2.07821081660333
210 2.07401932193781
211 2.07201614324405
212 2.07466273667423
213 2.0747076753391
214 2.06028543414085
215 2.06003224602299
216 2.07029923609084
217 2.06915665762683
218 2.06260009260238
219 2.05978617067607
220 2.06115817965939
221 2.06198139666574
222 2.061135743452
223 2.0647099768527
224 2.04943004275092
225 2.06062075819272
226 2.05308681564367
227 2.05254595400917
228 2.06357401647909
229 2.05808128854078
230 2.05559752117362
231 2.05935933432662
232 2.06240779099694
233 2.06205403169371
234 2.05879743382898
235 2.05486789911484
236 2.05047241950061
237 2.06435015564608
238 2.06294417149859
239 2.07397161640136
240 2.05869462968634
241 2.06718130664159
242 2.05790453756915
243 2.064787682159
244 2.06451334615987
245 2.06229190496128
246 2.07692244018666
247 2.08601843271477
248 2.06775316507334
249 2.072056388907
250 2.07488613321665
251 2.0753689932894
252 2.08823244408015
253 2.0668335336217
254 2.08021969006709
255 2.09407923917535
256 2.09018690015576
257 2.09261723645368
258 2.09653978197186
259 2.10410870356295
260 2.09759995918075
261 2.09912736501789
262 2.11582592902918
263 2.11736324683695
264 2.11422971730987
265 2.11913075366419
266 2.12487183005417
267 2.13635398369682
268 2.12686418082213
269 2.14455025436407
270 2.14417319530445
271 2.1567089085253
272 2.14680284457672
273 2.15713585659898
274 2.16020611559029
275 2.18080306248844
276 2.17800478735779
277 2.18957975431264
278 2.18859462435163
279 2.19384716648915
280 2.19870681129009
281 2.20766339479729
282 2.21634543204103
283 2.22060978876136
284 2.22493468738327
285 2.22216292074526
286 2.25129148630131
287 2.24147322986389
288 2.26647906848018
289 2.25704038716016
290 2.2655603755361
291 2.27323677116443
292 2.27597751029306
293 2.30179995207846
294 2.29018671945616
295 2.31204815144734
296 2.3133703410947
297 2.3121359598217
298 2.33142783143105
299 2.33507274141579
300 2.33865996414165
301 2.34729782815223
302 2.35390568872069
303 2.3680225835387
304 2.36904250099203
305 2.38123686502545
306 2.37407732675762
307 2.37875419415913
308 2.39019188465322
309 2.39797427647131
310 2.4085373147402
311 2.41376202171228
312 2.41743886299463
313 2.42226920859089
314 2.43152912528704
315 2.43399827467422
316 2.43270050693847
317 2.44036335621538
318 2.4518617206182
319 2.44785010101082
320 2.46391418936812
321 2.46113142574222
322 2.46023428128707
323 2.4632511024801
324 2.4737303712136
325 2.48222523839535
326 2.48061802478894
327 2.48410792629033
328 2.4821875714791
329 2.48873093370715
330 2.49769180583418
331 2.49700877490871
332 2.50369067228216
333 2.5013374902582
334 2.49400522798348
335 2.51004266938348
336 2.51157478336819
337 2.51197416745643
338 2.51509290326616
339 2.52192974761064
340 2.51862212411035
341 2.52452614572737
342 2.51961348709458
343 2.52315526904867
344 2.5258002514098
345 2.53104298115955
346 2.52729159810117
347 2.52845779201612
348 2.52974614161707
349 2.53299922051522
350 2.53910735450156
351 2.5531463863262
352 2.53454519466848
353 2.5448276840038
354 2.54087452139931
355 2.54531697414022
356 2.54545839763762
357 2.54747792765464
358 2.54657908606123
359 2.55573815910619
360 2.54482407553968
361 2.54803298583877
362 2.55430766684058
363 2.55540262085671
364 2.5506736582898
365 2.56231318959021
366 2.55389260447934
367 2.55720785780661
368 2.55961963515392
369 2.56078131694482
370 2.55790916718424
371 2.56590610474878
372 2.55688011041152
373 2.56148619948832
374 2.56456195575862
375 2.5594315648659
376 2.56648089558341
377 2.57081900838018
378 2.5682242143935
379 2.57804199169962
380 2.56631364304486
381 2.57055882794827
382 2.5709369159702
383 2.56722904046168
384 2.56583495929551
385 2.56987725722256
386 2.5756643070945
387 2.5790492321558
388 2.56821172342228
389 2.56917271160838
390 2.56742423835055
391 2.57843930334795
392 2.58281624194409
393 2.57566767155608
394 2.57952942220991
395 2.57859474851231
396 2.57376261207155
397 2.58010429685112
398 2.58138878530273
399 2.58843113850658
400 2.57830253405237
401 2.58131579772826
402 2.58097342685089
403 2.58141395819688
404 2.58304064309375
405 2.58389121068875
406 2.57751401944757
407 2.5851824438009
408 2.58625545168307
409 2.58432841157604
410 2.57874709790995
411 2.58228990186043
412 2.57784327776424
413 2.58574276303619
414 2.58387878617123
415 2.58333008731595
416 2.5815795155447
417 2.58749244964954
418 2.57595887132642
419 2.58670875786699
420 2.58032639399137
421 2.576565541643
422 2.57982016833732
423 2.57933874612088
424 2.57609365245351
425 2.58317899130028
426 2.58102169965417
427 2.57566188404429
428 2.57658452936433
429 2.57035518289083
430 2.57128137130012
431 2.57905194645051
432 2.57907818339008
433 2.57835755476185
434 2.57771475132711
435 2.5690139369424
436 2.57645860018597
437 2.57114295528908
438 2.57071991934251
439 2.56858414095473
440 2.56239195758717
441 2.56402154553986
442 2.57290959846618
443 2.57333097564668
444 2.57205627698662
445 2.56384183642034
446 2.56258680462615
447 2.56381226328242
448 2.55867338043009
449 2.56486901870831
450 2.55514189769743
451 2.55945941207694
452 2.55594965513812
453 2.55424045190755
454 2.54747568791175
455 2.55459742021687
456 2.54982027064186
457 2.56179774409382
458 2.54939681407739
459 2.55163052173443
460 2.54756997408335
461 2.55410868822246
462 2.55522252741898
463 2.54842429794189
464 2.55137541181974
465 2.54128159626684
466 2.54738622962472
467 2.54144797814538
468 2.54909859468759
469 2.53760717783799
470 2.53751847769237
471 2.58249465391664
472 2.54964435035813
473 2.54766706807817
474 2.55455938513547
475 2.54811793416378
476 2.54645226356826
477 2.54370802506482
478 2.55398079512472
479 2.54191727554868
480 2.54732630235576
481 2.54835008002035
482 2.53803729757833
483 2.54544100249982
484 2.54309938172544
485 2.54574177233558
486 2.54249121502588
487 2.54849440449668
488 2.53906302157424
489 2.54477843623064
490 2.54224903706088
491 2.54779068023475
492 2.54911612867447
493 2.54208685719561
494 2.55430851929354
495 2.54637075964445
496 2.55015435045021
497 2.55204294747435
498 2.55226592551983
499 2.55237025069981
500 2.55340427799426
501 2.5525972571846
502 2.55074018604522
503 2.55539589713984
504 2.56145374128683
505 2.5678667184721
506 2.55797651624873
507 2.55868103429466
508 2.5590591391303
509 2.55910333302424
510 2.56353794635423
511 2.57232662007933
512 2.64262665859917
513 2.58160489376695
514 2.5636816587311
515 2.580942975301
516 2.57889905145241
517 2.5844283968411
518 2.56769780838822
519 2.57103081256895
520 2.57889732982156
521 2.57061086288963
522 2.58220685120231
523 2.57979849704755
524 2.59094348310367
525 2.59930597782926
526 2.59434615546127
527 2.5974459875725
528 2.59438500496539
529 2.60709292692749
530 2.60101277871981
531 2.59916249053009
532 2.6143634529146
533 2.61627247108018
534 2.6095028706346
535 2.62187512024463
536 2.62081161800328
537 2.62618989356625
538 2.623557840826
539 2.6277557959769
540 2.63208435188279
541 2.63498368964204
542 2.63831041342737
543 2.64692425968143
544 2.63420338749616
545 2.63850722685469
546 2.6350941443618
547 2.65260919528961
548 2.64321309050226
549 2.6448063122415
550 2.64830524921162
551 2.64512865855342
552 2.65483753890625
553 2.65237487337317
554 2.65606142453351
555 2.66523254591234
556 2.66520802136068
557 2.67364478128151
558 2.66996978577215
559 2.67395854463833
560 2.6662026438495
561 2.6777965953955
562 2.67504692019451
563 2.69325948102934
564 2.67677826426837
565 2.68236769132152
566 2.67903905599881
567 2.68526110098726
568 2.67843747214612
569 2.68466001568023
570 2.68272939897308
571 2.68546584969713
572 2.68796332812179
573 2.68065935793344
574 2.68125063058803
575 2.69183741571879
576 2.68258359065295
577 2.68333319401245
578 2.69035815513977
579 2.69448991341299
580 2.68089942958658
581 2.69111010888047
582 2.68174786870426
583 2.69290733370737
584 2.69110152158038
585 2.68720364251525
586 2.69651517118277
587 2.68606455152104
588 2.68178275805182
589 2.69262405711466
590 2.69157225948207
591 2.69644350051114
592 2.68302281451555
593 2.68295731270532
594 2.68961705501899
595 2.67979663712516
596 2.68244755316814
597 2.70274989504527
598 2.68614892052343
599 2.68483658225909
600 2.68197997455343
601 2.68663886791148
602 2.68759452342079
603 2.68020243057672
604 2.67908418394236
605 2.68720485617468
606 2.67431976292685
607 2.6863172572612
608 2.68609610416585
609 2.68041323667871
610 2.68582284852505
611 2.6810507855153
612 2.68680356203854
613 2.66894459075264
614 2.6868205341362
615 2.68995403430716
616 2.67766797872367
617 2.68196157357565
618 2.67257547808601
619 2.68498723214479
620 2.68216936425901
621 2.68177585324234
622 2.67723743973586
623 2.68410955099951
624 2.67404588538748
625 2.67609157920982
626 2.68084240155158
627 2.67496546674638
628 2.68366842283056
629 2.66634908630211
630 2.6760369445585
631 2.68463691798137
632 2.67639234679399
633 2.68351325867292
634 2.6778063398975
635 2.67841538617634
636 2.67487518856008
637 2.67979971216889
638 2.6651137408994
639 2.67307333735822
640 2.67524344537415
641 2.67287472479317
642 2.67160087699303
643 2.66933749132931
644 2.6686849971547
645 2.67308659123601
646 2.67317023516475
647 2.67355840334131
648 2.66652693622548
649 2.66969376570224
650 2.66359995827776
651 2.66495752277648
652 2.6640315262729
653 2.65835806754022
654 2.66895969913767
655 2.6675865727412
656 2.65929137155813
657 2.6607093660751
658 2.66642524476636
659 2.65248636111693
660 2.65955631306847
661 2.65251469493968
662 2.65800016938411
663 2.64811744389048
664 2.65594547995606
665 2.65106857626499
666 2.64490015363754
667 2.65017395681666
668 2.65261497024945
669 2.65217621921656
670 2.6474572915782
671 2.6507987455788
672 2.64140872847176
673 2.64274396092964
674 2.6450617942884
675 2.64888356985351
676 2.64223645460195
677 2.64263643820922
678 2.64477893637346
679 2.64502304041968
680 2.64448649556522
681 2.64937784782249
682 2.64182322279336
683 2.64019902912364
684 2.64207995868749
685 2.64489447951487
686 2.64018761884215
687 2.64561270150207
688 2.63512972157981
689 2.63073991698014
690 2.63723283884222
691 2.63415188982875
692 2.63123379705834
693 2.6364711457765
694 2.63093144576744
695 2.64083254507169
696 2.63603868112746
697 2.62771732387371
698 2.63721428392464
699 2.64194148728589
700 2.64133008513445
701 2.62565433508143
702 2.63151848255731
703 2.63608297773711
704 2.63630232680456
705 2.63364406901072
706 2.63372530408297
707 2.64242590495118
708 2.63338186258777
709 2.63462747462745
710 2.62687788305678
711 2.63829489377218
712 2.63375784877222
713 2.63891645855433
714 2.62587964954336
715 2.64059980598757
716 2.6331413626414
717 2.63042883656614
718 2.63826989068504
719 2.63510619211038
720 2.63712597037799
721 2.63496521441471
722 2.63809116211674
723 2.63678142621753
724 2.64262126703045
725 2.63414804994449
726 2.63436853070241
727 2.63438176498232
728 2.63053851758829
729 2.63232266607508
730 2.63006268847672
731 2.63607645776324
732 2.63550542700545
733 2.64469681832938
734 2.63395157542555
735 2.64598969536173
736 2.63950660372531
737 2.6350415453521
738 2.63647232608256
739 2.63222016832285
740 2.63321135198342
741 2.62830987564145
742 2.63826973463384
743 2.63588440202632
744 2.6346757154114
745 2.634956085828
746 2.64389171854979
747 2.63097996772547
748 2.63381849146847
749 2.64025349902642
750 2.63344850916405
751 2.64292248650896
752 2.63698796660276
753 2.63789009174551
754 2.63957494639853
755 2.64116374828897
756 2.63455316591189
757 2.63553042530452
758 2.63593528458485
759 2.63731878289485
760 2.62966410790761
761 2.63094452200661
762 2.63064736654454
763 2.63253691995073
764 2.62775105567633
765 2.62308608502527
766 2.62776225390617
767 2.62939180184708
768 2.63469989256818
769 2.63058433764454
770 2.62233849259791
771 2.62395004510495
772 2.62503609322215
773 2.62189682682376
774 2.62542502566225
775 2.61743927653943
776 2.62099055493528
777 2.62310625552611
778 2.61596833653715
779 2.6302657832575
780 2.62101514480908
781 2.62737015557246
782 2.62494782451538
783 2.6189357543913
784 2.61751986103656
785 2.61374733008011
786 2.61293432040897
787 2.61130823662147
788 2.61646306468536
789 2.61351928708876
790 2.61399743812618
791 2.60679724633444
792 2.60135403079498
793 2.61149195497591
794 2.60762963300277
795 2.60453583866829
796 2.61073342812689
797 2.60498654228357
798 2.60480689521465
799 2.60504450895711
800 2.6055524664348
801 2.60331008027723
802 2.59625532252509
803 2.60062311392203
804 2.59263621342634
805 2.59289574319301
806 2.58923267745066
807 2.59250265167629
808 2.58059157141542
809 2.59145019965603
810 2.58620509791562
811 2.58745383521423
812 2.57350737978347
813 2.57301926597796
814 2.57085961692355
815 2.56706321601852
816 2.5718104805814
817 2.56669335684904
818 2.56518160976729
819 2.56708704654085
820 2.55768862035125
821 2.5644133416345
822 2.54997264617749
823 2.54964321859371
824 2.54810917860982
825 2.53931379328855
826 2.54598262150717
827 2.54549311800741
828 2.54142943851443
829 2.52859642696864
830 2.53163520613073
831 2.53117361178795
832 2.52828030990365
833 2.52769876713817
834 2.5196413626777
835 2.50728794049091
836 2.50787811708825
837 2.50201134679126
838 2.50199832092792
839 2.50341797610992
840 2.4989575686606
841 2.49442699794314
842 2.49543505367881
843 2.48978278973052
844 2.47737800006525
845 2.48273365725339
846 2.47787222719574
847 2.46646426548303
848 2.47279911468948
849 2.46525513098203
850 2.45786700979333
851 2.45519212528888
852 2.44934843741005
853 2.45990502715957
854 2.435873460833
855 2.44395365587137
856 2.43572705313138
857 2.43395736664001
858 2.43136024236152
859 2.43422994100603
860 2.4165056692091
861 2.41245175949361
862 2.40946006811029
863 2.4119960680973
864 2.40293574471947
865 2.39901980939523
866 2.39096889794904
867 2.38677668987288
868 2.3921146537614
869 2.39506110961982
870 2.39195971041036
871 2.37743344180815
872 2.36602273082172
873 2.36960873345048
874 2.36524178965304
875 2.36932790135167
876 2.35304634942628
877 2.35817504050893
878 2.35514866517427
879 2.33989961565382
880 2.34000769020677
881 2.33792105605988
882 2.34207271961922
883 2.34337238203399
884 2.32596059631863
885 2.33017463098362
886 2.32389715872554
887 2.31060968662082
888 2.313822107835
889 2.30268597873459
890 2.30107265830402
891 2.30908845347743
892 2.29035905252156
893 2.30116145733954
894 2.27631525226925
895 2.29203246957469
896 2.27453853638773
897 2.27165862869322
898 2.27296970269015
899 2.27040841528258
900 2.25940951223904
901 2.2563156813624
902 2.25511013150878
903 2.24912196296486
904 2.25482816244942
905 2.25438304789844
906 2.23811840999011
907 2.24229560267913
908 2.23909695300723
909 2.21622515642341
910 2.22960584606179
911 2.21885000837144
912 2.20917034124134
913 2.20416472790407
914 2.19968286180993
915 2.20839075437507
916 2.20186946562437
917 2.20500035832767
918 2.19477137533296
919 2.18320345292674
920 2.17642850773528
921 2.19545166335632
922 2.17612606360771
923 2.16669255799688
924 2.17679977220659
925 2.17193981304667
926 2.16104892318887
927 2.15744597933408
928 2.1669175423739
929 2.17782125451151
930 2.16396111802733
931 2.15832322799184
932 2.14645559232699
933 2.12976554699499
934 2.12322088035889
935 2.14346794793283
936 2.13917751947456
937 2.15303397876036
938 2.12144282182236
939 2.12472754235185
940 2.11316631888519
941 2.10636414867781
942 2.11266735618509
943 2.1279725196511
944 2.11760059461355
945 2.10704803004938
946 2.09146412395671
947 2.09258923374571
948 2.08789793231722
949 2.08458874391428
950 2.09752637606974
951 2.10153053356244
952 2.09124610335912
953 2.09637216456478
954 2.09684474888598
955 2.07811660203254
956 2.06239608435144
957 2.08726865198323
958 2.10988451890684
959 2.05497762884652
960 2.07877178971596
961 2.08818614551174
962 2.04632998701486
963 2.0864126331258
964 2.05932877401829
965 2.05217210903661
966 2.05122385762056
967 2.05781082489413
968 2.04759988333926
969 2.04011223103261
970 2.05461567824813
971 2.06642514979782
972 2.05572982044768
973 2.03315394915899
974 2.05184580068315
975 2.06258667416379
976 2.04548901972013
977 2.0595215594849
978 2.08043825282325
979 2.0318709836166
980 2.05473287950008
981 2.05807477885437
982 2.03117180672495
983 2.03367108775493
984 2.04776533949304
985 2.03197987251028
986 2.02859399725593
987 2.0262373182482
988 1.99620838419388
989 2.00420284713729
990 2.03087169294827
991 2.01058489892216
992 2.01892727419537
993 2.04321735337225
994 2.03749229637306
995 2.00389839798488
996 2.02607252180401
997 2.02798214974398
998 2.00044717291894
999 2.0594908807559
1000 1.95817102137205
1001 2.03812732579691
1002 2.01865595471412
1003 2.00693721024978
1004 2.03800149051094
1005 2.01484370727906
1006 2.00886413389795
1007 2.05804817646818
1008 2.04509168200051
1009 2.07424752571194
1010 2.00558725566285
1011 2.01041462764252
1012 2.06520768477152
1013 2.00008743327876
1014 2.07366385451465
1015 1.97376457801971
1016 2.0318316069432
1017 2.04937052528573
1018 2.03505473240483
1019 2.04409446248625
1020 2.05085308662348
1021 2.0435530249545
1022 1.99853470342436
1023 2.04508139280702
};
\addplot [semithick, color5]
table {%
0 1.46686003015733
1 1.51750175198722
2 1.60616518072225
3 1.55032189402596
4 1.57653822102311
5 1.65288209421281
6 1.55374461804709
7 1.46456418029939
8 1.46189502573172
9 1.51195812625834
10 1.46298964123169
11 1.54483969403029
12 1.40181928709503
13 1.46936224786745
14 1.46049466035826
15 1.36353900449155
16 1.42225263987894
17 1.48317270321895
18 1.37886675234712
19 1.44133429359351
20 1.29017427963231
21 1.31558344736961
22 1.27647949855541
23 1.33065701553899
24 1.2845164118714
25 1.25244646237974
26 1.25190963602945
27 1.22405631566573
28 1.13739817335898
29 1.3065122174972
30 1.19932458160977
31 1.20301924378296
32 1.13078004016691
33 1.18614459733671
34 1.17438705457997
35 1.11501284831168
36 1.13686868208517
37 1.03497514573537
38 1.05600495658138
39 1.02833340187882
40 1.07791863124458
41 1.02519606161041
42 1.00815514232052
43 0.967117682258939
44 1.02070759918857
45 0.981670154717897
46 0.97168329998472
47 0.965476560196193
48 0.920163628402501
49 0.815475958123727
50 0.921978351684286
51 0.889273246838256
52 0.888708978014726
53 0.872197708152717
54 0.857379953602595
55 0.788183468169988
56 0.830030957168563
57 0.865343130608224
58 0.734228513301205
59 0.772417174239779
60 0.757279767030467
61 0.639630546829375
62 0.690845141941644
63 0.657109583998639
64 0.637638197987274
65 0.671484387340859
66 0.567749875178737
67 0.534775482952911
68 0.47752922815948
69 0.513573987521141
70 0.44725450521283
71 0.331180485201228
72 0.5217173598594
73 0.478609884879984
74 0.460381752680996
75 0.370841553397328
76 0.253862951253425
77 0.196177472135591
78 0.183854523974275
79 0.0834963168292454
80 0.114380552071045
81 0.158520154111863
82 0.17145824963531
83 0.0738093655614517
84 0.0510181282386695
85 -0.158006563038575
86 -0.127044884609349
87 -0.158764268728563
88 -0.201221797700859
89 -0.317870203798813
90 -0.360343902336644
91 -0.366175838447775
92 -0.423626552532348
93 -0.640861081701467
94 -0.582419206058642
95 -0.612993140855051
96 -0.752796408863093
97 -0.879859359298545
98 -0.831131900557364
99 -0.745307906156443
100 -1.03663566516033
101 -1.0238400302807
102 -1.11302861179907
103 -1.15393630150587
104 -1.23557045902982
105 -1.31767486042883
106 -1.30688823858294
107 -1.32600120027204
108 -1.48513172324041
109 -1.45377190438449
110 -1.5912471785973
111 -1.58621373754728
112 -1.56033433895758
113 -1.63852814241145
114 -1.68891719005583
115 -1.67154400774315
116 -1.75071513862852
117 -1.82026448661666
118 -1.8607619035405
119 -1.84006227816959
120 -1.89985399094079
121 -1.88026901358142
122 -1.90247518825217
123 -1.88735691502305
124 -1.9969937422607
125 -2.07405557188964
126 -2.02895984872847
127 -2.13113577055169
128 -2.11055799136455
129 -2.19302251491311
130 -2.16720132128011
131 -2.1954987415025
132 -2.19357746338767
133 -2.20456824490746
134 -2.22681403775446
135 -2.26389970043629
136 -2.21803774379387
137 -2.28531355813229
138 -2.28324035759024
139 -2.29669139850306
140 -2.31299422003336
141 -2.32191590054844
142 -2.31914657333392
143 -2.36741420595674
144 -2.39125724024305
145 -2.41401120115642
146 -2.46521833681338
147 -2.41224272467774
148 -2.46370875815052
149 -2.45449226114558
150 -2.47990223572822
151 -2.5090729434476
152 -2.54246197530005
153 -2.51764452656576
154 -2.55882334420656
155 -2.57582170446754
156 -2.57606747140727
157 -2.5610063832582
158 -2.54860550071397
159 -2.5089501800191
160 -2.56772439785196
161 -2.57603839462172
162 -2.59737927332989
163 -2.561860298839
164 -2.60243726075068
165 -2.61921804017775
166 -2.64945510393818
167 -2.66520080597931
168 -2.65500217379669
169 -2.64432008076551
170 -2.67349118262629
171 -2.66214290571434
172 -2.69311332695884
173 -2.70867975398314
174 -2.70835063778832
175 -2.69791988531688
176 -2.68249654307749
177 -2.69310754821068
178 -2.70438511741468
179 -2.75813158562279
180 -2.75310297317644
181 -2.72514685759082
182 -2.74161289733736
183 -2.76651984140772
184 -2.77933616242918
185 -2.72363523917571
186 -2.75904216631886
187 -2.77180645153154
188 -2.78623023982096
189 -2.77822655888005
190 -2.75668480260288
191 -2.75644872631692
192 -2.7634108912866
193 -2.7974030144015
194 -2.79545032446853
195 -2.77185390217822
196 -2.78286772457343
197 -2.81797561350023
198 -2.80752231302828
199 -2.80755197511932
200 -2.79999019648231
201 -2.81958199734266
202 -2.82084869267535
203 -2.81433923579254
204 -2.81842090580176
205 -2.80885436370437
206 -2.81056425668919
207 -2.78471546854113
208 -2.81414215314614
209 -2.79562692096282
210 -2.82642933072783
211 -2.81687697181884
212 -2.79979949189138
213 -2.80364395011703
214 -2.82021932333063
215 -2.80570342547026
216 -2.80302455973263
217 -2.79635190878881
218 -2.83417453097095
219 -2.77948159722851
220 -2.81104015280588
221 -2.79502222443748
222 -2.77288379853015
223 -2.79444658122183
224 -2.8161441309912
225 -2.76633960543875
226 -2.7916768200338
227 -2.80466073902957
228 -2.76841965790404
229 -2.81458699021254
230 -2.75456481879819
231 -2.76894284302271
232 -2.7465571373854
233 -2.75905252986755
234 -2.76611612735656
235 -2.74844130375692
236 -2.74560709946671
237 -2.73261164499489
238 -2.74434175763588
239 -2.73314918139396
240 -2.74044897110591
241 -2.72304137233396
242 -2.74441406521162
243 -2.7273630406583
244 -2.72216172402898
245 -2.7165127298825
246 -2.70605571012616
247 -2.69700006694483
248 -2.69742075499574
249 -2.69834612769987
250 -2.69163126408361
251 -2.70609971832405
252 -2.66178179515621
253 -2.70193962912193
254 -2.69310812492746
255 -2.66503953081091
256 -2.67240748676291
257 -2.68124321254347
258 -2.67189742246616
259 -2.64747351550496
260 -2.66482275490979
261 -2.66056228028798
262 -2.65013011826406
263 -2.66421620873113
264 -2.64131600773862
265 -2.63914233120966
266 -2.64966142863379
267 -2.61528012986936
268 -2.65584551378886
269 -2.64394143294688
270 -2.63095114355128
271 -2.64033917741716
272 -2.63886512780203
273 -2.62603559061157
274 -2.62340412921105
275 -2.63035815307966
276 -2.62176283908288
277 -2.61348316861586
278 -2.62103200716539
279 -2.62123745484889
280 -2.62233649083016
281 -2.6218404798199
282 -2.60818285815059
283 -2.6130478943872
284 -2.61458494333473
285 -2.62549696436462
286 -2.6089212850675
287 -2.61719774765014
288 -2.60024152993425
289 -2.61792365000588
290 -2.62182261172154
291 -2.61591558587037
292 -2.62044372629179
293 -2.6104787788129
294 -2.62479754757567
295 -2.61324909307202
296 -2.60571800969418
297 -2.61497130522191
298 -2.61752555760328
299 -2.62874903398677
300 -2.62313107956587
301 -2.61273181871585
302 -2.62390759020312
303 -2.61336837124799
304 -2.62740203365381
305 -2.61113095966243
306 -2.62336626863139
307 -2.63490140148706
308 -2.63234141408181
309 -2.65125722081048
310 -2.64085325302703
311 -2.63090682769406
312 -2.64082653902991
313 -2.6463314257095
314 -2.64439436350994
315 -2.63436888538877
316 -2.65368584412482
317 -2.64986657267294
318 -2.653522811826
319 -2.66033068052715
320 -2.66078165796242
321 -2.66725707858867
322 -2.67323736096267
323 -2.67178416069626
324 -2.67453593950935
325 -2.66010386325785
326 -2.67823535957771
327 -2.67169080963168
328 -2.68698010472503
329 -2.67596868355224
330 -2.67917386080611
331 -2.68304144803998
332 -2.68061749359549
333 -2.68529486298243
334 -2.7075335745188
335 -2.70051169248795
336 -2.69256607843239
337 -2.70484539815064
338 -2.70483459861434
339 -2.69747384709938
340 -2.70986060122286
341 -2.70563264137818
342 -2.71127744600822
343 -2.71055832968398
344 -2.71361632044185
345 -2.72041863018176
346 -2.72308311395094
347 -2.71323470646052
348 -2.72682495426628
349 -2.72630087441979
350 -2.7291358931366
351 -2.70776155147451
352 -2.73966456185704
353 -2.72834520019335
354 -2.74203783647851
355 -2.74536136725506
356 -2.73218783277411
357 -2.7328467188092
358 -2.74711253513739
359 -2.73680067417923
360 -2.75333374284835
361 -2.74244469388636
362 -2.74396738551283
363 -2.75308352233581
364 -2.75209546590589
365 -2.74406001550472
366 -2.75739248951337
367 -2.75485931123933
368 -2.75149186152938
369 -2.763437929798
370 -2.75990790065212
371 -2.75315201805282
372 -2.76708794127248
373 -2.76401807361731
374 -2.76180220439065
375 -2.77308697841423
376 -2.76454263144058
377 -2.76575907735571
378 -2.7626483099127
379 -2.75699972336455
380 -2.7677141912136
381 -2.76316896998564
382 -2.7678361956079
383 -2.7672940691899
384 -2.76956392282619
385 -2.77733680005525
386 -2.77260102509433
387 -2.75740433061386
388 -2.77678553459422
389 -2.78117040152855
390 -2.76508727111451
391 -2.76063752754432
392 -2.76933985302083
393 -2.76690627240201
394 -2.77653625560525
395 -2.7542117093295
396 -2.77072787545535
397 -2.75892735229135
398 -2.7699107639133
399 -2.75749454059138
400 -2.77803400939733
401 -2.7717276693368
402 -2.75835061455986
403 -2.76348349468555
404 -2.76700155178593
405 -2.75952229347187
406 -2.7706705738902
407 -2.75971406944212
408 -2.76415261714023
409 -2.7715881626251
410 -2.76206143144484
411 -2.75524069766429
412 -2.76475267907137
413 -2.75544301841312
414 -2.75773989651445
415 -2.76403830445694
416 -2.76238781519097
417 -2.75392518338484
418 -2.76252736863618
419 -2.75495698606061
420 -2.75341260828091
421 -2.75398258662558
422 -2.7454828901848
423 -2.74867629611029
424 -2.74694019606173
425 -2.73317237364063
426 -2.74584624990798
427 -2.73615527890628
428 -2.73384013651982
429 -2.75469778543222
430 -2.73862895211835
431 -2.72960200815281
432 -2.73134303527197
433 -2.7279318100429
434 -2.71985947306552
435 -2.72491142853546
436 -2.71443184042837
437 -2.73307227488462
438 -2.71917964537433
439 -2.70107704360722
440 -2.7206338709993
441 -2.7162401627914
442 -2.70249736806691
443 -2.70261963906759
444 -2.70194423779417
445 -2.6997423684615
446 -2.6960585602936
447 -2.68497962758841
448 -2.69104990074095
449 -2.68102611557627
450 -2.69826696554037
451 -2.67379300110702
452 -2.67465608368236
453 -2.67085699728251
454 -2.68227133661851
455 -2.66312281292474
456 -2.66115425783263
457 -2.64381605647164
458 -2.65210605564189
459 -2.66042938950156
460 -2.64796799898289
461 -2.63832597367038
462 -2.62208449564238
463 -2.63059957380931
464 -2.61764040502289
465 -2.62682391552051
466 -2.59879755936505
467 -2.61758676491595
468 -2.59726542877065
469 -2.60796133481979
470 -2.60372567950602
471 -2.51183362930661
472 -2.56805076089381
473 -2.57115969806756
474 -2.55934236069213
475 -2.53855446594055
476 -2.5414781759433
477 -2.55103768494845
478 -2.5257500916142
479 -2.51702405835484
480 -2.51437763278429
481 -2.50615803642353
482 -2.50771545939871
483 -2.49514342275438
484 -2.48706669047815
485 -2.48513078312574
486 -2.47934679619549
487 -2.46729584091337
488 -2.4681034560916
489 -2.43434992290157
490 -2.45692220832886
491 -2.43413306077076
492 -2.42960319783772
493 -2.42832703011424
494 -2.40695122669771
495 -2.41382654997533
496 -2.3908752198152
497 -2.39631436799106
498 -2.38485289392337
499 -2.3700291324889
500 -2.376118287481
501 -2.35724867654575
502 -2.34873026337975
503 -2.32685746117364
504 -2.32170951118255
505 -2.31450066166401
506 -2.31578059926237
507 -2.31788681349755
508 -2.30684345403828
509 -2.30207569207687
510 -2.28392030572229
511 -2.2778916261368
512 -2.21277014163893
513 -2.24691214179034
514 -2.2738500823662
515 -2.23261987528433
516 -2.23754501014077
517 -2.21512357864867
518 -2.24984954805151
519 -2.23270796851502
520 -2.20933274990264
521 -2.23872721141247
522 -2.20782690854404
523 -2.21906041120465
524 -2.19370078956387
525 -2.16643103072382
526 -2.16965746262777
527 -2.16549387136032
528 -2.17717376951911
529 -2.14024124393652
530 -2.1499192828027
531 -2.15000979981832
532 -2.12029333533094
533 -2.11035897293921
534 -2.11332493169116
535 -2.0998926905429
536 -2.09794384316914
537 -2.0882974936719
538 -2.08926984038096
539 -2.07503231710881
540 -2.0682895954515
541 -2.06711135941103
542 -2.06879959247439
543 -2.03894961186089
544 -2.0597187340047
545 -2.05574883364755
546 -2.06517370465858
547 -2.02026428168538
548 -2.04671440188107
549 -2.04517875080467
550 -2.02477949497872
551 -2.03523337575975
552 -2.02108651351842
553 -2.02270934247768
554 -2.01636639531046
555 -2.01059224567154
556 -2.00021719413857
557 -1.97729057035787
558 -1.98750349697182
559 -1.97298001606268
560 -1.98340367710465
561 -1.9682008472944
562 -1.97655151020438
563 -1.94416907774239
564 -1.96084672706934
565 -1.94583772781824
566 -1.9545643075169
567 -1.94084056306902
568 -1.95468839064934
569 -1.94499910476286
570 -1.94120636424661
571 -1.93257034016765
572 -1.93755990903991
573 -1.93287230204585
574 -1.93402828659089
575 -1.92836539267813
576 -1.93054628604712
577 -1.92476436127796
578 -1.9180251142502
579 -1.91395533570709
580 -1.93744883241634
581 -1.9204718229766
582 -1.91489978285645
583 -1.90630060620256
584 -1.91486538926551
585 -1.91898726103936
586 -1.88977259607713
587 -1.90709523469465
588 -1.91399795559442
589 -1.89588899455423
590 -1.8914474148385
591 -1.89646069525831
592 -1.89704284561062
593 -1.90065629787091
594 -1.88038456187461
595 -1.89640412957363
596 -1.89039673934327
597 -1.85824551550168
598 -1.88529609934144
599 -1.87570118989909
600 -1.87901705646992
601 -1.8702172651601
602 -1.86715528500531
603 -1.87247436526538
604 -1.87146067570513
605 -1.86072318512019
606 -1.87191434476302
607 -1.86133525807408
608 -1.85910792491211
609 -1.85519991612995
610 -1.84394451701319
611 -1.84010667971706
612 -1.84205169585861
613 -1.86327490757126
614 -1.84495137660409
615 -1.82649199502701
616 -1.85174157435187
617 -1.84474527436938
618 -1.84836640597828
619 -1.82695717649383
620 -1.82306764851576
621 -1.83656019349667
622 -1.8314522802423
623 -1.81764342526672
624 -1.82718274249857
625 -1.8289105330626
626 -1.81856922023919
627 -1.82885698078006
628 -1.80739721399599
629 -1.82352134400041
630 -1.81252247926709
631 -1.80769901587995
632 -1.80024834131423
633 -1.79555819886225
634 -1.80024154105041
635 -1.79114035272498
636 -1.79781786457826
637 -1.77738826717663
638 -1.80197644064048
639 -1.78599177818546
640 -1.7855043917278
641 -1.78645459889275
642 -1.77942770271568
643 -1.77503119562797
644 -1.78275700852708
645 -1.77023995779887
646 -1.76905269547835
647 -1.77091908773918
648 -1.7651449901385
649 -1.77042192764369
650 -1.77126519037119
651 -1.76179814522827
652 -1.75766170447526
653 -1.75742515774307
654 -1.74862250083177
655 -1.74742643220082
656 -1.74333565932289
657 -1.74480823530687
658 -1.73738929494546
659 -1.74910634168872
660 -1.73253326729017
661 -1.74222965964716
662 -1.73000981384803
663 -1.74060221103441
664 -1.71369248926167
665 -1.72207286039497
666 -1.72996047314023
667 -1.72181976546487
668 -1.70744295368822
669 -1.71733751162481
670 -1.7064348937844
671 -1.70737521423792
672 -1.70519239334353
673 -1.6892270201927
674 -1.68995490243621
675 -1.68659623668956
676 -1.68074398282801
677 -1.68541492477628
678 -1.67629334467871
679 -1.66814812468901
680 -1.67317156700346
681 -1.65587747927325
682 -1.66449811813751
683 -1.65333412764633
684 -1.64837001234552
685 -1.64108774285839
686 -1.64417555757348
687 -1.62510892703841
688 -1.63666749030111
689 -1.63278868429011
690 -1.62846542172415
691 -1.63354744677733
692 -1.62795820914399
693 -1.61420800911752
694 -1.61786996893278
695 -1.6123663456892
696 -1.60577120405454
697 -1.60561130944375
698 -1.59811552031312
699 -1.58668650209102
700 -1.5803601722927
701 -1.59161667028707
702 -1.58560369892747
703 -1.57545473064139
704 -1.57637430628848
705 -1.56105264139995
706 -1.56621552854925
707 -1.55855755404379
708 -1.55822466714167
709 -1.54265969245214
710 -1.56545015440427
711 -1.54247864996455
712 -1.53316065985566
713 -1.527662086232
714 -1.53977100803006
715 -1.51406383756968
716 -1.52739040513083
717 -1.52537555576394
718 -1.51209109662357
719 -1.51160710318094
720 -1.50517342375164
721 -1.50414880565589
722 -1.49646679432083
723 -1.50164649884571
724 -1.48529011700886
725 -1.49580419269937
726 -1.49853184285006
727 -1.48414118612067
728 -1.49198543616027
729 -1.47990739447393
730 -1.4779392611275
731 -1.4698218360813
732 -1.47694542951677
733 -1.46493444244762
734 -1.46312917244654
735 -1.44699007653103
736 -1.45212379080054
737 -1.46372535554085
738 -1.45630904912768
739 -1.45453490115035
740 -1.44952703487824
741 -1.45656911575185
742 -1.44478187367978
743 -1.44386741609297
744 -1.44053545456246
745 -1.44833991820175
746 -1.42210644888986
747 -1.42730086855046
748 -1.42240123863593
749 -1.41874333789656
750 -1.41515314679977
751 -1.41133761743908
752 -1.41487959759434
753 -1.40439727189149
754 -1.40384310006318
755 -1.39751356127919
756 -1.40733786131429
757 -1.41580880782057
758 -1.39004735528383
759 -1.38790981026069
760 -1.38947886667562
761 -1.39940389979916
762 -1.39348671506259
763 -1.39039312330682
764 -1.38872872493446
765 -1.37977372728877
766 -1.3911007685757
767 -1.38085956818722
768 -1.37448946809458
769 -1.37688032545961
770 -1.37449969538479
771 -1.37053990297513
772 -1.36545300604072
773 -1.37480246840248
774 -1.36171923823786
775 -1.3673990063182
776 -1.35568355104594
777 -1.36357099123203
778 -1.35568009048659
779 -1.33566444544448
780 -1.35055687475406
781 -1.34901205213913
782 -1.34363510952674
783 -1.35401862014788
784 -1.34804831586041
785 -1.33744321649896
786 -1.3408894664076
787 -1.34376224248354
788 -1.33519188078982
789 -1.33690037986017
790 -1.32889297590333
791 -1.33199950944513
792 -1.33653675036367
793 -1.32041354593131
794 -1.32216034987281
795 -1.30625847186603
796 -1.31132631955631
797 -1.31784282067655
798 -1.31513559742661
799 -1.31336485646698
800 -1.30710141700851
801 -1.30145610142858
802 -1.31025482764833
803 -1.30175823597698
804 -1.30908788593578
805 -1.28781336088689
806 -1.28831256456835
807 -1.27949950822205
808 -1.29958603230593
809 -1.28403309761438
810 -1.28868669685211
811 -1.27113452938471
812 -1.28432696627083
813 -1.28871037622224
814 -1.2770924332384
815 -1.28388695287413
816 -1.27661938865381
817 -1.28631232781141
818 -1.26706510375164
819 -1.25040136725233
820 -1.27208007190821
821 -1.26474242993874
822 -1.27174294412877
823 -1.26490845956775
824 -1.26030722666391
825 -1.25833689563785
826 -1.2570669793845
827 -1.25062115999666
828 -1.25494025017846
829 -1.26159016117754
830 -1.25706156156883
831 -1.25356147296428
832 -1.24315062945938
833 -1.24432329367929
834 -1.24351680975875
835 -1.25260163203821
836 -1.24707131141075
837 -1.25387582774898
838 -1.24309457203285
839 -1.24867446566469
840 -1.22166825265823
841 -1.24018100945744
842 -1.22939664121098
843 -1.22170277359731
844 -1.22395084560309
845 -1.21255841648477
846 -1.2242458820406
847 -1.21772234990811
848 -1.20653860603659
849 -1.21136402456962
850 -1.21342189174857
851 -1.22399986110184
852 -1.20774919425603
853 -1.20073120558941
854 -1.21337392076343
855 -1.19947897477072
856 -1.19782833055522
857 -1.19353418401079
858 -1.19132249327906
859 -1.17125601498985
860 -1.1883423332533
861 -1.17940512282772
862 -1.1824883996154
863 -1.17155424146325
864 -1.16627975487234
865 -1.15713704802687
866 -1.16632291375411
867 -1.14466731974254
868 -1.15180864642073
869 -1.14599044115087
870 -1.13976952499942
871 -1.14329708403829
872 -1.12832988525545
873 -1.14012225833578
874 -1.12303768547338
875 -1.10020110740535
876 -1.12534351093001
877 -1.12280741195215
878 -1.09573569779452
879 -1.10748530835618
880 -1.10772082133557
881 -1.08619038053249
882 -1.09775233801994
883 -1.07368454608491
884 -1.07211030497152
885 -1.056632556831
886 -1.04963275837497
887 -1.07737550553658
888 -1.06798573061227
889 -1.047141351146
890 -1.05358584468808
891 -1.03524718239936
892 -1.0484319624381
893 -1.03598478513041
894 -1.05145576918397
895 -1.0466405008927
896 -1.03999625478307
897 -1.0149423294396
898 -1.02589531006454
899 -1.03331888871206
900 -1.02788659109961
901 -1.02864816279178
902 -0.999942184534977
903 -0.988828004790205
904 -1.0062967615864
905 -0.983830306442318
906 -0.974358614130877
907 -0.978815049304192
908 -0.985668427900791
909 -0.968198074347513
910 -0.96570544839951
911 -0.965083825471998
912 -0.977089839369502
913 -0.958742272130537
914 -0.942027556566852
915 -0.982023154072678
916 -0.932766324506646
917 -0.938084103351386
918 -0.932384859490756
919 -0.951021060503457
920 -0.938558857863441
921 -0.925267413831495
922 -0.944158020705369
923 -0.933356996466669
924 -0.94355862763981
925 -0.954421399236621
926 -0.908838920676753
927 -0.928652037860763
928 -0.916410832322204
929 -0.914939487510947
930 -0.909553207682034
931 -0.89410135532247
932 -0.897317030181236
933 -0.922423428691359
934 -0.914357854722008
935 -0.871771147028362
936 -0.867723888250781
937 -0.877922641157431
938 -0.887563212656631
939 -0.872174512313179
940 -0.889489304439874
941 -0.891066756357365
942 -0.877245219473037
943 -0.853872653591758
944 -0.859457968781989
945 -0.869769906820309
946 -0.877732699371005
947 -0.828333969493927
948 -0.844486207913614
949 -0.889652057009854
950 -0.854927872498139
951 -0.859022425789888
952 -0.8691803604627
953 -0.845894296125924
954 -0.844122234145415
955 -0.820089104244006
956 -0.849805301948562
957 -0.811683847762978
958 -0.814766774704515
959 -0.809356221489432
960 -0.832043479680124
961 -0.833038112871505
962 -0.838784499211857
963 -0.816457729408778
964 -0.816051137897407
965 -0.852315530918649
966 -0.829724897384427
967 -0.815137346059574
968 -0.816486149971795
969 -0.783208209438841
970 -0.840574606983302
971 -0.797751061268801
972 -0.806439529416379
973 -0.806689748586999
974 -0.81366326499527
975 -0.799163990459019
976 -0.790094009246103
977 -0.795736507006142
978 -0.816333193610933
979 -0.77256866269673
980 -0.832107886714744
981 -0.775469835251826
982 -0.837261525416344
983 -0.815304684587222
984 -0.80218059858866
985 -0.791980263399965
986 -0.792170182306081
987 -0.795397568544291
988 -0.815297919956315
989 -0.768844701005969
990 -0.786567990675112
991 -0.800212945472117
992 -0.785336274913392
993 -0.784994734161257
994 -0.774051297851363
995 -0.781344477906361
996 -0.818363352741466
997 -0.818997669507812
998 -0.760259819923638
999 -0.787720097599626
1000 -0.816040127833477
1001 -0.76235080538194
1002 -0.78476548371056
1003 -0.844868551065246
1004 -0.792784063210378
1005 -0.771165161207788
1006 -0.786853210777238
1007 -0.806675406006121
1008 -0.738668078918298
1009 -0.820954075645721
1010 -0.832241998318842
1011 -0.787032378189939
1012 -0.804815233583077
1013 -0.716924068728531
1014 -0.762736605098617
1015 -0.79802861473144
1016 -0.80418644238754
1017 -0.76572710382384
1018 -0.834041883774354
1019 -0.726178655033491
1020 -0.792869609127514
1021 -0.705196771993816
1022 -0.786970434106932
1023 -0.846531730058008
};
\addplot [semithick, color6]
table {%
0 -0.579840023945912
1 -0.507502756610433
2 -0.560487727068502
3 -0.514177440472549
4 -0.5127269269628
5 -0.513306009085633
6 -0.510437781805703
7 -0.558645480311098
8 -0.528779010591333
9 -0.536613292914405
10 -0.553313883681027
11 -0.52269515111244
12 -0.539607196613884
13 -0.542279503559598
14 -0.536353259027283
15 -0.557467811140898
16 -0.550051651850003
17 -0.549620581755728
18 -0.54930804601439
19 -0.524488504954675
20 -0.531440954619917
21 -0.560639728057376
22 -0.535838480218648
23 -0.5438845361332
24 -0.562681695862525
25 -0.586354635845074
26 -0.496255641811392
27 -0.543678504762931
28 -0.530363514846533
29 -0.578066415425458
30 -0.559075343353212
31 -0.54179551342815
32 -0.577323849437512
33 -0.552125013755631
34 -0.563315164958574
35 -0.540509409317703
36 -0.566954136511419
37 -0.5168723092499
38 -0.557484000501452
39 -0.575496242041906
40 -0.574664170088457
41 -0.56088044066445
42 -0.571383201270879
43 -0.539061087789936
44 -0.561637204464705
45 -0.557377843411276
46 -0.535315263508392
47 -0.540520494825422
48 -0.565271099329495
49 -0.571045598381935
50 -0.567043716942493
51 -0.562701961210768
52 -0.569519892986718
53 -0.560220451721293
54 -0.542949137730413
55 -0.559633985960075
56 -0.561934178473021
57 -0.574933206987813
58 -0.559219342395053
59 -0.553107033919117
60 -0.562447503009645
61 -0.540429295085643
62 -0.537992308675925
63 -0.564992914789804
64 -0.562513970604159
65 -0.532180647511526
66 -0.553859294414416
67 -0.534818190682658
68 -0.545955732209253
69 -0.543758828424936
70 -0.542749112384515
71 -0.553909641705903
72 -0.522395108362758
73 -0.552238300203407
74 -0.518616930024955
75 -0.528200544670876
76 -0.522946537767546
77 -0.512221904264824
78 -0.526621919393927
79 -0.534392032876148
80 -0.52077783733518
81 -0.523031381727745
82 -0.507882338237954
83 -0.506597348677193
84 -0.509477012012514
85 -0.488081355306711
86 -0.517050701727913
87 -0.51755996428545
88 -0.491092311046728
89 -0.499733575932628
90 -0.511817295860565
91 -0.496270241510195
92 -0.500219316579409
93 -0.486887187270888
94 -0.504525967437121
95 -0.480958885205226
96 -0.494145013737071
97 -0.48745990141079
98 -0.489354136460916
99 -0.486586197015116
100 -0.472480507637569
101 -0.4877429217475
102 -0.473791573687258
103 -0.474132701760919
104 -0.483980730011982
105 -0.46606758818783
106 -0.486188122207318
107 -0.476544827561472
108 -0.465095716693391
109 -0.456543665332998
110 -0.463627763339132
111 -0.481796777627566
112 -0.462431529858502
113 -0.47133686588854
114 -0.456786432971538
115 -0.470570992858542
116 -0.446271996951278
117 -0.459750488385843
118 -0.456543504045404
119 -0.452030440984004
120 -0.456592954688195
121 -0.441511846087872
122 -0.463008873295218
123 -0.461758588234008
124 -0.45107528318696
125 -0.451827389224423
126 -0.438608228950464
127 -0.443601025373693
128 -0.446592544264717
129 -0.430082836110082
130 -0.422154746729563
131 -0.429850950435905
132 -0.436784362533208
133 -0.4394211526718
134 -0.443486192422515
135 -0.424009947843775
136 -0.437291985099458
137 -0.429257006756623
138 -0.423163464870944
139 -0.431110006422442
140 -0.429106375170674
141 -0.407673282794576
142 -0.431312909051933
143 -0.443077158777173
144 -0.414719351496714
145 -0.413243102704858
146 -0.415126068535924
147 -0.430054218158985
148 -0.420876758815646
149 -0.393447803284696
150 -0.415999212032233
151 -0.409532015043168
152 -0.423354142956457
153 -0.402626435040772
154 -0.403025299750544
155 -0.389986717846958
156 -0.407784381049127
157 -0.407026260118272
158 -0.398376573454346
159 -0.396897143998657
160 -0.404635287116735
161 -0.413820261284383
162 -0.404592802582953
163 -0.395371846849522
164 -0.391434141237086
165 -0.393468856574023
166 -0.392780755509302
167 -0.391510020349849
168 -0.394732196103059
169 -0.398959283054818
170 -0.404823036259258
171 -0.390182736560903
172 -0.401719279776052
173 -0.379107518340709
174 -0.390989198654781
175 -0.38379037387312
176 -0.397449180734494
177 -0.380830717528
178 -0.390535505502325
179 -0.377167403454309
180 -0.389991728361859
181 -0.377260569344909
182 -0.38971456730759
183 -0.387445166107981
184 -0.385525921079085
185 -0.400876029940225
186 -0.394910514261626
187 -0.373110256924042
188 -0.386074656159361
189 -0.393500379901836
190 -0.38913738406613
191 -0.397462482787884
192 -0.391007089875824
193 -0.384147752530989
194 -0.382290397718195
195 -0.376169924539592
196 -0.387634903104941
197 -0.387663959641522
198 -0.382576977468435
199 -0.385522196430853
200 -0.388033070251503
201 -0.375393677848541
202 -0.384815844676332
203 -0.374603666171317
204 -0.402497267442292
205 -0.387619615461679
206 -0.384802249120369
207 -0.377623165461801
208 -0.379586136214771
209 -0.381547888585405
210 -0.37484425075118
211 -0.37951655946661
212 -0.370838713875601
213 -0.388846202066761
214 -0.398880328448353
215 -0.378694323300217
216 -0.392669700103426
217 -0.385561102733295
218 -0.376941579133225
219 -0.384694821615937
220 -0.380519695728845
221 -0.372399153551254
222 -0.366929037791978
223 -0.366729142395825
224 -0.380314212875489
225 -0.372509421385518
226 -0.37373966373971
227 -0.362491259394146
228 -0.366866365034672
229 -0.353710603337475
230 -0.365879719240975
231 -0.348542199969815
232 -0.355901287204194
233 -0.342732637689381
234 -0.334396176876651
235 -0.349683868854754
236 -0.344763451633084
237 -0.347849525276288
238 -0.31780823468694
239 -0.308382887422023
240 -0.321154527185453
241 -0.321442199686054
242 -0.31027094832754
243 -0.302850060351465
244 -0.285037923876788
245 -0.308003528967291
246 -0.284522139273139
247 -0.283165863831788
248 -0.283608646019685
249 -0.279108265067437
250 -0.270226294916198
251 -0.260236548002957
252 -0.260686273835911
253 -0.257665874388632
254 -0.238180595123126
255 -0.235342068188832
256 -0.232373864290952
257 -0.204568494239111
258 -0.216719110990893
259 -0.212745492858751
260 -0.214093027583964
261 -0.183784771127486
262 -0.18687698947736
263 -0.1538051571172
264 -0.165106170602092
265 -0.152455615119797
266 -0.127438623200948
267 -0.131777812458323
268 -0.108666945853766
269 -0.105696073105504
270 -0.083540630297912
271 -0.0631854426005339
272 -0.0813961627718317
273 -0.0500556482675669
274 -0.0622066325968155
275 -0.0546182476397235
276 -0.0488659216288334
277 -0.0185287077726926
278 -0.0145220833276031
279 -0.00980228768248066
280 2.51827461287421e-05
281 0.027209019365519
282 0.0291729365504899
283 0.0505361481226573
284 0.0486938202738574
285 0.0180546890703901
286 0.0959598496096416
287 0.0679974709482512
288 0.0894361612179456
289 0.11355415249666
290 0.113792350078452
291 0.141621294004474
292 0.125813838828591
293 0.16963595024257
294 0.15824828738884
295 0.185106073272389
296 0.196948202736703
297 0.21581850382461
298 0.216236463114827
299 0.237005461052302
300 0.241738487048239
301 0.245671062204678
302 0.258365415987201
303 0.262353167301788
304 0.303386875238183
305 0.297709260016666
306 0.294336003760102
307 0.299084315073567
308 0.329482176084514
309 0.351818154725855
310 0.377028449408001
311 0.370479092539289
312 0.383288759991128
313 0.392692466200205
314 0.401332098004274
315 0.430430953818634
316 0.441146293624001
317 0.449384337645447
318 0.475587890173475
319 0.464716540823377
320 0.491963406408397
321 0.494914699871564
322 0.486390145975408
323 0.522557377635915
324 0.545503362436739
325 0.552289024549302
326 0.55550197172705
327 0.564645037425909
328 0.57059133052817
329 0.60995482623645
330 0.605958911793847
331 0.623600011196635
332 0.624869682536583
333 0.633354435716221
334 0.661778647874056
335 0.688570583094984
336 0.697083884776258
337 0.698494589093123
338 0.70937158693915
339 0.741899807019718
340 0.733844382836059
341 0.755410097559513
342 0.74582114044136
343 0.779155966332654
344 0.756276776676131
345 0.790549204742124
346 0.794946515300454
347 0.814927356079783
348 0.811831011720007
349 0.806561828458803
350 0.833883371257448
351 0.849464832211271
352 0.821702421711165
353 0.852269990650576
354 0.87391526103835
355 0.88109476346862
356 0.891440695344363
357 0.886861532920598
358 0.887609057995799
359 0.915879775324592
360 0.893422937052115
361 0.91631861350778
362 0.934201442701831
363 0.92543537744581
364 0.929925929509473
365 0.935307877482739
366 0.942936261024508
367 0.960990428178795
368 0.95285423042743
369 0.963868939744065
370 0.968893284893615
371 0.978765802906059
372 0.980240499937694
373 0.984114006882288
374 0.998667288890935
375 0.997488012890599
376 1.00868671512235
377 1.02353111233098
378 1.01905616059697
379 1.05000848614458
380 1.02481621820762
381 1.02711117713582
382 1.03668502592712
383 1.02551772488118
384 1.03565611535063
385 1.02108873364631
386 1.05011416380634
387 1.06512213389672
388 1.0417344178441
389 1.04383993993307
390 1.04832635698331
391 1.05681818211206
392 1.0616957292522
393 1.07288433168447
394 1.06497593221375
395 1.0759027694384
396 1.05295592006055
397 1.07483562938216
398 1.07586823318404
399 1.10206277222343
400 1.08016121072653
401 1.07365122761105
402 1.08217887297185
403 1.07947585356697
404 1.0792947378175
405 1.09850897654632
406 1.0840039419356
407 1.09037390736305
408 1.09125880961519
409 1.09651004240277
410 1.09106131076422
411 1.09749016514824
412 1.10126900448901
413 1.10561980236902
414 1.09980182068099
415 1.09887722531842
416 1.099109137839
417 1.09947869235727
418 1.11005503239206
419 1.1003563014687
420 1.10177196783498
421 1.10209108607174
422 1.09719556477547
423 1.10016993144188
424 1.09076294976818
425 1.10495989945255
426 1.10882643001296
427 1.10392947487084
428 1.10581788811265
429 1.08388505819198
430 1.09929710793093
431 1.11375493669027
432 1.11194045616751
433 1.10681428141552
434 1.10666607402418
435 1.09527001518373
436 1.11368427228022
437 1.10226826532653
438 1.10765787852303
439 1.10511654257454
440 1.10071117594587
441 1.0844102621554
442 1.10847125270225
443 1.10181492580761
444 1.10245396701338
445 1.11565475913885
446 1.1108402615139
447 1.09558668319364
448 1.11657770963987
449 1.12278519025239
450 1.10393802777576
451 1.10090952281458
452 1.10504000538522
453 1.09950849626654
454 1.09726823563177
455 1.10688096989378
456 1.1097352659416
457 1.11627191413896
458 1.10786338266427
459 1.11745268797445
460 1.10564354037787
461 1.10435588462707
462 1.11608803083845
463 1.10698919801911
464 1.11756226330727
465 1.10296091023957
466 1.12251224538171
467 1.10632715313698
468 1.12540247112219
469 1.10386601048337
470 1.11503629083056
471 1.15840162851945
472 1.12574690126555
473 1.10584037899276
474 1.11948274155887
475 1.1186256048351
476 1.13382493503969
477 1.13007767754646
478 1.1217766695911
479 1.1249044119677
480 1.12230080804471
481 1.12609141443612
482 1.1157399450641
483 1.12546730335422
484 1.12898960421213
485 1.12664925976905
486 1.12042327155609
487 1.12939684957671
488 1.12622587937981
489 1.11903887822571
490 1.10903909001459
491 1.12503300876224
492 1.11955311755954
493 1.11658579651712
494 1.11902292011124
495 1.1103478980379
496 1.13391239874302
497 1.13337291074093
498 1.11996580966103
499 1.123626265976
500 1.11122062125489
501 1.11623282068903
502 1.12182000747041
503 1.13723617373621
504 1.13204414619219
505 1.11589169186728
506 1.12968063258064
507 1.11945385527813
508 1.11011722627511
509 1.12635194356587
510 1.12969425211006
511 1.13255937339362
512 1.20206891849134
513 1.14479331702485
514 1.12256725474746
515 1.1409321460098
516 1.13328494625379
517 1.15375171683006
518 1.1168075752293
519 1.10269991478443
520 1.135700616791
521 1.10893459225784
522 1.13658537396885
523 1.13442738856785
524 1.15936580361795
525 1.18067365211148
526 1.15635982580893
527 1.14247766060243
528 1.15052047086799
529 1.18570412376793
530 1.16621044885921
531 1.17647302057763
532 1.19051212382337
533 1.19176292682964
534 1.18916421642659
535 1.18374438754131
536 1.20209192195416
537 1.21842688073547
538 1.19382878819201
539 1.20884326405544
540 1.21078797218564
541 1.25529591140373
542 1.24197239646423
543 1.26798665058119
544 1.23112564276153
545 1.22047365007787
546 1.24652961404536
547 1.29420170122657
548 1.28123372185568
549 1.26973729566577
550 1.28898511832344
551 1.27261487995713
552 1.30763572099692
553 1.31287481322098
554 1.34802681672707
555 1.34805144554051
556 1.37071634542811
557 1.3894308212416
558 1.39152330098107
559 1.45771080476491
560 1.4170520754964
561 1.4844673858708
562 1.4519431935672
563 1.51665096896475
564 1.49180605866406
565 1.53369612079151
566 1.54197478330649
567 1.55634186540148
568 1.56042956571775
569 1.56935602642999
570 1.60742953466797
571 1.61496467777772
572 1.65780027797784
573 1.67323654402498
574 1.68130316527933
575 1.72477079639154
576 1.71047452726861
577 1.7182622256417
578 1.73972185916164
579 1.75216835362579
580 1.76751927775373
581 1.81172894645575
582 1.83728871430494
583 1.87288387660552
584 1.8593465108439
585 1.86022265976369
586 1.9545719137539
587 1.91811139375888
588 1.91767114507732
589 1.97476011050956
590 2.01067201820817
591 1.98106781688005
592 2.033189040654
593 2.03966946188988
594 2.11894667812985
595 2.08125387995058
596 2.11430488553797
597 2.23181106938641
598 2.16584276183737
599 2.23201758139194
600 2.21182687125588
601 2.25878344787285
602 2.2846246643395
603 2.25627867733933
604 2.27643824252646
605 2.34367163409237
606 2.31072765536163
607 2.35884276859767
608 2.35332033472451
609 2.39839795970077
610 2.42765153691529
611 2.46021509537284
612 2.46011866907516
613 2.37938309601697
614 2.44196859438848
615 2.52756855232052
616 2.44695259139416
617 2.48443030215944
618 2.4795139693936
619 2.53807563127919
620 2.55979697864593
621 2.52168378252749
622 2.53193578178467
623 2.57386373186154
624 2.58128912267214
625 2.54753660751954
626 2.61914314214184
627 2.56082215121656
628 2.62580262400293
629 2.64025069200896
630 2.63372680105616
631 2.6307166516413
632 2.66780270321676
633 2.68602689786547
634 2.69653026430428
635 2.66868213846439
636 2.67731121484094
637 2.71772910054521
638 2.69223357667963
639 2.72094479320896
640 2.73246764703477
641 2.76293626784535
642 2.73906498398092
643 2.77913178351559
644 2.7354544477903
645 2.78145489599812
646 2.79814597162269
647 2.78930740449135
648 2.82263488534462
649 2.78950174903123
650 2.81043317699955
651 2.81292670053476
652 2.82126820093265
653 2.83500339315839
654 2.86300340102047
655 2.85916972822255
656 2.8781713843602
657 2.85546598963199
658 2.87218037956718
659 2.85892655154201
660 2.90538981681658
661 2.88632692071789
662 2.88868272143668
663 2.90896909987785
664 2.93335121595917
665 2.92757454643119
666 2.90399536665516
667 2.89856826253184
668 2.95505044347646
669 2.91910349941377
670 2.96259114301968
671 2.94272694953973
672 2.96548765916741
673 3.00488705565641
674 2.99086575649878
675 2.95732050810577
676 2.99975912189269
677 2.9971709266322
678 2.98951580002505
679 3.0291763437918
680 3.00800875659993
681 3.04491498259121
682 3.00546407076989
683 3.04425628802715
684 3.03413120191499
685 3.07426497016707
686 3.06257844476169
687 3.09409595131312
688 3.0806976873204
689 3.09412018617002
690 3.08254409737268
691 3.06089264072605
692 3.09257871073565
693 3.12103393313066
694 3.1069438290783
695 3.09111232434422
696 3.11793355483002
697 3.11971388366395
698 3.13832608994686
699 3.13651861280817
700 3.1691528617202
701 3.14655600858016
702 3.14756780265727
703 3.17470148833112
704 3.17261418880787
705 3.18515159831831
706 3.18689571911836
707 3.19390861876796
708 3.19000454191375
709 3.19453376646637
710 3.19357505347716
711 3.2076554987318
712 3.23080483750519
713 3.23894856864285
714 3.21847891106044
715 3.24959865735861
716 3.23203545823352
717 3.22693862632621
718 3.27748639156582
719 3.25961604155951
720 3.25691621501701
721 3.24945744807609
722 3.2752841486049
723 3.28042844459722
724 3.27806232935907
725 3.27756041394995
726 3.27412624257188
727 3.2801799740572
728 3.28159942521704
729 3.30848011237262
730 3.291036734365
731 3.30723965385186
732 3.30275940364393
733 3.30622188237254
734 3.32594754204542
735 3.34007215067683
736 3.32197865667383
737 3.3067165480235
738 3.32279297820274
739 3.31624476804177
740 3.32662379609826
741 3.31247080860997
742 3.33107919802756
743 3.33195493292548
744 3.34889344698738
745 3.33364471934071
746 3.35385975736259
747 3.34772905590817
748 3.36011857330768
749 3.35161374963602
750 3.36465010599888
751 3.37605814010277
752 3.35935504335134
753 3.37533467980968
754 3.38233470443063
755 3.38317891712601
756 3.366290747612
757 3.37273434541128
758 3.39965605624523
759 3.39861409595053
760 3.3892450890079
761 3.37862305366886
762 3.38725235946408
763 3.3905424144688
764 3.3921222459046
765 3.39514850677016
766 3.38475107933903
767 3.38397388360318
768 3.40267446104418
769 3.39529845631631
770 3.40352785609928
771 3.38618587029363
772 3.40324893363772
773 3.39899025301391
774 3.41120585900523
775 3.39423256853229
776 3.40271862717223
777 3.39064118899481
778 3.39313464847744
779 3.42033578686937
780 3.39648373175944
781 3.40694530224247
782 3.40368218828794
783 3.39772664714481
784 3.40139017822576
785 3.40145309687498
786 3.40277135900729
787 3.39777908075342
788 3.40491264942121
789 3.38950421315572
790 3.41183232412087
791 3.38907980113368
792 3.3915803607468
793 3.39611142309076
794 3.40227172713117
795 3.43065636774469
796 3.41953185560058
797 3.41055152191289
798 3.42008140139102
799 3.41411494133852
800 3.4115919457843
801 3.41866189210095
802 3.41542448036016
803 3.40648175974518
804 3.39852789973936
805 3.41910649938354
806 3.41413246592477
807 3.43800034031394
808 3.40753083841578
809 3.42297879633561
810 3.41191052649849
811 3.43531226647443
812 3.41462185111535
813 3.40576227020066
814 3.41501990642078
815 3.41063648469134
816 3.42229226347724
817 3.42502478370637
818 3.43706479387574
819 3.43889832163996
820 3.41733466555989
821 3.4303161023991
822 3.43460835692786
823 3.44444719207524
824 3.43767171018284
825 3.45519746574788
826 3.46261425055993
827 3.45040557266358
828 3.44993280461037
829 3.45005081711941
830 3.45047731816067
831 3.45325007238105
832 3.45623791130046
833 3.4807933473546
834 3.4788476143426
835 3.45204060925214
836 3.47008268098469
837 3.46069926502539
838 3.47309420761221
839 3.48322638688625
840 3.48413576518336
841 3.49063865529794
842 3.48030694618952
843 3.51036667089079
844 3.51550886408653
845 3.52004809901718
846 3.51741124533608
847 3.52249695298636
848 3.5264306533386
849 3.51274120648113
850 3.53705166534764
851 3.53817087055567
852 3.54039554405645
853 3.5714694231223
854 3.5587788648689
855 3.56333990043956
856 3.55419883964366
857 3.57794357051813
858 3.59264447541217
859 3.6201905052479
860 3.58408843423935
861 3.60395593405945
862 3.61746708318558
863 3.61865038556151
864 3.64151843305177
865 3.6829936159984
866 3.66641795783398
867 3.67877085172374
868 3.6688069077662
869 3.66515709149379
870 3.66302987698114
871 3.72714108793039
872 3.70121090366569
873 3.68083436225978
874 3.7169174489854
875 3.74672001501065
876 3.75417266331743
877 3.72427859475922
878 3.77070458632487
879 3.74924444658904
880 3.7959863326958
881 3.79256303905181
882 3.77022018907453
883 3.86251440537187
884 3.84173670597382
885 3.86770151512696
886 3.87451938097099
887 3.86853577036644
888 3.86398112558561
889 3.88722120832072
890 3.9126160640686
891 3.90181412338248
892 3.90608573988533
893 3.91423672449036
894 3.88006409699352
895 3.92536140892388
896 3.92277431255622
897 3.98301223622318
898 3.96276334572966
899 3.95876256226861
900 3.96283707413988
901 3.97480151377166
902 3.99121099879719
903 4.02249142000577
904 4.00564013816746
905 4.01739831001697
906 4.05038729191861
907 4.0233344163061
908 4.02944116639625
909 4.05509405920513
910 4.06410371104554
911 4.06637545295328
912 4.10919381246465
913 4.10770901361449
914 4.11892334225702
915 4.09123104090069
916 4.12965814329485
917 4.15724341290875
918 4.09035319554396
919 4.15641579729347
920 4.16333620936744
921 4.15628143670057
922 4.15099653090531
923 4.17916839791671
924 4.20763889199227
925 4.22603506691819
926 4.18512742583775
927 4.22532657612387
928 4.21521837166741
929 4.20945526488913
930 4.23218951079635
931 4.25604098674507
932 4.23684825988775
933 4.27326394492028
934 4.27453249800175
935 4.31791852564103
936 4.298543603658
937 4.25658882004477
938 4.29546261992751
939 4.27602473440126
940 4.25358910345184
941 4.29046224585875
942 4.28721691110494
943 4.28785252806071
944 4.29776975462827
945 4.35056250202523
946 4.29954369750216
947 4.3219181967428
948 4.32766217098671
949 4.31505744792342
950 4.34829589451833
951 4.33225298315891
952 4.35758235567101
953 4.38819774944117
954 4.3362206407779
955 4.37080423635447
956 4.36110019038785
957 4.40690782318273
958 4.39716311787127
959 4.37470096898761
960 4.3988610797369
961 4.34556633387461
962 4.34228980148019
963 4.3829022557178
964 4.39585824299113
965 4.37713475352851
966 4.35416386647803
967 4.40705241322149
968 4.38397616187314
969 4.41037222883835
970 4.37962296544913
971 4.35280948485473
972 4.42624612989779
973 4.39915488131659
974 4.40801998855348
975 4.41074354060401
976 4.42441321566758
977 4.4513315289749
978 4.36961138318624
979 4.34210588081
980 4.36647205407819
981 4.44774777542407
982 4.3991775560795
983 4.40062176550516
984 4.40824231424459
985 4.36997453609657
986 4.43216909505591
987 4.37823811831355
988 4.37271869417008
989 4.37839594951583
990 4.38262150809315
991 4.42580207314748
992 4.40285679750493
993 4.42821570928713
994 4.35413262193376
995 4.48840266465435
996 4.42640957682366
997 4.3150817796842
998 4.42995922266454
999 4.41574516659711
1000 4.31057966702213
1001 4.44466216375003
1002 4.38882614492313
1003 4.3240613955637
1004 4.35859941127714
1005 4.41269649550897
1006 4.29780204055047
1007 4.53044418366671
1008 4.44457931056086
1009 4.34974355052307
1010 4.33597111862334
1011 4.4594414825518
1012 4.44116491763221
1013 4.39227281595156
1014 4.37633052777574
1015 4.33157144012354
1016 4.37867545476539
1017 4.42265448335229
1018 4.31778084358339
1019 4.41922449393168
1020 4.31462575217192
1021 4.33904927300216
1022 4.32051470442842
1023 4.43173082323735
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.779410984702064
1 -0.713511783659238
2 -0.723873336435743
3 -0.715859813622701
4 -0.687494461904962
5 -0.689475147775478
6 -0.730161127399766
7 -0.76325280304814
8 -0.752675749515608
9 -0.722730354349078
10 -0.755872394238091
11 -0.740734136910801
12 -0.758773829935694
13 -0.782854050379145
14 -0.765409479752274
15 -0.826161298003164
16 -0.797080939400278
17 -0.774803843572287
18 -0.799776634335823
19 -0.761981247889562
20 -0.822346682185888
21 -0.826759763402145
22 -0.807221541689514
23 -0.820388827527894
24 -0.785837464533392
25 -0.828593420855937
26 -0.805028319074149
27 -0.78901781092255
28 -0.821181751805715
29 -0.833450871446886
30 -0.858716589563491
31 -0.852253778524401
32 -0.848448500275938
33 -0.842732359683939
34 -0.857354404725668
35 -0.82875617127674
36 -0.874641613961905
37 -0.871410379578624
38 -0.887646242605874
39 -0.878954529095828
40 -0.877017910702144
41 -0.870314372933828
42 -0.916042374797623
43 -0.877664109386893
44 -0.894859215191971
45 -0.88270348163355
46 -0.868967655437983
47 -0.89300792528082
48 -0.900998083007684
49 -0.920088114838748
50 -0.916006656603809
51 -0.905650942204247
52 -0.920579663463207
53 -0.9250080541823
54 -0.903475882925643
55 -0.910852971342322
56 -0.931132880338506
57 -0.913946069889338
58 -0.932707791945488
59 -0.916771554058029
60 -0.933274619863492
61 -0.956406655162205
62 -0.926502561720657
63 -0.940733956795857
64 -0.955173211564705
65 -0.91462332141493
66 -0.932579774976029
67 -0.946287529478042
68 -0.946395871072255
69 -0.942590538867472
70 -0.945755674246202
71 -0.956692442587193
72 -0.93871328123842
73 -0.925347437084709
74 -0.949639944100574
75 -0.955892915001125
76 -0.943310359649716
77 -0.93604915205292
78 -0.934201543983621
79 -0.967037455226654
80 -0.938663761744862
81 -0.941209048081239
82 -0.956173628309432
83 -0.922993007680952
84 -0.946769537531424
85 -0.942456717645658
86 -0.957002235270353
87 -0.959521554802607
88 -0.948507979219113
89 -0.949261738257001
90 -0.968152307410712
91 -0.945471536694478
92 -0.960540736362146
93 -0.953483459496495
94 -0.941146303038047
95 -0.948098323986933
96 -0.946890785390465
97 -0.953413156230337
98 -0.957601094596875
99 -0.94438730710461
100 -0.928480890351168
101 -0.937908653848232
102 -0.950693954993684
103 -0.948097946544655
104 -0.943589851102002
105 -0.937731009107517
106 -0.954537771489883
107 -0.949213211410768
108 -0.921780080608022
109 -0.938762224124865
110 -0.938888723508287
111 -0.930800348833135
112 -0.947704757565407
113 -0.947960909435796
114 -0.944261655736089
115 -0.944837669143543
116 -0.923734260645653
117 -0.924557127809944
118 -0.911586277468024
119 -0.94061576735004
120 -0.916848822155473
121 -0.923016771711449
122 -0.932728437646288
123 -0.937653788357514
124 -0.914738901340469
125 -0.896174619864596
126 -0.912779966561709
127 -0.898624114239546
128 -0.909865720235488
129 -0.901746441708068
130 -0.899213745273967
131 -0.894036803871072
132 -0.905288692273762
133 -0.916607290508254
134 -0.910670116876636
135 -0.875533602769232
136 -0.910868644343261
137 -0.900780224235517
138 -0.892047294511869
139 -0.884926628522214
140 -0.891278610624872
141 -0.893014832300177
142 -0.893769078614543
143 -0.905130671805401
144 -0.874504173690272
145 -0.865142813774762
146 -0.881874728951948
147 -0.887737117312957
148 -0.879323156804035
149 -0.864897875370069
150 -0.870125847339786
151 -0.873907911531796
152 -0.874202645376361
153 -0.85587980533701
154 -0.856414911060764
155 -0.853805107058494
156 -0.856730005688821
157 -0.857125939949315
158 -0.853843642742138
159 -0.847733865433751
160 -0.860152923121522
161 -0.866673191012861
162 -0.851512634476683
163 -0.84665825624496
164 -0.85005828992991
165 -0.839157612058939
166 -0.847523565701631
167 -0.837795678599155
168 -0.83420524571249
169 -0.848284299332859
170 -0.844833157851942
171 -0.837809197122283
172 -0.832202054570296
173 -0.830501207540416
174 -0.830304589015449
175 -0.836959239821508
176 -0.835732804304885
177 -0.813571647710376
178 -0.816214771092567
179 -0.809189280380652
180 -0.810077231169166
181 -0.797989347029036
182 -0.821643419429398
183 -0.808825740923571
184 -0.817480549176474
185 -0.812466462854314
186 -0.819879864999056
187 -0.794668476892206
188 -0.803606727798294
189 -0.805868532886728
190 -0.801834847638417
191 -0.813310893784951
192 -0.783081482527015
193 -0.772719812656438
194 -0.785871008541312
195 -0.760942327096552
196 -0.769425486106648
197 -0.756045814890512
198 -0.756873002986399
199 -0.758686152643193
200 -0.753343315217163
201 -0.724583985374144
202 -0.744078434649754
203 -0.713747064564101
204 -0.750676262235544
205 -0.733408446463787
206 -0.709127353056586
207 -0.727956534121088
208 -0.710084302516206
209 -0.682803841827074
210 -0.685698452378492
211 -0.691533065243943
212 -0.687125867657004
213 -0.699643536350855
214 -0.672215676691681
215 -0.692095743828286
216 -0.655573412158414
217 -0.64617955012943
218 -0.616360783246901
219 -0.610430876710356
220 -0.616805315124099
221 -0.617574822083001
222 -0.586363361802941
223 -0.53295122355792
224 -0.570526632778245
225 -0.553464334594841
226 -0.516584526745858
227 -0.513506207589293
228 -0.527342072431999
229 -0.496094565678765
230 -0.468645230707384
231 -0.455031252740619
232 -0.437206177580407
233 -0.400093271006759
234 -0.387372507776161
235 -0.377488182739316
236 -0.365312158114979
237 -0.327520490058052
238 -0.289793578866437
239 -0.257318386749644
240 -0.243065299944641
241 -0.180435973437195
242 -0.173913996108752
243 -0.141550092327459
244 -0.110797109031722
245 -0.128956039163333
246 -0.053661469496016
247 -0.0476734527526475
248 -0.0199210969253692
249 -0.0170894805691169
250 0.0556789758522802
251 0.0630174599539583
252 0.124495432918792
253 0.113954376514753
254 0.170401830688772
255 0.220658964181523
256 0.229127293027008
257 0.244920813978612
258 0.269280258418832
259 0.297721634767708
260 0.329006056750284
261 0.343793011204556
262 0.373307769940449
263 0.428979433509023
264 0.412710836949481
265 0.445789104111325
266 0.437643147556762
267 0.496500123939143
268 0.491972080953238
269 0.535078337831965
270 0.550043079662247
271 0.544728543059799
272 0.535017809723399
273 0.557202776044818
274 0.591087417527376
275 0.605762293681927
276 0.610415732294817
277 0.626938222200205
278 0.637925426196719
279 0.628262013329068
280 0.634080768418711
281 0.676096423687312
282 0.672262298771103
283 0.676718202445241
284 0.679803065000471
285 0.658647639097828
286 0.7142335606236
287 0.676108159021664
288 0.713995007173484
289 0.721113525325006
290 0.708710066458764
291 0.737015106332564
292 0.726022146411503
293 0.740025897160581
294 0.723840713569005
295 0.754236442184222
296 0.740741896853866
297 0.75200997203292
298 0.741930118234602
299 0.758581330787935
300 0.754751169478168
301 0.763530096974117
302 0.740097457081901
303 0.759493063614556
304 0.764265555665007
305 0.763799023851149
306 0.752642796651878
307 0.749182108313065
308 0.758959574436612
309 0.753020052240894
310 0.767022471787549
311 0.776804622320412
312 0.746182317474262
313 0.773560483872496
314 0.758082769488996
315 0.768285472659053
316 0.760945518954107
317 0.767307637555651
318 0.775691936776805
319 0.755171764784012
320 0.771954995732346
321 0.759869492619852
322 0.764443460674779
323 0.780222950930198
324 0.776423415683149
325 0.789454981937125
326 0.759587130855582
327 0.771666440185058
328 0.766527578069402
329 0.782204111169223
330 0.778548452829597
331 0.776545668424595
332 0.775940807274828
333 0.771941723437819
334 0.769213409982269
335 0.78782838581344
336 0.779836320710023
337 0.781754640065568
338 0.772855988350549
339 0.795905694146449
340 0.780171167084426
341 0.769534866342064
342 0.775665105651829
343 0.782959512177284
344 0.773290327193184
345 0.784963774834124
346 0.780180431685999
347 0.781168970099578
348 0.783803901169483
349 0.775409364270891
350 0.776585624345511
351 0.79141339988559
352 0.779306140701143
353 0.793982685044914
354 0.788973003027993
355 0.786664111338696
356 0.790782458087783
357 0.788945488974091
358 0.790487746660296
359 0.814685336666409
360 0.794665243835286
361 0.793545226676964
362 0.804766202625344
363 0.809873621240953
364 0.808897613633173
365 0.834776513373148
366 0.809345350308618
367 0.829403507444237
368 0.826014425416365
369 0.825876765213488
370 0.823384471719664
371 0.847809408916233
372 0.84391785723662
373 0.85147056295054
374 0.866834175309783
375 0.849882242774712
376 0.865273287655423
377 0.873794623198248
378 0.87869433573473
379 0.906223155996021
380 0.888866365764805
381 0.88657723560006
382 0.907916995511422
383 0.903797391436342
384 0.915084800712246
385 0.917828720895617
386 0.941999281807933
387 0.938203560360674
388 0.935569488362381
389 0.933936389356999
390 0.950964195659829
391 0.977545849363206
392 0.96390508625207
393 0.998147146205175
394 0.989479701776511
395 1.01418136435145
396 0.998298752215613
397 1.02131473909947
398 1.02300184031559
399 1.04512484648413
400 1.03279631612372
401 1.0540096150555
402 1.05107762231113
403 1.0499561953168
404 1.07055568819506
405 1.09114577611953
406 1.09998897699368
407 1.09466623372644
408 1.10266452541903
409 1.09910347594986
410 1.12149165768644
411 1.13160178501882
412 1.14213787835298
413 1.14521850516933
414 1.15702985258237
415 1.16200051035241
416 1.16457358015551
417 1.18291201914534
418 1.19089254510875
419 1.18640830060591
420 1.20290156772209
421 1.20131822726266
422 1.21350467126705
423 1.2153872706728
424 1.22236167417179
425 1.23986542672285
426 1.23767846972273
427 1.23697780700456
428 1.25202047864304
429 1.24346364125284
430 1.25775936513255
431 1.28262000108548
432 1.278134606553
433 1.28077550790119
434 1.27797969878128
435 1.2845067146819
436 1.30074906181636
437 1.2849114458995
438 1.30015189896909
439 1.30644633826488
440 1.29773786779535
441 1.30489872446634
442 1.30921691297916
443 1.3087074169181
444 1.32283975767917
445 1.32003207438066
446 1.32295383942388
447 1.32427786940166
448 1.32214452705482
449 1.34192130797124
450 1.32675787153333
451 1.34009683981619
452 1.33148823609963
453 1.33837606384224
454 1.32325510159863
455 1.33518921828317
456 1.34138126842469
457 1.35319774199443
458 1.33698206655245
459 1.33893797905741
460 1.33724422282823
461 1.34448970466096
462 1.35809428546984
463 1.3446843576555
464 1.360634862061
465 1.34721338306726
466 1.35632168580891
467 1.34956202744671
468 1.3597875249176
469 1.34457729162846
470 1.34774769364633
471 1.42815224557362
472 1.36775650243151
473 1.36983664580731
474 1.37258028100066
475 1.37161539809605
476 1.37262559975689
477 1.37484243579707
478 1.37901386510039
479 1.3672057924922
480 1.37205055894612
481 1.37763084813085
482 1.3720388777942
483 1.37993025818662
484 1.3745170983392
485 1.38277829717927
486 1.3745062466931
487 1.38298203496919
488 1.37106864756471
489 1.3710792065864
490 1.37711764169928
491 1.38513133315636
492 1.38558984376805
493 1.37939992971406
494 1.38746214464997
495 1.38300106322873
496 1.39699793157632
497 1.38314826723912
498 1.38372803214051
499 1.39202354515898
500 1.38734838773372
501 1.39343781846921
502 1.39112486456698
503 1.39115382574737
504 1.39493922355804
505 1.40032164820821
506 1.39760277813908
507 1.39341499006744
508 1.38340809063868
509 1.39858349907304
510 1.40079358881101
511 1.39223018333418
512 1.46275334572672
513 1.41342409142718
514 1.38570212846195
515 1.41445100738349
516 1.40339209292361
517 1.41344078915285
518 1.38106841380431
519 1.38105891289124
520 1.40035454220501
521 1.38801627670497
522 1.39089419791785
523 1.3904041129103
524 1.40619184733277
525 1.42305917416771
526 1.40956234465544
527 1.40554956009819
528 1.39843334084056
529 1.42217108301649
530 1.40773144205185
531 1.39465894397592
532 1.42763762663469
533 1.42514451892119
534 1.40966323210843
535 1.42163618030457
536 1.42790793732156
537 1.42935344125597
538 1.42032516921385
539 1.42986358401121
540 1.42326023839087
541 1.425553170853
542 1.42582275776217
543 1.44313407912229
544 1.4228200092366
545 1.4163039027286
546 1.41434079777844
547 1.44089820587733
548 1.43791112156706
549 1.41885878403603
550 1.43779313559056
551 1.417694245631
552 1.43941105760272
553 1.42949151277185
554 1.4403878898899
555 1.44789224174367
556 1.45543828821736
557 1.46587975311172
558 1.46538228910914
559 1.48413995402328
560 1.4707845235191
561 1.49332320416665
562 1.48023423241306
563 1.50280068736109
564 1.50509588032547
565 1.50152326028608
566 1.50735194670915
567 1.51762527445457
568 1.51288793777508
569 1.52661192347433
570 1.52564404429683
571 1.52608719737158
572 1.53731421413811
573 1.53600708335171
574 1.55094099270938
575 1.56460663575518
576 1.55291788749564
577 1.56818709554265
578 1.57488048069467
579 1.5726192539159
580 1.56429348844088
581 1.57572097884396
582 1.58413815894098
583 1.60596193989749
584 1.61411260204292
585 1.60757364452555
586 1.64588942336776
587 1.61918348206294
588 1.63628820124227
589 1.64207615902803
590 1.66072658512723
591 1.65180269248846
592 1.66390552925514
593 1.66675529786663
594 1.68881352189019
595 1.68328677143776
596 1.68617711580129
597 1.72791377718077
598 1.72287334417967
599 1.7238613410536
600 1.73052905086207
601 1.7575055991748
602 1.76165435791252
603 1.75657581459692
604 1.75122008389035
605 1.75808188597945
606 1.7745836749056
607 1.7794355211971
608 1.79704480696379
609 1.78778545005432
610 1.82216505784824
611 1.8145208807423
612 1.83485199186435
613 1.80132535688379
614 1.84083887816632
615 1.86408226286163
616 1.83646761431468
617 1.84796179517247
618 1.84996959950752
619 1.87994175913932
620 1.87968244591305
621 1.88389735848264
622 1.88475686531393
623 1.89855298613802
624 1.89960385119107
625 1.89350717822838
626 1.91888452164136
627 1.90004119279864
628 1.94040280742842
629 1.92643012856764
630 1.93733604363663
631 1.94280409563343
632 1.95155756872917
633 1.94258106146071
634 1.95876347284119
635 1.95462766862895
636 1.95803137369717
637 1.98592933191345
638 1.96742854621219
639 1.97486602651407
640 1.97825694308115
641 1.98935220009366
642 1.98935499516693
643 1.98514763611891
644 1.98509265976761
645 1.99749195461089
646 2.00722418165442
647 1.99781381804407
648 2.01167308906429
649 2.00473660326405
650 1.99998302287073
651 2.01175804534144
652 2.01996258236092
653 2.02117457134009
654 2.03135417445386
655 2.01956538537787
656 2.02511679959851
657 2.02642863219574
658 2.04131143983943
659 2.02869374322065
660 2.03693428105062
661 2.03707060494025
662 2.04170290745717
663 2.03776389563183
664 2.05543352938003
665 2.04471293185168
666 2.03712792522524
667 2.0441316841953
668 2.049863685526
669 2.051563756005
670 2.0533278192572
671 2.04592199851001
672 2.05217964905607
673 2.05187459831025
674 2.05955099961175
675 2.05985500866074
676 2.0649574552375
677 2.06668718342574
678 2.05792289404005
679 2.08224631847754
680 2.0658445022251
681 2.07201316981306
682 2.06563326212063
683 2.07379053531695
684 2.06234272401635
685 2.07524383122051
686 2.07115564879472
687 2.08538948174979
688 2.07205222240376
689 2.07644424329814
690 2.07938161626226
691 2.0672885376832
692 2.07132870510788
693 2.075286774004
694 2.07398266379081
695 2.07682134215254
696 2.07227551142576
697 2.07374140503914
698 2.07686554657821
699 2.08777418724641
700 2.08567927309921
701 2.06408374627839
702 2.08240405485198
703 2.08588540387766
704 2.08591101887727
705 2.08688261374341
706 2.08303076033348
707 2.08572647906783
708 2.08793573583549
709 2.09198219467216
710 2.07122076194677
711 2.09093858326007
712 2.09060159724244
713 2.09904923311285
714 2.0837531634284
715 2.10320313843774
716 2.09261259376805
717 2.09387989066277
718 2.10213592974221
719 2.08650544435947
720 2.10440619311559
721 2.09996206114245
722 2.10501949507803
723 2.0951612039348
724 2.11073100519491
725 2.09353906695547
726 2.0960673530893
727 2.10863357187544
728 2.09393595238206
729 2.10210170186619
730 2.09827391594651
731 2.09505550363265
732 2.09897420852298
733 2.10727021372217
734 2.10465917060228
735 2.11008626529221
736 2.10275604094447
737 2.10100858018875
738 2.10016353971137
739 2.1001694280628
740 2.10243988940568
741 2.09564187927645
742 2.09820612258742
743 2.1049363132992
744 2.1010124422112
745 2.09640808107962
746 2.10603386386461
747 2.10472161925077
748 2.09612955702105
749 2.11131052476623
750 2.10253870463091
751 2.1105079778194
752 2.09902165031613
753 2.10635914985883
754 2.11232043276923
755 2.09844049014312
756 2.0966023924979
757 2.09168588292619
758 2.10583999816154
759 2.10049695768302
760 2.09751753810498
761 2.08656511912391
762 2.0940922371941
763 2.09645119492866
764 2.09244853060582
765 2.09957241233507
766 2.08156042421064
767 2.08067909000696
768 2.09427476316376
769 2.0877145643964
770 2.08358647565631
771 2.0797330809323
772 2.08681632463374
773 2.07446323582123
774 2.08151326534556
775 2.07493652179506
776 2.08079188875118
777 2.07071068191553
778 2.06962425360788
779 2.08921923570246
780 2.0768449226149
781 2.07398581131693
782 2.07924254140932
783 2.07173331359657
784 2.07257688436341
785 2.07672378391727
786 2.06544772606261
787 2.0687477381085
788 2.072581547731
789 2.06991218976571
790 2.07709082065594
791 2.06835160022485
792 2.06289522284119
793 2.06711821174843
794 2.06470422493177
795 2.06911960039654
796 2.06507677089351
797 2.06429642343077
798 2.07276791305666
799 2.07173751424786
800 2.07849217741866
801 2.0798403128068
802 2.06918165676598
803 2.07161081359051
804 2.07117845287779
805 2.08324050358872
806 2.07951930947898
807 2.09188749042044
808 2.08218252116863
809 2.09181459725375
810 2.07081686442137
811 2.08682373285988
812 2.08190185494024
813 2.07539069294174
814 2.08614894571356
815 2.08525628106694
816 2.0871859979018
817 2.0877553578854
818 2.10813069042853
819 2.10586292015664
820 2.10201478079546
821 2.09718658590729
822 2.09784183799959
823 2.11072257249705
824 2.10845446308304
825 2.11382309536465
826 2.11920170124154
827 2.12912186855898
828 2.12692544592919
829 2.1364106375854
830 2.12599444251566
831 2.13032598934469
832 2.14508319667281
833 2.14929830435335
834 2.14910499686398
835 2.14418839602017
836 2.15054390121239
837 2.1365022672988
838 2.15743736325558
839 2.16698440839725
840 2.19231989295723
841 2.18249417280584
842 2.19402569096138
843 2.18363993990834
844 2.18960800196116
845 2.19088017699675
846 2.19066856191042
847 2.18978614978877
848 2.21208454506888
849 2.20915347881039
850 2.21518609948841
851 2.1990628653621
852 2.22242702070394
853 2.23258118397275
854 2.21826946386516
855 2.21772810270636
856 2.22165359442577
857 2.23708240795192
858 2.237331248872
859 2.26085892017817
860 2.24619642696254
861 2.24784694317593
862 2.23917031896296
863 2.25648820652202
864 2.25926719848794
865 2.27078444491201
866 2.26399817781077
867 2.26034327615304
868 2.27128685073049
869 2.28096315501088
870 2.2721154411911
871 2.27438280761157
872 2.27027913382919
873 2.2607680934115
874 2.27625375751356
875 2.2993551352342
876 2.30253889812979
877 2.28365451105782
878 2.29713188117957
879 2.2987846194532
880 2.28666198011157
881 2.30630060208922
882 2.29980168625397
883 2.31515805355402
884 2.30545124240032
885 2.32237557705379
886 2.31180215673592
887 2.3031063068478
888 2.31045481324143
889 2.29515161799669
890 2.30176445683047
891 2.28167887005494
892 2.30086801804666
893 2.32173400677922
894 2.29532880501839
895 2.31780096968042
896 2.29787986971883
897 2.30782744839533
898 2.3276757057352
899 2.30872446812459
900 2.3169688599419
901 2.29787228871254
902 2.32215695854139
903 2.32210518517738
904 2.30654721259167
905 2.35505458334024
906 2.32722573574983
907 2.33530606103656
908 2.32567115122505
909 2.29088333733671
910 2.31281823872849
911 2.31641367712909
912 2.30442804036428
913 2.32089749388192
914 2.32398550683935
915 2.30572422810058
916 2.33272969204624
917 2.34555393292716
918 2.34580532464374
919 2.30989421334482
920 2.31240614457382
921 2.33878175820781
922 2.32755147322255
923 2.33437069259735
924 2.33900396953534
925 2.32498928384575
926 2.32800039549989
927 2.30736104035634
928 2.35385025109181
929 2.30805194968867
930 2.30781826060928
931 2.34279597167312
932 2.3347165178804
933 2.34383987503777
934 2.3142939301236
935 2.32998521881943
936 2.3214605754141
937 2.35730545393428
938 2.31788438791086
939 2.33947066685091
940 2.3264714289647
941 2.33726422183031
942 2.34491343337107
943 2.32241291150552
944 2.36371231959072
945 2.31135041950124
946 2.33239970719782
947 2.32086953397135
948 2.33064635079924
949 2.308760454359
950 2.30801900917691
951 2.3049156565087
952 2.33100438628171
953 2.31004963020706
954 2.30838432964766
955 2.37808651701035
956 2.30327986600648
957 2.3407541207606
958 2.33843988384083
959 2.33582812855514
960 2.32891712872714
961 2.3102318640211
962 2.30906936177746
963 2.34472763774135
964 2.33453714556808
965 2.3599077105131
966 2.30784285274933
967 2.30014802739396
968 2.28759298947775
969 2.33862757515314
970 2.35670964494849
971 2.34697626763521
972 2.27727922931762
973 2.30180798843352
974 2.27127247555328
975 2.32249732838175
976 2.31150889571542
977 2.29405862536893
978 2.24582087331555
979 2.2640684567816
980 2.30424920048652
981 2.27796616015919
982 2.31599571881531
983 2.28018826720283
984 2.3248147748024
985 2.31487414637342
986 2.25717692540284
987 2.27766690486109
988 2.18569149617063
989 2.27032577654876
990 2.28370816496974
991 2.17214367202723
992 2.26605294926199
993 2.23551803710641
994 2.27075753125948
995 2.18889594245715
996 2.25792730355742
997 2.14881537797513
998 2.22933489223462
999 2.26316546417295
1000 2.16382732507652
1001 2.24826161913266
1002 2.14422574151956
1003 2.10815395466717
1004 2.21325406945086
1005 2.24378860021966
1006 2.18468410677842
1007 2.16147226261783
1008 2.24494571728879
1009 2.11597518479953
1010 2.11195944556555
1011 2.16149968427079
1012 2.13460848622636
1013 2.13428083190927
1014 2.17983654344709
1015 2.17564531826865
1016 2.12690413884311
1017 2.21424374552137
1018 2.20071664579002
1019 2.2580268395116
1020 2.16142722666036
1021 2.14830324861522
1022 2.10917797121247
1023 2.09215225750974
};
\addplot [semithick, color7]
table {%
0 -0.460879124230661
1 -0.383586764729202
2 -0.403786960517367
3 -0.4079115396245
4 -0.355606669502636
5 -0.272996670356791
6 -0.36314119666982
7 -0.398363586550026
8 -0.386775005289712
9 -0.345114430400253
10 -0.363175908611504
11 -0.29779720437307
12 -0.398189800743505
13 -0.389416590790551
14 -0.389888927205357
15 -0.387465980664977
16 -0.358106718025798
17 -0.347940790366298
18 -0.366740000484342
19 -0.350713137710379
20 -0.41446036957533
21 -0.427356966262511
22 -0.34409743892263
23 -0.393397267726176
24 -0.380799087595184
25 -0.417441916319862
26 -0.362054181559873
27 -0.416396721792053
28 -0.411496692407397
29 -0.386911911880179
30 -0.411933406529387
31 -0.384838891997588
32 -0.411575572486041
33 -0.373377789827578
34 -0.39960372167436
35 -0.405828985331815
36 -0.397860215628314
37 -0.382221619729644
38 -0.437643116296679
39 -0.439267628874678
40 -0.401848248330475
41 -0.410486986700161
42 -0.428598905623953
43 -0.396088704461119
44 -0.424845979785812
45 -0.422375209097972
46 -0.352379257640132
47 -0.417995049256129
48 -0.42356950458891
49 -0.483526204516219
50 -0.418956660341991
51 -0.424170751486053
52 -0.445891171797407
53 -0.429649582220339
54 -0.43363668325102
55 -0.387181834955764
56 -0.415077496649562
57 -0.449143430576274
58 -0.423743793131935
59 -0.451840677131608
60 -0.417338351298284
61 -0.416055490990217
62 -0.436005874898498
63 -0.435873010523926
64 -0.476463846173389
65 -0.406872207464524
66 -0.438941954890316
67 -0.39826158750175
68 -0.44194229108242
69 -0.440773213798932
70 -0.436033488931865
71 -0.462848622894716
72 -0.423197807614256
73 -0.431196058373929
74 -0.432780017159509
75 -0.440840579312909
76 -0.442704483005617
77 -0.410348258295797
78 -0.427446225386162
79 -0.4603863114144
80 -0.440474010719753
81 -0.463177335883623
82 -0.437932846490949
83 -0.435482645000538
84 -0.42920397694988
85 -0.422713260828724
86 -0.456570891456802
87 -0.445065126333006
88 -0.448394121506059
89 -0.428270787983943
90 -0.449275853080799
91 -0.420123151370542
92 -0.425708113172594
93 -0.395404929354447
94 -0.41857622534639
95 -0.445168637041682
96 -0.442104843402931
97 -0.421604013932281
98 -0.414853171970499
99 -0.427326685725377
100 -0.419970109427334
101 -0.429913535288136
102 -0.417476665099206
103 -0.429992611044026
104 -0.419362883695819
105 -0.390630015245931
106 -0.423646930101415
107 -0.423774101827961
108 -0.385911828178948
109 -0.381878340733207
110 -0.374970640247782
111 -0.384231297624201
112 -0.408866857327259
113 -0.395182064645378
114 -0.37706877710023
115 -0.382038700100314
116 -0.362013644222542
117 -0.374724057454634
118 -0.351894363386216
119 -0.349968849865106
120 -0.371366244054082
121 -0.329093187714655
122 -0.366249104783003
123 -0.357240267690383
124 -0.337943958573978
125 -0.326023035486612
126 -0.340367333745292
127 -0.320655468057597
128 -0.338517679674136
129 -0.298297622860795
130 -0.298591069261423
131 -0.304215935551996
132 -0.297411475250037
133 -0.293878878236866
134 -0.303880420249843
135 -0.264007704043958
136 -0.300640021704859
137 -0.273038757748458
138 -0.28279366093237
139 -0.264546728307059
140 -0.26256489966342
141 -0.220615405417665
142 -0.262888113639533
143 -0.261461890649565
144 -0.197327909713279
145 -0.222339775888623
146 -0.227551671115922
147 -0.241824715077343
148 -0.210711572418311
149 -0.204918523344039
150 -0.196039737121779
151 -0.161517460587842
152 -0.190412486454508
153 -0.171589255258531
154 -0.165926418796077
155 -0.125209502957385
156 -0.169785068461628
157 -0.17102509660436
158 -0.133391674011341
159 -0.106481753676118
160 -0.147883116390842
161 -0.125617215688619
162 -0.115677943908045
163 -0.128372401001633
164 -0.112288601563203
165 -0.0932129969809124
166 -0.0901587428257264
167 -0.0778919532093776
168 -0.070500769660458
169 -0.0882035158420177
170 -0.064345773727358
171 -0.0549106360960991
172 -0.0507424382931261
173 -0.0368181429635229
174 -0.0180942284551458
175 -0.0294503242381605
176 -0.0304407163981357
177 0.015248588099122
178 0.00803852768489955
179 0.00491738904402902
180 0.012793456117515
181 0.0623029056634886
182 0.0175718654224963
183 0.0643153532082641
184 0.0352440626840258
185 0.0295513790979105
186 0.0634096437188605
187 0.0760019717015534
188 0.0846634654345371
189 0.103425031175758
190 0.110903024356171
191 0.0761733137563954
192 0.11312454453743
193 0.133588348398095
194 0.133830721975625
195 0.154832673519433
196 0.134477115962993
197 0.143481938691191
198 0.184894786820368
199 0.159818727957059
200 0.172510292354446
201 0.204469270701596
202 0.184764389337561
203 0.210883946665691
204 0.184562408224359
205 0.202104991166932
206 0.224815510921325
207 0.223576203304591
208 0.240847756178558
209 0.260418439450192
210 0.25257527859959
211 0.249004900189163
212 0.265422924296351
213 0.257773854851873
214 0.25624368209817
215 0.24681789606595
216 0.283769397105772
217 0.273684243524788
218 0.296292474889983
219 0.30066273923926
220 0.288849483662536
221 0.315637299472107
222 0.321803889364088
223 0.333382217238409
224 0.309447158792846
225 0.347464815791949
226 0.343625128960795
227 0.33499487645156
228 0.359753535466393
229 0.346354673836762
230 0.379069537789293
231 0.366978435890979
232 0.383409698075839
233 0.417123615359165
234 0.403278831991358
235 0.399361639358988
236 0.413905384139353
237 0.429695294784068
238 0.430073102661524
239 0.456141613414041
240 0.445633031435722
241 0.455873611907431
242 0.448935464487466
243 0.479431762100994
244 0.500096891394824
245 0.476860208030266
246 0.515183085744228
247 0.500797812491904
248 0.526768265766086
249 0.510944670621696
250 0.533347157247242
251 0.539857205751722
252 0.559688169830716
253 0.523585096901044
254 0.562465661374214
255 0.587016543557005
256 0.589256973222884
257 0.579222533356851
258 0.588571314015092
259 0.611609978874738
260 0.601260139372162
261 0.617345552842618
262 0.633206865105023
263 0.66993005616028
264 0.653712853131168
265 0.657093922889623
266 0.670836286511488
267 0.684244296578601
268 0.695556464428621
269 0.698163015893291
270 0.725341703343854
271 0.707529001382081
272 0.705690886417444
273 0.740779838877795
274 0.742038664677093
275 0.756715848063076
276 0.750172441991701
277 0.771082427093082
278 0.781701629992834
279 0.794084033579748
280 0.781611014299899
281 0.818834639094761
282 0.821362889487314
283 0.836669419430501
284 0.83518148903295
285 0.812637474334754
286 0.860655836576047
287 0.842503892741998
288 0.873876611653671
289 0.874458958236436
290 0.877729847649847
291 0.902965176283513
292 0.886497025268174
293 0.908035847333343
294 0.902836277477132
295 0.932432163069476
296 0.933702746948902
297 0.924079263111977
298 0.937834587462984
299 0.945928662284278
300 0.951113460355278
301 0.969702285268749
302 0.951690505269901
303 0.978184829288132
304 0.990973662068972
305 0.991270273788332
306 0.978836157805688
307 0.971979209154177
308 0.994274711025092
309 0.997724514837255
310 1.00873606070326
311 1.01295100029739
312 0.998674652985976
313 1.02292543721159
314 1.01931641045279
315 1.04123083438127
316 1.02252605120507
317 1.03908253540504
318 1.04275585992038
319 1.04354304636263
320 1.04169914453761
321 1.05314395864285
322 1.03349545595942
323 1.05189453226983
324 1.05587163939511
325 1.07707452733081
326 1.0468887316203
327 1.06057803951423
328 1.05796427844632
329 1.07752877377632
330 1.06776009415944
331 1.06797827125537
332 1.07915630309447
333 1.07439669192859
334 1.07062600456203
335 1.08717201115667
336 1.07990089256011
337 1.09060400377658
338 1.08116206324013
339 1.09661443152217
340 1.08872376353435
341 1.07791704954096
342 1.08639025606949
343 1.09313689365849
344 1.08712032445914
345 1.10192169698881
346 1.08907685960234
347 1.10205974107841
348 1.08617335021369
349 1.08627849324363
350 1.08596766085583
351 1.1057110735518
352 1.08946997892281
353 1.09816441768616
354 1.10599804754135
355 1.10677706088605
356 1.10789039191235
357 1.11231656184602
358 1.10512249680879
359 1.12275449580783
360 1.10558562474917
361 1.1148239079193
362 1.11709919326453
363 1.12264781537647
364 1.12019170791066
365 1.13320689805093
366 1.11727534840714
367 1.1326210351444
368 1.13080986166377
369 1.14090390455609
370 1.13350084104945
371 1.14740091037661
372 1.13935642930066
373 1.13744319421739
374 1.15862074309042
375 1.15951045108779
376 1.15846362112896
377 1.16614566520325
378 1.16956899350102
379 1.1921824115577
380 1.1686424643261
381 1.17813893076312
382 1.18591603128289
383 1.18641168223538
384 1.19395625750448
385 1.19284574933595
386 1.20591727958112
387 1.22359738861538
388 1.21106185348067
389 1.20917008873021
390 1.22895034851022
391 1.23432971003407
392 1.2428345213146
393 1.24883755956236
394 1.24749782973733
395 1.25941872847708
396 1.25079029384303
397 1.2741794594909
398 1.26630748854343
399 1.29322174937648
400 1.27011865772408
401 1.28947613043716
402 1.29546355031563
403 1.29721624716214
404 1.30407355647451
405 1.32775879596136
406 1.3163153836617
407 1.33258258267184
408 1.32825024714399
409 1.34106410288158
410 1.35385333322018
411 1.35396800716332
412 1.36334633324516
413 1.37429661876007
414 1.3771133563301
415 1.37048202575175
416 1.38142632562915
417 1.39994972408939
418 1.39858379670279
419 1.40273216735931
420 1.41300023749643
421 1.40488156360904
422 1.42416578276865
423 1.42965328838217
424 1.42494836122582
425 1.44190619488894
426 1.45123425987617
427 1.4552858740209
428 1.46152054687365
429 1.44732804662506
430 1.46045325787201
431 1.49012871147211
432 1.48801856765057
433 1.48825360058286
434 1.4960471381585
435 1.48942680235808
436 1.51357754800361
437 1.49585407820968
438 1.50508753641863
439 1.51274445444645
440 1.51080072186691
441 1.51418279095853
442 1.53093514881931
443 1.52899571084667
444 1.53575263212517
445 1.54393250131828
446 1.54026488504378
447 1.54470278177904
448 1.54532422134623
449 1.55445851948869
450 1.5476663202944
451 1.56146624636089
452 1.55908400694152
453 1.5550571902774
454 1.54675178543639
455 1.57051928821417
456 1.57000212898137
457 1.58655513059336
458 1.5714408142042
459 1.57232843667106
460 1.57280397493726
461 1.57843192009794
462 1.59173037324284
463 1.57821049604402
464 1.59359578882895
465 1.57721157833096
466 1.60206127382505
467 1.58700345050397
468 1.59843173948902
469 1.58796240495189
470 1.59133638285657
471 1.67246181888022
472 1.61760111682937
473 1.60292076585737
474 1.61111989169062
475 1.61636619166772
476 1.62557286459169
477 1.61299250602599
478 1.6243876959512
479 1.61379001488901
480 1.62382825953463
481 1.62296518171442
482 1.61941801634626
483 1.62767083340472
484 1.62928160976237
485 1.63005375682794
486 1.62565562909139
487 1.63124070276878
488 1.62783723560962
489 1.63600326014668
490 1.63302860265686
491 1.64013134389924
492 1.64491868457668
493 1.63968923124113
494 1.64882070335274
495 1.63942089594836
496 1.64968360901175
497 1.64565778300968
498 1.63970288828044
499 1.65570650571669
500 1.646342890258
501 1.65971979839975
502 1.65724268400403
503 1.66004032137128
504 1.66009664265181
505 1.66327651453811
506 1.65779494674239
507 1.65400804459117
508 1.650392320531
509 1.66156582948156
510 1.66369114353657
511 1.66422221756919
512 1.73815167335749
513 1.68062397369511
514 1.65995655814441
515 1.67809336233521
516 1.67408515212335
517 1.68802001269438
518 1.65275265268557
519 1.65273980185316
520 1.67726419729532
521 1.65123971022898
522 1.67099995525752
523 1.66761607801919
524 1.68105190813315
525 1.70299877267402
526 1.68220527765508
527 1.67537239683962
528 1.67736622339319
529 1.70116089025797
530 1.6802146890401
531 1.67873962814531
532 1.70213624693279
533 1.6941662015916
534 1.69525895173088
535 1.70375778106253
536 1.70846450895212
537 1.71228013528128
538 1.6974567693125
539 1.71153825699682
540 1.7090527098985
541 1.71841530754908
542 1.71361587342873
543 1.72818686685197
544 1.71364067931889
545 1.70218974784016
546 1.70048293774617
547 1.73505820209982
548 1.71891678334725
549 1.71350245619466
550 1.719373161665
551 1.71454447205255
552 1.73196468218343
553 1.71668374946977
554 1.73316775589067
555 1.74245774159834
556 1.74243831435721
557 1.75895854085306
558 1.7564100181592
559 1.76980451521066
560 1.75831743621975
561 1.77480043815148
562 1.76642134663642
563 1.80039262853819
564 1.7886512523143
565 1.79827132773998
566 1.79195028944643
567 1.80565693073645
568 1.79752032456687
569 1.80697077836902
570 1.81115165183563
571 1.81880518666976
572 1.82478802991813
573 1.83242838532738
574 1.82820948601394
575 1.84718917198414
576 1.84024834154067
577 1.84048626360656
578 1.85550822148399
579 1.85629321341924
580 1.84443997707567
581 1.86411711049023
582 1.88118060386027
583 1.90728641506955
584 1.88685135224426
585 1.88692278304571
586 1.92638509216386
587 1.89750812643703
588 1.90816794166586
589 1.91255767639051
590 1.941473394114
591 1.9346381279166
592 1.94813358107058
593 1.94528226118871
594 1.98343097582189
595 1.97039931195431
596 1.97302008606284
597 2.02124985071005
598 2.00821505840611
599 2.01478949946454
600 2.02573775143037
601 2.06122760647138
602 2.05541068233234
603 2.03386693126227
604 2.05888503734323
605 2.09381585993136
606 2.08066400442281
607 2.09905256117439
608 2.11157709540474
609 2.13470157087315
610 2.16201201865861
611 2.16403480697149
612 2.17847485740687
613 2.14546632414216
614 2.18292504217431
615 2.24256291373056
616 2.18146732830342
617 2.21076241810178
618 2.21009134058113
619 2.27124334691035
620 2.26767321716015
621 2.258822592316
622 2.28660985190309
623 2.31583276864209
624 2.30119903821967
625 2.29966660354841
626 2.33661144156694
627 2.31183610399545
628 2.37347880484638
629 2.33215034148757
630 2.37098601666509
631 2.3921373221357
632 2.41538471947144
633 2.44394773803615
634 2.43025601336214
635 2.4550927502575
636 2.45561561424974
637 2.50207131321926
638 2.47826389133819
639 2.48918315268856
640 2.50062561568153
641 2.53589826187323
642 2.54407612820537
643 2.55318478190637
644 2.53718696058332
645 2.57955395057951
646 2.5895266581028
647 2.58288835187389
648 2.62243435872261
649 2.60561279461383
650 2.61336090098944
651 2.6433671430217
652 2.66030742730478
653 2.66096684336687
654 2.68242174386459
655 2.68630867441436
656 2.69272812057585
657 2.7120916225452
658 2.72206747875983
659 2.7082820759084
660 2.74558647035835
661 2.73653538410711
662 2.75845525634092
663 2.75403965185567
664 2.80533212186489
665 2.79421224638835
666 2.78281202747511
667 2.80314978296972
668 2.83293630352911
669 2.82403152739897
670 2.84656015597841
671 2.83513373173828
672 2.85399069724395
673 2.87230447895498
674 2.88737747186527
675 2.87287132227529
676 2.90428572444059
677 2.90149593169024
678 2.9057830415753
679 2.94259745574516
680 2.92963452856952
681 2.94504445043173
682 2.93452575694467
683 2.9508836243878
684 2.96717137532276
685 2.97554130452216
686 2.98385908850618
687 3.01128423763408
688 3.00221104642367
689 3.0059502005299
690 3.0151116910794
691 2.99995206337762
692 3.02301164047475
693 3.04737605572739
694 3.03376034214448
695 3.03626537635504
696 3.04686429640915
697 3.05860722396779
698 3.06556481680102
699 3.07685739840332
700 3.09275093618834
701 3.08259440547832
702 3.09630556007327
703 3.10987608624305
704 3.11517297626413
705 3.13388563179864
706 3.12756091552043
707 3.14100078752079
708 3.15031707572397
709 3.14550916958917
710 3.13986476025491
711 3.17011307904678
712 3.18480652376238
713 3.18320255726935
714 3.17374405758532
715 3.20671250874606
716 3.18266290204398
717 3.20689407783495
718 3.22558648600833
719 3.22304989347714
720 3.23464814620967
721 3.22907499311943
722 3.24465643026005
723 3.23882110726809
724 3.25317522223636
725 3.25104427908341
726 3.2453958950156
727 3.26363000917588
728 3.24847978555705
729 3.28258767897066
730 3.28028197656562
731 3.28780905203649
732 3.28575978672822
733 3.298137515214
734 3.30101281821867
735 3.32396599161044
736 3.31231683074138
737 3.30504342614406
738 3.31518693951755
739 3.31043531103059
740 3.32667317796648
741 3.30972984705899
742 3.33289118808055
743 3.34783396736989
744 3.33728004316733
745 3.34186630765949
746 3.36304398910828
747 3.35668415327847
748 3.36707977694694
749 3.35616302640993
750 3.38212499606735
751 3.37614709078924
752 3.37365793133741
753 3.3928956876004
754 3.394283821108
755 3.3883971310664
756 3.381851599433
757 3.37573451603455
758 3.40457338976111
759 3.41481946688432
760 3.40233456561919
761 3.38875971685481
762 3.41085087785846
763 3.40668385421796
764 3.41013818948412
765 3.42861983100988
766 3.4097057409933
767 3.42086969093737
768 3.42403446507336
769 3.41222765812467
770 3.42281896767704
771 3.42028178248435
772 3.43379216703061
773 3.43667635570277
774 3.44217282956399
775 3.42699837151148
776 3.44264523027003
777 3.44266842510961
778 3.43883429436582
779 3.4642630859937
780 3.44926957824404
781 3.45145636199088
782 3.45157137882984
783 3.44643984894105
784 3.45000537532245
785 3.45764135862795
786 3.46163350848738
787 3.46381749923849
788 3.46190205532148
789 3.45717505201914
790 3.46672378432691
791 3.45858461765713
792 3.45695528784967
793 3.4579147471761
794 3.4787238316195
795 3.48412588077458
796 3.49197362302564
797 3.48852135014738
798 3.48395359833273
799 3.49306363049236
800 3.49058331250557
801 3.50993755755395
802 3.49504198211544
803 3.49781024802974
804 3.49153552770687
805 3.51072380064281
806 3.50974746744671
807 3.52293978401753
808 3.50405066283614
809 3.51482552812297
810 3.51403394244121
811 3.53297514558707
812 3.51307304936272
813 3.51583442946717
814 3.51836978582086
815 3.52985031850684
816 3.5278669893231
817 3.5282542245775
818 3.53870600161691
819 3.55443230988133
820 3.53047563449326
821 3.54201810485128
822 3.54818976413236
823 3.55145374268156
824 3.54700154172305
825 3.55884791609475
826 3.56036334073632
827 3.56576764325898
828 3.55887843568397
829 3.56036598806173
830 3.5614698080952
831 3.57223846094511
832 3.57345670305433
833 3.58901427450527
834 3.58180321360363
835 3.57622469796026
836 3.57212233740159
837 3.59032049934514
838 3.58674007225212
839 3.58312255483262
840 3.60630060995172
841 3.59225041915047
842 3.60505219711295
843 3.59839570028001
844 3.60807588484535
845 3.61576624188158
846 3.600087184083
847 3.60169645551199
848 3.62321009717092
849 3.606620883068
850 3.61270651299847
851 3.61852605618056
852 3.62081628103467
853 3.64083408135815
854 3.60587105736871
855 3.60964200060749
856 3.61869280843594
857 3.63361694676529
858 3.62661616734239
859 3.63494460345242
860 3.63138728575192
861 3.6197407598594
862 3.62035055931637
863 3.62851212776911
864 3.64069022553708
865 3.63926211650192
866 3.63270226400513
867 3.64112075784806
868 3.64137425177394
869 3.65384652142696
870 3.63750068067664
871 3.64814491428404
872 3.64064116155176
873 3.62887626782029
874 3.63701680329448
875 3.65200401483809
876 3.65087006099039
877 3.63011362710993
878 3.64167321620442
879 3.63946135618771
880 3.63513559721491
881 3.64892576876211
882 3.63178978984915
883 3.65890302216359
884 3.64682081402971
885 3.64841115626419
886 3.64941978880728
887 3.61527364121798
888 3.63610034346517
889 3.63909532080513
890 3.63384688764186
891 3.63245957405256
892 3.62325574358381
893 3.62980598753486
894 3.60755797112444
895 3.62094073792727
896 3.60829885670404
897 3.62973749905382
898 3.62069435616889
899 3.60925108965224
900 3.60276286851462
901 3.60892994645064
902 3.61403844649843
903 3.60502806781053
904 3.60704120177359
905 3.61783019345244
906 3.61482372079937
907 3.6065776363794
908 3.5959545672307
909 3.60642605687748
910 3.58784239048698
911 3.61626231204635
912 3.58997205166249
913 3.58464813510715
914 3.6105670341142
915 3.56284289204425
916 3.59968326589656
917 3.60395144878329
918 3.59556017362394
919 3.57582439822226
920 3.58821244789258
921 3.58466283693874
922 3.58001237691711
923 3.58035673779539
924 3.57747745475572
925 3.55595730841972
926 3.57179558608027
927 3.57215819963195
928 3.57718217803602
929 3.53498008618474
930 3.56098776738914
931 3.60395499842599
932 3.56674665854903
933 3.55602474227397
934 3.57996596557439
935 3.58349750992177
936 3.5776212786992
937 3.60895825823982
938 3.57162997421021
939 3.57414599733276
940 3.53380195826962
941 3.58379810709467
942 3.57087918982306
943 3.58342985785262
944 3.55782513324114
945 3.5546412901315
946 3.53979389700916
947 3.58564312352736
948 3.56251925053127
949 3.55399052594054
950 3.57483755219845
951 3.57568306255318
952 3.55584632660187
953 3.59444750604957
954 3.57151894925007
955 3.57194997423868
956 3.55093678400968
957 3.59251114034889
958 3.58571912704843
959 3.56547487367615
960 3.54333697853776
961 3.53288259673515
962 3.55765354509623
963 3.56106979528717
964 3.59458115239302
965 3.54119273432611
966 3.55742996040698
967 3.54604738583162
968 3.55334305683259
969 3.54925249573772
970 3.53857204675369
971 3.62957424373129
972 3.5352042970013
973 3.53232726245991
974 3.52957193808525
975 3.57668218925458
976 3.58227119282843
977 3.62858227829748
978 3.54058326015889
979 3.56176345975122
980 3.55187509639832
981 3.57588300237118
982 3.57327808350331
983 3.63488846436467
984 3.5592029563878
985 3.4920286334917
986 3.58087135628292
987 3.50591726543335
988 3.49912880887705
989 3.60270002574482
990 3.52163172607232
991 3.52958326737521
992 3.46246999736603
993 3.55486368062232
994 3.48894568492035
995 3.58590471295889
996 3.40240361457763
997 3.51423229012172
998 3.59764510838497
999 3.50241117456157
1000 3.42807047268953
1001 3.49788299762207
1002 3.44185496095124
1003 3.62557398709244
1004 3.54089825081787
1005 3.61592736118728
1006 3.34824744033493
1007 3.58711321285872
1008 3.57600202332732
1009 3.39216019309505
1010 3.37202849780622
1011 3.45544087208979
1012 3.5642247534205
1013 3.57481285652929
1014 3.45078948200933
1015 3.58652408662357
1016 3.60730259545431
1017 3.47717519240897
1018 3.46687193341567
1019 3.60247559087371
1020 3.49027047166507
1021 3.55800840926308
1022 3.36282699296568
1023 3.68904281416784
};
\addplot [semithick, color8]
table {%
0 -0.395187096139701
1 -0.510810540081809
2 -0.551076259722664
3 -0.559475299587644
4 -0.597407133786062
5 -0.601612567320179
6 -0.532203738935013
7 -0.551868163652793
8 -0.502060799372563
9 -0.614713360539291
10 -0.599210969935256
11 -0.522989855592592
12 -0.63444099707253
13 -0.637378395946008
14 -0.638538940627623
15 -0.671785143365594
16 -0.607748788377613
17 -0.652339328225838
18 -0.648738671214455
19 -0.663622568122
20 -0.649956401919337
21 -0.626602846352736
22 -0.697296609407796
23 -0.731787988703381
24 -0.652860167195462
25 -0.730084972505078
26 -0.672793446895242
27 -0.71395701376023
28 -0.70612098701064
29 -0.76552683275098
30 -0.73474449445364
31 -0.774160703439911
32 -0.766942571916031
33 -0.721735657829812
34 -0.776808429907519
35 -0.74820565402116
36 -0.793083817748873
37 -0.753995883778603
38 -0.776502210649201
39 -0.810255653854388
40 -0.755463633383179
41 -0.80316957690434
42 -0.78985611691359
43 -0.814702479354446
44 -0.831273939652605
45 -0.818249704932791
46 -0.827432730421235
47 -0.846768989051547
48 -0.823619671815903
49 -0.860101859595979
50 -0.875133405840639
51 -0.81990735000117
52 -0.825779353563814
53 -0.859493526413204
54 -0.86591084376503
55 -0.860594472838886
56 -0.885692979639504
57 -0.945453431390488
58 -0.846436193617173
59 -0.917650324674061
60 -0.910208628525079
61 -0.891559639796969
62 -0.897438224721542
63 -0.881346006824821
64 -0.909927793287078
65 -0.919693054373215
66 -0.920462254748993
67 -0.949486371355644
68 -0.923412718187076
69 -0.940272414067633
70 -0.92767981887769
71 -0.948981420217226
72 -0.954296297574011
73 -0.949801767936508
74 -0.93093369805897
75 -0.93270549793274
76 -0.936224645837788
77 -0.968949026431732
78 -0.955126307120592
79 -0.94967252955828
80 -0.950221860627063
81 -0.959217959112132
82 -0.991668822523392
83 -0.961333865360158
84 -0.976483031230273
85 -0.959099357513716
86 -0.952339828093471
87 -0.945292987924652
88 -0.973026931611203
89 -0.960800979358356
90 -0.942615220475924
91 -0.949776595272501
92 -0.967424510503672
93 -0.955345526333111
94 -0.961620022701148
95 -0.960955525126883
96 -0.948014314303125
97 -0.948529755056548
98 -0.898651669843527
99 -0.900318447931902
100 -0.912768047783538
101 -0.902038876556495
102 -0.883322064347463
103 -0.908741916819384
104 -0.895219940682006
105 -0.85806038194506
106 -0.874397449838038
107 -0.88270353190712
108 -0.843074767601602
109 -0.822679203583343
110 -0.828338238532181
111 -0.835383644009072
112 -0.811827270743112
113 -0.778330064224459
114 -0.796911456572207
115 -0.770582453808148
116 -0.771089888960308
117 -0.751271997686128
118 -0.732240227527544
119 -0.724323522103324
120 -0.705923919767371
121 -0.71498130028245
122 -0.660026928653455
123 -0.668021086235599
124 -0.670531380634519
125 -0.589311456076029
126 -0.620580048104619
127 -0.579149314902219
128 -0.576870471722424
129 -0.60948095313381
130 -0.582998021911078
131 -0.560063103781456
132 -0.540129325217669
133 -0.539341606561231
134 -0.49239191022157
135 -0.5348271580284
136 -0.467643736256233
137 -0.485191515183929
138 -0.454343196332587
139 -0.497882884178651
140 -0.456448942172509
141 -0.413415196315175
142 -0.419186505109852
143 -0.409814279700504
144 -0.396444077385557
145 -0.404205717096419
146 -0.376375485573372
147 -0.395617249776039
148 -0.399643493899178
149 -0.373177235532544
150 -0.396786111868245
151 -0.380437902980534
152 -0.377295701010841
153 -0.369581142924959
154 -0.358781086031432
155 -0.32958819782988
156 -0.363500590588343
157 -0.326748817746139
158 -0.335689774965942
159 -0.324242073136872
160 -0.343974308116899
161 -0.337670517805576
162 -0.330316519671509
163 -0.301403884328136
164 -0.340009852113606
165 -0.325904580222968
166 -0.329051605597487
167 -0.342552795175172
168 -0.33568314033524
169 -0.321762376963926
170 -0.336393670277853
171 -0.342305472231862
172 -0.35535731505876
173 -0.347561588089407
174 -0.361614902772575
175 -0.322783045714897
176 -0.343435362434826
177 -0.323370558569334
178 -0.34553276751882
179 -0.354870543204124
180 -0.338646951910965
181 -0.348220837160485
182 -0.346605531263048
183 -0.342669099808688
184 -0.346027763738995
185 -0.333949929403125
186 -0.352995066060062
187 -0.342679689234719
188 -0.360386700529631
189 -0.362217729457006
190 -0.349706713470923
191 -0.362363581550301
192 -0.356283953807241
193 -0.373441520553155
194 -0.368549220442571
195 -0.369108912046953
196 -0.376928370036809
197 -0.379928425182579
198 -0.360360767101362
199 -0.366092296525023
200 -0.366406914411292
201 -0.336636629464873
202 -0.352512164805624
203 -0.351702426265764
204 -0.369812953613701
205 -0.352932854589259
206 -0.347622006612514
207 -0.33960287696255
208 -0.355423103319231
209 -0.337611412984563
210 -0.336275044951168
211 -0.334406329091655
212 -0.322223380336167
213 -0.334212362328591
214 -0.330929332603647
215 -0.308574501647254
216 -0.337016736074708
217 -0.303599115129265
218 -0.313119728089553
219 -0.291155778041967
220 -0.29266899889761
221 -0.290691702507258
222 -0.276895774249409
223 -0.263782078358706
224 -0.286978578102559
225 -0.257455750520476
226 -0.242526168609699
227 -0.240783070314781
228 -0.229329259438762
229 -0.214668526114132
230 -0.236534493380512
231 -0.219550127233646
232 -0.186828762999072
233 -0.181827144142411
234 -0.172009150771814
235 -0.168362278485096
236 -0.16606557358933
237 -0.161221731285958
238 -0.123694640154552
239 -0.0960366821286146
240 -0.104557417292368
241 -0.0856116667496183
242 -0.0946337610525178
243 -0.0911778283855613
244 -0.0561057549662811
245 -0.0655073914477068
246 -0.0332495970000381
247 -0.0346362349449131
248 -0.0394084290596561
249 -0.0197450272216873
250 -0.00807924042776877
251 -0.0079017870800432
252 0.0211091543267919
253 0.0267021411254625
254 0.035313281033143
255 0.0461631112837222
256 0.0580622533957967
257 0.0699011028997913
258 0.0736881803994053
259 0.0973333508199104
260 0.0880219279863491
261 0.0880583212132735
262 0.123240816532663
263 0.090376338834102
264 0.10866002710056
265 0.129640235236428
266 0.129087359228361
267 0.131893538644533
268 0.153617956692368
269 0.158375638341149
270 0.159112372937057
271 0.181089664348069
272 0.164692634596617
273 0.161651463386908
274 0.177865779396276
275 0.168308972016714
276 0.193276684656063
277 0.192291855736533
278 0.198054844179817
279 0.203978474213988
280 0.205903314817115
281 0.20924655567217
282 0.222594735750144
283 0.234651927953641
284 0.211579018644529
285 0.226452737494272
286 0.22907192397761
287 0.229558589461704
288 0.226294246351083
289 0.21112755161284
290 0.222220268484015
291 0.218592194870293
292 0.219331137940033
293 0.231226403040686
294 0.23089357788949
295 0.234884531226392
296 0.238152931160908
297 0.244574574171503
298 0.241912450534267
299 0.226366088805743
300 0.240040800781649
301 0.243161729687525
302 0.246246969538264
303 0.229069810305304
304 0.224007792862985
305 0.242812910071694
306 0.235230425088506
307 0.249715059715377
308 0.238886674553001
309 0.237691363989169
310 0.238450863722171
311 0.243320941478282
312 0.244777271875609
313 0.228800329548494
314 0.233192079778715
315 0.238418292100642
316 0.241538534332862
317 0.239467693606572
318 0.240684113859124
319 0.227931009249069
320 0.238281844757522
321 0.224966668609154
322 0.226101574015472
323 0.230723407427908
324 0.220259479933002
325 0.236790185235934
326 0.236873871006771
327 0.215012798272859
328 0.222732480686223
329 0.230411090048169
330 0.226906267342415
331 0.240131632473388
332 0.216220874132215
333 0.220603836914321
334 0.23492112561835
335 0.228568865278387
336 0.241520873052288
337 0.248397306483943
338 0.229431456773663
339 0.239631322588967
340 0.236135761518586
341 0.233247536445317
342 0.232821603345134
343 0.237257806693202
344 0.230069011052339
345 0.251962266630908
346 0.227805259959254
347 0.238762368516649
348 0.234947026593769
349 0.235862638464337
350 0.234032337288728
351 0.243556338628334
352 0.231966665030236
353 0.242129871195097
354 0.238355073032475
355 0.241944259396329
356 0.232521759386025
357 0.225662079758508
358 0.234688276574884
359 0.234973416289924
360 0.22045497153422
361 0.226960878483661
362 0.226411750198703
363 0.230855279115881
364 0.222388402073416
365 0.224832006710466
366 0.223270446995373
367 0.234148013814311
368 0.219391427390733
369 0.218663321993619
370 0.20190744607874
371 0.214522846683811
372 0.212575157271528
373 0.221355541724433
374 0.206140584479727
375 0.215775493531204
376 0.193018120772872
377 0.217189012098207
378 0.205256697343341
379 0.209496814347665
380 0.189094632704468
381 0.201595229545829
382 0.20285355587783
383 0.195101871584656
384 0.191804129315927
385 0.194328272081135
386 0.199428805410146
387 0.193378597048169
388 0.193625133310099
389 0.178705584804152
390 0.178120347007389
391 0.18431980478101
392 0.185432737425949
393 0.171131632897873
394 0.180912906942759
395 0.172215686460942
396 0.171835647928468
397 0.168428754527921
398 0.18178245536109
399 0.179076970264647
400 0.17318980370531
401 0.162677791156262
402 0.171439756515377
403 0.164167196682624
404 0.169758080358794
405 0.165151918407444
406 0.164934101867284
407 0.158108885024921
408 0.170422087866445
409 0.156843734235614
410 0.158088521647377
411 0.163073850719089
412 0.159457801761665
413 0.159812981400666
414 0.156784683917431
415 0.182500184602415
416 0.164584919260616
417 0.172640206757355
418 0.154320242322043
419 0.168064561242744
420 0.148026843326135
421 0.161684103623285
422 0.153586205522234
423 0.158674044802994
424 0.162570311378977
425 0.164921590299811
426 0.155110763323985
427 0.159919390112152
428 0.165093639523893
429 0.168757113952546
430 0.153582436074485
431 0.154820357547651
432 0.150715701043519
433 0.162100936509033
434 0.159858105631822
435 0.156653953343034
436 0.171896060521407
437 0.153549112181245
438 0.170163386584445
439 0.160160981468527
440 0.154407927058529
441 0.137844151664919
442 0.168672434943564
443 0.145933650998058
444 0.155221714223072
445 0.165138816896898
446 0.163980808927451
447 0.153943753828138
448 0.141911297834845
449 0.155869123280907
450 0.148311017520201
451 0.138046425089581
452 0.137195434521641
453 0.131255013967843
454 0.143631698231567
455 0.12397492015765
456 0.132861134047045
457 0.141161370648492
458 0.148835246056811
459 0.120797770502265
460 0.132649533744224
461 0.138311599524381
462 0.142582579435238
463 0.138486554882968
464 0.139839531689014
465 0.130309872520521
466 0.122743179831298
467 0.131428878712285
468 0.131842048972626
469 0.130153598586856
470 0.115180824160723
471 0.16241457913092
472 0.135780702928875
473 0.128845554646228
474 0.132152327957711
475 0.127285766245502
476 0.115634498026691
477 0.115807687905643
478 0.126204068757651
479 0.119227537992865
480 0.10552624586201
481 0.101321229172139
482 0.10394398286217
483 0.106100603118736
484 0.108080056566978
485 0.117025472497685
486 0.109011186153616
487 0.123722023975743
488 0.102855615080661
489 0.114005533867378
490 0.104294009614989
491 0.124407006677943
492 0.122549012566128
493 0.0981928846772629
494 0.115048376377377
495 0.111102261575366
496 0.105131421221182
497 0.118734922678749
498 0.120156781561747
499 0.111906987649929
500 0.101872512905545
501 0.1051411419893
502 0.106067085456006
503 0.108769693522291
504 0.107775496221129
505 0.115314832246222
506 0.108305627536603
507 0.0998895557397183
508 0.105726463246565
509 0.0939754971935425
510 0.0886011754822918
511 0.0895346322728303
512 0.168900181399946
513 0.098961257657056
514 0.09471976717543
515 0.0998030413007013
516 0.0906644191529477
517 0.0930531046955782
518 0.0789382338076136
519 0.0783179545468428
520 0.0824131463437911
521 0.0786973780492132
522 0.0826153765727286
523 0.0782085106058817
524 0.0906627446300033
525 0.0957276966351997
526 0.0757246915298368
527 0.077597290079456
528 0.0650077852555251
529 0.0846435817038371
530 0.0743354929692639
531 0.0621779411850523
532 0.0711630860576867
533 0.0732056420133238
534 0.0706603553956491
535 0.0647801806973514
536 0.0748290916011413
537 0.0639299292378253
538 0.0740565840330722
539 0.0671677868714186
540 0.0707071028246822
541 0.0547910022882217
542 0.0595574793385542
543 0.0739475444973924
544 0.0563214691142225
545 0.0673959389244433
546 0.0612413510498925
547 0.0703894270081447
548 0.053444556399158
549 0.050313100593801
550 0.0581377997629592
551 0.064711974604651
552 0.0431337804018677
553 0.0768830112747357
554 0.0603816462246415
555 0.0670832600669152
556 0.0726303947289832
557 0.0656471764192459
558 0.0635224183741359
559 0.0576097186216093
560 0.0635599142665322
561 0.0472521260963467
562 0.0593630812001675
563 0.0669053839447552
564 0.0677427424864732
565 0.0559582279108813
566 0.0770512909884547
567 0.0837044123795485
568 0.0791255052885001
569 0.0848584190613209
570 0.0725181549993449
571 0.0785848000817739
572 0.0725673781204991
573 0.0695942187282888
574 0.0832717801759883
575 0.075758891756699
576 0.0885540613463327
577 0.0765347254674585
578 0.0906769908908004
579 0.102351063846202
580 0.0802101347086178
581 0.087250037044753
582 0.077621033966671
583 0.0900893655058635
584 0.0996697785913103
585 0.0984349134061916
586 0.10117949863474
587 0.0885237851398405
588 0.0934040264355353
589 0.109096607212257
590 0.0978612418241156
591 0.107307392609592
592 0.113505703980783
593 0.126498270603857
594 0.102099729665454
595 0.0912770499919506
596 0.107159966815262
597 0.124162025554982
598 0.119262781666339
599 0.122679535084602
600 0.112157981387537
601 0.102511517773338
602 0.115174082866853
603 0.132808801031079
604 0.105756553055269
605 0.108200979618538
606 0.100761072404043
607 0.101473621892214
608 0.113925658163383
609 0.105671416585468
610 0.116169411000734
611 0.10738442530227
612 0.103904935085801
613 0.108920380005959
614 0.1231028772006
615 0.113248278705104
616 0.107772921407756
617 0.0984436580404756
618 0.109142771270584
619 0.105575504662802
620 0.105124428966023
621 0.107208570129101
622 0.093335762473801
623 0.0994224120764046
624 0.0927331256090678
625 0.0901185672809863
626 0.086225992924501
627 0.0887917810263497
628 0.0877149949344631
629 0.0861773845142519
630 0.0899974646281877
631 0.0889462639864186
632 0.0800885071045985
633 0.0741750013357926
634 0.0785684254056353
635 0.0658446084007249
636 0.0675437334004232
637 0.0551187834291494
638 0.0558524887984387
639 0.0603052636412964
640 0.061795560301757
641 0.0565533145132156
642 0.0560778411051491
643 0.0438495477634547
644 0.0478554709025235
645 0.041241859684014
646 0.0530695641825193
647 0.045922611076573
648 0.0300184228467466
649 0.0425277476227691
650 0.043202840428337
651 0.0377960911117995
652 0.032671340241646
653 0.0117507162013327
654 0.0327579654256853
655 0.0236562406081498
656 0.025807515098301
657 0.0253214757681144
658 0.0209443819989137
659 0.00629589666557192
660 0.0150549434340189
661 0.00628438172860017
662 0.000715790874874222
663 0.00423698477528254
664 0.00705690236143713
665 0.00649109236902675
666 0.000137918546975541
667 0.00384968733826693
668 0.00418653925792315
669 0.0106792897381799
670 -0.00751022737630938
671 -0.012174007088861
672 -0.00134213424742287
673 -0.012534904597071
674 -0.0132283937380081
675 -0.0136055294604589
676 -0.0111963190955482
677 -0.0157941247504973
678 -0.014172580751123
679 -0.0119658494821611
680 -0.0127461074710444
681 -0.00491592396868078
682 -0.0181925296889525
683 -0.0192285088754173
684 -0.0166373399715498
685 -0.0136753509693344
686 -0.032521895053301
687 -0.0173171833752772
688 -0.033682576606196
689 -0.0339008539511638
690 -0.0367451418313104
691 -0.0379374737431525
692 -0.0453905613790597
693 -0.0421975566852285
694 -0.0448648798134111
695 -0.0258284810214717
696 -0.0425527828081361
697 -0.0497475432463067
698 -0.0464718963907768
699 -0.0463350719082059
700 -0.0507253692681695
701 -0.0586480312097283
702 -0.0543390484715125
703 -0.0550535736540009
704 -0.0524940456135263
705 -0.0649399680093726
706 -0.0631412981028431
707 -0.0415346455462592
708 -0.061783015498784
709 -0.068810099994578
710 -0.0723841716852858
711 -0.0720885641992784
712 -0.0680033984774047
713 -0.0766224527619756
714 -0.0843287438914133
715 -0.0686407089243307
716 -0.0804492474951281
717 -0.0826405904763109
718 -0.0788218226527126
719 -0.0851064231910642
720 -0.0896745971182611
721 -0.0848016557531363
722 -0.0928092362315028
723 -0.0922355591763867
724 -0.0921055544153814
725 -0.104904116844734
726 -0.102858821710446
727 -0.0987621214717514
728 -0.112014987990452
729 -0.115739859252554
730 -0.122504556567568
731 -0.123273657988032
732 -0.121646872739803
733 -0.123787002841741
734 -0.120959762798969
735 -0.119466157987577
736 -0.134962793387278
737 -0.141460188965334
738 -0.138578129664286
739 -0.142119672565151
740 -0.151223708636691
741 -0.153642482417519
742 -0.148841926249101
743 -0.161756953135093
744 -0.156639334851231
745 -0.164930175159957
746 -0.162156373883937
747 -0.16696772604892
748 -0.17072168392488
749 -0.174321029776507
750 -0.179707115064157
751 -0.176049716157289
752 -0.185235479939352
753 -0.187322607763035
754 -0.191567716807236
755 -0.19135456154559
756 -0.19456003545976
757 -0.217751300795045
758 -0.20281350446891
759 -0.21066775121832
760 -0.213018651121859
761 -0.22356981952395
762 -0.226965468494935
763 -0.220760364829652
764 -0.239769440365119
765 -0.246311022762557
766 -0.24486233798044
767 -0.235977417505234
768 -0.241446605882109
769 -0.25507350129166
770 -0.261894744319546
771 -0.26698562177523
772 -0.261766790442115
773 -0.267996295046457
774 -0.273962533927122
775 -0.275567267960599
776 -0.281112123781602
777 -0.281023929429861
778 -0.296460072462981
779 -0.288392516235252
780 -0.299496167873439
781 -0.296178426306792
782 -0.295582254359585
783 -0.307558907345144
784 -0.305889337514899
785 -0.317509705023713
786 -0.315520916061886
787 -0.311640273991376
788 -0.317751784193255
789 -0.325205113265157
790 -0.333085248951208
791 -0.340256987209935
792 -0.335965058259966
793 -0.336552674259108
794 -0.338855970842018
795 -0.33760980642442
796 -0.347776393226334
797 -0.351385107997245
798 -0.351543145857542
799 -0.358437088870751
800 -0.355858075208721
801 -0.353805122201816
802 -0.354261813477535
803 -0.356891776625102
804 -0.374542627792953
805 -0.364956199512522
806 -0.369043471443796
807 -0.366873363478028
808 -0.370665062361708
809 -0.366501124699464
810 -0.373678303119796
811 -0.377658345844715
812 -0.381689600041947
813 -0.382597147488763
814 -0.38747611468612
815 -0.379784924038737
816 -0.382144353072077
817 -0.392335723385181
818 -0.382555115420286
819 -0.377968002837847
820 -0.389207812840509
821 -0.383724288257955
822 -0.390432158159586
823 -0.388815516463807
824 -0.384590004094516
825 -0.398428679030679
826 -0.382651928143209
827 -0.388019265271234
828 -0.387174359668563
829 -0.389957844614523
830 -0.391309526769169
831 -0.396640182480498
832 -0.388114639022134
833 -0.39517679564817
834 -0.389983159970684
835 -0.396932996559646
836 -0.384327036453975
837 -0.395390998872787
838 -0.386332682497318
839 -0.389233221902722
840 -0.385237951500129
841 -0.380757727381723
842 -0.372583326419809
843 -0.381146354162404
844 -0.387014253089597
845 -0.386649407645217
846 -0.384862118223307
847 -0.376701722569475
848 -0.37204646369907
849 -0.376463547244311
850 -0.376492569845234
851 -0.373654526680917
852 -0.373555491715469
853 -0.370564309852108
854 -0.38716692654284
855 -0.389992545659271
856 -0.375049171377766
857 -0.375117187641881
858 -0.378780842011459
859 -0.368639114315208
860 -0.371897077094585
861 -0.370108686530813
862 -0.375023069202654
863 -0.376161635094487
864 -0.372535361085926
865 -0.367473459286127
866 -0.37711546308444
867 -0.377994691012472
868 -0.379231026392795
869 -0.378131519759396
870 -0.367152877255948
871 -0.385360005235172
872 -0.37801014657732
873 -0.365077764881549
874 -0.374264652697595
875 -0.387152620656347
876 -0.390889387204257
877 -0.383558740473537
878 -0.374259245195635
879 -0.393406846723462
880 -0.37717975684179
881 -0.383347431927484
882 -0.380808099345757
883 -0.362318824144841
884 -0.383760632379333
885 -0.386674112877597
886 -0.361359283537104
887 -0.385462817513844
888 -0.389954865486092
889 -0.379069224308128
890 -0.395205045541443
891 -0.403326843419198
892 -0.399304142429329
893 -0.404570059183403
894 -0.409067042527338
895 -0.401221578579998
896 -0.41756139365613
897 -0.404856913911886
898 -0.409775564595463
899 -0.392242587845333
900 -0.407756975456892
901 -0.403050115379815
902 -0.400428842693808
903 -0.42123135509253
904 -0.412530752006829
905 -0.41562101193632
906 -0.395430360718314
907 -0.404878610540833
908 -0.403439920493177
909 -0.399712639776634
910 -0.411242375208755
911 -0.405900288029615
912 -0.415743183381104
913 -0.422829935480178
914 -0.414609050743383
915 -0.431395796999756
916 -0.415681618333881
917 -0.422456408873261
918 -0.431160527049393
919 -0.425968426680743
920 -0.417997394669283
921 -0.398739417018208
922 -0.419829764522951
923 -0.434399697772193
924 -0.430698700098104
925 -0.415669631472958
926 -0.436625149998227
927 -0.408691359457146
928 -0.432141487161237
929 -0.450419594586496
930 -0.433861733972239
931 -0.428682401262299
932 -0.424762102033373
933 -0.424472082983086
934 -0.448314382691484
935 -0.43895789212231
936 -0.438780383863657
937 -0.415079648106372
938 -0.449473198621555
939 -0.428791536878425
940 -0.450895961489547
941 -0.430914254509026
942 -0.420257071213422
943 -0.431967798655913
944 -0.430112098837724
945 -0.44187746880437
946 -0.432289727943468
947 -0.438781762616582
948 -0.420756864743018
949 -0.439188673361176
950 -0.40880000389402
951 -0.449294823096852
952 -0.427249162808878
953 -0.427682648408403
954 -0.409108176028459
955 -0.441665471903418
956 -0.417288784847003
957 -0.394264756261324
958 -0.407682819630115
959 -0.422450204866702
960 -0.404110727812006
961 -0.390856387999172
962 -0.397535159190715
963 -0.436087532009999
964 -0.407212768093655
965 -0.415986110510021
966 -0.417882580329856
967 -0.440687403755611
968 -0.429846407424099
969 -0.449085629961601
970 -0.399059238601186
971 -0.39745817284533
972 -0.404972638089638
973 -0.375001646905045
974 -0.429172725684479
975 -0.439656919906267
976 -0.413932340611975
977 -0.342759315846445
978 -0.392581511390492
979 -0.428888220742282
980 -0.421992499581578
981 -0.37113263868873
982 -0.416318498540453
983 -0.416129546691958
984 -0.389027566345027
985 -0.40184923397536
986 -0.416112753508781
987 -0.434028911399322
988 -0.417866757114929
989 -0.416247570061774
990 -0.418688613551459
991 -0.369857559549981
992 -0.404568738684439
993 -0.348850671659019
994 -0.442289162407092
995 -0.377620462264075
996 -0.411657030530447
997 -0.414983382071861
998 -0.410800912998385
999 -0.460566278027119
1000 -0.404502717016106
1001 -0.407398240986729
1002 -0.409190702946461
1003 -0.475405848907619
1004 -0.425556560382789
1005 -0.456747596555833
1006 -0.389585824227563
1007 -0.415216898207018
1008 -0.448795595288508
1009 -0.430810059318113
1010 -0.45169883092019
1011 -0.415367113069425
1012 -0.483299556995854
1013 -0.4076400932993
1014 -0.428427569161405
1015 -0.364078455382535
1016 -0.438785304468002
1017 -0.426803705143982
1018 -0.468043502802032
1019 -0.508661699199721
1020 -0.402615427230433
1021 -0.453940737228042
1022 -0.417223583796249
1023 -0.488682327119488
};
\addplot [semithick, color0]
table {%
0 0.656406988787763
1 0.760246191964979
2 0.872164683235681
3 0.835125284179405
4 0.85224828241243
5 0.860615688839616
6 0.793097163051791
7 1.02639218914841
8 0.745341008820596
9 0.752975434217652
10 0.631219004004042
11 0.709917190799273
12 0.798953811008702
13 0.796755180935073
14 0.605163162630254
15 0.572160931707758
16 0.656615135538802
17 0.71087277865222
18 0.5863256396283
19 0.746991821072781
20 0.479219624961936
21 0.640550264801078
22 0.628522450719615
23 0.605554168842369
24 0.589122039236593
25 0.589341894161875
26 0.428121240895508
27 0.664912483090018
28 0.476741129533363
29 0.483440639631054
30 0.491004947905016
31 0.395098069316762
32 0.463052890207573
33 0.487444271750349
34 0.416685671478762
35 0.419732265165343
36 0.45254141965773
37 0.37227916382961
38 0.377179271687881
39 0.44028139252546
40 0.29658033002611
41 0.313640914512344
42 0.359428719980922
43 0.238878800726739
44 0.239941580152685
45 0.190300178192935
46 0.217648771269043
47 0.12378529839623
48 0.214325851043924
49 0.144977429475285
50 0.191499923479156
51 0.178508171444006
52 0.117606575944734
53 0.0325984741058033
54 0.159490602417392
55 0.148690982815052
56 0.132076144465559
57 0.175032871712343
58 0.115876081730324
59 0.0370166711126017
60 0.0585842337566678
61 0.149111586977343
62 0.162363146287635
63 0.0310958639673083
64 -0.0739109302883593
65 -0.268636318253759
66 -0.0523380290027382
67 -0.123659658847147
68 -0.123604371450571
69 -0.16464469034446
70 -0.222562894276162
71 -0.134792150232409
72 -0.29345311316752
73 -0.174338067620887
74 -0.182105906195118
75 -0.0494317363071731
76 -0.231437601604001
77 -0.205857624832349
78 -0.229163499115225
79 -0.162382372150006
80 -0.336836209946289
81 -0.277453574675319
82 -0.420973302884489
83 -0.550225534082284
84 -0.625081534480563
85 -0.331041399869039
86 -0.357811114007149
87 -0.363674469180997
88 -0.455812519905275
89 -0.664223044136367
90 -0.380997539305962
91 -0.691865022150078
92 -0.403123942489511
93 -0.566561421391129
94 -0.753482023367819
95 -0.790006519525861
96 -1.06029006234836
97 -0.276870587658245
98 -1.2410446407437
99 -1.15585783758441
100 0.10362307133205
101 -1.8086073227296
102 -2.65545397821979
103 -2.74184951265197
104 -2.97725770194468
105 -3.02275947760755
106 -3.58864830864349
107 -3.43643703961254
108 -3.80014504359867
109 -3.82572435500103
110 -3.85631067794294
111 -3.60276756556968
112 -3.92956150850174
113 -3.74355790731846
114 -3.94007425793643
115 -3.93686138865016
116 -4.01324994509459
117 -4.06815781292052
118 -3.8577855970945
119 -4.18920902842471
120 -4.02715168203614
121 -3.9457656351583
122 -4.07136499874412
123 -4.0429097457674
124 -4.16457117410055
125 -4.15926971611323
126 -4.07700143624854
127 -4.1228437117826
128 -4.2505436352455
129 -4.07523854532893
130 -4.25448588392147
131 -4.1872980054234
132 -4.21808094127872
133 -4.16596170343651
134 -4.30412593327591
135 -4.31635540655253
136 -4.27447694421227
137 -4.32999623016303
138 -4.35725181307971
139 -4.3373426458832
140 -4.39882654548889
141 -4.35821774131811
142 -4.42253254763886
143 -4.35174783682056
144 -4.39491461159353
145 -4.3868459541624
146 -4.45676100019844
147 -4.4418590470341
148 -4.45531140393182
149 -4.45873196218535
150 -4.46945799939889
151 -4.48526459900621
152 -4.47845494464682
153 -4.51553518466467
154 -4.50310157723999
155 -4.59177200535129
156 -4.5919887684257
157 -4.56420322813433
158 -4.59979541486091
159 -4.64427951600082
160 -4.62326912708381
161 -4.62510728992378
162 -4.68992044321643
163 -4.64389258924421
164 -4.69140338135136
165 -4.70698242363965
166 -4.70005820284824
167 -4.69592207224242
168 -4.71823602762049
169 -4.70554993587808
170 -4.75452351866819
171 -4.73160347203435
172 -4.75767525635329
173 -4.77419115066279
174 -4.77187963225967
175 -4.79624499782317
176 -4.80493137701377
177 -4.82515392869511
178 -4.83186414982608
179 -4.86029592313787
180 -4.82534607497718
181 -4.8918912148551
182 -4.86263842988536
183 -4.87157182067005
184 -4.88453816385763
185 -4.91565252817378
186 -4.88774770158944
187 -4.90681299644576
188 -4.91509927502081
189 -4.94220381993271
190 -4.9188042589272
191 -4.93895718690313
192 -4.95477999960875
193 -4.9444268262066
194 -4.97462839061818
195 -4.94149021040032
196 -4.95749944978926
197 -4.964120938128
198 -4.98637122069377
199 -4.97681807097308
200 -4.99993804393532
201 -4.97645216613835
202 -5.00367071096177
203 -4.98554936022229
204 -5.01350349821
205 -5.00973259703771
206 -5.01205818913754
207 -5.00624803952468
208 -4.99833889912085
209 -5.01542130131313
210 -5.00624342666713
211 -5.01319838112044
212 -5.00342699846474
213 -4.98719014402576
214 -5.01694132247705
215 -5.02218202904885
216 -5.00270907534626
217 -5.01461657777964
218 -5.02193755126486
219 -4.98879897030921
220 -4.99498593544606
221 -5.01395964624288
222 -4.98306273166195
223 -5.01171180876611
224 -5.00428652359554
225 -5.0181143056388
226 -5.00206074612053
227 -5.02225400218668
228 -5.01462813737424
229 -4.98199965111167
230 -5.01282576514618
231 -5.00639533413167
232 -5.02418994830243
233 -5.00780256018472
234 -5.00676453688155
235 -5.01201044993062
236 -5.01958082877791
237 -5.00352109137006
238 -5.00152808835639
239 -4.97029014047228
240 -5.0180995072642
241 -5.00637941375149
242 -5.02058257753724
243 -5.02513462022243
244 -5.02374545980308
245 -5.03445999655184
246 -5.02841096930463
247 -5.01335568947509
248 -5.01512570979587
249 -5.03160347728155
250 -5.0237375612077
251 -5.04670128256098
252 -5.02474985375707
253 -5.0495409672716
254 -5.04811740283404
255 -5.04238088591831
256 -5.05418066684987
257 -5.0470176062169
258 -5.05087792779815
259 -5.07109795042535
260 -5.06643435108935
261 -5.0650294671976
262 -5.06987094497098
263 -5.08233823720976
264 -5.0957987559982
265 -5.08503936891804
266 -5.10613274931942
267 -5.10980387994471
268 -5.10772320934809
269 -5.11472317769107
270 -5.12745634167674
271 -5.11781476260705
272 -5.13101659361889
273 -5.13800423464706
274 -5.14272923923307
275 -5.16490867902289
276 -5.16147068800871
277 -5.16001085263439
278 -5.16608214215339
279 -5.18619677129228
280 -5.19125088999268
281 -5.18439920130132
282 -5.20276444875409
283 -5.2085480128106
284 -5.21513312244108
285 -5.22545059839977
286 -5.23265988860289
287 -5.2436633719482
288 -5.24963332791745
289 -5.25619240111012
290 -5.26126027996441
291 -5.26740541935708
292 -5.28209447601106
293 -5.28151956241885
294 -5.297669069585
295 -5.30258831779309
296 -5.31644446459994
297 -5.31908191189266
298 -5.32728279219262
299 -5.33056579527287
300 -5.35897892309789
301 -5.36371847992049
302 -5.3633386661938
303 -5.36447381438881
304 -5.38571952520365
305 -5.3779186708041
306 -5.4038331169369
307 -5.40949761798769
308 -5.42295060484814
309 -5.41808780088356
310 -5.42115471888729
311 -5.4371308224501
312 -5.44327890667203
313 -5.46340408716583
314 -5.45812545127482
315 -5.46338607860012
316 -5.4816793878645
317 -5.48461090743663
318 -5.49151993927624
319 -5.4953387821864
320 -5.51355590578569
321 -5.52915873854924
322 -5.53219751516262
323 -5.53620995164627
324 -5.54524208435432
325 -5.55326480362558
326 -5.55899810799919
327 -5.57562947540606
328 -5.57647479328691
329 -5.58208849158543
330 -5.58769686494703
331 -5.5993156998222
332 -5.60619975303134
333 -5.61571456708484
334 -5.62097986033213
335 -5.62994745515493
336 -5.63506023567389
337 -5.63987891449776
338 -5.64203122773078
339 -5.64857891976903
340 -5.65939975851703
341 -5.65624592892753
342 -5.67097764344611
343 -5.67108132090766
344 -5.68278998229431
345 -5.69007435052152
346 -5.70676024164562
347 -5.70541191084194
348 -5.71696667047664
349 -5.72451680279835
350 -5.72293324209322
351 -5.72423469976983
352 -5.74374332923211
353 -5.74642228025159
354 -5.74827586605535
355 -5.7592963561507
356 -5.76343456767618
357 -5.77319944616535
358 -5.7793369053012
359 -5.77822261391252
360 -5.80058775857227
361 -5.81160001909247
362 -5.80330090974613
363 -5.8115217663603
364 -5.82710877070692
365 -5.82414741486005
366 -5.83956004861574
367 -5.84030880099153
368 -5.85235220364645
369 -5.85080604073439
370 -5.86234773528528
371 -5.87071331506975
372 -5.88384049198499
373 -5.88062958626938
374 -5.89048982582426
375 -5.90870162111994
376 -5.90839022089035
377 -5.90810834585669
378 -5.91966241130448
379 -5.92028375507748
380 -5.93515114056865
381 -5.93862326577847
382 -5.93883178620638
383 -5.9584766359325
384 -5.96338742834233
385 -5.96715094583005
386 -5.97112245540848
387 -5.98819764916227
388 -5.98702542130988
389 -5.99065013123053
390 -5.99850805234194
391 -6.00267049204101
392 -6.0091018996518
393 -6.01689440646209
394 -6.01886320780341
395 -6.02724418602355
396 -6.04208508955987
397 -6.04861907483015
398 -6.04206080113941
399 -6.04912285583172
400 -6.06313945259026
401 -6.06607958663193
402 -6.06899372778311
403 -6.07784206267961
404 -6.08212517062708
405 -6.08216615788717
406 -6.0963855435842
407 -6.10139167203812
408 -6.10043940661631
409 -6.10825390089636
410 -6.11770331305031
411 -6.12322143488931
412 -6.12989349240971
413 -6.129039421309
414 -6.13582805139298
415 -6.13370052746475
416 -6.14134696469391
417 -6.15129528213871
418 -6.16227242515198
419 -6.15766928040462
420 -6.16931312262071
421 -6.16845303290279
422 -6.17564386163253
423 -6.17504638350641
424 -6.1806394193466
425 -6.17895433526911
426 -6.18694968584777
427 -6.19761097190173
428 -6.19308173536308
429 -6.20460112188591
430 -6.20962328428989
431 -6.20278140110368
432 -6.2184153584887
433 -6.21363101009424
434 -6.21495628635466
435 -6.22383495368271
436 -6.21800529984345
437 -6.22962847373472
438 -6.23353802189201
439 -6.22783001730095
440 -6.24085474722062
441 -6.24165255145113
442 -6.2332487487914
443 -6.24066617451739
444 -6.23363985358548
445 -6.2427224892883
446 -6.25105495752602
447 -6.23344597418686
448 -6.25018697639353
449 -6.25156065638875
450 -6.25359258931252
451 -6.25516277158969
452 -6.25524682727935
453 -6.25999186636711
454 -6.25940765904558
455 -6.25736147300901
456 -6.25958584287856
457 -6.25222298859704
458 -6.26078328599056
459 -6.25391185746182
460 -6.2624739398907
461 -6.25210953101104
462 -6.25664456226777
463 -6.25794978519589
464 -6.25638160793143
465 -6.25922137796649
466 -6.26607714413744
467 -6.2579462868999
468 -6.25865721960691
469 -6.26447071373856
470 -6.26441507992232
471 -6.19947336526951
472 -6.25577833267161
473 -6.26339701191999
474 -6.24862566046505
475 -6.25344025812492
476 -6.26409181959689
477 -6.25472776057055
478 -6.24986655874896
479 -6.25555023724228
480 -6.26066422474055
481 -6.26202646522446
482 -6.26557653802243
483 -6.25427874217038
484 -6.25433067532697
485 -6.25353991923069
486 -6.25558337042786
487 -6.24240271265532
488 -6.25260558510176
489 -6.25379041470531
490 -6.25124104598366
491 -6.25992774210369
492 -6.24787926024878
493 -6.25414455294904
494 -6.24612896345992
495 -6.24464012374137
496 -6.24806338670406
497 -6.25140817673722
498 -6.24208079252537
499 -6.24627818506436
500 -6.24867817056449
501 -6.24226043380764
502 -6.25208940086569
503 -6.2442556810545
504 -6.24768483821114
505 -6.2391578394566
506 -6.24967685056807
507 -6.25934914220057
508 -6.24656806552345
509 -6.25156880304761
510 -6.25502110958384
511 -6.24431561065721
512 -6.18068578856731
513 -6.25109795001507
514 -6.25812544333357
515 -6.2514974366102
516 -6.25766770514649
517 -6.24961667640275
518 -6.26081947212667
519 -6.26711074322823
520 -6.26322323912026
521 -6.26709564565836
522 -6.26498940286362
523 -6.26442301049563
524 -6.26109344756945
525 -6.26533742094011
526 -6.26532535122161
527 -6.27490528500964
528 -6.27717035113741
529 -6.27045354594047
530 -6.27981294821663
531 -6.28460370534776
532 -6.28375650840008
533 -6.28745469867625
534 -6.29085738754177
535 -6.2849299485249
536 -6.29756124947503
537 -6.3015475570063
538 -6.30212862815499
539 -6.30073289900364
540 -6.30590210615466
541 -6.31253065409285
542 -6.31381520155364
543 -6.31254851534249
544 -6.32615141939307
545 -6.32164136804285
546 -6.3346582756192
547 -6.33174283605407
548 -6.34009101056099
549 -6.33913139959367
550 -6.34065556184906
551 -6.35142815240505
552 -6.36036743070522
553 -6.34942526425974
554 -6.36117087483264
555 -6.3637690356485
556 -6.36691207202425
557 -6.36605689594793
558 -6.37625154694889
559 -6.38037266210624
560 -6.39388550890123
561 -6.38828726076729
562 -6.39824727445234
563 -6.38710247562931
564 -6.4072237501317
565 -6.40545791010315
566 -6.41637068188393
567 -6.41709570180347
568 -6.41915348244559
569 -6.42274805983465
570 -6.42562190053954
571 -6.43920085860979
572 -6.44262274296787
573 -6.45037089634838
574 -6.45120209199819
575 -6.45213011121856
576 -6.46013367654835
577 -6.46620448815534
578 -6.46264412559491
579 -6.46839557799923
580 -6.47937049363133
581 -6.47267676362399
582 -6.48470283015783
583 -6.48248690921609
584 -6.49228698959385
585 -6.49860630614209
586 -6.49832310935713
587 -6.50674831927706
588 -6.51270786705926
589 -6.50479269274153
590 -6.51629485840112
591 -6.5146073404125
592 -6.52396042905488
593 -6.52907216565356
594 -6.53061135148124
595 -6.52951128827819
596 -6.53474837834193
597 -6.53124163816037
598 -6.54144293909241
599 -6.54278540694752
600 -6.54647496059042
601 -6.5484959245602
602 -6.55329662274199
603 -6.55461973623522
604 -6.55616462602095
605 -6.55671201087365
606 -6.56327041188032
607 -6.55560308259436
608 -6.56551113405243
609 -6.56376809512754
610 -6.56219454419719
611 -6.5694510943461
612 -6.56923924907999
613 -6.57341242123262
614 -6.57465244475285
615 -6.57687750118689
616 -6.57798834877224
617 -6.57798912037275
618 -6.58367979664543
619 -6.5852441946386
620 -6.5783756181277
621 -6.57622810186754
622 -6.5889121614489
623 -6.58571271556054
624 -6.59328499117632
625 -6.5981479315694
626 -6.58996651981993
627 -6.59394633873424
628 -6.59052321439717
629 -6.59608803950349
630 -6.59769731438112
631 -6.59152263704715
632 -6.59997895485393
633 -6.59849418685337
634 -6.6050490224977
635 -6.59808708495718
636 -6.60868641270425
637 -6.60750914815481
638 -6.61028844912513
639 -6.60409716633784
640 -6.60872074991396
641 -6.61678878025806
642 -6.61458934673418
643 -6.61869985616578
644 -6.61560362184086
645 -6.61784181934133
646 -6.61141661838352
647 -6.61841390788299
648 -6.62671030918728
649 -6.62235546328838
650 -6.62838513097419
651 -6.62295158922081
652 -6.62507290680632
653 -6.62618167424512
654 -6.62499118167049
655 -6.6300662390497
656 -6.62975172747645
657 -6.63177741482456
658 -6.63011216917174
659 -6.63436211508032
660 -6.63692287865945
661 -6.63713194550928
662 -6.64017160743031
663 -6.63580120960491
664 -6.63637329592655
665 -6.63661427330129
666 -6.6395392487087
667 -6.63672114579564
668 -6.63624257977968
669 -6.63660777513528
670 -6.64303656742486
671 -6.64091256641533
672 -6.6481316063138
673 -6.64307779205048
674 -6.64318204403435
675 -6.64199141929753
676 -6.64766259862686
677 -6.65130621886829
678 -6.64648132747285
679 -6.6483542186874
680 -6.64817077572285
681 -6.64443253218881
682 -6.65151655544081
683 -6.65601715406659
684 -6.64861946059894
685 -6.65448714373787
686 -6.65891894330433
687 -6.64794366763612
688 -6.66333214699837
689 -6.65696017607589
690 -6.65971739099978
691 -6.65933603933003
692 -6.6688221357059
693 -6.66358764325044
694 -6.66847425398439
695 -6.65827845637285
696 -6.67002886074127
697 -6.66896580682874
698 -6.67010559547976
699 -6.66427564747695
700 -6.67357071400292
701 -6.68280639083257
702 -6.68093768454194
703 -6.67786937766355
704 -6.67727919964067
705 -6.67990754335137
706 -6.68717924592965
707 -6.68502885042257
708 -6.69309253980536
709 -6.69266958785502
710 -6.70156427429909
711 -6.69218344188784
712 -6.69605740010129
713 -6.69873680689643
714 -6.71246658605048
715 -6.70393718520636
716 -6.71369417306611
717 -6.71595052816367
718 -6.72198478357292
719 -6.71691032605886
720 -6.72527001653015
721 -6.72767581915742
722 -6.73291584288948
723 -6.73674524066447
724 -6.73172358493192
725 -6.74544863544018
726 -6.74232479409826
727 -6.75020002038919
728 -6.75542205184497
729 -6.76062778258925
730 -6.76406816047298
731 -6.76793071799694
732 -6.77242053129885
733 -6.77354260471152
734 -6.77709241279475
735 -6.78325463180898
736 -6.78618259045653
737 -6.79650011634487
738 -6.79037887639472
739 -6.80048310888092
740 -6.80764097433097
741 -6.81554740811548
742 -6.81633128193746
743 -6.82806285984538
744 -6.82562613597204
745 -6.83829161292602
746 -6.83389606458462
747 -6.83874146985536
748 -6.8499900688856
749 -6.84724057301779
750 -6.854364365893
751 -6.86005666023693
752 -6.86358433565789
753 -6.86953274260798
754 -6.8759420164727
755 -6.87611307693062
756 -6.89030403905372
757 -6.89547838401623
758 -6.89693322246159
759 -6.90147453619779
760 -6.9090956490345
761 -6.91746617734195
762 -6.92145788711727
763 -6.92748846933851
764 -6.92901517844809
765 -6.9429241349948
766 -6.94951157699127
767 -6.95163841683524
768 -6.95270287154384
769 -6.95703775305337
770 -6.96975567277784
771 -6.97532826701957
772 -6.98152218625855
773 -6.9866686708037
774 -6.99507489776389
775 -6.99994037655551
776 -7.00445619906959
777 -7.01060960979456
778 -7.01466581056122
779 -7.01559327902898
780 -7.02718381899718
781 -7.02819838663869
782 -7.03411965122363
783 -7.04789855301934
784 -7.05025883659171
785 -7.05724344892769
786 -7.06396936779293
787 -7.07118685681844
788 -7.06505160581592
789 -7.07934584122643
790 -7.08744462482668
791 -7.09035202083467
792 -7.10249512422412
793 -7.10422154331546
794 -7.11138292553705
795 -7.11511394727415
796 -7.11889655619572
797 -7.12836879922132
798 -7.12982062329743
799 -7.13733089564561
800 -7.14061736527237
801 -7.14545130428572
802 -7.1567080272125
803 -7.15730246269691
804 -7.16342026637529
805 -7.17575729729512
806 -7.17679491395515
807 -7.17867155442062
808 -7.19131377648273
809 -7.18602164597658
810 -7.19937297594996
811 -7.1950071447825
812 -7.21037092437755
813 -7.22268505438652
814 -7.21972958594842
815 -7.22247339139221
816 -7.23139674584853
817 -7.23970443906995
818 -7.24520974262109
819 -7.2452995148745
820 -7.25739905057659
821 -7.25631328048613
822 -7.26839468066367
823 -7.27794151185575
824 -7.27906465653532
825 -7.28488634251749
826 -7.27970076823844
827 -7.28531638996394
828 -7.28602797889393
829 -7.30357113716314
830 -7.30410174838287
831 -7.30600576640679
832 -7.3160090606452
833 -7.32551320209736
834 -7.32281469623518
835 -7.34007722739786
836 -7.33885978156907
837 -7.34094177358995
838 -7.34661085367582
839 -7.35623368687326
840 -7.35660153424935
841 -7.36132477643811
842 -7.36571020848984
843 -7.37282748899616
844 -7.38178028409443
845 -7.38234510934761
846 -7.38829469043084
847 -7.39652625279648
848 -7.39255290937995
849 -7.4022144488826
850 -7.4041735032828
851 -7.40913118500728
852 -7.41636398493502
853 -7.40807963200849
854 -7.43186156802459
855 -7.43119529791237
856 -7.44664439822411
857 -7.44063502327589
858 -7.44721944420368
859 -7.44270117628133
860 -7.45593876966245
861 -7.45778302460639
862 -7.4654777646232
863 -7.46600534147326
864 -7.47776971087649
865 -7.46884927694027
866 -7.48575475171289
867 -7.49042069308588
868 -7.49183910383828
869 -7.49656745584114
870 -7.49718117913763
871 -7.49922643215263
872 -7.51665098590467
873 -7.50623631706357
874 -7.52346702888446
875 -7.52085100443698
876 -7.53810850206326
877 -7.5368597815408
878 -7.53464883294984
879 -7.53922800342226
880 -7.54681479918131
881 -7.55564451910487
882 -7.55381060434564
883 -7.54901719367489
884 -7.57915736695746
885 -7.56668436816811
886 -7.56525520289365
887 -7.59006198585624
888 -7.5856397845042
889 -7.58883250341799
890 -7.6034951947408
891 -7.59404117957416
892 -7.61631116002525
893 -7.59672539124508
894 -7.62404581968732
895 -7.6159695173262
896 -7.62977523377818
897 -7.63412926330778
898 -7.6379291116051
899 -7.6477985827591
900 -7.65976477852316
901 -7.66039649843326
902 -7.65023615984899
903 -7.6733805356611
904 -7.67253252880277
905 -7.67213870572187
906 -7.67842201152935
907 -7.68258870267348
908 -7.69653236139037
909 -7.70036700151655
910 -7.70878328107681
911 -7.70865017824968
912 -7.71974932547516
913 -7.73195121705847
914 -7.72676794151185
915 -7.73808672982046
916 -7.72994340824327
917 -7.73841910809249
918 -7.74262808119428
919 -7.75066559990886
920 -7.76354583922633
921 -7.77248031972951
922 -7.76839074473855
923 -7.78922492975726
924 -7.79352090031081
925 -7.77680557798624
926 -7.80268636765949
927 -7.78891575020128
928 -7.82334704770903
929 -7.80982832044874
930 -7.80961534991881
931 -7.8272687855528
932 -7.83826894186583
933 -7.85087216753243
934 -7.8330039428559
935 -7.82594789813943
936 -7.84003580179193
937 -7.84476045955473
938 -7.86182943719458
939 -7.84640594119602
940 -7.87440922450129
941 -7.84980863413415
942 -7.90825418352573
943 -7.85016196699144
944 -7.87322927823168
945 -7.92366200721643
946 -7.90335727362883
947 -7.89653817190451
948 -7.90357547240637
949 -7.92885318948741
950 -7.92114126413084
951 -7.90906243539175
952 -7.91807879180395
953 -7.89778380703101
954 -7.94399867096729
955 -7.96673310821291
956 -7.95063320551342
957 -7.91801964723446
958 -7.94696595692095
959 -7.95892206006454
960 -7.97020355316223
961 -7.96850002156514
962 -7.96542486879247
963 -7.98803748270647
964 -7.9915525575555
965 -8.01491456331519
966 -7.98114070154383
967 -7.98446078658393
968 -8.00002536785854
969 -7.96348348253843
970 -8.00831077776475
971 -8.00083771738057
972 -8.00708973234839
973 -8.01125685049004
974 -8.01038925297608
975 -8.02612267566247
976 -8.03702463321362
977 -8.02694281359229
978 -8.02811608876895
979 -8.00775877429456
980 -8.01733882731041
981 -8.03644330919229
982 -8.02640449408052
983 -8.03701197483213
984 -8.03058829537324
985 -8.0612285803897
986 -8.04463286261941
987 -8.08341135259387
988 -8.05528900687199
989 -8.0741845794166
990 -8.08732107094673
991 -8.05202306538264
992 -8.05463038474611
993 -8.07869154390115
994 -8.04248674431988
995 -8.05475469854979
996 -8.07235070440574
997 -8.11235801880413
998 -8.11860053734212
999 -8.15218355353318
1000 -8.12347719774397
1001 -8.04554820324819
1002 -8.11994999172401
1003 -8.04992005440985
1004 -8.10568907646374
1005 -8.09828783726327
1006 -8.11572801750919
1007 -8.11946669163599
1008 -8.10723173765869
1009 -8.0891013102797
1010 -8.16468271524362
1011 -8.15004536945131
1012 -8.15092081843837
1013 -8.09192523702678
1014 -8.17146687037379
1015 -8.17676575445124
1016 -8.15472666430271
1017 -8.13184563995934
1018 -8.20384841210082
1019 -8.17159298461161
1020 -8.19709529388534
1021 -8.15449512571906
1022 -8.23417335464508
1023 -8.18359402876496
};
\addplot [semithick, color1]
table {%
0 -0.346015872194541
1 -0.213379507427401
2 -0.344039554105405
3 -0.235386523670808
4 -0.259968948836358
5 -0.279716304920855
6 -0.27906037253686
7 -0.240334291728897
8 -0.263680802368565
9 -0.321225502470067
10 -0.216903992684628
11 -0.298822726634457
12 -0.330623914152468
13 -0.268154040845964
14 -0.316627875512022
15 -0.327463941009557
16 -0.304248890720136
17 -0.36739460033978
18 -0.275520858264276
19 -0.331682377671942
20 -0.23759644156233
21 -0.278801933890055
22 -0.230113097941932
23 -0.301180231123888
24 -0.343956237232463
25 -0.25843201995342
26 -0.309924056615722
27 -0.247630647955449
28 -0.270075189558793
29 -0.289226396987892
30 -0.260724513907352
31 -0.254933956952328
32 -0.181351499548942
33 -0.25250628469515
34 -0.297782439418132
35 -0.194870194800505
36 -0.344624051156923
37 -0.258084041130994
38 -0.271441771558906
39 -0.267346487138271
40 -0.238310294281356
41 -0.144845194387614
42 -0.20663149187864
43 -0.229584298688718
44 -0.180832288149377
45 -0.1957668054734
46 -0.197887569305041
47 -0.186956926674367
48 -0.268073925494853
49 -0.208991541759872
50 -0.136569542753779
51 -0.109552926383132
52 -0.122107029879617
53 -0.113603168458177
54 -0.0684280234400693
55 -0.0672504598800533
56 -0.0671802623290154
57 -0.0555423570130598
58 -0.0604645950748912
59 -0.068277077240047
60 -0.0435826342764435
61 -0.147092562555488
62 0.015286316629184
63 0.0625126810549041
64 -0.0957605222304696
65 0.151035620189763
66 0.0942613119409203
67 0.0463869703518646
68 0.0246227267293945
69 0.135194018324168
70 0.105732367627722
71 0.255420000249662
72 0.241591887749707
73 0.211751060913429
74 0.451047811311541
75 0.307962386671654
76 0.456735098189352
77 0.561245259220482
78 0.463983742459124
79 0.423394141447592
80 0.620307692936735
81 0.480652983712789
82 0.632700371911217
83 0.774396369497648
84 0.781047771736751
85 0.775864569504004
86 0.842109515850783
87 0.953573027257788
88 0.839362631851203
89 1.08140985247705
90 1.04080506961095
91 1.03770411765625
92 1.06308566752323
93 1.24646823020439
94 1.1570428587714
95 1.26340710233145
96 1.25168806296613
97 1.25341299965685
98 1.31917864134397
99 1.30501713587324
100 1.46690657863068
101 1.40531883417455
102 1.51112869316205
103 1.54478396713975
104 1.56044155940864
105 1.56529977261074
106 1.5157608959477
107 1.54342256546119
108 1.67236930644614
109 1.6444542913113
110 1.63773299187585
111 1.59694925500065
112 1.65052930197043
113 1.68901956590156
114 1.68417154958299
115 1.6427389166493
116 1.68873587068095
117 1.74331133759988
118 1.73117417760581
119 1.72056941261972
120 1.73969310295
121 1.79137306357276
122 1.71615220164005
123 1.75558973991492
124 1.78566007831036
125 1.78000421466255
126 1.74361107582992
127 1.77388583061118
128 1.75234008921871
129 1.80629165405937
130 1.81531884249842
131 1.79729609630864
132 1.77968210879932
133 1.77506031487702
134 1.77760430509445
135 1.77330263163705
136 1.78692264237992
137 1.79690661730231
138 1.79503510963394
139 1.79053171602973
140 1.79208561213688
141 1.80545707427898
142 1.77792326882592
143 1.75065455258753
144 1.80270908096459
145 1.79705654595585
146 1.78267403735289
147 1.75705034087161
148 1.76475690259133
149 1.77955615937966
150 1.76905439105026
151 1.79094796027562
152 1.76522007950759
153 1.78201195493761
154 1.76906940495392
155 1.79942150276541
156 1.7626515331436
157 1.75519447083563
158 1.77220349082273
159 1.77456740462548
160 1.74267678446379
161 1.75780073114609
162 1.74478691825752
163 1.75825116477425
164 1.76392460972242
165 1.74987305874975
166 1.75477255957055
167 1.74255471139217
168 1.73955554598846
169 1.71901919830363
170 1.74451929941485
171 1.74213585218284
172 1.72374422699164
173 1.72736268476498
174 1.72352793284979
175 1.73016035037661
176 1.73052021520669
177 1.73578546059497
178 1.72463913136609
179 1.72723860023586
180 1.71614106234243
181 1.72698135918565
182 1.7220583610311
183 1.7259536727109
184 1.70896088867047
185 1.71332654146118
186 1.70381170267472
187 1.73288973681082
188 1.70982722108508
189 1.72295922978397
190 1.73742242252037
191 1.70588790529589
192 1.72160970116868
193 1.71056389459799
194 1.70690862282605
195 1.72253866813606
196 1.69973587881468
197 1.71131547374994
198 1.72533895899803
199 1.69191799548239
200 1.69771127395091
201 1.72354444562833
202 1.70041267083365
203 1.7208046181108
204 1.69917661143505
205 1.7129505442691
206 1.71305940603719
207 1.70848522353286
208 1.73055945216251
209 1.73040775068803
210 1.72720510052546
211 1.73913199597071
212 1.74922483702739
213 1.7269626325696
214 1.72538443972588
215 1.7309682603975
216 1.74692943183345
217 1.74132493164132
218 1.76136590923053
219 1.75417955981225
220 1.75278950093384
221 1.78792430675024
222 1.80402635055255
223 1.81234675377485
224 1.76967229944327
225 1.81605388626158
226 1.82273236788484
227 1.80942802192375
228 1.84318859803258
229 1.84293812532943
230 1.85750809519531
231 1.87896152273239
232 1.87805074734658
233 1.89354037352542
234 1.88916866700814
235 1.90377088023836
236 1.91670755668887
237 1.92370001674114
238 1.954275834803
239 1.97054060924086
240 1.95544703837205
241 1.97103249937219
242 1.97988257918987
243 2.01902604029178
244 2.03081905775056
245 2.01665003652507
246 2.06249604584276
247 2.06840623208624
248 2.08321158515435
249 2.07024543571407
250 2.10606045307512
251 2.12884503250558
252 2.12932351571412
253 2.13201136356361
254 2.16072308639956
255 2.18431751670389
256 2.17332688265923
257 2.17228602174624
258 2.21728058615927
259 2.22768785744446
260 2.24274979767856
261 2.24853733554487
262 2.28027965745673
263 2.31573221504566
264 2.29374532598063
265 2.30600269794493
266 2.33118692203246
267 2.36577885936575
268 2.36465342075134
269 2.37453314840036
270 2.40063179315242
271 2.41701284366174
272 2.39420130519596
273 2.42357959962739
274 2.43854596094757
275 2.46297429213466
276 2.46187150684508
277 2.51793267379493
278 2.50818286406221
279 2.51173283094285
280 2.5213210435904
281 2.54291700307835
282 2.57632240973609
283 2.5810389517811
284 2.56998387264984
285 2.57997269353915
286 2.62485414502097
287 2.60577514978901
288 2.65068108073465
289 2.6529348198059
290 2.65248275501921
291 2.67721929986383
292 2.67467118772474
293 2.70316146179672
294 2.69535440711719
295 2.70173161289515
296 2.72709328861721
297 2.7358780394259
298 2.74226453514241
299 2.76346402702184
300 2.76609747324144
301 2.77838670891606
302 2.77163563551839
303 2.7877300399545
304 2.80513177615355
305 2.81695935911504
306 2.80745241993078
307 2.81137490616082
308 2.8382806056848
309 2.83033890070766
310 2.84251027642155
311 2.85918270828955
312 2.84483834975549
313 2.88792314709612
314 2.88217784537065
315 2.89333402716642
316 2.88088742435877
317 2.89841251687335
318 2.90398205215915
319 2.91008917193374
320 2.93027922336921
321 2.90740089675856
322 2.91228085530846
323 2.9329599038596
324 2.94803272796741
325 2.95469937143129
326 2.95025731217261
327 2.94927227780055
328 2.9459519168436
329 2.96718651575138
330 2.97259834110146
331 2.97913952193295
332 2.97596380865915
333 2.9856766504258
334 2.97204845130228
335 2.99415684745394
336 3.00488310746365
337 2.99152635245979
338 3.00183802669137
339 3.01329530399217
340 3.01055166343996
341 3.01699986961688
342 3.01550220138023
343 3.01617208530805
344 3.02649912094349
345 3.03861821320707
346 3.0308846811178
347 3.03302726859672
348 3.03870773936505
349 3.03544648695882
350 3.04888618986847
351 3.06427709050642
352 3.04069511391945
353 3.06644382753211
354 3.05380553023914
355 3.07126609234229
356 3.06389833665114
357 3.06881121540294
358 3.0704949058563
359 3.08097102572688
360 3.06213008453087
361 3.079929334569
362 3.081644796441
363 3.08330876453703
364 3.07861813119002
365 3.08328457504609
366 3.07814750693339
367 3.08837365308327
368 3.087478938454
369 3.09113370562537
370 3.0814173580041
371 3.09465917248848
372 3.08043213444864
373 3.08326688202959
374 3.09517943205498
375 3.08942720462617
376 3.09274173651389
377 3.09554172295357
378 3.09837070144348
379 3.11109564137481
380 3.09091610483718
381 3.09435558321315
382 3.1001353296616
383 3.09681010279579
384 3.0880283031537
385 3.0993320857636
386 3.09967975923666
387 3.10595417892681
388 3.0897381552387
389 3.08631409378783
390 3.0961975153646
391 3.11180188838197
392 3.10551836787615
393 3.11221863155831
394 3.10225078349795
395 3.11331771978114
396 3.09778907214336
397 3.11065594163335
398 3.10133801854659
399 3.11552229512453
400 3.10630177187131
401 3.10249332078561
402 3.11554681926479
403 3.11414150886075
404 3.11721265276579
405 3.12556839153347
406 3.11344837333034
407 3.12021284520194
408 3.12254259047299
409 3.12479989753043
410 3.11944138173574
411 3.12328691131509
412 3.12499233463018
413 3.13130102731243
414 3.12612809545516
415 3.13349309687014
416 3.12930353222136
417 3.14060465914408
418 3.13772199519058
419 3.13373286271006
420 3.14400192063983
421 3.1383446633588
422 3.14395424659685
423 3.14561113293179
424 3.14531109324133
425 3.15048317966215
426 3.15330332251171
427 3.15068997048346
428 3.1669201929347
429 3.15234308944596
430 3.15803455490743
431 3.16987772624688
432 3.16718726747099
433 3.17947739090812
434 3.17277640020847
435 3.17254453024761
436 3.1854238228904
437 3.17955762766722
438 3.18376039971277
439 3.18871392336576
440 3.17848316594362
441 3.18080939929264
442 3.19641656607852
443 3.20376457690036
444 3.20133860312761
445 3.19656980808775
446 3.20044737832079
447 3.19931107210724
448 3.1994498040988
449 3.21152444403249
450 3.19395681702214
451 3.20593692308901
452 3.20924651752751
453 3.20711116806863
454 3.20809678330035
455 3.21975846551817
456 3.20970823171231
457 3.23638776996087
458 3.22070820772413
459 3.22221906264796
460 3.22150916060533
461 3.23014149127369
462 3.24391595757118
463 3.22739416493495
464 3.23979454264191
465 3.23277863497351
466 3.24450525293835
467 3.23523536424624
468 3.25270556378746
469 3.23541856776472
470 3.23594505542033
471 3.30551947364141
472 3.26047129003795
473 3.25525049674231
474 3.25634546796793
475 3.25818406553849
476 3.26279812559742
477 3.2670141987006
478 3.26848703261698
479 3.26745035037053
480 3.25942249530893
481 3.26748057381294
482 3.25605399887651
483 3.26472000969711
484 3.27130579961789
485 3.27022737610794
486 3.26889361279173
487 3.26730220162477
488 3.26752770080659
489 3.27829363672145
490 3.26873696203408
491 3.26640885576222
492 3.2784796287797
493 3.26600883827002
494 3.28283284269467
495 3.27351366952327
496 3.28008324638522
497 3.28196477027537
498 3.28185778111414
499 3.28472954198002
500 3.28327793930262
501 3.28418864431156
502 3.2809420190775
503 3.2858533275482
504 3.28757399669771
505 3.2946392560445
506 3.27940278933077
507 3.2791706125635
508 3.27832719656435
509 3.27754072657916
510 3.2836810023062
511 3.28196961856718
512 3.3539232387588
513 3.29384825178299
514 3.27170392853247
515 3.29866086299258
516 3.28661880643245
517 3.29663086911496
518 3.27723378244481
519 3.27027582428894
520 3.2922042881247
521 3.2722387578157
522 3.27596780802128
523 3.27747370788871
524 3.28191708492439
525 3.30647908490693
526 3.29375012901865
527 3.2936819431984
528 3.28277112522849
529 3.30219246215829
530 3.29376559356442
531 3.28929351504931
532 3.31080209812693
533 3.30585149322541
534 3.30691518015824
535 3.31885389243541
536 3.31238887585751
537 3.31301231821179
538 3.31077000158045
539 3.31451159027443
540 3.3188267009254
541 3.32637008567059
542 3.32989447920182
543 3.33765360388824
544 3.31874758679685
545 3.32466435327099
546 3.31064521812368
547 3.33986851171543
548 3.32354485177533
549 3.32985526676204
550 3.34203292220183
551 3.33141588698246
552 3.3477183703531
553 3.33897245081196
554 3.3489672404514
555 3.35038713129493
556 3.36800075669632
557 3.375976536952
558 3.37840344030248
559 3.39041813380213
560 3.37864342162934
561 3.39841888381505
562 3.39137157343688
563 3.41562142317956
564 3.40085707652499
565 3.41003833235829
566 3.41673442922659
567 3.4273888808339
568 3.4229617530624
569 3.43204177287623
570 3.43750435221541
571 3.43999510671228
572 3.44279430169977
573 3.44688095630415
574 3.44824763827711
575 3.45885806236586
576 3.45692846897761
577 3.46300799303239
578 3.47117206145995
579 3.47055594634212
580 3.45780132253153
581 3.47106687966911
582 3.46933021098215
583 3.49418678393242
584 3.48732136953305
585 3.47590126431502
586 3.50868344286586
587 3.50155924746071
588 3.49601168954058
589 3.51705612749899
590 3.52277013266306
591 3.51012635076936
592 3.50993006870725
593 3.51477516965511
594 3.53420313297612
595 3.51652140240492
596 3.5295857678448
597 3.55681097161689
598 3.5339991409283
599 3.54605807989315
600 3.54835799154905
601 3.5548950177095
602 3.55908705357547
603 3.56067498819792
604 3.55476394410459
605 3.56830449875455
606 3.55873837986157
607 3.57650530813049
608 3.57688187165404
609 3.57392011548247
610 3.59049933812155
611 3.60041481068202
612 3.60163840390171
613 3.57610998931875
614 3.59974855832312
615 3.61424672988534
616 3.59169395011082
617 3.58856895799773
618 3.59802100896965
619 3.62203020772304
620 3.61986736255823
621 3.60244921976738
622 3.61434127461744
623 3.62311336103691
624 3.62453816412349
625 3.61209697734401
626 3.63781659754806
627 3.61270726915751
628 3.63734435217853
629 3.62936387847666
630 3.64060320758317
631 3.64487321367283
632 3.65898836638973
633 3.64920985639432
634 3.65681718526331
635 3.65881548840041
636 3.65430047237424
637 3.67063159333395
638 3.65257602245537
639 3.66261797667551
640 3.67591891579582
641 3.67693298445917
642 3.68024321123883
643 3.6784303439542
644 3.68424940372746
645 3.69744057179308
646 3.69646926873074
647 3.69547699319597
648 3.70653632275219
649 3.69981188880135
650 3.69533734187273
651 3.70059573101738
652 3.71068564964841
653 3.70612297142777
654 3.72318653464604
655 3.72334662069776
656 3.72845163216363
657 3.73860773573094
658 3.74247366106468
659 3.73121181041432
660 3.74719239393387
661 3.74053661350526
662 3.75286593100015
663 3.74773042058887
664 3.76388649601887
665 3.7651125295563
666 3.75288662373365
667 3.75904392655395
668 3.77235195249669
669 3.77560106986669
670 3.77730166420646
671 3.77431012998074
672 3.78166031380398
673 3.79474314340678
674 3.79077212625395
675 3.79085357135664
676 3.80096484024776
677 3.80910820621613
678 3.80683771665578
679 3.81635636389704
680 3.81581206873438
681 3.82436706770183
682 3.81786885821319
683 3.81983022176991
684 3.83049168225154
685 3.83526486896634
686 3.83208468309
687 3.84630017625333
688 3.83377328183473
689 3.83722703545608
690 3.83915723974758
691 3.83725871049538
692 3.83838393616017
693 3.83712446881194
694 3.84967663564291
695 3.84794042322956
696 3.85174556378986
697 3.84586584021455
698 3.85468887941379
699 3.85866546229646
700 3.86638459814123
701 3.8466476341452
702 3.85704391435567
703 3.86922707533088
704 3.87036311016341
705 3.86966180186585
706 3.87161439600808
707 3.87433690526031
708 3.87530230662823
709 3.87826832420224
710 3.86673841888758
711 3.88330715218828
712 3.88555150277507
713 3.89079461745817
714 3.87135120252097
715 3.89596457838297
716 3.87958402347398
717 3.88129672021517
718 3.89701387585144
719 3.90483848568338
720 3.89305796712079
721 3.8975484878161
722 3.90004728736464
723 3.90012630472144
724 3.90580082885278
725 3.89612405402345
726 3.894064002929
727 3.89755939586376
728 3.89360611485054
729 3.9031307354738
730 3.90011885913203
731 3.90366369656332
732 3.903656162305
733 3.90634726910457
734 3.90768098346422
735 3.91604892250047
736 3.91345241859783
737 3.90288392671632
738 3.91640969356491
739 3.91121526324632
740 3.91705631057904
741 3.90389056275539
742 3.91438138362713
743 3.91380935050493
744 3.91588514834867
745 3.91321826730348
746 3.93018550582383
747 3.91754657890605
748 3.92442913445334
749 3.92341343911445
750 3.92889859030674
751 3.92763958348397
752 3.92532870205037
753 3.93040461290525
754 3.93450719326256
755 3.92888271186376
756 3.9283408763317
757 3.93208277248698
758 3.94283968580812
759 3.93802122705264
760 3.93651041048301
761 3.93568440842569
762 3.9394635778662
763 3.9415227828056
764 3.94047797352722
765 3.94175276173294
766 3.93699090365265
767 3.94492586126388
768 3.9557026932922
769 3.94683415169375
770 3.94816057349858
771 3.94136557927276
772 3.95991119575303
773 3.94743468046049
774 3.9575486785388
775 3.94969431633116
776 3.96542769371846
777 3.95707770029252
778 3.95791356710729
779 3.97914999619637
780 3.97054975322652
781 3.97618299106943
782 3.97293835929699
783 3.97265570327646
784 3.97412950502999
785 3.98402496539936
786 3.97862116196447
787 3.9754877904659
788 3.98796969684519
789 3.98571972785786
790 3.99116811839378
791 3.98875346941154
792 3.98921776220212
793 3.99307543764169
794 4.00069616214792
795 4.00794712072617
796 4.01871622202352
797 4.00662266036548
798 4.01686006850221
799 4.01822872938004
800 4.02254632699296
801 4.03365618758256
802 4.02315940876715
803 4.02759575512433
804 4.03076422706711
805 4.04679383582862
806 4.04239516338288
807 4.05188876684716
808 4.04635780884754
809 4.05108479429512
810 4.05359261354014
811 4.0654073284745
812 4.05613600117701
813 4.05969663925449
814 4.06446412476976
815 4.07488714694866
816 4.07456366869977
817 4.06757368562214
818 4.08516524601587
819 4.09946655069139
820 4.09194796741142
821 4.09450847514834
822 4.0963572115805
823 4.09478474198963
824 4.09937611982119
825 4.10600977515356
826 4.11686581813958
827 4.12727162858546
828 4.12068191976799
829 4.11622625790518
830 4.12184709827039
831 4.13224801907419
832 4.13861513753288
833 4.13955391306692
834 4.14179192698623
835 4.13081114831162
836 4.14089086661698
837 4.14664742810144
838 4.14784378573658
839 4.15467788303112
840 4.16491728503985
841 4.16020981758985
842 4.17658747280479
843 4.1697024537953
844 4.16953434619275
845 4.18579130415801
846 4.17319435983595
847 4.16480583851633
848 4.1896304900294
849 4.18912720897119
850 4.18122278066389
851 4.18580088318826
852 4.19977441215659
853 4.20687806539096
854 4.19172155001995
855 4.1996997659432
856 4.19531783321146
857 4.20693129956882
858 4.20536707531238
859 4.21740023670199
860 4.20805524037743
861 4.20934561934911
862 4.2124073932577
863 4.22826170089822
864 4.22612009789329
865 4.22192177116478
866 4.22535063176062
867 4.24352964183801
868 4.2296739041341
869 4.2469058219849
870 4.23493743127645
871 4.23281155825527
872 4.23030335559112
873 4.22114642990214
874 4.23277079980547
875 4.26202257623517
876 4.24364486976176
877 4.24143202386665
878 4.26076869191244
879 4.25616056918666
880 4.24673547411272
881 4.26418471213182
882 4.24085595141385
883 4.27202450603216
884 4.2620175801664
885 4.26100115383199
886 4.27826034555077
887 4.24463047555082
888 4.26719530002742
889 4.26490781972051
890 4.26237429514055
891 4.26491199383267
892 4.26337611490058
893 4.26911605958647
894 4.24715213381109
895 4.27527605240678
896 4.25244141242261
897 4.28978519023469
898 4.2719979319042
899 4.26633853019016
900 4.27384140488905
901 4.27740613590382
902 4.27738064412732
903 4.27973318223357
904 4.26366460880208
905 4.30032217413217
906 4.27730715072999
907 4.27187575541773
908 4.2761161407594
909 4.26853908239229
910 4.27745754717008
911 4.28744079798123
912 4.27837164396632
913 4.28302889666709
914 4.28501788020732
915 4.27639604822861
916 4.29734040727572
917 4.28410429616364
918 4.30163994552176
919 4.27764159522378
920 4.28668349157594
921 4.304865115969
922 4.28000825159668
923 4.29180981317088
924 4.28723565804905
925 4.28523072613324
926 4.29738712371532
927 4.28501225560827
928 4.31833209706552
929 4.30848166364651
930 4.30508709262429
931 4.31838960442555
932 4.2940079696853
933 4.29825755835967
934 4.2965947515249
935 4.31477047913078
936 4.29945857814353
937 4.33031446256233
938 4.30745440972468
939 4.31971245006781
940 4.30479762897175
941 4.33119935024056
942 4.33345573808562
943 4.32696430964136
944 4.31528236498897
945 4.33418954278705
946 4.31366017915086
947 4.33218201291739
948 4.33402193194028
949 4.33195889399258
950 4.3413997095901
951 4.33662741436312
952 4.36548276570193
953 4.38323303377019
954 4.35215562361346
955 4.3977877804926
956 4.36602314584078
957 4.37832433048616
958 4.40063710664043
959 4.37511698480238
960 4.37354058740863
961 4.38309923394153
962 4.3914159432882
963 4.43571137287901
964 4.3856753958354
965 4.39249978107255
966 4.42790846094872
967 4.40023812312963
968 4.41950399711135
969 4.44224286760927
970 4.41094231018095
971 4.42520522286963
972 4.40330627336969
973 4.42806458342925
974 4.42677570692224
975 4.45883626751653
976 4.49062746415563
977 4.48176332803886
978 4.46013152820066
979 4.50383962216668
980 4.47447357563061
981 4.49477379581998
982 4.45133449676886
983 4.49578544345633
984 4.46123717723238
985 4.48501173344058
986 4.49213980066591
987 4.5390150834063
988 4.44572398610474
989 4.53533358130025
990 4.51139837403232
991 4.49723625586346
992 4.50291051252434
993 4.5347452024112
994 4.46712207092382
995 4.53501377085604
996 4.54889232153099
997 4.49314092532333
998 4.54018372642694
999 4.51971557002641
1000 4.51686315255978
1001 4.56191582492457
1002 4.54821647985039
1003 4.5274598476766
1004 4.51905481958243
1005 4.58662777090583
1006 4.57896034770915
1007 4.56451929643101
1008 4.57049289183098
1009 4.52404152444634
1010 4.48995853326682
1011 4.52101818413613
1012 4.56483642198588
1013 4.57870784781072
1014 4.45807971524622
1015 4.51452168508139
1016 4.51829551418985
1017 4.57792025127988
1018 4.5259868834949
1019 4.6356102298437
1020 4.56787358660451
1021 4.51877537733715
1022 4.48132416290922
1023 4.4884734203891
};
\addplot [semithick, color2]
table {%
0 -0.839435225450801
1 -0.712924823166162
2 -0.840963073420406
3 -0.648747558137884
4 -0.818038000300783
5 -0.706430721280331
6 -0.776253953357258
7 -0.815655753885723
8 -0.789789799960183
9 -0.695029268445057
10 -0.531786951688765
11 -0.677093795881222
12 -0.760222377936297
13 -0.723846231626372
14 -0.658550970026583
15 -0.710506176877613
16 -0.72989680939308
17 -0.769884751130163
18 -0.68935554766399
19 -0.656570754449389
20 -0.607805787717477
21 -0.835132550817532
22 -0.585833753884551
23 -0.657405204206527
24 -0.555195746768494
25 -0.628784576765757
26 -0.459816020706705
27 -0.527409377848561
28 -0.616080992331445
29 -0.495244263869907
30 -0.589292659755595
31 -0.38756211255202
32 -0.509443780059479
33 -0.441568169423154
34 -0.53715997086999
35 -0.528641041348473
36 -0.568062434431455
37 -0.398986468586957
38 -0.433304183684001
39 -0.561697002720767
40 -0.466282200051709
41 -0.321143724930452
42 -0.42718369698112
43 -0.457262332338938
44 -0.389576715942346
45 -0.471711427017893
46 -0.344100986144814
47 -0.37203691563499
48 -0.322447614150018
49 -0.412824511223349
50 -0.321884982510486
51 -0.257649440321079
52 -0.381327301217864
53 -0.122311714828172
54 -0.220896790253383
55 -0.161938039755467
56 -0.266146442322672
57 -0.0763020391136268
58 -0.248287606430417
59 -0.11018268939559
60 -0.155820082421455
61 -0.176668169103747
62 -0.0980155038776463
63 -0.156298949736933
64 -0.150835081576471
65 0.00624574048814217
66 -0.0226259911993463
67 -0.0493129700809281
68 -0.00638485557662207
69 0.101432497925237
70 0.0761178364374157
71 0.00447531228863135
72 0.183397788572057
73 0.275989990023222
74 0.268550798420854
75 0.268191983644495
76 0.283379077028179
77 0.350712012568866
78 0.269750693788374
79 0.234654490739712
80 0.398149561012703
81 0.362751106715259
82 0.47054705351566
83 0.440221623326241
84 0.506502674870369
85 0.613584818613697
86 0.518198970937715
87 0.485931291501339
88 0.579911386666337
89 0.611726271257346
90 0.580271894112805
91 0.620866970551905
92 0.686255068267065
93 0.836581188777713
94 0.759785104573051
95 0.761070698390499
96 0.791620552923016
97 0.856049862067542
98 0.832683175369094
99 0.851465569922537
100 0.890742845594389
101 0.89085948854745
102 0.997010797912101
103 0.986683226278683
104 1.01327046342917
105 1.14518888935509
106 1.00836672728568
107 1.07774413325037
108 1.13255440762283
109 1.11293372249163
110 1.14471106517913
111 1.07236226649425
112 1.13236745106855
113 1.18100190948265
114 1.15518324636476
115 1.15885940930523
116 1.25600807533787
117 1.25849759974661
118 1.24930420724097
119 1.23751059241971
120 1.23488440403049
121 1.3028669938203
122 1.24641056783862
123 1.27975095167388
124 1.35524642994529
125 1.27305226149958
126 1.30259078792714
127 1.348613155068
128 1.34854226713745
129 1.34802098116884
130 1.3755823579444
131 1.33150191538843
132 1.36648236696933
133 1.36166074152754
134 1.35945818709228
135 1.3857612641359
136 1.37391753772879
137 1.37012459290638
138 1.38556942390746
139 1.38775921181291
140 1.41818249056542
141 1.41649777583189
142 1.37675108022168
143 1.35748197581184
144 1.4110443407158
145 1.39075520025971
146 1.39253196980625
147 1.3715119439753
148 1.36880537876425
149 1.38380760304808
150 1.39689407688574
151 1.39820175577488
152 1.38634935990895
153 1.39038486358417
154 1.39866802665419
155 1.42649593075833
156 1.39531617315107
157 1.39173099899421
158 1.4064716057717
159 1.42117180741563
160 1.37769148778836
161 1.38716413016564
162 1.41237807592337
163 1.39072557436326
164 1.40200162499386
165 1.39703231431195
166 1.3894898211669
167 1.37818696680513
168 1.40002167247118
169 1.38313626343424
170 1.40107883876826
171 1.3893767400574
172 1.38728025310583
173 1.38218606284833
174 1.39129620591156
175 1.39026885265234
176 1.38471240793925
177 1.40770511744256
178 1.3909140953816
179 1.37699244215125
180 1.38096383638036
181 1.40343423649924
182 1.37011004352263
183 1.39207731595235
184 1.37183784076385
185 1.36953682770118
186 1.37930429129704
187 1.36797863587776
188 1.3666598919061
189 1.37591539967865
190 1.38818186583373
191 1.35976724035732
192 1.37916739443892
193 1.39385846502134
194 1.3743006276809
195 1.3770464571975
196 1.36216267226336
197 1.36874165099334
198 1.37208018605057
199 1.3754118694906
200 1.36060327855545
201 1.37970625191354
202 1.36696742869793
203 1.39880707171813
204 1.35917209416041
205 1.3903880666875
206 1.38668185427772
207 1.38304130399758
208 1.38721582963461
209 1.4061991870758
210 1.39872933574884
211 1.38581707952081
212 1.39728807311363
213 1.39125538439971
214 1.39464168929342
215 1.39011226498809
216 1.42839072607837
217 1.42020643870784
218 1.41839207508107
219 1.42821983635514
220 1.42617948553814
221 1.43737985306341
222 1.44465441606461
223 1.45706853525677
224 1.44030884046107
225 1.4737164082416
226 1.46759798880003
227 1.4714578624713
228 1.49140156924506
229 1.47110676200906
230 1.4955181144736
231 1.50319636314209
232 1.50690977427584
233 1.52436654308901
234 1.51612073590349
235 1.51666925406804
236 1.5329743270184
237 1.54415051256359
238 1.55069641168465
239 1.55609132029104
240 1.54997440057591
241 1.56297932764833
242 1.56680289682047
243 1.61439599189632
244 1.61129302192744
245 1.59845240840976
246 1.62032432270481
247 1.6145090999829
248 1.6323375837174
249 1.6204910300645
250 1.63733576568062
251 1.65292522344236
252 1.67139824390662
253 1.64572787032633
254 1.67589156720478
255 1.7097662521863
256 1.70388207774118
257 1.6795303516298
258 1.70764364957039
259 1.72388605945012
260 1.71886792234045
261 1.73462936482858
262 1.75183535525127
263 1.75943299742777
264 1.75408281779313
265 1.76042004871388
266 1.78263361486863
267 1.79857154731033
268 1.80318317766845
269 1.81321703616864
270 1.81962057312061
271 1.83122296665939
272 1.81503567041356
273 1.83988882423907
274 1.84455285361187
275 1.86880634813656
276 1.85927409460804
277 1.88789236091435
278 1.88674709907856
279 1.88932420375198
280 1.88918208881396
281 1.90828935520875
282 1.92062273927705
283 1.92803546516014
284 1.93256542056383
285 1.91945444682776
286 1.95046822023952
287 1.93432070899253
288 1.96739816752621
289 1.9635245860141
290 1.97129070014188
291 1.99316263030691
292 1.97627091908153
293 2.00542725052022
294 1.98307040760379
295 2.00335411771022
296 2.01108035096774
297 2.01812748613138
298 2.02518448414564
299 2.03379909295833
300 2.04011141846705
301 2.04955332451986
302 2.04152324156238
303 2.06221578014238
304 2.06734029293942
305 2.06924834251777
306 2.06853658725599
307 2.05512709863154
308 2.07945096111902
309 2.07002667531264
310 2.09582646928359
311 2.10890004995908
312 2.086013990414
313 2.10793380197031
314 2.10245313120714
315 2.12165671657715
316 2.1069982463066
317 2.11998800839929
318 2.13208108617124
319 2.12152271140374
320 2.14737568239311
321 2.13637552884446
322 2.13251998790303
323 2.14449513359359
324 2.15621614697767
325 2.17365759364064
326 2.15744499514521
327 2.15829624578484
328 2.16326391236375
329 2.18331028622371
330 2.18202917591812
331 2.18543266161911
332 2.18886404167382
333 2.18767924555941
334 2.18402342089452
335 2.20292330217023
336 2.20410217097886
337 2.21355858685893
338 2.20562889506296
339 2.22164185407388
340 2.22337031521124
341 2.21908447219059
342 2.22204978347679
343 2.23393592922678
344 2.234263697575
345 2.24740133974824
346 2.24440759397452
347 2.25459135356181
348 2.24838485730187
349 2.25755281040239
350 2.26005342590635
351 2.28144973454956
352 2.26259915967168
353 2.2871455721308
354 2.28343046688043
355 2.28119457345034
356 2.29048519656738
357 2.2937753220343
358 2.29803893152643
359 2.31069885912332
360 2.29707342266234
361 2.31275260559595
362 2.31806600461308
363 2.30940265079498
364 2.31494747508539
365 2.33954806187864
366 2.32195601742989
367 2.33477993482467
368 2.33079014635305
369 2.34083564871528
370 2.33297189523123
371 2.34996630882436
372 2.33612404157983
373 2.34052469249522
374 2.34764699313099
375 2.34811293433115
376 2.35430223201415
377 2.35812494239858
378 2.36034329020582
379 2.37897593201488
380 2.36298654619423
381 2.36759401235059
382 2.37318688142837
383 2.36788215311002
384 2.37321431636365
385 2.36837820231361
386 2.38300749701278
387 2.3866682745209
388 2.37617253361993
389 2.37255991262558
390 2.38422557180814
391 2.3905400255007
392 2.39027232492772
393 2.40265951276271
394 2.39241672306538
395 2.39695099172788
396 2.38646827787017
397 2.40974428681706
398 2.40002448451064
399 2.41483736921718
400 2.39872197384571
401 2.40354638425059
402 2.41059310738592
403 2.40321451061051
404 2.41159922718723
405 2.42448227821871
406 2.41375189481615
407 2.41918924877867
408 2.41416827089977
409 2.41536972275743
410 2.41953524231386
411 2.42515706995066
412 2.42902191786029
413 2.43102961793955
414 2.43165965389313
415 2.43037108096863
416 2.4358516968566
417 2.44061174211426
418 2.43460772959389
419 2.43372859599864
420 2.44179524833576
421 2.43509893605168
422 2.44141544661789
423 2.45173505028422
424 2.44941798774688
425 2.44948479576346
426 2.45639336742595
427 2.45931675807157
428 2.46493497631705
429 2.44933111132096
430 2.46220456126453
431 2.47512241610161
432 2.46890254078754
433 2.46777954457109
434 2.47826196845145
435 2.47082630804594
436 2.49339290386797
437 2.47855558008773
438 2.47754449254934
439 2.49264143460223
440 2.48030768758285
441 2.48545137646046
442 2.50108584855654
443 2.50174817616322
444 2.50207389538918
445 2.5081567171208
446 2.5149132675825
447 2.51259108407616
448 2.51450441681726
449 2.52235980015318
450 2.51688661905503
451 2.52867924851765
452 2.52755954392268
453 2.52333412329655
454 2.52652682177864
455 2.54049579093462
456 2.54100161054634
457 2.560902140128
458 2.5477651243213
459 2.55171774384715
460 2.55112135916396
461 2.55377733133614
462 2.57389910463094
463 2.56157167795673
464 2.57622796168758
465 2.56525932621814
466 2.58894063930414
467 2.57439171189793
468 2.59297767822924
469 2.57494560085053
470 2.58748447930419
471 2.66283038462258
472 2.61261106314368
473 2.59767166362111
474 2.616755574833
475 2.61816340007442
476 2.62463344143809
477 2.62025722176349
478 2.62954501883603
479 2.62923804023642
480 2.636377618158
481 2.64492300176873
482 2.6378752837964
483 2.64083023232688
484 2.6447330605619
485 2.64730708353034
486 2.65505676394636
487 2.65607488274602
488 2.65932655358557
489 2.67067362773524
490 2.6586312899691
491 2.67121201075258
492 2.67966974542514
493 2.6680266045774
494 2.68976543371848
495 2.68555233786976
496 2.69212206646037
497 2.69937310741957
498 2.69229837281329
499 2.71049501882612
500 2.70206573460053
501 2.70151966803522
502 2.71374057332642
503 2.72160187517968
504 2.72027767454931
505 2.72261719142152
506 2.71923622650417
507 2.72030776310966
508 2.72113650527514
509 2.73061876646504
510 2.73187933684576
511 2.72825403032496
512 2.81203936400297
513 2.75307172753811
514 2.73288927270445
515 2.75415209147416
516 2.74743103592821
517 2.76663787715339
518 2.74142736553534
519 2.72951378167779
520 2.75467056796987
521 2.73748668786862
522 2.7543718970211
523 2.74956802489957
524 2.77022493963216
525 2.79051066645204
526 2.77261149132486
527 2.76520800548297
528 2.76406973824446
529 2.78942340079744
530 2.7726552126748
531 2.77219660106711
532 2.79752465607059
533 2.79578789691061
534 2.79091014784827
535 2.80219196798953
536 2.80070325127285
537 2.80944038633947
538 2.80094432981829
539 2.80796020532473
540 2.81133500921212
541 2.82300749291832
542 2.81617791238622
543 2.83266232072903
544 2.81509054084522
545 2.80603705319021
546 2.80483296802288
547 2.83777453224854
548 2.8287635902308
549 2.82046188280822
550 2.829647411108
551 2.81693234373018
552 2.83864745711629
553 2.83150499641986
554 2.84498298239365
555 2.84809541012053
556 2.85415598854753
557 2.86309183305648
558 2.8631784400693
559 2.88340975272119
560 2.86822958198725
561 2.88495328330583
562 2.87668352620704
563 2.90505400672801
564 2.89055813601733
565 2.90103511237099
566 2.90124534834426
567 2.90529099611423
568 2.9001216834215
569 2.91006079686268
570 2.91650461623875
571 2.91612009715073
572 2.9284076986944
573 2.92418325172169
574 2.92416692070908
575 2.94275076166778
576 2.93327548499852
577 2.94006664989541
578 2.9490468011164
579 2.95349860538612
580 2.93653275716338
581 2.95326389940705
582 2.95501874027663
583 2.97502210844536
584 2.96139326567543
585 2.96379011959866
586 2.99320785142226
587 2.97572956164791
588 2.97073042351892
589 2.97633843394527
590 2.99745990023694
591 2.99074722042117
592 2.99523338554919
593 2.99340598798186
594 3.01612811944919
595 3.00390289684794
596 3.01345773217159
597 3.0348877186789
598 3.03138773132605
599 3.03456372842586
600 3.03660780846603
601 3.05475753479834
602 3.05236010805147
603 3.04580555099704
604 3.05787835259306
605 3.0687788688465
606 3.06879134731638
607 3.07957060483427
608 3.08485422928596
609 3.09772964872845
610 3.10846768332595
611 3.11192195617677
612 3.11848479855129
613 3.09744075309261
614 3.12280399518924
615 3.15255523157155
616 3.11862094251483
617 3.12134733992422
618 3.12800242474251
619 3.16888651615423
620 3.16364813979774
621 3.15631890813461
622 3.16956057917662
623 3.19144266384799
624 3.17445660524661
625 3.18420918917644
626 3.1974334941219
627 3.17718899103967
628 3.21832849386649
629 3.19394727361198
630 3.2070520064805
631 3.22404950026296
632 3.23298363677183
633 3.24675169183326
634 3.24054154557812
635 3.25003532859322
636 3.25703486984381
637 3.26723335439429
638 3.26378507009658
639 3.27279473571215
640 3.27743499088515
641 3.29407385332015
642 3.28955016071732
643 3.28825337811209
644 3.29413998726833
645 3.31584062100256
646 3.32563482963802
647 3.3203217327743
648 3.33480790720597
649 3.32356476457088
650 3.33095800384137
651 3.34365363599587
652 3.35114513997213
653 3.34442278790327
654 3.36987617045711
655 3.36759345545052
656 3.37442637729636
657 3.37251080934768
658 3.39000071688642
659 3.37140070868407
660 3.39669315895335
661 3.39024114832341
662 3.40975363589946
663 3.39843726290852
664 3.42992649647394
665 3.42438014381796
666 3.41487186256958
667 3.41889118889953
668 3.44399387948439
669 3.43686948039339
670 3.45305934241844
671 3.44781798426683
672 3.44721960563615
673 3.46374111211033
674 3.46870861032916
675 3.47325295539378
676 3.48186288571715
677 3.48899409237296
678 3.48669068740646
679 3.49490950127619
680 3.49611344128657
681 3.49668079182361
682 3.49761173361251
683 3.51413804924989
684 3.51620071351713
685 3.52092368362945
686 3.52676368254501
687 3.53971607998384
688 3.5269362077882
689 3.53836117488266
690 3.53648552618984
691 3.52871278302947
692 3.5396170233476
693 3.55458277416394
694 3.55162153193329
695 3.55325185378109
696 3.56176465027295
697 3.55379980851947
698 3.56263863649249
699 3.56738347535299
700 3.57227491889254
701 3.55958755465588
702 3.56759949151604
703 3.57986178767829
704 3.57245523930044
705 3.58974209279933
706 3.58492249157953
707 3.58224520641113
708 3.58644042101063
709 3.59579790911472
710 3.57789445665439
711 3.59984683543503
712 3.60333332539385
713 3.60811250229673
714 3.59573072902755
715 3.61595623359117
716 3.59977687473523
717 3.59391804556751
718 3.61583660401135
719 3.6058328042692
720 3.6142659217544
721 3.62972824868051
722 3.61493390411313
723 3.60654641306308
724 3.62167509975453
725 3.61315895496535
726 3.6118422549639
727 3.63031498985124
728 3.60906831029769
729 3.62650182307118
730 3.62227370161757
731 3.63043006485827
732 3.62280028637795
733 3.6265368908605
734 3.62574388776902
735 3.6467082349549
736 3.63505066863133
737 3.61847166291563
738 3.62901626825405
739 3.63229813830742
740 3.6384527336602
741 3.62956946339872
742 3.63193877133209
743 3.63667729136026
744 3.64015940293081
745 3.63885994512667
746 3.64967574932536
747 3.64948082547183
748 3.64129908802342
749 3.64737364247946
750 3.644455925713
751 3.65177487043894
752 3.65105242236034
753 3.65822638061773
754 3.65812403866172
755 3.64937636698218
756 3.63940541806131
757 3.64363763558124
758 3.66222813968812
759 3.65583223055055
760 3.65719416867369
761 3.65518589675686
762 3.66001176600332
763 3.66015383728516
764 3.66239345063657
765 3.66131204511094
766 3.64672867470205
767 3.6472356694529
768 3.67050722037386
769 3.66183228207212
770 3.6696583818156
771 3.65426952347662
772 3.67140373823187
773 3.65214908449724
774 3.66848465673328
775 3.65364134044425
776 3.68126204981315
777 3.67675477063153
778 3.66662511957899
779 3.68166458479545
780 3.67716545895779
781 3.66930218800545
782 3.67880653682671
783 3.67222771954692
784 3.66823103418931
785 3.68039996921097
786 3.66832972441967
787 3.66946527751812
788 3.68218089645212
789 3.68466271518055
790 3.68954967547371
791 3.67871283197201
792 3.67721657193643
793 3.68404127955712
794 3.68749019230653
795 3.70117506319967
796 3.70400740475971
797 3.68703500482467
798 3.68806751247699
799 3.71799448236797
800 3.70063985971204
801 3.71396899046067
802 3.70276890713822
803 3.69376440740185
804 3.71424684282524
805 3.71259780830336
806 3.72148450919288
807 3.72759762227608
808 3.71624517862857
809 3.73488971127919
810 3.71859851901626
811 3.74384081958452
812 3.73486831963569
813 3.71693291965838
814 3.73733015425111
815 3.73788636331806
816 3.7379916643783
817 3.72681845836365
818 3.74647486243786
819 3.77241688748779
820 3.74265396673434
821 3.75069065504164
822 3.74677148080584
823 3.76498627922558
824 3.7540287974382
825 3.76902576388763
826 3.77082566159237
827 3.76862979318352
828 3.78723547188681
829 3.78556400282521
830 3.77177047154765
831 3.76299757583046
832 3.78075289665717
833 3.79142443296317
834 3.78846352305117
835 3.77409232042676
836 3.78190521314827
837 3.78895807395932
838 3.78757560431696
839 3.78713854183584
840 3.81653710464011
841 3.79036250786325
842 3.82318730855863
843 3.81254300527321
844 3.81073442607699
845 3.83054949164003
846 3.81626157324825
847 3.8039960193679
848 3.82703258795693
849 3.82147515204158
850 3.82328297097117
851 3.81162928587041
852 3.83554198945462
853 3.85205801313372
854 3.8192529506872
855 3.83007031013356
856 3.82469006256532
857 3.82966852177987
858 3.83148764707191
859 3.85871962893148
860 3.82590066384767
861 3.83974557595115
862 3.83819492852159
863 3.86000243761858
864 3.85662042466226
865 3.86002645288738
866 3.84885595071831
867 3.8396080813949
868 3.85265460499791
869 3.871815083647
870 3.86971037880461
871 3.88654736996008
872 3.86101274844696
873 3.83691246079343
874 3.86619096114184
875 3.8656162839951
876 3.85062840665097
877 3.86668743202561
878 3.8837605202756
879 3.86676675765914
880 3.8489500124568
881 3.89334963670587
882 3.87824524200279
883 3.89242323787451
884 3.89418989259209
885 3.88790007561141
886 3.92061352535906
887 3.87254166624714
888 3.88998504053442
889 3.88496329942327
890 3.87236504596159
891 3.87064152554805
892 3.89249292842262
893 3.90548091062537
894 3.84823465920787
895 3.89341481221266
896 3.87513305210371
897 3.88277451640209
898 3.89865532606608
899 3.86404245821072
900 3.8804004855513
901 3.87997998052328
902 3.90202359099025
903 3.93258648489205
904 3.90819160426638
905 3.92021543813317
906 3.94927616686711
907 3.90653689773126
908 3.9125895638616
909 3.88010301697626
910 3.93663490722837
911 3.90204889644265
912 3.91462418651328
913 3.92438223107744
914 3.90888496843897
915 3.89066622006921
916 3.94022989071979
917 3.95030868182386
918 3.97064443616537
919 3.89994695381958
920 3.9555460027942
921 3.97047968572721
922 3.93654674040658
923 3.93784851198193
924 3.97384613567931
925 3.95158356946888
926 4.00116929000067
927 3.94354796213743
928 3.95711669159937
929 3.97511557376513
930 3.99367124100394
931 4.02318807570296
932 3.95780293324848
933 3.97098270265399
934 3.9850720088268
935 4.04180930027657
936 4.05441358492277
937 4.09282687089729
938 4.0535768550254
939 4.0604083921426
940 3.96580766945771
941 4.03355689002127
942 4.0753246674517
943 4.06100529943234
944 4.06558383729881
945 4.0655483997739
946 4.06621305888236
947 4.13880164821897
948 4.09297065926905
949 4.11897469060028
950 4.111929831926
951 4.11438585216327
952 4.16041295644951
953 4.19177594882691
954 4.15691010481487
955 4.2750812962828
956 4.18554632178957
957 4.16124083101853
958 4.21771355775073
959 4.16400317965767
960 4.22690709564984
961 4.17259186267983
962 4.24831662892087
963 4.23349892462503
964 4.28757392179815
965 4.2171936354895
966 4.26176192158342
967 4.27621363985977
968 4.39131446424343
969 4.31526853204197
970 4.38700748612275
971 4.35474592041091
972 4.36531524225884
973 4.45078321581174
974 4.34165590142187
975 4.43953899504375
976 4.46041700293733
977 4.44999901710781
978 4.37341064688075
979 4.39269734656107
980 4.49755766893314
981 4.39693704207463
982 4.51446654247285
983 4.43436895522078
984 4.52232122015485
985 4.49122540059586
986 4.58221838277712
987 4.60140002163591
988 4.50936396777678
989 4.39708980528825
990 4.57329928003236
991 4.53173025799536
992 4.52595215012583
993 4.62134572902523
994 4.45651579019909
995 4.47600414957239
996 4.60711274375189
997 4.42558661380208
998 4.74391004952206
999 4.60903119323595
1000 4.68081785327448
1001 4.79005668760907
1002 4.73811553388396
1003 4.74619076694019
1004 4.7948868380859
1005 4.67974706315504
1006 4.69007304324912
1007 4.73174745031501
1008 4.81177581804217
1009 4.75654425255526
1010 4.71858090876005
1011 4.79813076901572
1012 4.78772159455317
1013 4.67415788802396
1014 4.56064899382584
1015 4.81662963498273
1016 4.56919690767152
1017 4.96244279715935
1018 4.69887544779755
1019 4.85930597846919
1020 4.78563071826583
1021 4.74477030010718
1022 4.73426855726908
1023 4.78754530409309
};
\addplot [semithick, color3]
table {%
0 0.162990922608287
1 0.123152934932965
2 0.14959309725314
3 0.168031549981905
4 0.144476355617923
5 0.198373213258668
6 0.133817029166502
7 0.112856117618472
8 0.13153429148886
9 0.143841188208269
10 0.137738295806916
11 0.164249575350903
12 0.135012763855211
13 0.158737514660885
14 0.163761215120071
15 0.0988357877794881
16 0.109778165639138
17 0.127213009498006
18 0.107363854977258
19 0.161757879601264
20 0.140843659979766
21 0.109897034006529
22 0.126248615463477
23 0.098936450088141
24 0.122767368956653
25 0.135000276105489
26 0.158625004737714
27 0.107692100620876
28 0.111380988226697
29 0.134568140084488
30 0.114306174306268
31 0.13310674247077
32 0.0962166018453702
33 0.131886532365572
34 0.101355439126595
35 0.139167926561059
36 0.0985748104850355
37 0.157775910653338
38 0.106824336165938
39 0.0799769555483767
40 0.095113325591359
41 0.126513890831848
42 0.0949618961756593
43 0.0665750955682213
44 0.119819976954834
45 0.110971152881808
46 0.111725921645253
47 0.142503369682306
48 0.117388056947315
49 0.0948812617763551
50 0.085330438842667
51 0.113763324395114
52 0.113784674838099
53 0.114936740950048
54 0.09649600328862
55 0.130643619159495
56 0.114848623511347
57 0.1060988417444
58 0.095161801439176
59 0.111209330381743
60 0.117783957629095
61 0.0913279393875779
62 0.128046725963245
63 0.124021206257509
64 0.0802704855412382
65 0.117917724525939
66 0.111995243796154
67 0.10308080856077
68 0.0919522445292251
69 0.127574840950395
70 0.142133079103634
71 0.0904736446846564
72 0.103864488943794
73 0.108842164732709
74 0.118290316934403
75 0.0970501686887787
76 0.117111563602334
77 0.13661433472149
78 0.105139555780889
79 0.0739908938874185
80 0.10053513731411
81 0.0939961273701971
82 0.113806585519645
83 0.14876078663796
84 0.107757019384883
85 0.125904225173217
86 0.12375801605909
87 0.131899420610744
88 0.129328738172714
89 0.104169950045242
90 0.103628697378359
91 0.0981225760401762
92 0.121175797001427
93 0.13156440894607
94 0.112215296439327
95 0.140587451473938
96 0.132414580347292
97 0.120728090888772
98 0.142247028223464
99 0.138447802522217
100 0.139424486575898
101 0.118855382464372
102 0.144381987072901
103 0.133756804462213
104 0.150480464924577
105 0.17014145902273
106 0.160190112614959
107 0.175567859031496
108 0.174623318802245
109 0.158805209250032
110 0.180334360194496
111 0.154530476639222
112 0.165944811831599
113 0.202193953434284
114 0.190825889552534
115 0.196533627344757
116 0.212004118810144
117 0.175591672601997
118 0.232431707052057
119 0.21728510618074
120 0.212508745523707
121 0.23048412802084
122 0.223808357305753
123 0.226413385985491
124 0.253401938877075
125 0.293616010431303
126 0.259699187494367
127 0.279456633505681
128 0.263818736541887
129 0.298435829045559
130 0.321182779782738
131 0.325263501834678
132 0.305638383084989
133 0.293763748918246
134 0.341604466111705
135 0.359030476240608
136 0.352528857872826
137 0.341874705622825
138 0.376591579566316
139 0.358443716722449
140 0.377103002239985
141 0.38252768811617
142 0.404639151327462
143 0.41773055634701
144 0.456853702287614
145 0.468637471900912
146 0.466110269008446
147 0.463829167340081
148 0.486237516368371
149 0.524801229657666
150 0.509068586505222
151 0.518347319984961
152 0.538441300357322
153 0.576318289617052
154 0.577139758112504
155 0.606075373787675
156 0.592965330589667
157 0.612958257181131
158 0.607407057201041
159 0.619848639736081
160 0.627601223894796
161 0.63142530784549
162 0.677251329417291
163 0.682826727654919
164 0.695865454225994
165 0.698820875400248
166 0.717895045475592
167 0.743564984836446
168 0.751440191557863
169 0.74007213380625
170 0.771090779236041
171 0.772113767457373
172 0.7780053157747
173 0.814301437864505
174 0.822190088654859
175 0.818968150847357
176 0.814626626275547
177 0.841459117591963
178 0.848221861419614
179 0.874183574687125
180 0.853238739553307
181 0.886991958790904
182 0.879058849818376
183 0.901255449406234
184 0.896492803922164
185 0.894747489581497
186 0.889612022872134
187 0.924808329340866
188 0.930634951010691
189 0.931989522803484
190 0.952890365082748
191 0.937155167382114
192 0.944603329200655
193 0.970791324825312
194 0.975373103779545
195 0.97696709985784
196 0.967249929496648
197 0.991770676802775
198 0.999813449606952
199 1.00490362502609
200 0.990181080919585
201 1.03310442864711
202 1.02171779617095
203 1.03960020569706
204 1.00919987245815
205 1.03519054089081
206 1.05922265220723
207 1.04542076087323
208 1.05909508152746
209 1.07485251627585
210 1.06884223574019
211 1.07594280296501
212 1.08276900220451
213 1.05067842915873
214 1.07501732035434
215 1.06364182177215
216 1.09384915764907
217 1.0890735293575
218 1.1063130160796
219 1.09983937014129
220 1.10630268058726
221 1.13568985543419
222 1.12710439199199
223 1.15062557366786
224 1.11628529399315
225 1.14558705345867
226 1.16014691471419
227 1.16487783649902
228 1.15307020508627
229 1.17344481553728
230 1.16185750914756
231 1.18671508850879
232 1.17897618605996
233 1.18946393094292
234 1.21110880691972
235 1.19043533540603
236 1.19947314862696
237 1.19685374560586
238 1.2423203553607
239 1.26658183835274
240 1.24119350254162
241 1.25253940499652
242 1.2623053741661
243 1.28610675235251
244 1.28384009970675
245 1.28233982179417
246 1.31854838143577
247 1.30609278483389
248 1.33199001211375
249 1.31449044156371
250 1.33788855609843
251 1.36857351100686
252 1.37298766682219
253 1.35792390900017
254 1.39393045508912
255 1.40635399873962
256 1.40526869341468
257 1.43145530835625
258 1.41968577518658
259 1.44369730357053
260 1.44428847510989
261 1.47496375962996
262 1.47893215832561
263 1.52231792822836
264 1.49570044191897
265 1.50293379161194
266 1.54742562325693
267 1.53262900886781
268 1.58581860025622
269 1.59030067472331
270 1.61722773097851
271 1.62633907127357
272 1.60058734911374
273 1.64407854858865
274 1.65133171159097
275 1.66874706436171
276 1.662961348736
277 1.69875530693783
278 1.7162170673057
279 1.69831543321076
280 1.72077380129854
281 1.75383620071299
282 1.74713181570891
283 1.78490006597823
284 1.77169631557113
285 1.77432540489659
286 1.81827088397797
287 1.80734249912123
288 1.8328365178451
289 1.85282018273061
290 1.85504059275803
291 1.89657342154875
292 1.87602436599919
293 1.91310460284012
294 1.89851242321537
295 1.92461716699334
296 1.93774019898393
297 1.94708432676014
298 1.95829796381451
299 1.96777000053515
300 1.98435685924258
301 1.97577880016473
302 1.98272330567543
303 1.99552562742423
304 2.02020716732272
305 2.01103978141314
306 2.02291378290301
307 2.0163883518574
308 2.05202460482771
309 2.07120522440586
310 2.07641599625286
311 2.08394202239205
312 2.06608338493385
313 2.10156578361047
314 2.08502955667062
315 2.11526893861695
316 2.11485405265244
317 2.118975013651
318 2.14089715596978
319 2.11647315156917
320 2.15465550047346
321 2.13954252908234
322 2.14014364283549
323 2.17337614755706
324 2.17616085698905
325 2.20448599192342
326 2.17248588591393
327 2.17589793068213
328 2.17981929645719
329 2.21261929755752
330 2.20927561163006
331 2.21520518213863
332 2.21866279555478
333 2.22805107053946
334 2.2317930426679
335 2.2540738090654
336 2.25058819952016
337 2.26788720696667
338 2.26256884895967
339 2.28404978057475
340 2.28033736607075
341 2.28383905126221
342 2.28406991105632
343 2.30959959964187
344 2.29825649997968
345 2.31853587623884
346 2.30125471311598
347 2.32725400958429
348 2.32903234984213
349 2.34017778268339
350 2.32186501484804
351 2.34414910853339
352 2.32830099281853
353 2.34940448831115
354 2.36732975081029
355 2.37227142606039
356 2.37545360541171
357 2.37430910850154
358 2.37131544860712
359 2.410276746112
360 2.38086096621117
361 2.40460780128955
362 2.40909331912878
363 2.41104717118706
364 2.42002109999625
365 2.42819474477615
366 2.42711751555135
367 2.44344682597634
368 2.43536691185954
369 2.45334597045304
370 2.44238833128542
371 2.46521413089287
372 2.46433996988588
373 2.45829500800434
374 2.48423336757505
375 2.49255377561959
376 2.49002653172987
377 2.50149412937004
378 2.51402745093881
379 2.54363089206635
380 2.50850653744756
381 2.51976217707163
382 2.54069435093115
383 2.52911836553239
384 2.54199738650064
385 2.53828154021615
386 2.56347787394238
387 2.57864806081672
388 2.57129918729757
389 2.56301495987958
390 2.58151695769698
391 2.60076341206992
392 2.59430647732465
393 2.61820097988124
394 2.6148836667844
395 2.61199489511486
396 2.60474825605373
397 2.62039465910588
398 2.6364612582586
399 2.65359271495335
400 2.63522262156686
401 2.64907930436681
402 2.64984472715371
403 2.65235050432739
404 2.66030419860108
405 2.69227889122789
406 2.6820288622756
407 2.68216513855688
408 2.6864121874179
409 2.68664439628338
410 2.70812110499747
411 2.70060225090938
412 2.7209113456768
413 2.72673415653527
414 2.72366096696515
415 2.71426487724042
416 2.73287928492147
417 2.73813640971125
418 2.74549428711953
419 2.73736439066915
420 2.75714936799802
421 2.74345686328282
422 2.75905552060384
423 2.77756973792152
424 2.75964813355612
425 2.77495631864392
426 2.78448904990049
427 2.77658130973895
428 2.78608673424191
429 2.76673096286686
430 2.78542677234823
431 2.82034965515206
432 2.80959751687504
433 2.80633346820968
434 2.81670049681107
435 2.80422512488682
436 2.83054452842183
437 2.80941597989706
438 2.82509527223245
439 2.82123781616246
440 2.82319546864553
441 2.81516420805651
442 2.83807740345198
443 2.83763499468992
444 2.83547584201257
445 2.85333749727309
446 2.85528274894075
447 2.85535842408816
448 2.8632901658944
449 2.87187684105118
450 2.85280861066939
451 2.86724874371446
452 2.86672379190764
453 2.8612923929562
454 2.86360593318863
455 2.87181049263637
456 2.87292305375424
457 2.90053749418741
458 2.87748712357906
459 2.89604780809443
460 2.88479308213121
461 2.88747245985656
462 2.90879422564004
463 2.88685659492949
464 2.91343952821948
465 2.89509076316084
466 2.93102464960547
467 2.90430618050897
468 2.9320771906309
469 2.90578693313986
470 2.92939691996386
471 2.99653453203492
472 2.95058902973131
473 2.92105299622825
474 2.93754328843526
475 2.953916038933
476 2.96495354488193
477 2.96420486247609
478 2.96238270871414
479 2.95032940707815
480 2.96184852108557
481 2.98202744897438
482 2.97755430521873
483 2.98501380645074
484 2.97925950180819
485 2.97426931393019
486 2.99376327582493
487 2.99110983685114
488 3.00754491737848
489 3.00266475450169
490 3.00025857514804
491 3.0335450007695
492 3.01542956862383
493 3.006430758419
494 3.0406738467725
495 3.02936733963024
496 3.05339567722754
497 3.07116741781639
498 3.04868048210251
499 3.0684944051667
500 3.07364206645882
501 3.06546340495685
502 3.08663595020253
503 3.11304255431172
504 3.10062364618494
505 3.08577879914102
506 3.11080645646304
507 3.09945401023045
508 3.0981918180161
509 3.13125016218899
510 3.13923419135107
511 3.12394851104005
512 3.21361572814409
513 3.14039208346876
514 3.14822692233979
515 3.16815806895023
516 3.17230780360397
517 3.20756716963344
518 3.167904972509
519 3.17076202139725
520 3.19905283348043
521 3.18986336851562
522 3.21983033619291
523 3.24624130209471
524 3.26682407738599
525 3.28512350389149
526 3.27502561526923
527 3.26112111793125
528 3.28596329417464
529 3.33831533184337
530 3.30619183212121
531 3.32628181096775
532 3.35924820184789
533 3.34277169848617
534 3.36530219708378
535 3.38248785356342
536 3.41956360990906
537 3.42971634434996
538 3.41788958276255
539 3.434407808196
540 3.45946234095438
541 3.51836964906698
542 3.50438393605555
543 3.54593023733595
544 3.51185654999776
545 3.50239840087252
546 3.52694367293618
547 3.60733526754382
548 3.60784345841817
549 3.60543723795326
550 3.62323240311454
551 3.61658812215734
552 3.66010414310447
553 3.66913358272876
554 3.7202217238913
555 3.69541409606572
556 3.72006497163537
557 3.77193224080254
558 3.77252756936667
559 3.84959339322644
560 3.81954216416426
561 3.8842472681776
562 3.84206065351424
563 3.92653696012835
564 3.9150175038495
565 3.9535416798643
566 3.94802499917499
567 3.96070411639269
568 3.97181278801146
569 3.98153287498284
570 4.02079057724184
571 4.03120045622084
572 4.06479651262965
573 4.06616842649847
574 4.08549087935577
575 4.11704284974897
576 4.11997725547743
577 4.16238670354631
578 4.15725632983191
579 4.18496798125935
580 4.14797693709427
581 4.1696171029891
582 4.23760391463236
583 4.25725394135291
584 4.21009217497205
585 4.25451335708653
586 4.30172167258696
587 4.26514059235407
588 4.26334961319428
589 4.26870995952836
590 4.34255805500313
591 4.32671556169877
592 4.34496541121681
593 4.35393553523977
594 4.39742050252969
595 4.37889643139626
596 4.38684991406978
597 4.4459870575939
598 4.44103032176511
599 4.44632150566583
600 4.44010217609964
601 4.47078357187949
602 4.47581377485671
603 4.46571289456346
604 4.50881263764861
605 4.53370533058
606 4.51263714612793
607 4.5178849218422
608 4.54680132228707
609 4.56987833665031
610 4.60651154346935
611 4.60688743875315
612 4.60880134493304
613 4.55754723694617
614 4.60254795179945
615 4.67096028035177
616 4.61622051480999
617 4.62012727548284
618 4.62730324548066
619 4.68434412820828
620 4.69616224892685
621 4.70265779252522
622 4.70189682959252
623 4.75272661319265
624 4.71960755040243
625 4.70090703763746
626 4.72325651276939
627 4.70351063282796
628 4.78394953754847
629 4.72609398008869
630 4.75384759045209
631 4.79773483742311
632 4.78503363861304
633 4.83476798915971
634 4.80357448673589
635 4.82106917952315
636 4.82738732418893
637 4.87660792728902
638 4.84028228655262
639 4.87789206633626
640 4.87412452133179
641 4.89798465533425
642 4.90076328858681
643 4.90954038856924
644 4.87245197143479
645 4.93258813547729
646 4.91660243330975
647 4.91320116717087
648 4.9468436490515
649 4.91479065922044
650 4.92667025130509
651 4.96244296676053
652 4.99095693476609
653 4.97715762471524
654 4.99775932910807
655 5.00018105032432
656 4.99703828836981
657 5.00134619965119
658 5.02799695029855
659 4.98994631213903
660 5.05648024548245
661 5.02412976208227
662 5.06599730846255
663 5.05072787926946
664 5.1121657796664
665 5.09722872971791
666 5.0795700444062
667 5.08593118922686
668 5.13961069947748
669 5.11207827122108
670 5.16276192026844
671 5.12856313506062
672 5.15741947971363
673 5.20671269122478
674 5.20632522133526
675 5.19351072550325
676 5.22087709935765
677 5.22645271559208
678 5.23890499332477
679 5.26154713392324
680 5.2684163619032
681 5.28258504099354
682 5.25705695857985
683 5.29118561445758
684 5.31044422773012
685 5.34282386313504
686 5.34738709017534
687 5.38667539500539
688 5.3653201503095
689 5.40649967147083
690 5.39489211615203
691 5.36333607647715
692 5.42173123634919
693 5.45359723557682
694 5.42864008142269
695 5.43761244916412
696 5.45632297576673
697 5.4842222544714
698 5.47569596882671
699 5.48865801317329
700 5.55086706199901
701 5.55088393092944
702 5.54669204158943
703 5.57748643629385
704 5.58290013086143
705 5.62718247830996
706 5.61901344305625
707 5.63045876394853
708 5.68075215926164
709 5.6690932834751
710 5.66431101754942
711 5.69834367395383
712 5.74822302789759
713 5.78352389429919
714 5.74749208392469
715 5.8141579403289
716 5.78158859317182
717 5.83518732958877
718 5.84987381266448
719 5.88888103192876
720 5.88973698947021
721 5.86880734811401
722 5.92142252465822
723 5.91536605734183
724 5.97043973441217
725 5.9763559049481
726 5.96117408782392
727 5.96765253021812
728 5.99622518840477
729 6.05860813351472
730 6.04377170856695
731 6.05530154418433
732 6.08138881854252
733 6.10940239368115
734 6.11785151000303
735 6.14848485257872
736 6.14874403306988
737 6.13387026551356
738 6.15282742246789
739 6.14743871147424
740 6.17622182741835
741 6.15825814407677
742 6.19021623983793
743 6.24939028723863
744 6.21699785354861
745 6.23276985955637
746 6.25503793099672
747 6.25235524396504
748 6.30309258047606
749 6.27746099262692
750 6.3320424610418
751 6.31808197568791
752 6.32187605524136
753 6.34539211987724
754 6.36019150816534
755 6.3741385014658
756 6.3636010815532
757 6.3742544721517
758 6.4116414776203
759 6.42441655692476
760 6.41566824582896
761 6.41188803595489
762 6.43696277843538
763 6.44931315465797
764 6.4223801645373
765 6.45902186303661
766 6.45043675251184
767 6.47644464105491
768 6.4815051767782
769 6.46606818434318
770 6.46919626369052
771 6.4998338075573
772 6.50029652276132
773 6.50466598368271
774 6.51293117873166
775 6.53794805180826
776 6.50525328414562
777 6.50321905955839
778 6.52056368207064
779 6.55503271879435
780 6.52730610626811
781 6.54441124136895
782 6.54573427825437
783 6.53138768450641
784 6.56291302050142
785 6.57326748641896
786 6.57207281079298
787 6.57576422139692
788 6.55758064879599
789 6.56206838980115
790 6.57174733844272
791 6.56301523960916
792 6.56926127621977
793 6.58350787517425
794 6.59281792137233
795 6.60682835230998
796 6.60836196570921
797 6.6206528996491
798 6.60046123823659
799 6.59250252832028
800 6.62555524586308
801 6.62647269368306
802 6.61338527623534
803 6.6300711531969
804 6.61547524110613
805 6.64312191302006
806 6.63078432794336
807 6.65062874435842
808 6.62239782888787
809 6.64491133785646
810 6.62829423015648
811 6.65454746810178
812 6.63630156050131
813 6.64218179917296
814 6.64010402892722
815 6.67600917758296
816 6.65193725688921
817 6.67121247905817
818 6.66669362810665
819 6.69527665743494
820 6.67301275287106
821 6.67307472332265
822 6.67813552165587
823 6.67592401442958
824 6.67358080631039
825 6.68790396580382
826 6.70005441502074
827 6.71710816477999
828 6.68548229719619
829 6.68779544702134
830 6.70650903611742
831 6.71268705545486
832 6.71510807653194
833 6.71512956040505
834 6.70030493666107
835 6.72871705472982
836 6.72712144445973
837 6.71885936735087
838 6.72200661533989
839 6.71197925563507
840 6.71761646874026
841 6.74203411952833
842 6.74146957009237
843 6.74119743004252
844 6.72709743404984
845 6.74404050664174
846 6.7233960544322
847 6.72964194748318
848 6.74516260004289
849 6.70926299166577
850 6.73920914834401
851 6.75411109370464
852 6.74470789321173
853 6.74715957635464
854 6.73598223593464
855 6.71786709179849
856 6.75844158946933
857 6.75509180768877
858 6.76281964567353
859 6.74606539790413
860 6.74078766231382
861 6.76079018598967
862 6.75435263733801
863 6.74948920407361
864 6.76649953714004
865 6.74783218237562
866 6.75206000959449
867 6.76212005332552
868 6.77630974276771
869 6.76599921005399
870 6.76030822937702
871 6.75586699965922
872 6.77377822853626
873 6.76855506748867
874 6.76244554920393
875 6.76834561594834
876 6.77399823625472
877 6.76582065926165
878 6.78340304583898
879 6.7649062665947
880 6.78008880646445
881 6.77453446751651
882 6.76771110542507
883 6.82297673084437
884 6.77589333011532
885 6.80594572318028
886 6.78779439511817
887 6.75717392121357
888 6.79943769192352
889 6.80605118849951
890 6.80404141922416
891 6.79787802006553
892 6.78141978855962
893 6.80090863767949
894 6.78903728100759
895 6.79949788700754
896 6.78926394444797
897 6.81452766015466
898 6.79782370596064
899 6.79642986627334
900 6.79167554299212
901 6.82070799720096
902 6.81879330593786
903 6.81296288060554
904 6.79941703612972
905 6.82802797673903
906 6.81039297014707
907 6.83050690785731
908 6.81128692115848
909 6.82926622069806
910 6.82556232567419
911 6.85584912874988
912 6.79722295690346
913 6.83170758296583
914 6.8411065604167
915 6.82274874702398
916 6.85533301480749
917 6.84187663523778
918 6.859780393748
919 6.83539058137411
920 6.85362255845147
921 6.84709383440723
922 6.84288533639956
923 6.88536982224915
924 6.86166456922942
925 6.88257232398044
926 6.86936007179482
927 6.87871576222817
928 6.88435267423178
929 6.87577865807926
930 6.8676149917218
931 6.89329920686312
932 6.86701662677334
933 6.88041788270581
934 6.88470480045381
935 6.92403699377085
936 6.91338206287165
937 6.88828766153903
938 6.89840026017612
939 6.91946925065296
940 6.84787918082363
941 6.92992166181718
942 6.87740931366869
943 6.90706566044656
944 6.87702497232558
945 6.91148298289258
946 6.8581022257628
947 6.89325879696573
948 6.92660481975354
949 6.93575459198422
950 6.94405026197204
951 6.91901603089426
952 6.9195731247475
953 6.91097003463388
954 6.92242726150478
955 6.88534636006909
956 6.89151152734828
957 6.9468805031877
958 6.92093963886599
959 6.90436168301057
960 6.91849074649744
961 6.91910066973602
962 6.89470760108701
963 6.96224727354027
964 6.95162349369944
965 6.87203783383159
966 6.93221976476772
967 6.88464119427366
968 6.89749976022669
969 6.9481964642195
970 6.92721916598016
971 6.93174724577283
972 6.9509526318064
973 6.91209703456823
974 6.93412256839909
975 6.90209327852268
976 6.93278195965502
977 7.011617515246
978 6.91788193135303
979 6.90731852842362
980 6.90290909844249
981 6.97514230894843
982 6.92340187937172
983 6.98567021783484
984 6.94196259497784
985 6.89003939041778
986 6.93210193283437
987 6.85930484253955
988 6.92511641916259
989 6.98882412392092
990 6.90516963513704
991 7.00868609459873
992 6.95740450155333
993 6.98225794993415
994 6.9199089018455
995 6.96322354899514
996 6.94059172442979
997 6.96799346269516
998 7.01026329565362
999 6.89098675240629
1000 6.95318788909721
1001 6.92868745263826
1002 6.95745636401373
1003 6.99450502880704
1004 6.8821762157364
1005 6.92442731935587
1006 6.93481863921598
1007 7.04785400407182
1008 6.93866788448489
1009 6.91362835862628
1010 6.89794888449999
1011 6.97584006688695
1012 6.95208410418894
1013 6.96953407445982
1014 6.95235402593599
1015 6.99969180781034
1016 6.9984981399424
1017 6.89455613081932
1018 6.96612190155053
1019 6.99808567763132
1020 6.99371546943403
1021 7.01459791006961
1022 6.98160706429027
1023 7.04533505143552
};
\addplot [semithick, color4]
table {%
0 -0.94850150424006
1 -0.919625398933064
2 -0.933676288254394
3 -0.947996268166001
4 -0.878463603870346
5 -0.890212650920467
6 -0.940069632465128
7 -0.953344839668163
8 -0.918293219568926
9 -0.947883226247465
10 -0.947485026501342
11 -0.960349282204985
12 -0.950696486948497
13 -0.967857335766299
14 -0.969725830198038
15 -0.959751331479779
16 -0.979939919142244
17 -0.984067937620448
18 -0.958851349142476
19 -0.967763868653634
20 -0.987673574685494
21 -0.978579031636961
22 -0.979423415441672
23 -0.966094076021317
24 -0.992164430795892
25 -1.01586624354219
26 -0.986610072017876
27 -0.973531352138279
28 -1.00698929166526
29 -1.01372756271819
30 -1.01127585236775
31 -1.0231955198593
32 -1.01654881662706
33 -1.00965935112452
34 -1.03330380740792
35 -1.00992916541642
36 -1.03520373418134
37 -1.02113589640406
38 -1.05541475076556
39 -1.02343808608606
40 -1.04188076265083
41 -1.0628277311386
42 -1.06021609735423
43 -1.06701606255159
44 -1.06380592509882
45 -1.067557729365
46 -1.05113673638018
47 -1.0651313790758
48 -1.07385859120383
49 -1.06453385947666
50 -1.08380885764623
51 -1.08268836445307
52 -1.08886915157499
53 -1.07485237400151
54 -1.07273034719831
55 -1.07946468892213
56 -1.10765411623157
57 -1.1130547365762
58 -1.09583045546735
59 -1.10689976702116
60 -1.1105467247148
61 -1.09420347218966
62 -1.10626299891363
63 -1.10706037747921
64 -1.13563229219672
65 -1.13356780925783
66 -1.13521397527353
67 -1.11969538445865
68 -1.14359678624432
69 -1.15142219148504
70 -1.13690967221481
71 -1.13583680831238
72 -1.13873774540281
73 -1.14766419619995
74 -1.13887844449157
75 -1.16448609318841
76 -1.152222941971
77 -1.15633252222276
78 -1.16325982953583
79 -1.18044839458836
80 -1.17679161641264
81 -1.17415350027374
82 -1.17338801785683
83 -1.17924786049763
84 -1.17824682144497
85 -1.18862590463826
86 -1.19335281184456
87 -1.19131647745072
88 -1.19469271371296
89 -1.20813497572133
90 -1.21036931737992
91 -1.19642067565318
92 -1.20551527828539
93 -1.21746756781372
94 -1.22606055629033
95 -1.22393348197363
96 -1.23182464742952
97 -1.24438440015959
98 -1.2409175715533
99 -1.23167595769513
100 -1.24530760536234
101 -1.24941346165518
102 -1.24569622058489
103 -1.24630725571748
104 -1.24967016575711
105 -1.24682209808964
106 -1.26311417709744
107 -1.26760555780668
108 -1.2593307143602
109 -1.25926179325292
110 -1.26307192921816
111 -1.29151363073464
112 -1.28754455784162
113 -1.29502896100789
114 -1.28482500923146
115 -1.29465988367568
116 -1.2795462164425
117 -1.29831515782022
118 -1.29911693113272
119 -1.31574225629844
120 -1.31748910472987
121 -1.30781039589202
122 -1.32315553797508
123 -1.32105371764096
124 -1.32184948620445
125 -1.31696978976372
126 -1.32641489510362
127 -1.33250842116035
128 -1.34255405690725
129 -1.32079507707427
130 -1.33740380019029
131 -1.33238573640333
132 -1.34343866853439
133 -1.3592304535864
134 -1.34928358554216
135 -1.34969060023578
136 -1.36455092040394
137 -1.3578016996226
138 -1.35914366952541
139 -1.36607137517701
140 -1.37056199986892
141 -1.38069430221787
142 -1.38118335330596
143 -1.38653339539758
144 -1.3639183001339
145 -1.3662902362829
146 -1.37944837288684
147 -1.3918280512394
148 -1.38395742029726
149 -1.39167303825454
150 -1.38629266970485
151 -1.38635032310667
152 -1.38514971121845
153 -1.37816783105414
154 -1.388077579511
155 -1.38604988037555
156 -1.39211334934032
157 -1.39849736952919
158 -1.3890591827516
159 -1.39641347181997
160 -1.40183266872527
161 -1.4025609185004
162 -1.40715827399029
163 -1.40315065697351
164 -1.40078470095749
165 -1.41101372945598
166 -1.40609082561268
167 -1.40512610367081
168 -1.41186216720745
169 -1.4116071803758
170 -1.42341647017237
171 -1.41263513304277
172 -1.41318980199651
173 -1.4172054245011
174 -1.42013109961337
175 -1.41606517642088
176 -1.42706935443388
177 -1.40190105046528
178 -1.41868563937949
179 -1.41344675477167
180 -1.41817390775617
181 -1.41636305442158
182 -1.42627905165327
183 -1.43777597313361
184 -1.42944688168784
185 -1.43620046414772
186 -1.43028478351795
187 -1.42768971774024
188 -1.44296901056141
189 -1.43663565872826
190 -1.45133256955745
191 -1.44451049708262
192 -1.44754040979535
193 -1.44265165168469
194 -1.45514366081257
195 -1.4552960070375
196 -1.45427109326702
197 -1.45983114485212
198 -1.45693127918269
199 -1.47304590593985
200 -1.47339724517425
201 -1.45443625419405
202 -1.47518161139259
203 -1.48594618201357
204 -1.49927610066134
205 -1.49027540910402
206 -1.49260143303227
207 -1.4984645767387
208 -1.49981811914411
209 -1.50675953123564
210 -1.51010651712367
211 -1.51652899948951
212 -1.52616787405662
213 -1.54093014935091
214 -1.54264014035296
215 -1.54896669610284
216 -1.54785455211823
217 -1.5645460198372
218 -1.55024652845766
219 -1.58030518258805
220 -1.56513771649678
221 -1.56718309220482
222 -1.57225076135712
223 -1.57035653577121
224 -1.58324087406379
225 -1.604642718205
226 -1.60541891192225
227 -1.60075465095438
228 -1.62982558685893
229 -1.61137808111306
230 -1.63194274983385
231 -1.63614585724521
232 -1.64747688720372
233 -1.65351628574661
234 -1.64167481710398
235 -1.65758613819033
236 -1.67729004639042
237 -1.67804492257269
238 -1.66067013171126
239 -1.67115484315139
240 -1.68830482444147
241 -1.70248174023038
242 -1.71566620413056
243 -1.69796198749892
244 -1.71379999204369
245 -1.73424216685168
246 -1.72666196926968
247 -1.73152736414159
248 -1.75211062608921
249 -1.7512368790326
250 -1.77130280019124
251 -1.76129712485726
252 -1.77404565065662
253 -1.79201381035497
254 -1.79660362235544
255 -1.80347673144489
256 -1.81676093529857
257 -1.79444586331909
258 -1.8192277632281
259 -1.82847506694276
260 -1.84664379580099
261 -1.84499851953319
262 -1.85423996920205
263 -1.85695603257875
264 -1.88585814238344
265 -1.85042345246633
266 -1.87451117355812
267 -1.92594032395629
268 -1.87743647348481
269 -1.88532006269882
270 -1.9185357559826
271 -1.89586271091739
272 -1.93147032102996
273 -1.91845213066509
274 -1.94641560595068
275 -1.95617682433095
276 -1.9756904442147
277 -1.97199151183553
278 -1.98389513865646
279 -2.01268186192385
280 -1.98137976606808
281 -2.02297546881104
282 -2.02265893757525
283 -2.00439076027805
284 -2.00685521567195
285 -2.00668439397081
286 -2.06820604256605
287 -2.05043401415979
288 -2.07602166797454
289 -2.08417372641597
290 -2.07250104523333
291 -2.1014268699085
292 -2.07057175823521
293 -2.1068457231612
294 -2.09379153434442
295 -2.12268466467988
296 -2.10476394933674
297 -2.15881465136585
298 -2.15020215080181
299 -2.1979085051596
300 -2.20881305336429
301 -2.19568111335621
302 -2.15922694192496
303 -2.21432107883445
304 -2.19648887905126
305 -2.2891758486953
306 -2.28730914744408
307 -2.17975996890241
308 -2.24963243437357
309 -2.24484836387508
310 -2.30877915508792
311 -2.40194529058958
312 -2.33239393663884
313 -2.44395399604865
314 -2.3933775420845
315 -2.45474756209735
316 -2.43038144933089
317 -2.57836076461029
318 -2.60646535841051
319 -2.62997823058793
320 -2.71585412184163
321 -2.90064011081905
322 -2.84269285073687
323 -3.06275546321988
324 -3.33204503292768
325 -3.79922706839057
326 -3.86221672788502
327 -4.03581635035396
328 -4.03044913344055
329 -4.10294247105309
330 -4.26644973896306
331 -4.32556164845686
332 -4.60337707534785
333 -4.50260012929059
334 -4.8767189656017
335 -4.58920287126146
336 -4.64628964078895
337 -4.68562446509978
338 -4.80613304913291
339 -4.84101053568758
340 -4.88623373541012
341 -4.86883182018864
342 -4.85217207814495
343 -4.91659609956244
344 -4.94270214607224
345 -4.88754242419115
346 -4.94396952118417
347 -4.91355069152167
348 -5.00657553757672
349 -4.98371793541535
350 -5.00754889494206
351 -5.01976959563001
352 -5.02686320331434
353 -5.00020414075399
354 -5.07355394894626
355 -5.08112005554973
356 -5.0970893645422
357 -5.10902267517853
358 -5.0890146646698
359 -5.10457481661903
360 -5.12930789876603
361 -5.11548894597501
362 -5.11978252609556
363 -5.16383399114806
364 -5.18100920447332
365 -5.13718817683216
366 -5.15092784463831
367 -5.17722201102847
368 -5.14729017330215
369 -5.18063766919516
370 -5.17006027242508
371 -5.1600002107543
372 -5.20853065292152
373 -5.21769204673573
374 -5.21751800795223
375 -5.21907730975771
376 -5.22755993009486
377 -5.19753551176703
378 -5.22871018534821
379 -5.20436518627154
380 -5.24606162704544
381 -5.2377042753109
382 -5.25026547318223
383 -5.23670813691404
384 -5.26008879679515
385 -5.28278290964439
386 -5.27835607312901
387 -5.25424533469519
388 -5.30304314817974
389 -5.30432090743969
390 -5.31827883219547
391 -5.29597031641084
392 -5.31460164185815
393 -5.31807361107034
394 -5.3522289159702
395 -5.31800877599703
396 -5.34161474207554
397 -5.34668483783486
398 -5.37003260552039
399 -5.34563090538379
400 -5.37404671836196
401 -5.36541121490353
402 -5.37751556446671
403 -5.38284447507732
404 -5.3919775030317
405 -5.36172556253609
406 -5.39612186528677
407 -5.39529754904864
408 -5.40571164991119
409 -5.41429491298927
410 -5.41447543424985
411 -5.43378530308488
412 -5.41744439859265
413 -5.40850338531977
414 -5.43355041579325
415 -5.41960371199901
416 -5.44184590492636
417 -5.41409033901838
418 -5.45026028580271
419 -5.43596434371583
420 -5.45724935528894
421 -5.46290605103633
422 -5.44315681778418
423 -5.44255595528537
424 -5.44520738216101
425 -5.42978271161166
426 -5.42826749511363
427 -5.43937803699316
428 -5.42003681398101
429 -5.48351843266696
430 -5.45131421383291
431 -5.42226748025466
432 -5.43616421812629
433 -5.46082314416002
434 -5.43450706021531
435 -5.43334252760894
436 -5.41696045272555
437 -5.46191186484019
438 -5.44331334358265
439 -5.4194843317104
440 -5.43396100995956
441 -5.41577107504514
442 -5.41608962347227
443 -5.43031198327736
444 -5.41293970585819
445 -5.40271519217375
446 -5.40293738842434
447 -5.41849836128115
448 -5.40529759843836
449 -5.38703928181403
450 -5.41061308057801
451 -5.35463198170106
452 -5.38104421553241
453 -5.37163245273542
454 -5.38193979911522
455 -5.35684589636062
456 -5.36411306318293
457 -5.3596396684475
458 -5.33656210473861
459 -5.33520984618316
460 -5.35617743344736
461 -5.3242788397446
462 -5.30512447664777
463 -5.33584911230376
464 -5.2912836521447
465 -5.33271572506564
466 -5.26104203009389
467 -5.29331100153186
468 -5.27248322906206
469 -5.28345713618684
470 -5.26689052532429
471 -5.17834316031235
472 -5.233483592414
473 -5.25688939933904
474 -5.21766372282849
475 -5.20774035431884
476 -5.17669243636735
477 -5.20139574845185
478 -5.15990207088691
479 -5.14538097090645
480 -5.14450944033867
481 -5.15285020588687
482 -5.11451075993557
483 -5.10126762461853
484 -5.09820263333593
485 -5.08929754683253
486 -5.07323307199664
487 -5.06069659028149
488 -5.056960767641
489 -5.03953398315441
490 -5.02541572187767
491 -4.99977486059297
492 -4.97206721067201
493 -4.95414188665038
494 -4.95347689280456
495 -4.94475557983373
496 -4.89519157036213
497 -4.89121770347869
498 -4.88873319065133
499 -4.8730018356079
500 -4.85554326699178
501 -4.81575547473321
502 -4.79708043705785
503 -4.76665909937892
504 -4.75684523365403
505 -4.73366169933451
506 -4.70616378760723
507 -4.72891285678671
508 -4.70859481159854
509 -4.67036813624355
510 -4.65330871446848
511 -4.63220812921092
512 -4.57678467786855
513 -4.5758208166741
514 -4.6202061035628
515 -4.52352695566352
516 -4.57242330781028
517 -4.51031684042463
518 -4.5431400822487
519 -4.54327891653398
520 -4.50265805488359
521 -4.51869695563196
522 -4.48148812489519
523 -4.4830166270624
524 -4.44877713863187
525 -4.39060411104247
526 -4.40710115039159
527 -4.39398864033554
528 -4.41460809462455
529 -4.35101418963526
530 -4.38319998629543
531 -4.37096822919898
532 -4.35827151752804
533 -4.31703771496319
534 -4.32881086504389
535 -4.30706913337662
536 -4.32234837494233
537 -4.31667405465403
538 -4.30932671401222
539 -4.29620286605279
540 -4.28849568082204
541 -4.27528464853198
542 -4.30250403183823
543 -4.26538101878256
544 -4.28034579511133
545 -4.28424257158331
546 -4.29817223071044
547 -4.27800270028503
548 -4.28998536773916
549 -4.29776616775753
550 -4.28069388805925
551 -4.27737883274111
552 -4.27119271908325
553 -4.28264175407103
554 -4.28671620836143
555 -4.28756593737645
556 -4.26356534711493
557 -4.25151793855202
558 -4.26794085989621
559 -4.25134431144335
560 -4.27088857109846
561 -4.27445318805244
562 -4.27413041865333
563 -4.26080935682561
564 -4.2730312242729
565 -4.2712520504296
566 -4.27821715232089
567 -4.27801072026964
568 -4.28452451352189
569 -4.28593763594127
570 -4.2857804936406
571 -4.27148956852418
572 -4.28626012858668
573 -4.29698448642526
574 -4.29458548103143
575 -4.28971091273086
576 -4.29719203868793
577 -4.28337349877586
578 -4.30564312892001
579 -4.29998687444691
580 -4.32631833451702
581 -4.3302143326825
582 -4.32611017549805
583 -4.31320728947964
584 -4.31505123387252
585 -4.33608844167329
586 -4.31495302867742
587 -4.31230811886358
588 -4.33991581343774
589 -4.33938499408706
590 -4.32748976315795
591 -4.32779580102781
592 -4.34126645889326
593 -4.36163722152359
594 -4.33134420575747
595 -4.3629012854873
596 -4.35768200198657
597 -4.34057090847543
598 -4.35717633670229
599 -4.34771272989622
600 -4.36242941563022
601 -4.35311129879002
602 -4.36172580872205
603 -4.3650984141806
604 -4.37116576980897
605 -4.36202089222308
606 -4.36941386874362
607 -4.37154597025481
608 -4.37275143312074
609 -4.37190094285821
610 -4.35037767618944
611 -4.35227027829561
612 -4.35526390931333
613 -4.39542659438171
614 -4.36440018731763
615 -4.35612507326816
616 -4.38251252328538
617 -4.38496496765898
618 -4.37854538485144
619 -4.35720794065188
620 -4.35916732889257
621 -4.38271364384876
622 -4.37628828387333
623 -4.36419429319876
624 -4.37149666781412
625 -4.38875016222869
626 -4.36630323490385
627 -4.38315408636209
628 -4.36687465263916
629 -4.37193942156255
630 -4.36943427233813
631 -4.35009277898295
632 -4.35424022874405
633 -4.36488410191299
634 -4.34753580976153
635 -4.35685647333584
636 -4.36583572584168
637 -4.33302985458179
638 -4.3599508542625
639 -4.35308613200444
640 -4.33525568141541
641 -4.32227734098475
642 -4.3238369723692
643 -4.33828983991577
644 -4.34190135209646
645 -4.31030194034286
646 -4.31571840883882
647 -4.31953007019904
648 -4.31315522598465
649 -4.2954918872614
650 -4.30992544574511
651 -4.30897722089078
652 -4.2854506485232
653 -4.28759018270688
654 -4.27044641930217
655 -4.25621734513218
656 -4.2582563819192
657 -4.25559449355103
658 -4.25291333326254
659 -4.25860920388796
660 -4.24678793585274
661 -4.23589072876984
662 -4.23233074615577
663 -4.24153598161855
664 -4.20893533977828
665 -4.22300355274862
666 -4.21854518940679
667 -4.21865193274165
668 -4.1936429689626
669 -4.20568674596773
670 -4.19049402096749
671 -4.18908904385314
672 -4.18796983978
673 -4.16477598432214
674 -4.16783196452636
675 -4.16879059067058
676 -4.16572330892064
677 -4.15687426930315
678 -4.14972762575988
679 -4.13311677890949
680 -4.14016573432754
681 -4.12585947715752
682 -4.13242877663186
683 -4.11083637879
684 -4.10154019162597
685 -4.10095516476627
686 -4.09098875907052
687 -4.06990487874546
688 -4.09097308665994
689 -4.07831198177039
690 -4.08077475452706
691 -4.07261614112047
692 -4.07066955104104
693 -4.0553619542611
694 -4.06199477397534
695 -4.05912747068928
696 -4.05373878886159
697 -4.0469395415516
698 -4.03992351147967
699 -4.02770557932442
700 -4.02075765448276
701 -4.01542357331806
702 -4.02403763394677
703 -4.00444350818411
704 -4.00746722081624
705 -3.99635339122184
706 -4.00726842927031
707 -3.99658369931398
708 -3.98336119108498
709 -3.98618768842951
710 -3.99231220057343
711 -3.97892189545033
712 -3.95313178725332
713 -3.96202038973338
714 -3.96367144029176
715 -3.95547635894647
716 -3.9650453523975
717 -3.95748961939724
718 -3.9333002281869
719 -3.94681028273391
720 -3.93288401559163
721 -3.93975652514558
722 -3.93706826648025
723 -3.92617986431787
724 -3.92215264036773
725 -3.92435450877425
726 -3.93055213210859
727 -3.93146733710445
728 -3.93203999044749
729 -3.91124274589954
730 -3.91989423076638
731 -3.91562533705126
732 -3.92007587338012
733 -3.90666190668365
734 -3.91302787538275
735 -3.89739186865725
736 -3.89863958672461
737 -3.91905116734575
738 -3.90234809459848
739 -3.91192873543306
740 -3.8970498708795
741 -3.91886201246875
742 -3.90793553763739
743 -3.89799636382177
744 -3.89230331486502
745 -3.90532502963869
746 -3.89005876319957
747 -3.88681178010743
748 -3.88170002638098
749 -3.89266264674105
750 -3.88181400415592
751 -3.87324106602981
752 -3.88080325672993
753 -3.88001137717866
754 -3.8758175903881
755 -3.87062965284547
756 -3.87809228431261
757 -3.87835568087718
758 -3.86638219374574
759 -3.86233095174481
760 -3.87529281114917
761 -3.86200545764554
762 -3.86847154355134
763 -3.86957398445162
764 -3.87396036855635
765 -3.86985696636461
766 -3.87603745981011
767 -3.87865825725249
768 -3.86367855845829
769 -3.87882087876284
770 -3.86991955436206
771 -3.87500248206847
772 -3.8579740032021
773 -3.86495470558066
774 -3.86026523147754
775 -3.86317887475121
776 -3.85280982870072
777 -3.8684468218061
778 -3.86017150906498
779 -3.85073728859823
780 -3.86262592340003
781 -3.8575702587911
782 -3.85369717635827
783 -3.86294896872248
784 -3.85851914125488
785 -3.84485469072167
786 -3.85162599992966
787 -3.85178333115535
788 -3.84891408900536
789 -3.8516494071214
790 -3.8430583146367
791 -3.84575376694103
792 -3.85230011108991
793 -3.8484801833088
794 -3.83680322773607
795 -3.83609511261475
796 -3.82908901407251
797 -3.83031624164114
798 -3.8380922945589
799 -3.82343134634636
800 -3.82256165855325
801 -3.82022150360851
802 -3.83163033646483
803 -3.82620088183972
804 -3.82846098110776
805 -3.8181488027074
806 -3.82243653868709
807 -3.81394144378568
808 -3.82363010433354
809 -3.80301864230646
810 -3.8093389803131
811 -3.79739658515594
812 -3.80627471162029
813 -3.80742570515726
814 -3.80591316522056
815 -3.79905803312916
816 -3.79988748478869
817 -3.80841853338686
818 -3.79373903928369
819 -3.75950516332042
820 -3.78361352680722
821 -3.77519408139753
822 -3.78572216518373
823 -3.7709486090296
824 -3.7796366685152
825 -3.78916081845035
826 -3.77351715085662
827 -3.75947540533748
828 -3.7576419426312
829 -3.77140238191791
830 -3.77041560233906
831 -3.77036614761642
832 -3.7587712735137
833 -3.73883512538892
834 -3.75272716041083
835 -3.767041995921
836 -3.74511977445443
837 -3.74549583099475
838 -3.74677621856012
839 -3.75589161323708
840 -3.73245643916206
841 -3.74594726251953
842 -3.72952916378667
843 -3.71677036948356
844 -3.7234607017118
845 -3.71658411240235
846 -3.72744993493337
847 -3.72762131930804
848 -3.70062821545663
849 -3.71755386232659
850 -3.71614593531157
851 -3.71952083947482
852 -3.70984223702705
853 -3.70194429850938
854 -3.70736905588069
855 -3.70302222682794
856 -3.70251560073011
857 -3.6916901535046
858 -3.70161888938914
859 -3.67897805608896
860 -3.69124780294896
861 -3.70648852080936
862 -3.69966977081395
863 -3.68146815654086
864 -3.68376018538145
865 -3.6706473381893
866 -3.66293657526468
867 -3.65803625947993
868 -3.66618635836721
869 -3.65256275954558
870 -3.6588666973468
871 -3.64792225874892
872 -3.66124181873912
873 -3.66202816025153
874 -3.64877714191352
875 -3.63617082224697
876 -3.64379697788252
877 -3.64919343106363
878 -3.62577157604764
879 -3.63981974423674
880 -3.64544821238476
881 -3.62396064325759
882 -3.63684673063
883 -3.60570615001553
884 -3.60999493800393
885 -3.6078739704171
886 -3.61369148082276
887 -3.62905353863603
888 -3.62233656731813
889 -3.60211867731032
890 -3.60449874153422
891 -3.5981454641657
892 -3.61021815073857
893 -3.59618773979572
894 -3.63430449584808
895 -3.60247042024662
896 -3.61761353186102
897 -3.57446801920004
898 -3.58619570822754
899 -3.59319802597377
900 -3.59022735532425
901 -3.6142011556697
902 -3.59128722837468
903 -3.59127800379769
904 -3.59732072500259
905 -3.56559751657163
906 -3.56762279475646
907 -3.5843456948443
908 -3.59036786556121
909 -3.57784175678879
910 -3.60421715403916
911 -3.57777432975256
912 -3.59172182980929
913 -3.57601628055841
914 -3.57671911418625
915 -3.57196064493483
916 -3.57737226882868
917 -3.57838895530165
918 -3.56956032025055
919 -3.56721177234234
920 -3.57299638867246
921 -3.57225255545302
922 -3.5767616801283
923 -3.58415723372172
924 -3.57725439416143
925 -3.57843064027969
926 -3.5687999459917
927 -3.56937057500781
928 -3.55573024425766
929 -3.56889209399225
930 -3.57144645820712
931 -3.55438776120819
932 -3.57493624304054
933 -3.56416551581535
934 -3.57480218699818
935 -3.59216736303338
936 -3.57818481446056
937 -3.56954008315609
938 -3.56810252977408
939 -3.55473960483027
940 -3.61493020344294
941 -3.57361529002368
942 -3.57856147910227
943 -3.5635067602119
944 -3.58376494287436
945 -3.56888236758641
946 -3.60442591588832
947 -3.55779567006455
948 -3.60125700797695
949 -3.60736149904926
950 -3.59047337229632
951 -3.57455940779667
952 -3.57302307436252
953 -3.59080930968819
954 -3.58283813938474
955 -3.60642171310343
956 -3.58050150403919
957 -3.5842501812812
958 -3.57683288670764
959 -3.62875347186393
960 -3.60697558670895
961 -3.61008454950355
962 -3.60450410955195
963 -3.54987103942988
964 -3.60446729040641
965 -3.60275626057163
966 -3.61569190246604
967 -3.59490123553648
968 -3.60604940927547
969 -3.57065784479988
970 -3.61447193048355
971 -3.60879900576944
972 -3.61719717491905
973 -3.60332085866936
974 -3.61577873877597
975 -3.57743596088309
976 -3.60479464862471
977 -3.60084099209222
978 -3.61223273412357
979 -3.62112569285352
980 -3.59671748720521
981 -3.62323203740364
982 -3.59800389314945
983 -3.63776899775336
984 -3.5823554965366
985 -3.5571921564922
986 -3.57160228950905
987 -3.57661502305149
988 -3.60683113335036
989 -3.63328659696387
990 -3.58258448115045
991 -3.64583964449807
992 -3.61710631405054
993 -3.63608324545793
994 -3.6430009695236
995 -3.66247797042478
996 -3.58869604851696
997 -3.63628134022534
998 -3.63026378884342
999 -3.50929557915822
1000 -3.60096835153344
1001 -3.45640314034399
1002 -3.55653827018561
1003 -3.56840973428103
1004 -3.55189663471939
1005 -3.52956069992529
1006 -3.57090433445994
1007 -3.59791264014485
1008 -3.5590223491126
1009 -3.6114486190308
1010 -3.55242383187811
1011 -3.53821586358299
1012 -3.54330012991428
1013 -3.608520126942
1014 -3.5898854100379
1015 -3.54387371121734
1016 -3.59454223675618
1017 -3.49428784082838
1018 -3.6194572772771
1019 -3.5958620913569
1020 -3.54164142103914
1021 -3.5324035642443
1022 -3.55537063500917
1023 -3.52680853243618
};
\addplot [semithick, color5]
table {%
0 3.02021190770422
1 2.54085996270735
2 2.88714257289703
3 3.07294684126045
4 2.65464183116422
5 2.39626876495745
6 2.72010007648779
7 2.7810793284532
8 2.7919205938877
9 2.80449641249422
10 2.71424613400697
11 2.84534713542284
12 2.58948434876814
13 2.87502544715434
14 2.74380146039166
15 2.5969635286701
16 2.77397100695097
17 2.58515384070824
18 2.55071860806908
19 2.57191491232022
20 2.66888408255768
21 2.49526285691283
22 2.62287284481512
23 2.70194172428621
24 2.62982244737969
25 2.42498576440694
26 2.6543990838097
27 2.50304454045174
28 2.54535260707838
29 2.60312351290345
30 2.54331681567492
31 2.50337654146049
32 2.49382083226727
33 2.40226779778527
34 2.44196953737117
35 2.38316390519498
36 2.50554425424316
37 2.51084633381088
38 2.50539353860057
39 2.50021138580429
40 2.48408369353151
41 2.60618054591967
42 2.4485458109062
43 2.35177472166548
44 2.46173340355582
45 2.43207553953697
46 2.41717626468746
47 2.41637840936884
48 2.40452193119694
49 2.39906825360974
50 2.47881355834901
51 2.49969231245498
52 2.50398680894643
53 2.45033430149325
54 2.46098388556709
55 2.42240408072799
56 2.38959036342914
57 2.37460055520237
58 2.41712891419601
59 2.40950489258409
60 2.36494468715243
61 2.47213782318398
62 2.38750412016702
63 2.32639793434378
64 2.46285755188002
65 2.41448610110274
66 2.38514684802482
67 2.40519777290726
68 2.38404633742412
69 2.30123293808217
70 2.3660541855573
71 2.3111880570572
72 2.35121232312804
73 2.36562738959706
74 2.34377046884933
75 2.39251721515428
76 2.35183270704975
77 2.33225137660424
78 2.38192459257376
79 2.3100327570776
80 2.32431073740111
81 2.32074746734394
82 2.35631004783332
83 2.23636585616854
84 2.33232166424718
85 2.35017931746718
86 2.33815816901113
87 2.34174632783619
88 2.28359800539074
89 2.264938145867
90 2.32603709686472
91 2.33706445010927
92 2.31689217264404
93 2.31412435221534
94 2.28456065729731
95 2.28763603490334
96 2.31682955310265
97 2.3024527137959
98 2.2331432435691
99 2.29957904873535
100 2.24616349969582
101 2.25272036298192
102 2.26699752007202
103 2.23167419819827
104 2.23518255535021
105 2.239855626543
106 2.25218239767635
107 2.23410417144701
108 2.20134569270335
109 2.22980872266243
110 2.21992347534347
111 2.20450625786651
112 2.20169534724076
113 2.18505534555923
114 2.17019343624447
115 2.22168565633216
116 2.18030143785905
117 2.18143437859138
118 2.16550277218471
119 2.13015675120748
120 2.13419579117226
121 2.12855839365436
122 2.11668812837072
123 2.12691339588752
124 2.11468602170589
125 2.12011972589743
126 2.10146288907741
127 2.09533209321335
128 2.07711052410841
129 2.06495274941801
130 2.06893206039086
131 2.04595980174915
132 2.0253397154358
133 1.99958496717696
134 2.00076473721023
135 1.99123010067872
136 1.99681579190921
137 1.96770340861188
138 1.97495514791271
139 1.98188513013936
140 1.95325998773594
141 1.95573097268926
142 1.94029682034071
143 1.9415194138007
144 1.92353964979438
145 1.92048811981267
146 1.89952329897522
147 1.89699258925264
148 1.8817939325362
149 1.87553860965869
150 1.86912255974444
151 1.83960562625999
152 1.83964663072292
153 1.82411033083902
154 1.80811929846146
155 1.81128146609267
156 1.79778592604991
157 1.80967278191115
158 1.77667372108707
159 1.77213938001152
160 1.76783008061994
161 1.74309822938519
162 1.72247557354263
163 1.7419440118784
164 1.71651029854873
165 1.71693667362345
166 1.71790769435456
167 1.69424805258347
168 1.6977662815815
169 1.69938714796777
170 1.66070624845164
171 1.64366816813496
172 1.63272822777915
173 1.62542615189755
174 1.62009451535169
175 1.60123065733318
176 1.61429232902256
177 1.59871255035671
178 1.59302407860372
179 1.56791040174903
180 1.57594982778565
181 1.53483714770896
182 1.53970955278438
183 1.55034901947233
184 1.52108076405279
185 1.51882384856342
186 1.48687988361409
187 1.49843155437627
188 1.49624339202418
189 1.46396964452455
190 1.47583622066331
191 1.47971860535151
192 1.46633989456995
193 1.4377363366901
194 1.42708162362181
195 1.42409760694749
196 1.42651706418885
197 1.40107728023145
198 1.3973350321076
199 1.40678133084754
200 1.39718380995394
201 1.37742458010392
202 1.37642564248004
203 1.37899633926239
204 1.37943611306083
205 1.36527872200796
206 1.3471358142227
207 1.35938500853787
208 1.33053544605649
209 1.31326751276375
210 1.32838865897458
211 1.30617646694511
212 1.32773700582117
213 1.30275516219927
214 1.30788925381887
215 1.32250937448658
216 1.30003323397653
217 1.30853520937362
218 1.29053296179091
219 1.28497299212026
220 1.28299064661284
221 1.26833621102883
222 1.27262109251618
223 1.26263576893456
224 1.27106600092211
225 1.25248228822554
226 1.24411193009563
227 1.22384830760903
228 1.24031156879296
229 1.22606866651311
230 1.22994381516495
231 1.20198055813334
232 1.22103536374504
233 1.2174666743726
234 1.20540624138405
235 1.19443811819578
236 1.18529169099455
237 1.18169280873002
238 1.17606669648676
239 1.1917388495873
240 1.16536224661063
241 1.176660445287
242 1.16051908192251
243 1.16153733930902
244 1.15234917490259
245 1.15750452437589
246 1.1441783640273
247 1.17729650096465
248 1.12268845288091
249 1.14021193200107
250 1.11827119731785
251 1.08655763553602
252 1.13243783884457
253 1.12142668968563
254 1.09575379790813
255 1.10719601596634
256 1.09370660647529
257 1.09349329100491
258 1.08620045713436
259 1.07422385054517
260 1.07012929178443
261 1.04180327658001
262 1.07779927525262
263 1.04777822560309
264 1.05189352951982
265 1.05934688632359
266 1.03572414024942
267 1.03656302511934
268 1.02754067692106
269 1.04194048208122
270 1.00572982149108
271 0.998343640732961
272 0.998050145414997
273 0.993418343379596
274 0.97852439333662
275 0.98722521966162
276 0.985081410563749
277 0.977542885299812
278 0.954432034390419
279 0.961658085141766
280 0.96245149562603
281 0.946846688214642
282 0.934983047583373
283 0.929821373410635
284 0.928250700915861
285 0.919652403085273
286 0.902013442553808
287 0.904847126050028
288 0.924867256939785
289 0.913291930860752
290 0.890445184638286
291 0.88212481559327
292 0.890780844240407
293 0.873384247770916
294 0.880361356841388
295 0.868481232659762
296 0.877910864084047
297 0.858223556869111
298 0.860427473269186
299 0.839782242500944
300 0.844403991171787
301 0.836978998168314
302 0.825702150249063
303 0.830054965607171
304 0.81995292157451
305 0.822558807103614
306 0.810402291769204
307 0.797133252836758
308 0.796418276526591
309 0.787501437722998
310 0.78287653509682
311 0.807921243449641
312 0.786249790927807
313 0.759876224368346
314 0.765970495550373
315 0.781723681914611
316 0.768958218115253
317 0.755706685194353
318 0.760163436956055
319 0.759704923790349
320 0.758555822370132
321 0.739190027200567
322 0.722247938035435
323 0.727621357434884
324 0.731187771105267
325 0.73827353689653
326 0.731444796223737
327 0.730379559921753
328 0.734961787153267
329 0.725900675999081
330 0.729443039107036
331 0.721465485043945
332 0.713844031088402
333 0.709717171544689
334 0.697915381233577
335 0.702830691065065
336 0.721224709169555
337 0.685402461717404
338 0.699981619601342
339 0.716587556920746
340 0.697753805099024
341 0.698457962179397
342 0.702519527450252
343 0.692821313698897
344 0.715024107862337
345 0.70459020232607
346 0.703940335320841
347 0.694589743058782
348 0.695833118788815
349 0.694451800920648
350 0.715912074311493
351 0.725884835400881
352 0.712203372266368
353 0.726842449938356
354 0.700406960305413
355 0.706245547284845
356 0.712756517856016
357 0.725038888159788
358 0.718777465888181
359 0.739728425262977
360 0.718762821307124
361 0.714501620315847
362 0.718791986149496
363 0.738840469868354
364 0.71593995084312
365 0.716013041350124
366 0.716781046449594
367 0.724448840190497
368 0.729112675726204
369 0.73356297201449
370 0.732291490316213
371 0.736760296773955
372 0.729275668719474
373 0.734400326741798
374 0.732067833621051
375 0.719539901500785
376 0.737697998619241
377 0.726251894644079
378 0.734352397819399
379 0.756209848631375
380 0.735784391380395
381 0.744761946514488
382 0.74853067659079
383 0.746022512746854
384 0.733976529758728
385 0.732628080919362
386 0.735194561730589
387 0.756448850298554
388 0.736979462625661
389 0.743117114051492
390 0.74212674342639
391 0.743525604531724
392 0.744113262247202
393 0.73225072870121
394 0.740914129665642
395 0.744112409563325
396 0.733112977194877
397 0.753454516158087
398 0.741867434719228
399 0.747967285106203
400 0.742272812360452
401 0.739983385157341
402 0.748644064262591
403 0.744376191185944
404 0.745604588535059
405 0.756679418945505
406 0.739726581840643
407 0.749884840508735
408 0.754697636720858
409 0.752380962558049
410 0.738777050203769
411 0.752984391967467
412 0.749808256037857
413 0.744879023440101
414 0.750669923707722
415 0.757287547089465
416 0.757841490717958
417 0.758859445169895
418 0.747354221199244
419 0.756029009239626
420 0.747757362390858
421 0.766180107969878
422 0.755669056627146
423 0.744563326013496
424 0.759519511864469
425 0.768896855465739
426 0.764327562352589
427 0.770642113594702
428 0.758591834196171
429 0.75985007117518
430 0.758788506314768
431 0.776536747798262
432 0.766666564293384
433 0.766260746352487
434 0.760878299858335
435 0.777869583204107
436 0.775189732960645
437 0.759827515827796
438 0.775792416504319
439 0.782813877931682
440 0.776129471319631
441 0.786877459619173
442 0.80204386172902
443 0.790508554311868
444 0.789327974181988
445 0.785842010928984
446 0.78746008001941
447 0.807923831748174
448 0.798888244510877
449 0.794268224726206
450 0.796955903528292
451 0.798944629354377
452 0.808557859249677
453 0.804423135491201
454 0.80217476949133
455 0.80537434762127
456 0.813304519937027
457 0.821699113004333
458 0.816508648807705
459 0.813424360487995
460 0.821474420076409
461 0.820855123038673
462 0.822997464934394
463 0.814741991791207
464 0.827192241279629
465 0.822210179126902
466 0.828482941700639
467 0.831712302969819
468 0.827402044556715
469 0.816229202450491
470 0.824203816090009
471 0.88055306077813
472 0.843380736030801
473 0.835392294270143
474 0.837233106065685
475 0.839830997654897
476 0.844674781142158
477 0.829030684464078
478 0.851237789159142
479 0.830079600290592
480 0.837112931306225
481 0.84131768682651
482 0.843649943268291
483 0.84421243355385
484 0.837927156579039
485 0.848704223436191
486 0.839328667770642
487 0.847959248194108
488 0.828383881644826
489 0.845149817060213
490 0.845596349105061
491 0.83538896520042
492 0.847566643230689
493 0.839259676148748
494 0.852736594832675
495 0.837812268513083
496 0.838317848999925
497 0.841683588913575
498 0.835204657474556
499 0.846247908567125
500 0.841685727219404
501 0.847917871550934
502 0.845868182961196
503 0.831968964831448
504 0.847608834528805
505 0.852690482346316
506 0.834736140978773
507 0.83425297747699
508 0.835600443916336
509 0.82591949728951
510 0.829331448603318
511 0.838381368594663
512 0.902640814246931
513 0.838430659695625
514 0.823690063641803
515 0.832339711185189
516 0.825207865214413
517 0.833132940661529
518 0.817257971987715
519 0.807355696227972
520 0.820297218610292
521 0.80469773802757
522 0.811130929088751
523 0.80451278303497
524 0.810985802218939
525 0.820352185610024
526 0.818113942339744
527 0.821365540422538
528 0.808905447483539
529 0.815011849174503
530 0.805936105526474
531 0.809924353877211
532 0.813058221361785
533 0.812362983711937
534 0.81116995772922
535 0.806527339912196
536 0.811015948298802
537 0.805444655700816
538 0.807928953646249
539 0.810393108775772
540 0.809616035289526
541 0.801584704805693
542 0.798779951452775
543 0.808002548388578
544 0.791010622210886
545 0.787677136794168
546 0.788494221071784
547 0.790083196736774
548 0.799390409202885
549 0.787163093004925
550 0.796219670971378
551 0.781909593219418
552 0.795589186553247
553 0.793265930601507
554 0.793413955441583
555 0.793670271648382
556 0.800530524577545
557 0.801076771457393
558 0.796424868615648
559 0.796916347864375
560 0.787647739826262
561 0.795971825898255
562 0.790611533822124
563 0.806782479385281
564 0.79468681277069
565 0.798352143792844
566 0.797494692305065
567 0.803038394383347
568 0.791544656530686
569 0.793896391263071
570 0.793305824007488
571 0.791997908602266
572 0.786295026525586
573 0.782908867210681
574 0.787232428719054
575 0.795246850826156
576 0.78768923268952
577 0.785783130403001
578 0.792847911890249
579 0.79185978139478
580 0.771461524428258
581 0.789909840242154
582 0.779404905758463
583 0.798628817908409
584 0.77799936901225
585 0.780067844586821
586 0.795465518681796
587 0.7672637805497
588 0.774426615246284
589 0.773352990506346
590 0.778035448894307
591 0.781431367887664
592 0.774391422934471
593 0.770259395294427
594 0.781905206188079
595 0.77241280335499
596 0.772660955180143
597 0.795805832019528
598 0.774688721833292
599 0.780698226101824
600 0.784362207057061
601 0.792982354626122
602 0.78208052527122
603 0.779604101680811
604 0.776916656982428
605 0.795401874952828
606 0.774283585609229
607 0.784104379952216
608 0.786912074414335
609 0.791879851879029
610 0.79588729646569
611 0.789761005555632
612 0.79895963274025
613 0.787398529021996
614 0.793174996319891
615 0.814885679038031
616 0.794058354447579
617 0.80021845861958
618 0.793247819745234
619 0.809623812574522
620 0.810302167282182
621 0.803797122967581
622 0.801330259086841
623 0.818074355462322
624 0.803843254438507
625 0.800545812682097
626 0.816679400757679
627 0.803318114866734
628 0.82176699036181
629 0.808987005989885
630 0.815324734171797
631 0.828041715399448
632 0.820965004144768
633 0.827023728721488
634 0.825385788861793
635 0.831267456512012
636 0.826889424921863
637 0.827250555146398
638 0.820229984201919
639 0.835043905457004
640 0.831023606649363
641 0.836978369411525
642 0.838310846499052
643 0.83109296748684
644 0.832483876679629
645 0.838654550421279
646 0.842520128722014
647 0.845062268231104
648 0.845548039836346
649 0.836340140862587
650 0.837618641124
651 0.851473644525701
652 0.850536072617428
653 0.844485371651114
654 0.842425898367619
655 0.844687150552631
656 0.843450086383308
657 0.849432409160009
658 0.856635678410047
659 0.845359205398829
660 0.862051519852826
661 0.852696827028702
662 0.854239376340678
663 0.835104343130866
664 0.861671891949308
665 0.850428374330435
666 0.84869015797146
667 0.853266678052113
668 0.868815060647433
669 0.865075143373073
670 0.866726230329222
671 0.863419919945272
672 0.852065531206202
673 0.864197790473285
674 0.866731991670367
675 0.874338181178489
676 0.867484185125636
677 0.865577528348928
678 0.869679356866874
679 0.875148641609493
680 0.869822878964802
681 0.870260308219084
682 0.867990030673676
683 0.875249273735478
684 0.8772086910299
685 0.885067807193918
686 0.875953522606087
687 0.878932736946836
688 0.874131656351127
689 0.870683803615174
690 0.869625928141595
691 0.865352737610078
692 0.865975032628587
693 0.874858215683665
694 0.869548477897571
695 0.861427840431988
696 0.873448119189133
697 0.858321362615902
698 0.87239393170088
699 0.865890879505725
700 0.867685741204065
701 0.854618395314677
702 0.860434857980318
703 0.860219538736753
704 0.859528051918078
705 0.863975200292029
706 0.857878787794286
707 0.860192727510385
708 0.855742441285466
709 0.858984305307731
710 0.842551866095365
711 0.862637020790123
712 0.852740933863539
713 0.849514163489137
714 0.837655453885894
715 0.852394726923739
716 0.843645165659389
717 0.840851878472634
718 0.849976927845857
719 0.845656399688886
720 0.841748490950747
721 0.845314747509696
722 0.838340890401431
723 0.83398089050627
724 0.832860741092996
725 0.822960162419109
726 0.827951199776495
727 0.830483584054999
728 0.82579813998046
729 0.816793465787374
730 0.823348746707121
731 0.815368572922465
732 0.823622553666828
733 0.828993703036159
734 0.820443721535215
735 0.822494931703774
736 0.838718343655566
737 0.805054182993833
738 0.814152267639452
739 0.798360691418819
740 0.807015843935625
741 0.798129908569888
742 0.807422308015661
743 0.803774518862548
744 0.806197214213603
745 0.79992477079915
746 0.805670389883397
747 0.800572808387298
748 0.793679002667098
749 0.810261641196329
750 0.782148364996724
751 0.801007396521369
752 0.794767409777303
753 0.80630214856787
754 0.79012388818443
755 0.800126968209729
756 0.779857444317795
757 0.77080198481703
758 0.793416280999965
759 0.795512002795402
760 0.780062020352397
761 0.754700548514379
762 0.779766255659166
763 0.77832910839667
764 0.777612440123309
765 0.781589759079154
766 0.755564882675566
767 0.773445789097162
768 0.768941051896299
769 0.762879206236737
770 0.774330076368928
771 0.772295087557303
772 0.771482577466442
773 0.762084400583676
774 0.76775352708848
775 0.763545055384828
776 0.774751695720253
777 0.759300465842001
778 0.770270734064756
779 0.772701138217579
780 0.76135624315756
781 0.768624541984306
782 0.748012850751733
783 0.772375939844677
784 0.769679624299578
785 0.781217645967537
786 0.761082604327982
787 0.759142249143539
788 0.788250558474375
789 0.765994682075002
790 0.775213704214042
791 0.767283705475038
792 0.744874331158734
793 0.764805727543905
794 0.757697461519543
795 0.791160326276283
796 0.792830895063695
797 0.797681271149949
798 0.779063061554808
799 0.796365675497182
800 0.793404458325119
801 0.840710915442109
802 0.797045275380268
803 0.829106592178567
804 0.791789001234976
805 0.822634273293699
806 0.822249486771543
807 0.817606705689476
808 0.853256463394108
809 0.877192284523441
810 0.839902066594338
811 0.883504333295261
812 0.87091051941532
813 0.873837566129988
814 0.898404991315216
815 0.857610396627148
816 0.899096136294447
817 0.917225891782969
818 0.982930564299301
819 0.999148929021145
820 0.940140893105801
821 0.954859667727518
822 0.998890083286518
823 1.06745498530617
824 1.02902978994974
825 1.06305464345205
826 1.09110050120892
827 1.04305942481697
828 1.14673271783846
829 1.19551705274941
830 1.15095850579064
831 1.1612256305932
832 1.18910132603544
833 1.29028068368746
834 1.24848807287683
835 1.19857633770053
836 1.29763161634559
837 1.27805001782118
838 1.27326682309815
839 1.26691160094051
840 1.38371027989882
841 1.40882191513466
842 1.48028485473616
843 1.43981121262418
844 1.51203922249604
845 1.57208857963137
846 1.51663996267295
847 1.49828724750337
848 1.63260336846154
849 1.62862331045496
850 1.63667035704828
851 1.68323925772395
852 1.7139702976292
853 1.66935349995499
854 1.73038215486979
855 1.7419830922499
856 1.75979717302392
857 1.82528480785667
858 1.7818507881921
859 1.83198462904273
860 1.7744171113944
861 1.843600818603
862 1.80762153237679
863 1.933144481926
864 1.88683839576535
865 2.00598775587495
866 1.95918493437436
867 2.03090369854243
868 1.95311898942838
869 2.01871826750373
870 2.00336433633587
871 1.96541453795284
872 2.039243678617
873 1.94168384503673
874 2.01340789452785
875 2.04150422622085
876 2.02708280287385
877 1.94391695145157
878 2.0061041863825
879 2.02047868172589
880 2.04132202796418
881 2.07005401975554
882 2.01090132597762
883 2.11170169379453
884 2.04887194094313
885 2.16578630356698
886 2.06289105317432
887 2.02730549147502
888 2.10099435213535
889 2.12717503206062
890 2.06576194924687
891 2.05957331560267
892 2.09744205434244
893 2.02257971310727
894 2.10549252005107
895 2.0935923878503
896 2.09820456934984
897 2.16369286878084
898 2.0590386378794
899 2.04650019945132
900 2.05595830961466
901 2.12819484736577
902 2.05642215484255
903 2.10011967300005
904 2.11599432280003
905 2.08819142950521
906 2.1094184465949
907 2.06301171461992
908 2.12886771078646
909 2.10696723710478
910 2.05124183332869
911 2.12382573648875
912 2.00135704945705
913 2.0874007652673
914 2.07712475850677
915 2.06349616704312
916 2.07124113922141
917 2.08172580443788
918 2.11085882111662
919 2.05498404102356
920 2.09569489468743
921 2.04770727389135
922 2.02876314692613
923 2.08229713151855
924 2.03079771577073
925 1.97745636126352
926 2.01257337930335
927 2.04023233936129
928 2.06946076084671
929 2.12834057734176
930 2.02941343509528
931 2.01273902686188
932 2.07282637018197
933 2.06168150346833
934 2.04287106080048
935 2.05690321478615
936 2.0557159400724
937 2.07691948350276
938 2.11045720449047
939 2.15841243374142
940 2.11180585578871
941 2.0134714633856
942 2.12591580855711
943 2.18950820363176
944 2.13843347208005
945 1.98641285773377
946 2.16296709573619
947 2.12471277300736
948 2.11233043610182
949 1.90137912327878
950 2.16272586006111
951 2.0225122968705
952 2.30670099057995
953 2.11497248572156
954 2.20808917653046
955 2.25517708801334
956 2.22615193035109
957 2.3004471115325
958 2.1859645845618
959 2.1678802843881
960 2.06766741566855
961 2.2104235789591
962 2.24559931209833
963 2.20794570778743
964 2.24961553025962
965 2.30868187085049
966 2.40928994741524
967 2.26679444993522
968 2.13003179760043
969 2.20464893382723
970 2.19297616053899
971 2.2032104966601
972 2.25060698705812
973 2.21420640083067
974 2.34361360158554
975 2.26570886989888
976 2.11721516660229
977 2.13675105635691
978 2.19326461996626
979 2.40975692328885
980 2.04926335366178
981 2.21142704514527
982 2.31253428582821
983 1.98001883113517
984 2.56186881102444
985 2.18971687819741
986 2.20881338548583
987 2.07521625130074
988 2.04462484810576
989 2.15102545382137
990 2.32415291893199
991 1.96047407951548
992 2.18424084605083
993 2.29402935956036
994 2.33887739384143
995 2.30321660775218
996 2.10596565361594
997 2.01833447593827
998 2.03047088861046
999 2.23048714586057
1000 2.08126154575275
1001 1.99216821555031
1002 1.9372022375095
1003 1.84711128395074
1004 1.98727583988981
1005 2.08095613568352
1006 2.04279068593444
1007 2.40089380153748
1008 2.07705918045556
1009 2.03334461474795
1010 2.19707798011133
1011 2.06624198532916
1012 2.03182965221222
1013 1.91726830654403
1014 2.10653584710262
1015 1.90285729303355
1016 1.98879394684208
1017 2.09521565178678
1018 2.10111987139601
1019 2.2863102919887
1020 1.88870528903019
1021 2.03144829864719
1022 2.15202713129537
1023 1.62394855794667
};
\addplot [semithick, color6]
table {%
0 -1.30097288754776
1 -1.29850689557155
2 -1.37127952567378
3 -1.37922960725315
4 -1.37528822322091
5 -1.4121201652105
6 -1.39817559905247
7 -1.3726896776858
8 -1.3993257465698
9 -1.36509472953517
10 -1.40799823301826
11 -1.35617917380351
12 -1.457576725929
13 -1.39896928348257
14 -1.41455806078542
15 -1.41820147926963
16 -1.48083835230245
17 -1.45666191121917
18 -1.418759536139
19 -1.45708180055753
20 -1.41991617075071
21 -1.43162651801255
22 -1.45791895297616
23 -1.42096156255318
24 -1.45114023665522
25 -1.52437547391607
26 -1.44684814399505
27 -1.44256773961049
28 -1.45675392892282
29 -1.43083213200354
30 -1.49116301596171
31 -1.51515557114433
32 -1.51158584515148
33 -1.5149204223563
34 -1.4997728246998
35 -1.46239454133269
36 -1.52646932832579
37 -1.50697127597622
38 -1.53789901169869
39 -1.49434890772723
40 -1.52238443324451
41 -1.52191670735591
42 -1.54616639911961
43 -1.52454027892214
44 -1.5420906724568
45 -1.55494355925966
46 -1.55383420542159
47 -1.53460183560356
48 -1.54140062033949
49 -1.56112720781932
50 -1.56879487904799
51 -1.55934318942971
52 -1.57299497957905
53 -1.55504324692263
54 -1.5699214657657
55 -1.57601646840288
56 -1.60548020145506
57 -1.60796312030895
58 -1.60636734676245
59 -1.6159185685134
60 -1.60106652232015
61 -1.58357340531941
62 -1.58501919402558
63 -1.61603315418139
64 -1.64262557956811
65 -1.59871317615062
66 -1.63797914244833
67 -1.62945102740326
68 -1.62868618986738
69 -1.63150462020479
70 -1.64938763594059
71 -1.64271337330235
72 -1.64482067814168
73 -1.63888588465399
74 -1.64365524712658
75 -1.64486920032069
76 -1.66047050924119
77 -1.65588957030141
78 -1.64952081464505
79 -1.67444349841228
80 -1.66695998290427
81 -1.69327653153464
82 -1.68217437146269
83 -1.67702994961942
84 -1.66973895967665
85 -1.70344896497746
86 -1.68245030523145
87 -1.67572067563647
88 -1.67615572413555
89 -1.69571799651953
90 -1.69672260684754
91 -1.69783413210679
92 -1.69951624966921
93 -1.7192533850769
94 -1.70732561884224
95 -1.69277753974035
96 -1.70017613779609
97 -1.71388589653603
98 -1.72942090040337
99 -1.71256580866233
100 -1.71831983938236
101 -1.72457124114238
102 -1.73330623988511
103 -1.72120484274523
104 -1.730677462947
105 -1.72005971137951
106 -1.73029416818812
107 -1.72635172599391
108 -1.72779383389584
109 -1.72130721307514
110 -1.72987790239684
111 -1.75242030804064
112 -1.73503721411074
113 -1.72897652795553
114 -1.73243883347079
115 -1.7271119388071
116 -1.72899750588129
117 -1.71790899778193
118 -1.73654770850642
119 -1.72565303668288
120 -1.73158397699377
121 -1.72517280897157
122 -1.7325156537218
123 -1.72712428984825
124 -1.73087739282797
125 -1.72544504263032
126 -1.72885461423218
127 -1.71682186879605
128 -1.71474809272036
129 -1.71643122303159
130 -1.70851608483007
131 -1.71608678995662
132 -1.70773033775041
133 -1.70897955432897
134 -1.70140117904228
135 -1.69972682103575
136 -1.70289951763764
137 -1.69062308083592
138 -1.68087881491926
139 -1.68020530094489
140 -1.67235371007558
141 -1.66551774117528
142 -1.67301748820872
143 -1.65562752918151
144 -1.65496235117178
145 -1.66270138561752
146 -1.63775454611329
147 -1.65883074567077
148 -1.63552258111472
149 -1.62147869159805
150 -1.62866056029665
151 -1.64288212804361
152 -1.61031563278263
153 -1.60187970148973
154 -1.60468927561285
155 -1.59236940033031
156 -1.58989220400582
157 -1.57707914461555
158 -1.58113458511304
159 -1.58126643374323
160 -1.57784732388938
161 -1.57880603793891
162 -1.56841533844579
163 -1.55447281746105
164 -1.5453603405801
165 -1.54699557855672
166 -1.53665771604051
167 -1.5464685566295
168 -1.5257960345182
169 -1.53292240135166
170 -1.53904690404796
171 -1.5177616981784
172 -1.51325923651137
173 -1.52343810982605
174 -1.51420639363099
175 -1.49893002497868
176 -1.52038304321407
177 -1.49605880792346
178 -1.50377655808199
179 -1.49366518263302
180 -1.49048555009541
181 -1.49647516223241
182 -1.48217800039215
183 -1.50044995118395
184 -1.47828573766163
185 -1.48807997124379
186 -1.47960329601534
187 -1.47663373402824
188 -1.48286203825209
189 -1.48615406409066
190 -1.48095783736502
191 -1.48268501580834
192 -1.47922188110314
193 -1.47861420581007
194 -1.47462195839798
195 -1.470219700646
196 -1.47576071050766
197 -1.4846777750839
198 -1.48872208991099
199 -1.49918891158783
200 -1.4964744099133
201 -1.49495901938716
202 -1.49684991079495
203 -1.48192550020919
204 -1.4940233742028
205 -1.49454172533067
206 -1.50891680336925
207 -1.49497290927279
208 -1.5154398934253
209 -1.51415055540877
210 -1.52079908395004
211 -1.51851727998494
212 -1.52127173441455
213 -1.5328500936685
214 -1.54177684796639
215 -1.53605159416214
216 -1.54857687058102
217 -1.55458986891898
218 -1.54524765007315
219 -1.55415879435866
220 -1.55171949917877
221 -1.57243285275893
222 -1.56239696025029
223 -1.55973065935707
224 -1.58470534132385
225 -1.5730167477013
226 -1.57807548396671
227 -1.59370492123864
228 -1.601257004228
229 -1.57903727666936
230 -1.60465289868023
231 -1.61853798181658
232 -1.6217827272619
233 -1.62299170208749
234 -1.62128711001675
235 -1.63168051584471
236 -1.6462432117796
237 -1.64745928580367
238 -1.650791274313
239 -1.63903425719966
240 -1.65974000179628
241 -1.66527644979397
242 -1.67239106931651
243 -1.6854915131172
244 -1.67824686089735
245 -1.70304606622137
246 -1.69119024454544
247 -1.69309043170643
248 -1.71358978199075
249 -1.71254065445444
250 -1.71697541806294
251 -1.72324386546173
252 -1.72527477888362
253 -1.7442410310022
254 -1.738672374504
255 -1.75191430970508
256 -1.74619851350312
257 -1.7515716286205
258 -1.75704064050958
259 -1.7680686819347
260 -1.76766262471262
261 -1.77613261964524
262 -1.77333056037146
263 -1.79471103689784
264 -1.7900732566544
265 -1.79474247483924
266 -1.79455847171499
267 -1.81211687549395
268 -1.81649196714844
269 -1.81576816974123
270 -1.82527064079361
271 -1.82629435364568
272 -1.83392188903216
273 -1.82817240813374
274 -1.84334209770058
275 -1.84654647421975
276 -1.83471371277926
277 -1.85496605536123
278 -1.85668598168174
279 -1.85082423287597
280 -1.86010574472355
281 -1.87707659301227
282 -1.86710598750599
283 -1.85686143255755
284 -1.8543745521606
285 -1.86043188599999
286 -1.88090558015743
287 -1.87807540368021
288 -1.87069707403057
289 -1.88576116203631
290 -1.87537907831661
291 -1.88243798253682
292 -1.89130594348302
293 -1.87774637790886
294 -1.88470327859592
295 -1.88658194966176
296 -1.88250931343373
297 -1.87551758015651
298 -1.88588071727291
299 -1.87869720002421
300 -1.88134066760601
301 -1.88953808936768
302 -1.88072106186486
303 -1.87950849243347
304 -1.88559364025986
305 -1.88130711575592
306 -1.8779319677313
307 -1.86881554165837
308 -1.86803587172347
309 -1.86810803187511
310 -1.84888431159765
311 -1.84567146963348
312 -1.85319016551314
313 -1.84190500705879
314 -1.83858746713463
315 -1.85213500257322
316 -1.83589949455543
317 -1.83055306607279
318 -1.82807669667533
319 -1.81940271530155
320 -1.81424318954523
321 -1.8110756853528
322 -1.80268422595648
323 -1.83201336352426
324 -1.78560095269095
325 -1.79998590810564
326 -1.77972606515795
327 -1.78354312081123
328 -1.77553461909739
329 -1.76774282944914
330 -1.77863328777148
331 -1.76120705150452
332 -1.77406608885826
333 -1.75754618921202
334 -1.76926253636177
335 -1.76412564295299
336 -1.74962498605475
337 -1.76921535698148
338 -1.75544421136706
339 -1.73274977540804
340 -1.74859230004012
341 -1.75221628627071
342 -1.74268373578398
343 -1.74130979171214
344 -1.74602269826856
345 -1.73852459371594
346 -1.74826880559128
347 -1.75825701859384
348 -1.73406826735507
349 -1.75365018076761
350 -1.73825905360497
351 -1.72530330263484
352 -1.74672036232544
353 -1.73320163355505
354 -1.75091967910998
355 -1.73004090223521
356 -1.7132093574297
357 -1.73409013967325
358 -1.73403699267602
359 -1.73777594857807
360 -1.70504627880246
361 -1.6991017319485
362 -1.72484689667711
363 -1.70042151030792
364 -1.7363327909975
365 -1.71137793201164
366 -1.72298853849923
367 -1.71235258965091
368 -1.72153011794527
369 -1.7009827673527
370 -1.72005874367085
371 -1.70417289265155
372 -1.71965721615055
373 -1.69939290994642
374 -1.72341334243768
375 -1.71148823899223
376 -1.73020431775659
377 -1.70396661457125
378 -1.72714022967649
379 -1.74455429265788
380 -1.71549662340351
381 -1.6911425672688
382 -1.73418609186008
383 -1.73827886656641
384 -1.72519256571731
385 -1.70940862375559
386 -1.72512120591656
387 -1.72614775403797
388 -1.71130371368113
389 -1.73798234349477
390 -1.71655504154536
391 -1.73819992170754
392 -1.70237596040761
393 -1.73027696995127
394 -1.72240431470712
395 -1.75202505646121
396 -1.73250287761956
397 -1.73430288656435
398 -1.72525221134913
399 -1.7515895924103
400 -1.7273310925451
401 -1.72308452300423
402 -1.73250381983911
403 -1.72290795783412
404 -1.73185629135984
405 -1.74210214106575
406 -1.73312701595709
407 -1.71705851158401
408 -1.71688475185264
409 -1.72754307262097
410 -1.76441389238656
411 -1.71353938137776
412 -1.76393710340519
413 -1.72434287261841
414 -1.73221768926054
415 -1.70809149895096
416 -1.72851156508267
417 -1.74749878144613
418 -1.75188700960003
419 -1.71250256990935
420 -1.72327781425262
421 -1.74525797239654
422 -1.75951699846412
423 -1.74798474653453
424 -1.73769629738134
425 -1.72478832315437
426 -1.76071631611141
427 -1.74584629386318
428 -1.74670962440914
429 -1.72581939622553
430 -1.74434393691449
431 -1.76411329483876
432 -1.76820996343865
433 -1.73019075131855
434 -1.7644689675484
435 -1.74420604621615
436 -1.75769907753818
437 -1.74193262220204
438 -1.77356854098694
439 -1.76996837888081
440 -1.79069912866725
441 -1.77319499609449
442 -1.76790511707461
443 -1.75664430047978
444 -1.8069144631303
445 -1.81077561001451
446 -1.79162901008244
447 -1.81997601563099
448 -1.81210508046643
449 -1.82478839900965
450 -1.81302374387715
451 -1.82372407619549
452 -1.82230171577424
453 -1.82712136840687
454 -1.83565307672529
455 -1.85344710206065
456 -1.83561783074714
457 -1.8607491065568
458 -1.85407466994731
459 -1.85119501178011
460 -1.86695323583308
461 -1.87437039518179
462 -1.87441896589877
463 -1.87319181077076
464 -1.90855679769864
465 -1.87812492472743
466 -1.90823711952786
467 -1.88297032646221
468 -1.91958937210462
469 -1.90129857130226
470 -1.91352970750891
471 -1.89175011240153
472 -1.94863850780461
473 -1.91014629781448
474 -1.92712319210527
475 -1.92683465807913
476 -1.9497494117749
477 -1.95453120329802
478 -1.95374457183517
479 -1.95605939396228
480 -1.96624938140788
481 -1.98954075297392
482 -1.96922986040012
483 -1.97197528186257
484 -1.97513899552531
485 -1.98611807265563
486 -2.02195368126133
487 -1.97631399425381
488 -2.01202845540457
489 -1.98153739101679
490 -1.98877772104661
491 -2.03495079450613
492 -2.02122646091466
493 -2.00977108491218
494 -2.03290583066815
495 -2.03871507832043
496 -2.04507370185115
497 -2.04023206558982
498 -2.05845489830409
499 -2.04443904161234
500 -2.06009264175429
501 -2.04448171864462
502 -2.05362531188373
503 -2.06245504974744
504 -2.07370861727985
505 -2.0843951568125
506 -2.09464015833061
507 -2.08843602762091
508 -2.07774448056553
509 -2.1049665369855
510 -2.10011022712405
511 -2.08255080180066
512 -2.03389685508737
513 -2.10513770463944
514 -2.09904726340848
515 -2.12120151003328
516 -2.1296189777101
517 -2.12742918515979
518 -2.133241766625
519 -2.11710519459334
520 -2.13261499164238
521 -2.13310360429027
522 -2.15830181420095
523 -2.16120430791948
524 -2.15259239926548
525 -2.15706424219181
526 -2.16147453005505
527 -2.17889623780109
528 -2.16482369977055
529 -2.16085910917769
530 -2.16807113500312
531 -2.1863101680398
532 -2.17158410565012
533 -2.17370158341742
534 -2.18229840614979
535 -2.19117575888179
536 -2.17764282876864
537 -2.18929398732902
538 -2.18456968578242
539 -2.17553445172195
540 -2.18076353550879
541 -2.19504182659995
542 -2.19842752514194
543 -2.20230028442548
544 -2.20023990897351
545 -2.19032260111531
546 -2.21059028498276
547 -2.21075711748918
548 -2.21124188215272
549 -2.20398945369971
550 -2.22153288232654
551 -2.20111136266404
552 -2.21306054162027
553 -2.20376729211873
554 -2.21860423841143
555 -2.2242616552173
556 -2.21724957871856
557 -2.21062021270312
558 -2.22770409865231
559 -2.22269431801345
560 -2.22941544220096
561 -2.22450139099627
562 -2.2208493985279
563 -2.23349928255346
564 -2.23593340040505
565 -2.24541917546189
566 -2.24364059257591
567 -2.23501534912784
568 -2.23865793784949
569 -2.22846178436321
570 -2.24195555076423
571 -2.24772839062738
572 -2.25361119739669
573 -2.25840737616835
574 -2.26122155908996
575 -2.25830139766634
576 -2.2667842331006
577 -2.27129685329278
578 -2.25768085393691
579 -2.26709088917732
580 -2.26355292631662
581 -2.26872438945235
582 -2.28285797899675
583 -2.27626688744494
584 -2.27958564721386
585 -2.2855449903963
586 -2.28367723516885
587 -2.3034721931772
588 -2.30541951121445
589 -2.28029411555254
590 -2.28976043135025
591 -2.28853852241323
592 -2.31965576155349
593 -2.28754208347074
594 -2.29205221114973
595 -2.2964474030922
596 -2.3068908375596
597 -2.27599743227768
598 -2.32266239497815
599 -2.2882853383334
600 -2.31827895617749
601 -2.31170044113312
602 -2.32567497264426
603 -2.33342858404389
604 -2.32342054265322
605 -2.3181361032059
606 -2.33921812279375
607 -2.33341526396816
608 -2.3266876345352
609 -2.34686854604733
610 -2.32922932327966
611 -2.32113996608709
612 -2.34646841498155
613 -2.34848187958921
614 -2.35014421416889
615 -2.34349853271793
616 -2.35964695462753
617 -2.35868838667424
618 -2.34518087447705
619 -2.35262907666676
620 -2.35143756151644
621 -2.3448793283564
622 -2.365402737233
623 -2.34758934421591
624 -2.36784295429793
625 -2.35978769137028
626 -2.36602886584363
627 -2.36816230003771
628 -2.36445587490476
629 -2.37627597594551
630 -2.36589272566007
631 -2.35893437100423
632 -2.3727398295035
633 -2.36387989237316
634 -2.38829505179843
635 -2.3812936167758
636 -2.37995560134673
637 -2.36775595470278
638 -2.38865419044761
639 -2.3765872566293
640 -2.38166622705952
641 -2.38234382145244
642 -2.38287120497781
643 -2.37441158119988
644 -2.3801914748752
645 -2.38393832253533
646 -2.37235463131384
647 -2.36201616220301
648 -2.36814583260931
649 -2.36898136370594
650 -2.37653135513925
651 -2.38604287064321
652 -2.37526198189698
653 -2.37221276980772
654 -2.35363407108782
655 -2.37297926128323
656 -2.36180418528477
657 -2.37098956851529
658 -2.35797148709741
659 -2.35288954604519
660 -2.34217159743561
661 -2.34288875342789
662 -2.34159493868031
663 -2.33515900062049
664 -2.33871750382107
665 -2.33021987370506
666 -2.33966463869418
667 -2.31562677167157
668 -2.32560724204974
669 -2.33750337309383
670 -2.32269898181954
671 -2.30860625788915
672 -2.32611440710381
673 -2.29717592114239
674 -2.31707645414627
675 -2.33939752441721
676 -2.31691659111161
677 -2.31804412650264
678 -2.31265832310459
679 -2.32105958606507
680 -2.30064116346756
681 -2.30006017886685
682 -2.31189313923629
683 -2.31543955733486
684 -2.28862339234159
685 -2.28602634400232
686 -2.30632205279609
687 -2.28950312616315
688 -2.30182035349508
689 -2.28771808009786
690 -2.3085921444456
691 -2.3134204125715
692 -2.29882131133984
693 -2.28384223896837
694 -2.31295642353883
695 -2.29282474319673
696 -2.29730824583648
697 -2.29968839072269
698 -2.29246008925289
699 -2.29971885059038
700 -2.29554952977533
701 -2.30061576971363
702 -2.30119420956788
703 -2.3100419097777
704 -2.30298754276293
705 -2.28280687397598
706 -2.30117888691273
707 -2.27610948681126
708 -2.3032151356784
709 -2.29254152707885
710 -2.3053657483162
711 -2.30153287400497
712 -2.29136109278927
713 -2.29246248199162
714 -2.3184447020561
715 -2.30046657877577
716 -2.30766654919027
717 -2.31921294754751
718 -2.29819997368639
719 -2.3107173479088
720 -2.30877439335774
721 -2.30044018406307
722 -2.29837998302863
723 -2.31832432485368
724 -2.31122185543138
725 -2.32743432457658
726 -2.31530377364316
727 -2.31725259055401
728 -2.32302894761553
729 -2.31213452576107
730 -2.32658122534156
731 -2.31538603177024
732 -2.32767131063753
733 -2.32501225931348
734 -2.32634811663247
735 -2.32151159491497
736 -2.34037296458669
737 -2.33288209813003
738 -2.34086859461147
739 -2.3467305143439
740 -2.34975662656047
741 -2.36369782632311
742 -2.33527531510242
743 -2.33914114970285
744 -2.34099048460687
745 -2.34243819856035
746 -2.35367968755325
747 -2.35810310476638
748 -2.36196983303064
749 -2.35115991046278
750 -2.34976507325376
751 -2.35524766402743
752 -2.36308448813973
753 -2.37883403179901
754 -2.35806591902436
755 -2.34716579208882
756 -2.37467329066027
757 -2.37202161278835
758 -2.36720592288147
759 -2.34871151048103
760 -2.37493497441468
761 -2.3748265480887
762 -2.3808288075538
763 -2.37443245412764
764 -2.38382842283674
765 -2.39270760447654
766 -2.38612292104376
767 -2.3892279617719
768 -2.37690129884662
769 -2.38653120657838
770 -2.38628414859242
771 -2.3685668574129
772 -2.38390735718826
773 -2.38679703962556
774 -2.38441778520134
775 -2.37724085163817
776 -2.37218081793768
777 -2.38808937325105
778 -2.38918112144753
779 -2.35847440088627
780 -2.37072039420017
781 -2.38919315119161
782 -2.36539042671917
783 -2.37909310471623
784 -2.36181487568538
785 -2.3401335174078
786 -2.36107487499459
787 -2.33506976078251
788 -2.35113195144426
789 -2.33152197775668
790 -2.35562020574308
791 -2.32953906112418
792 -2.34345496104141
793 -2.3322660454339
794 -2.32028811363554
795 -2.31140733458252
796 -2.32630307868481
797 -2.30593879460882
798 -2.31897192235194
799 -2.31586894795334
800 -2.29873537012747
801 -2.24209501904457
802 -2.27951119600752
803 -2.26287194044982
804 -2.2735871856554
805 -2.23655548959199
806 -2.25373636208563
807 -2.22977513688958
808 -2.25761331797505
809 -2.21754156798028
810 -2.21283706228845
811 -2.20105150974459
812 -2.20777817731945
813 -2.20718309361335
814 -2.18781523330428
815 -2.16291535341477
816 -2.18120224099037
817 -2.14448593253044
818 -2.13621490598863
819 -2.10696224726642
820 -2.12503598274217
821 -2.12482282711384
822 -2.12464913269593
823 -2.11866736985677
824 -2.08361973751736
825 -2.08437256191317
826 -2.05785753338416
827 -2.04993722792588
828 -2.03020285703741
829 -2.05534359029011
830 -2.03197407005762
831 -1.99484337667369
832 -2.01714670087598
833 -2.00963762558034
834 -2.00108388864791
835 -2.01052964556327
836 -1.98898819783313
837 -1.93364832398223
838 -1.98023156921382
839 -1.97814857573264
840 -1.94793371678064
841 -1.9410912530742
842 -1.90526856738102
843 -1.94689330055517
844 -1.92139931376949
845 -1.9404081829823
846 -1.92227976937803
847 -1.92535390249928
848 -1.91957242617889
849 -1.8845949687451
850 -1.90840598744466
851 -1.87648131870142
852 -1.87936851849674
853 -1.9054328473182
854 -1.89522027620099
855 -1.89495170010061
856 -1.86581092020176
857 -1.8831341338747
858 -1.88006091376222
859 -1.88876670981063
860 -1.86633487691829
861 -1.84416778547684
862 -1.86068641637159
863 -1.87545104317726
864 -1.87057539875171
865 -1.87987244863025
866 -1.85568897454471
867 -1.8427871607751
868 -1.83858772363238
869 -1.84997510250142
870 -1.83168238916483
871 -1.8376974276229
872 -1.85935009852858
873 -1.84446239117254
874 -1.83420186319211
875 -1.84528845078636
876 -1.84302877299628
877 -1.83338548912042
878 -1.82285946853383
879 -1.84436594908859
880 -1.85091355484158
881 -1.79861017200241
882 -1.81499754385994
883 -1.82801784855514
884 -1.82985922626648
885 -1.79391133387192
886 -1.80340006160753
887 -1.80574667301722
888 -1.80797887669371
889 -1.85659946195755
890 -1.8210689037189
891 -1.80554401206517
892 -1.8216437954472
893 -1.82757899215247
894 -1.79423713084107
895 -1.81533169770682
896 -1.8116304144139
897 -1.79350353509335
898 -1.81665807152914
899 -1.79713776312365
900 -1.81406522505582
901 -1.82790648501634
902 -1.79619691887867
903 -1.84575672739847
904 -1.83222350038344
905 -1.80189415097263
906 -1.8139615605124
907 -1.78178028984248
908 -1.82204788076936
909 -1.80167926924418
910 -1.82766145269448
911 -1.81740542842634
912 -1.79040993322526
913 -1.77366457911478
914 -1.82322190753419
915 -1.83845896948924
916 -1.80065487893648
917 -1.77739400908443
918 -1.808596996953
919 -1.77854812917122
920 -1.8060255209175
921 -1.7804130055569
922 -1.81361286277008
923 -1.808384880006
924 -1.80330184722919
925 -1.81000305063336
926 -1.77233101892293
927 -1.78001491320474
928 -1.78100437222881
929 -1.81600046229339
930 -1.83013119953863
931 -1.84198690996379
932 -1.81408662037098
933 -1.8154298117351
934 -1.78652370480372
935 -1.79344425979425
936 -1.80660957666537
937 -1.75870829546129
938 -1.77966110212315
939 -1.72808210360771
940 -1.82588126139085
941 -1.77873473134057
942 -1.76944107547159
943 -1.75144494895914
944 -1.80230333761442
945 -1.7417728488114
946 -1.82786965858153
947 -1.78248436522891
948 -1.75696054526621
949 -1.748270681645
950 -1.79197687392094
951 -1.77216201964234
952 -1.75580804931046
953 -1.77380064250988
954 -1.82111328864162
955 -1.74310781899841
956 -1.796651936956
957 -1.72130760835096
958 -1.76664392883034
959 -1.78207376349773
960 -1.76445353778859
961 -1.72805877376434
962 -1.80532374760396
963 -1.75121153269367
964 -1.72994002937656
965 -1.80311234333809
966 -1.75903656467747
967 -1.71053253186122
968 -1.75399697969836
969 -1.78918021425022
970 -1.72755671444057
971 -1.75211064122631
972 -1.7094182000812
973 -1.63810836236955
974 -1.69345882695982
975 -1.73868287078456
976 -1.72663153516874
977 -1.77179070541126
978 -1.66906960338565
979 -1.69835349867497
980 -1.78283607571596
981 -1.62156800324525
982 -1.74831452999614
983 -1.71063720223731
984 -1.71986725555643
985 -1.80659793434106
986 -1.72387845460153
987 -1.85051433567961
988 -1.79635103917437
989 -1.66893031685864
990 -1.76355489930663
991 -1.70154684369151
992 -1.77595876632636
993 -1.53360889793587
994 -1.6137456867629
995 -1.76337584285124
996 -1.78039701869222
997 -1.81458969042528
998 -1.64038812950753
999 -1.75836557834971
1000 -1.83897303445086
1001 -1.74163192223999
1002 -1.6996332206881
1003 -1.70137405828529
1004 -1.70540988488751
1005 -1.59411323156231
1006 -1.84281708520551
1007 -1.65502519043611
1008 -1.51561184842958
1009 -1.7112168037795
1010 -1.87764826369362
1011 -1.67839928077644
1012 -1.70837405543977
1013 -1.52849821851691
1014 -1.6467003886775
1015 -1.70170968567797
1016 -1.48796256459564
1017 -1.56849794638161
1018 -1.60212300963492
1019 -1.62711763053308
1020 -1.60141540287179
1021 -1.59316222569285
1022 -1.67162161160588
1023 -1.61099575406136
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.0123536796338875
1 -0.0109425114507056
2 0.01007167236561
3 -0.000204958091320086
4 -0.0235116941450154
5 0.0337374805596344
6 -0.00948085674922768
7 -0.0251589535186868
8 -0.0174935547235325
9 -0.0433643695548087
10 0.00370978748970081
11 -0.0379650281382105
12 0.00249019323847104
13 -0.0177005136238709
14 -4.80242261425315e-05
15 -0.0454756740097387
16 -0.0167052137518469
17 -0.0432281910417376
18 -0.0349504310544386
19 -0.0209806035579635
20 -0.019406337274478
21 -0.0483882698747285
22 -0.0407119871367531
23 -0.0487144443323749
24 -0.0403082074778126
25 -0.0433885296665687
26 -0.0360412973438723
27 -0.0434551358634485
28 -0.0499316276807787
29 -0.0535184361309696
30 -0.0381266746946902
31 -0.0341873206204453
32 -0.0498383540529689
33 -0.0508996027641818
34 -0.0777483568937769
35 -0.0660725670140371
36 -0.0588029302247623
37 -0.0562808943473873
38 -0.0712414317165961
39 -0.060682653308301
40 -0.0824725671853531
41 -0.0584214080728754
42 -0.0871173099765709
43 -0.0920364191178977
44 -0.100272764662857
45 -0.0966370520779377
46 -0.0931996446438203
47 -0.0793141867028743
48 -0.0905624677618881
49 -0.0936762701676335
50 -0.109328250281145
51 -0.0822719737011461
52 -0.112180283576639
53 -0.107654918508268
54 -0.103342429858731
55 -0.109684045464544
56 -0.10077610427238
57 -0.125939818928039
58 -0.123540149175779
59 -0.120935290297547
60 -0.114910818927356
61 -0.123304033285435
62 -0.113716736756153
63 -0.120733934136568
64 -0.1487610744027
65 -0.136649505847453
66 -0.132986278094054
67 -0.130374852740098
68 -0.14432154909756
69 -0.136674426740078
70 -0.151822829274145
71 -0.153101219364137
72 -0.158333408372416
73 -0.163524220592661
74 -0.155045953691491
75 -0.167888799052189
76 -0.184717314294436
77 -0.171678142382648
78 -0.169174892327885
79 -0.19271202463478
80 -0.179477181324081
81 -0.178013933405721
82 -0.195656268667792
83 -0.183035992684031
84 -0.180686351175811
85 -0.198165842270824
86 -0.189452989238111
87 -0.186817844333106
88 -0.203267736209848
89 -0.223499871170351
90 -0.225574505163816
91 -0.218049310939351
92 -0.221243275972058
93 -0.214548747966245
94 -0.211840858845578
95 -0.223956615366859
96 -0.234531916358557
97 -0.243876333999498
98 -0.22373458759058
99 -0.238190980827848
100 -0.229541527295503
101 -0.239539344442203
102 -0.257620583632896
103 -0.254885998339258
104 -0.250935756084121
105 -0.261571454611531
106 -0.243525268100633
107 -0.240444938548869
108 -0.255474443287379
109 -0.255713610925671
110 -0.260184556931261
111 -0.273817383220776
112 -0.266064329848612
113 -0.265051874003824
114 -0.265805337080847
115 -0.287776382257068
116 -0.268584113356922
117 -0.297958280936959
118 -0.25964329715021
119 -0.284840357473205
120 -0.272638682682129
121 -0.307770216495982
122 -0.297566003842051
123 -0.316424992776683
124 -0.309165699704807
125 -0.28361591003389
126 -0.299777082586842
127 -0.291584745694643
128 -0.282215128356965
129 -0.272365245537098
130 -0.287574185483775
131 -0.270556693328312
132 -0.296401899807285
133 -0.330881318589745
134 -0.288862871005147
135 -0.272308483507943
136 -0.294492603206876
137 -0.301038325571665
138 -0.285924544899918
139 -0.302934158435374
140 -0.308751344571366
141 -0.301326516566858
142 -0.297486111524289
143 -0.285516907220548
144 -0.270110869926527
145 -0.25622714334625
146 -0.222137603933703
147 -0.267919897736098
148 -0.215481033250776
149 -0.215818637493019
150 -0.214797156945118
151 -0.215287851956526
152 -0.185229877139751
153 -0.18901923494092
154 -0.162129926772487
155 -0.164908964778816
156 -0.160000055919263
157 -0.123803029712147
158 -0.159300971481927
159 -0.168661822291166
160 -0.120193899794158
161 -0.115181773744301
162 -0.106360029070966
163 -0.0743061116694256
164 -0.0482379474851259
165 -0.0287153908083764
166 -0.0118195886323003
167 -6.91066682585302e-05
168 0.0157015289912718
169 0.0384037099325494
170 0.0380057846394342
171 0.0318116584605728
172 0.097237171311547
173 0.159900564929501
174 0.134650112412651
175 0.189360251923758
176 0.181865734825651
177 0.197691217972301
178 0.246734050132774
179 0.27556318380562
180 0.299763962835624
181 0.298867960857352
182 0.345359169153322
183 0.379590523154824
184 0.359739771288696
185 0.395187425999595
186 0.413047081705334
187 0.470943033582644
188 0.477847033061688
189 0.475017692421006
190 0.472381035913596
191 0.487041579880474
192 0.521175964092116
193 0.603381685105941
194 0.543719260289724
195 0.617053161524414
196 0.662708732222411
197 0.643575375755504
198 0.714418613270736
199 0.76186148890372
200 0.754630725335336
201 0.837606088578351
202 0.833912378416966
203 0.914399559438042
204 0.860361627544863
205 0.965184751564057
206 0.977524274670911
207 0.983129562887095
208 1.05234124719715
209 1.18675582607652
210 1.15628849748477
211 1.17934703964856
212 1.24038675509417
213 1.181107621474
214 1.2557263066774
215 1.26619808200236
216 1.35125919525507
217 1.37397284910518
218 1.50993689407031
219 1.51862868988572
220 1.49669180335709
221 1.64734343858933
222 1.68610678013123
223 1.71516364999809
224 1.69214569824268
225 1.85298656467233
226 1.87675260865784
227 1.87111039479691
228 2.04791481606857
229 1.96671998994185
230 2.07790869222226
231 2.10284713847634
232 2.10369286236331
233 2.17439217397466
234 2.20629238793008
235 2.15950210776803
236 2.27531708213136
237 2.31465795074893
238 2.31286935540026
239 2.3630625286911
240 2.35955830656036
241 2.42233210689908
242 2.41248252230872
243 2.4719913141722
244 2.48042443962362
245 2.50030008834747
246 2.52805208002413
247 2.51096264055509
248 2.53248707891983
249 2.50306403265721
250 2.56358945573127
251 2.56655734467577
252 2.61698292148104
253 2.57431061778481
254 2.60666681672579
255 2.66711844648373
256 2.66208718846429
257 2.62408611523459
258 2.64387792547245
259 2.66400534876904
260 2.65959765237042
261 2.66497295338499
262 2.67976552998198
263 2.70597451078444
264 2.67060475945216
265 2.65333609368334
266 2.68643974085944
267 2.71926185634438
268 2.68712552835676
269 2.70781121097036
270 2.69174631809801
271 2.70379932082722
272 2.68469329046702
273 2.69953506785327
274 2.71094534917391
275 2.7202659385778
276 2.72195637470453
277 2.73121414603591
278 2.72074813565221
279 2.73054377400543
280 2.7068528192617
281 2.7333871111045
282 2.73560667016566
283 2.73252820017824
284 2.71666623668126
285 2.69774146395719
286 2.7301070317219
287 2.71407207754421
288 2.7393800036
289 2.72493684086058
290 2.72464914487563
291 2.72815342476626
292 2.72860773304958
293 2.73534455797679
294 2.70633007646827
295 2.74081003583035
296 2.71771638205672
297 2.72712966463503
298 2.73498344260418
299 2.73402596422855
300 2.7254826649982
301 2.72614183926402
302 2.72075706149653
303 2.72611521707629
304 2.72560299419033
305 2.73012792803078
306 2.71679745586567
307 2.70647303289882
308 2.73444201669363
309 2.71617801980973
310 2.7319140300645
311 2.73443199361527
312 2.71271619454602
313 2.73149206058281
314 2.71973040946444
315 2.73899758914899
316 2.72778365921459
317 2.72522535329008
318 2.72602849616983
319 2.73340918512727
320 2.73979927595965
321 2.73809985621345
322 2.72410696430345
323 2.72847038057898
324 2.73914866341119
325 2.74299571244414
326 2.72528258739182
327 2.7288969568398
328 2.73203680704117
329 2.75519120408308
330 2.74748001409819
331 2.74467866508483
332 2.74789505377999
333 2.73447311816361
334 2.73951252667453
335 2.75639536547536
336 2.75399783848869
337 2.7594214733495
338 2.749663694499
339 2.76228355351472
340 2.75798566418366
341 2.75012819202998
342 2.76237859687972
343 2.75887032863323
344 2.75281414324709
345 2.77511585111155
346 2.76489938778522
347 2.76002785028393
348 2.76472954647306
349 2.75724831046805
350 2.76205740870168
351 2.7675865060621
352 2.76298725779113
353 2.76629553732478
354 2.77415294819253
355 2.76244219092236
356 2.77060685059299
357 2.77128948258713
358 2.7707469341943
359 2.78526970478803
360 2.7680832761475
361 2.78790676205272
362 2.78579230020578
363 2.77007691085525
364 2.77781677405387
365 2.78383099398862
366 2.77864816563484
367 2.78987114142636
368 2.79066748998979
369 2.79215317821113
370 2.78804262654005
371 2.78777290915979
372 2.78799823852111
373 2.78583456045704
374 2.7953465029613
375 2.78784474679263
376 2.79498576225034
377 2.79992527681192
378 2.79474698391696
379 2.81076123575149
380 2.78685624163646
381 2.79833081736911
382 2.79523631412956
383 2.79598939992656
384 2.79166627698168
385 2.78175238413961
386 2.80081067452029
387 2.80585484131936
388 2.7936487096251
389 2.78359030187478
390 2.79191618851217
391 2.79923098585861
392 2.79971093513549
393 2.80650773915336
394 2.79255880793976
395 2.80019508864187
396 2.78623804002202
397 2.7926243351373
398 2.79273561763937
399 2.80528086279265
400 2.78841552295795
401 2.79857802391688
402 2.79119887920656
403 2.79130106877168
404 2.79410349326401
405 2.80166895107247
406 2.78829787428723
407 2.78862977380576
408 2.786411547246
409 2.78822718351422
410 2.79642007723283
411 2.78847238567026
412 2.78551207474623
413 2.79254114950656
414 2.78843753570782
415 2.78839393468413
416 2.78623795950444
417 2.79609658483561
418 2.78529845950365
419 2.7918394835611
420 2.78139283442291
421 2.79220484442313
422 2.78585172220667
423 2.78610475498529
424 2.7808293940061
425 2.78998895310428
426 2.78970391028134
427 2.78798907412426
428 2.78757434998743
429 2.76790865562259
430 2.7772266649082
431 2.7904624347903
432 2.7878192462407
433 2.77939199531987
434 2.78363989541932
435 2.77366380165941
436 2.79135697076084
437 2.77262834033815
438 2.77857480104617
439 2.7773856916013
440 2.77391006341484
441 2.77516255021506
442 2.77703512947315
443 2.77985062686207
444 2.77995499932178
445 2.79271366382069
446 2.78334319904557
447 2.78464758905245
448 2.78198325734464
449 2.78750296066128
450 2.77649910550442
451 2.78231991897415
452 2.78950540276237
453 2.78467328501398
454 2.77226080743291
455 2.79039557901791
456 2.78112273578648
457 2.80116512178881
458 2.78585442038181
459 2.7958501860131
460 2.78522222148671
461 2.79995453038794
462 2.80672934609196
463 2.79016893037126
464 2.80562779494969
465 2.8007990891384
466 2.80544270228883
467 2.80081276435532
468 2.81755372649464
469 2.80831932922629
470 2.81001176370684
471 2.8764332637866
472 2.83124096650829
473 2.82227871655405
474 2.83538052716855
475 2.82151106895784
476 2.84486838033805
477 2.847512556403
478 2.85679783578397
479 2.84850719486853
480 2.86588208246663
481 2.87506298110567
482 2.86071371634688
483 2.88222748921143
484 2.88983946443771
485 2.8909543640293
486 2.88858045064197
487 2.89956872043984
488 2.90256760345133
489 2.91505045952588
490 2.91364296293917
491 2.93292011045426
492 2.94232365348813
493 2.94483888455771
494 2.95691410875613
495 2.96567622385845
496 2.97476959932218
497 3.00446406725348
498 2.99116699012562
499 3.00055348396942
500 3.02244621640714
501 3.01784065764565
502 3.02906165154753
503 3.05028816746738
504 3.07762161103161
505 3.06582642007384
506 3.08738480856241
507 3.06991561969156
508 3.10200381951405
509 3.12205109788958
510 3.14474881473473
511 3.14460523882534
512 3.21397661543648
513 3.18001775292074
514 3.16835606358762
515 3.22452030494126
516 3.21411847211996
517 3.2363797878552
518 3.21379132442822
519 3.22586314730225
520 3.26667254993732
521 3.24193724880177
522 3.28237285858459
523 3.2701937101782
524 3.30448020985954
525 3.34550737196701
526 3.34350303696074
527 3.35426458894735
528 3.35627336545558
529 3.39229231116116
530 3.38653219766335
531 3.38897060441786
532 3.43480764129772
533 3.44328674772964
534 3.43979134899995
535 3.45684969822505
536 3.46829098966657
537 3.49066983604569
538 3.492666174186
539 3.51183707992128
540 3.50950681280575
541 3.50683595266334
542 3.51746111079188
543 3.54026631370193
544 3.52999971475704
545 3.52856655914435
546 3.52738971496951
547 3.55817415376422
548 3.54827133619909
549 3.53996293900503
550 3.56713715247854
551 3.5568760271024
552 3.57437313107197
553 3.56799957582457
554 3.57870313176044
555 3.58455062489154
556 3.60329308115592
557 3.61685530194492
558 3.60304388651037
559 3.61790481275003
560 3.61132263550403
561 3.61272575283217
562 3.61361434294093
563 3.64364103849872
564 3.62286346233491
565 3.63003442376357
566 3.62629104463046
567 3.63153092456416
568 3.61655938643285
569 3.62435052481228
570 3.62079900547349
571 3.62204988860917
572 3.62502165852669
573 3.62549259062672
574 3.61742326607483
575 3.63032611489901
576 3.61685058286456
577 3.62154110552521
578 3.61461895872898
579 3.6319724917183
580 3.59243119114167
581 3.60536809221536
582 3.60486995661203
583 3.60347665130328
584 3.60195500007349
585 3.59371690445713
586 3.616361444844
587 3.59454408791647
588 3.58751802542855
589 3.59929365789151
590 3.6012586659315
591 3.58617832236251
592 3.58869756360485
593 3.59056495308085
594 3.59752712809277
595 3.5753652367297
596 3.5781788853412
597 3.59830273252758
598 3.58194492309976
599 3.58551661267819
600 3.57886000645972
601 3.5816736773284
602 3.5797412698999
603 3.57882677271286
604 3.56805945928657
605 3.57802443763994
606 3.56708658439944
607 3.56248470501523
608 3.57036022748688
609 3.56906719447699
610 3.58066350594303
611 3.57203606243604
612 3.57571065769264
613 3.54683652834345
614 3.56930574558127
615 3.58091175052832
616 3.54935886725149
617 3.54541323033248
618 3.54868563306869
619 3.56630645667891
620 3.56402412667952
621 3.5486043336293
622 3.55699784996274
623 3.57000245181166
624 3.55186776783672
625 3.54396146117964
626 3.56329854960772
627 3.53895903176522
628 3.55836970575382
629 3.54820000717038
630 3.54600577029658
631 3.55024106314288
632 3.5631705625788
633 3.55985431429461
634 3.55514411966517
635 3.54944634244261
636 3.55360703985485
637 3.57050191003284
638 3.55162171148589
639 3.55959743177728
640 3.55301828264781
641 3.56295792704298
642 3.57307728832171
643 3.57259230200304
644 3.56826363121067
645 3.5771716262373
646 3.57853999778974
647 3.57728983002083
648 3.58783289191338
649 3.57957138433974
650 3.58005268601528
651 3.59121727673258
652 3.58833634682139
653 3.59328467410643
654 3.60595787550971
655 3.59826620306844
656 3.61719508697546
657 3.60299952109812
658 3.62339252278485
659 3.61190576448343
660 3.63226492455633
661 3.62932932457469
662 3.64846611168479
663 3.63674166471953
664 3.6676646295751
665 3.66950761212394
666 3.65072669165446
667 3.65717811365705
668 3.6814533524437
669 3.67725443129269
670 3.68928254002228
671 3.70082942412002
672 3.71172420193889
673 3.71662239857819
674 3.73469428450289
675 3.751001181118
676 3.75013994981736
677 3.76313917262761
678 3.76554095489314
679 3.77846223785039
680 3.78031345719106
681 3.78226104378528
682 3.79909927453283
683 3.80704037820805
684 3.8219517483519
685 3.84361516011318
686 3.84998776698112
687 3.87717320058544
688 3.85381241345322
689 3.86159613456466
690 3.87560150244536
691 3.87082584099823
692 3.89425903083141
693 3.8960774700807
694 3.90647133038742
695 3.92869791833095
696 3.9349686240488
697 3.92851442101956
698 3.95186739489117
699 3.96873717387095
700 3.98598943110768
701 3.97581426907555
702 3.99565384482085
703 4.00507889684265
704 4.01464586371735
705 4.02379476386711
706 4.03035669785074
707 4.0545228378645
708 4.05279978369816
709 4.06779065865314
710 4.06053077755676
711 4.08288811426295
712 4.10046185124067
713 4.11288781613325
714 4.10138789800098
715 4.14391899774113
716 4.12230075251512
717 4.13762606282561
718 4.16609569494944
719 4.16241431480635
720 4.18334064663543
721 4.17713105194308
722 4.19023775551891
723 4.19002257251266
724 4.20989909528986
725 4.19665047235352
726 4.20625581425822
727 4.21223545896828
728 4.22313879576877
729 4.25146001662025
730 4.23805323584209
731 4.26385785082639
732 4.25589784451346
733 4.26912025501577
734 4.28196184890621
735 4.29941441140387
736 4.2939037440005
737 4.2743947639328
738 4.2970586071073
739 4.30311874219831
740 4.31182545217652
741 4.29255724120327
742 4.31299073576716
743 4.33143856945442
744 4.32991978314412
745 4.31814192723844
746 4.35302438082571
747 4.34680083691145
748 4.3562361977162
749 4.36204787290742
750 4.36907552894107
751 4.35328907657308
752 4.36821178678345
753 4.38734710398665
754 4.38739983241274
755 4.38703662276811
756 4.387885623594
757 4.39391184583974
758 4.40588256400938
759 4.4063949951107
760 4.39751925957836
761 4.38688203271997
762 4.40937722356753
763 4.40693953964116
764 4.40407385893867
765 4.4089918716365
766 4.40041709956021
767 4.40932540213663
768 4.42271185159344
769 4.4098654394691
770 4.42050731822683
771 4.4133444774316
772 4.4205789663762
773 4.42642986463029
774 4.42465376179361
775 4.4183920359817
776 4.42568328955631
777 4.41963955762032
778 4.42082505597935
779 4.4355509119133
780 4.42854621631591
781 4.42482765240356
782 4.43307143940249
783 4.42413523477667
784 4.4234952070926
785 4.43670112886008
786 4.43209403701269
787 4.42783980877648
788 4.43081203156583
789 4.42596692036187
790 4.43292392997712
791 4.42706006293267
792 4.42103619435176
793 4.42774111280415
794 4.44145804209692
795 4.4363417119325
796 4.44463995059817
797 4.43815724125261
798 4.4412931923698
799 4.43680296063033
800 4.44183076556888
801 4.44136338560793
802 4.44428870334845
803 4.44423587790611
804 4.43384831336341
805 4.4436929420662
806 4.44293743533994
807 4.45261967935156
808 4.44326978955027
809 4.44786907155208
810 4.43921299277651
811 4.45626872656208
812 4.44478800775867
813 4.44596498610993
814 4.44562710792385
815 4.44988188606395
816 4.44094404117557
817 4.44029846931557
818 4.45431162857678
819 4.46219398127427
820 4.44613829990636
821 4.450264564822
822 4.45555827722531
823 4.45656648838172
824 4.4601701291848
825 4.46003799880518
826 4.46190911194734
827 4.45739975521377
828 4.45937519809289
829 4.46003946798236
830 4.45976362410065
831 4.45549152409532
832 4.46335226994965
833 4.47207955516527
834 4.46746313698771
835 4.46032543363643
836 4.46325163433771
837 4.46722416862981
838 4.4609339980897
839 4.47005778186227
840 4.48341259594182
841 4.47005363774463
842 4.47693919161047
843 4.48308357099772
844 4.48262293278476
845 4.48569878784215
846 4.47590187361458
847 4.47457319578844
848 4.48823496972147
849 4.48712112788943
850 4.47592726747308
851 4.48562655952247
852 4.48260182772092
853 4.49180860588635
854 4.47094807447647
855 4.48546696002967
856 4.482017986045
857 4.48534215000024
858 4.49682563205616
859 4.50687355476999
860 4.493473771829
861 4.4836136436199
862 4.48805172742184
863 4.49642879463693
864 4.49358908927359
865 4.51053313798468
866 4.49568127360881
867 4.49805166468221
868 4.5001014353963
869 4.51770951335931
870 4.50586438031534
871 4.51134238977953
872 4.50838294666261
873 4.50629975237139
874 4.51458611169986
875 4.51601187771184
876 4.51701349655568
877 4.52070454684482
878 4.52514207895306
879 4.53921042921542
880 4.51465826405423
881 4.53624258769767
882 4.51231682806011
883 4.55303927776589
884 4.52404681935485
885 4.55375303663483
886 4.54735007644686
887 4.51999347671454
888 4.53761739504542
889 4.53060711181507
890 4.53686062159842
891 4.55892243590397
892 4.54338503549282
893 4.56501370903563
894 4.53700277665165
895 4.54448502009388
896 4.53679908297413
897 4.57446942830103
898 4.55609511346721
899 4.53851117837417
900 4.55274527825036
901 4.56395190726212
902 4.57573669510922
903 4.56767983941937
904 4.57011456497878
905 4.59486302560297
906 4.5887583151841
907 4.60202794252535
908 4.60807781394398
909 4.59004816071669
910 4.58684575154241
911 4.62335245623001
912 4.6040040786224
913 4.60531426269608
914 4.60750007548327
915 4.60641067142413
916 4.62683021527755
917 4.63916710623201
918 4.62976518079497
919 4.6439591718748
920 4.625117389928
921 4.65774837868092
922 4.62696279637188
923 4.64443794283584
924 4.66469737564819
925 4.66374049422881
926 4.67413930013699
927 4.67271018819226
928 4.67605182873373
929 4.66282791317512
930 4.6830993408055
931 4.70069155092887
932 4.68984956995028
933 4.6908471402931
934 4.70362183256995
935 4.74784525218762
936 4.71694301872693
937 4.72979342655328
938 4.74741347326662
939 4.715095196741
940 4.73181190151044
941 4.72617535673704
942 4.74026540104916
943 4.72963683047483
944 4.74792967479737
945 4.73930587252782
946 4.75819856935014
947 4.79434251854807
948 4.76326375603109
949 4.76574682660744
950 4.80811713441543
951 4.81777124289049
952 4.78156180805694
953 4.79830077658393
954 4.79892889423893
955 4.79933601536391
956 4.83963496255453
957 4.81612843946252
958 4.84451281025168
959 4.84272747159285
960 4.81120744999596
961 4.81724066308648
962 4.83585398730833
963 4.86305579493365
964 4.86860095103606
965 4.85019931942196
966 4.85777452413123
967 4.82430789502554
968 4.90708564606806
969 4.90526591843702
970 4.91296378774395
971 4.88751940406855
972 4.89983515237873
973 4.94790360426675
974 4.89204572685016
975 4.90660987014023
976 4.93019190822405
977 4.93175881517981
978 4.92723776267702
979 4.94789771172837
980 4.9329079908283
981 4.94647305695092
982 5.01490465822057
983 4.98039619297258
984 4.99165565826045
985 4.91631787754527
986 5.00047237746962
987 4.96386531141215
988 4.96340312742992
989 5.01159207285136
990 5.01345685212925
991 4.91578445601564
992 4.99381817185176
993 4.95593045916949
994 4.94664671774934
995 5.00649947626484
996 5.02048105374448
997 5.02902411216714
998 5.05289594332963
999 5.0043832470775
1000 4.97868240154595
1001 5.13424532316951
1002 5.01817521687408
1003 5.00581772081886
1004 5.06520684251762
1005 5.12385801589967
1006 5.08032885063659
1007 5.03146159675562
1008 5.06859030971623
1009 5.08495051913341
1010 5.10183389608413
1011 5.09289183872114
1012 5.11454569807708
1013 5.14956431486366
1014 5.11504535354249
1015 5.1911911189847
1016 5.03675069370951
1017 5.24835645197195
1018 5.05914225910202
1019 5.14085606720037
1020 5.14512766881209
1021 5.1737101303041
1022 5.22518920847846
1023 5.15537547936364
};
\addplot [semithick, color7]
table {%
0 2.2632084761077
1 1.40495936190721
2 2.39308578234515
3 2.00197794845878
4 2.02011577285427
5 2.04270287022646
6 2.36357649599305
7 1.54726510189741
8 1.80071336709722
9 1.72188012267267
10 1.55563726468256
11 1.61245456320421
12 1.61645783474054
13 1.54434321097471
14 1.79535145554854
15 1.71535358422838
16 1.37017303890737
17 1.53343826576644
18 1.62266167851907
19 1.32930162018973
20 1.09818167214916
21 1.28535009520505
22 1.32235218435431
23 1.47171583652121
24 1.221211620661
25 0.803439626434265
26 1.22488572825439
27 0.978208686375335
28 1.0235362138324
29 1.1074147461283
30 1.04718891768647
31 1.11949511688627
32 0.878918120117614
33 1.10057142323966
34 0.758135035716249
35 0.649855462681987
36 0.736059420643978
37 0.777080346853526
38 0.603718695165133
39 0.75934679184394
40 0.625980773928632
41 0.83595184353012
42 0.667110905537273
43 0.376794054292104
44 0.599540276576754
45 0.520119178160926
46 0.549775973231365
47 0.54120698354371
48 0.554830765223765
49 0.466011457677684
50 0.499457868376389
51 0.480123887901276
52 0.425488423766364
53 0.504456275457775
54 0.390608581711906
55 0.547962272494153
56 0.406853523647184
57 0.393391374098478
58 0.387381029078287
59 0.406853046566645
60 0.436183351673829
61 0.265511567656781
62 0.379053381574627
63 0.32972111873123
64 0.244929457664511
65 0.395604012436595
66 0.306650091694366
67 0.324385750146364
68 0.273062066058851
69 0.260536145982083
70 0.357841738656023
71 0.251922507351021
72 0.258990440272119
73 0.38039516463882
74 0.275621913483033
75 0.271911917912261
76 0.275776016200526
77 0.307708725003086
78 0.249389464681103
79 0.239588744173244
80 0.251025284325885
81 0.22164650471317
82 0.215063797462873
83 0.287440000963047
84 0.210608148600996
85 0.266063891301141
86 0.262424948387842
87 0.203540950109507
88 0.247650919075372
89 0.202395848026588
90 0.21790433318345
91 0.22001594619622
92 0.19695335238705
93 0.186893754844441
94 0.166142616643917
95 0.211983767238634
96 0.186622621520928
97 0.161920682616943
98 0.193584930845015
99 0.141832720844483
100 0.204293289018278
101 0.136959313198484
102 0.178621580123216
103 0.128450130524644
104 0.171279051267965
105 0.168467673121592
106 0.164521287327612
107 0.166227587499842
108 0.162281663403933
109 0.149619639245098
110 0.156300429381003
111 0.158427318590053
112 0.157952255460197
113 0.143328561817786
114 0.153865139349076
115 0.160809166822986
116 0.184338580259515
117 0.126395684283333
118 0.180201180526051
119 0.174519747128341
120 0.150805511863657
121 0.156671503934108
122 0.146275313211404
123 0.163847004627789
124 0.155783655800978
125 0.181053454801131
126 0.159027535288829
127 0.158687776547788
128 0.141597085290633
129 0.169153681737941
130 0.207902236002899
131 0.193888328496042
132 0.154252111369262
133 0.132752942138068
134 0.158379297815562
135 0.192971886526702
136 0.15480952797003
137 0.152867958311236
138 0.178674806387291
139 0.136919857943594
140 0.15470733546723
141 0.131111254176047
142 0.154369664945574
143 0.136710755739107
144 0.173740924684045
145 0.192342030962355
146 0.165809919082594
147 0.166371510310023
148 0.172052331694602
149 0.194382790522911
150 0.186083362965156
151 0.179482621403408
152 0.164808808685701
153 0.194846431986076
154 0.19258157785481
155 0.202787388041422
156 0.176924783963136
157 0.213300812442293
158 0.195196343419556
159 0.206201290585404
160 0.176056617893411
161 0.178891221842071
162 0.190454810987659
163 0.197035831287995
164 0.202275094150702
165 0.196912148552776
166 0.206608975509304
167 0.202562073323551
168 0.222384684745354
169 0.20153318997908
170 0.205383568443416
171 0.191619357749612
172 0.215342133095981
173 0.191924320669289
174 0.225623279952341
175 0.219646422452581
176 0.21798490813177
177 0.220042262423468
178 0.233278814760426
179 0.235946871634617
180 0.218203348952139
181 0.23407414287947
182 0.225679449226024
183 0.228567646453959
184 0.230062882958279
185 0.243189858078243
186 0.215309405285392
187 0.270909380412671
188 0.254350385645819
189 0.226400389968069
190 0.243966117050135
191 0.257197465998971
192 0.243205033613818
193 0.240793896643458
194 0.239002126132831
195 0.267971132288505
196 0.275038204788148
197 0.259376991170255
198 0.26548802774169
199 0.306576225442213
200 0.271926943292918
201 0.283622135407031
202 0.2943701825296
203 0.286176493087262
204 0.289512999566007
205 0.283254578166565
206 0.317431344791177
207 0.312115238371457
208 0.302316987207978
209 0.311830769825171
210 0.303200994145799
211 0.332896402002805
212 0.311208062432302
213 0.275730916365022
214 0.322590593762816
215 0.324089150359673
216 0.326849722546364
217 0.31070724951321
218 0.342000488872127
219 0.324160002061372
220 0.336515262299603
221 0.356154793157467
222 0.379083958117391
223 0.428238514386755
224 0.373979018127204
225 0.369012922403107
226 0.40257970943437
227 0.423871422078835
228 0.414689752229682
229 0.438946675120864
230 0.398961666117954
231 0.417458858454373
232 0.434664201400369
233 0.453472826485179
234 0.4877767706519
235 0.475948608870089
236 0.483620618502547
237 0.456154790555962
238 0.543207748303044
239 0.565545866086445
240 0.544650494433463
241 0.587033916847939
242 0.578224086326033
243 0.606817030728599
244 0.619812819658966
245 0.593589115328204
246 0.675299387642839
247 0.664833425079986
248 0.703952022771818
249 0.714515417580594
250 0.735849289052713
251 0.79926580925625
252 0.772239609027139
253 0.781303281459156
254 0.850833906238815
255 0.890128419404214
256 0.879058557474619
257 0.953658240851258
258 0.956853281189307
259 0.99089882304317
260 1.00316951986361
261 1.05508545930441
262 1.06581636708017
263 1.12744955308093
264 1.12089766831249
265 1.16417617384225
266 1.24723327134149
267 1.2419896323895
268 1.31909107549633
269 1.34696248148898
270 1.40705050200462
271 1.46846315812359
272 1.41356200627974
273 1.45733259025242
274 1.50389883658221
275 1.52774056621312
276 1.52657283532545
277 1.63883753177589
278 1.65542097231847
279 1.62706596268422
280 1.64300761237804
281 1.7424503832549
282 1.71980764143569
283 1.78858412374799
284 1.77264127464708
285 1.77959063771535
286 1.8837025475351
287 1.82724433624756
288 1.87328087864277
289 1.9328213142825
290 1.90955321546471
291 1.99249788985843
292 1.9460547598228
293 1.98858278604529
294 1.96264870159541
295 2.01811420051112
296 2.01933446539716
297 2.07163048690004
298 2.07096260459399
299 2.10073297282586
300 2.08516924483413
301 2.08972122119511
302 2.09025860954293
303 2.09477336931536
304 2.12212435745646
305 2.12377864021923
306 2.1361605325839
307 2.11029403557904
308 2.18182149027253
309 2.17300017306476
310 2.1857992984675
311 2.20944759065386
312 2.16366484517058
313 2.2170478001613
314 2.19599296132641
315 2.24075380288141
316 2.22353015610389
317 2.20587065076042
318 2.23946385226494
319 2.23545107440058
320 2.25928539395501
321 2.241129030485
322 2.23155518987014
323 2.2769101754592
324 2.27054905870509
325 2.28352969246562
326 2.2533262525109
327 2.27296267743181
328 2.26243788057591
329 2.30776702020542
330 2.30204362874981
331 2.29600068656333
332 2.30498991192051
333 2.31122266252614
334 2.30912605790296
335 2.33181496505312
336 2.32448267406764
337 2.35744248447565
338 2.34075746177715
339 2.35773480219881
340 2.3490126314429
341 2.34137566405002
342 2.34848683839422
343 2.37007673333312
344 2.34928355694684
345 2.38917573911571
346 2.35409445837031
347 2.39415065130272
348 2.38972444459508
349 2.39498773684942
350 2.37247907070222
351 2.38993667231125
352 2.3941728738527
353 2.3882123073503
354 2.39854565270301
355 2.41344984428368
356 2.40655935677517
357 2.41501043280699
358 2.42506148638365
359 2.42960291339243
360 2.42883759460558
361 2.446505272386
362 2.44603133341163
363 2.44299136154286
364 2.45118700533376
365 2.46186527863574
366 2.46155445094997
367 2.47345637696558
368 2.45350232187895
369 2.4817521983341
370 2.46434547019996
371 2.46049280441832
372 2.48325963493926
373 2.47931060533693
374 2.49426952829648
375 2.50225227815332
376 2.4972870797438
377 2.51786759066839
378 2.52367143124346
379 2.55363480789602
380 2.50905027351678
381 2.53236085732768
382 2.54495144508366
383 2.54346066285371
384 2.55874300350527
385 2.54139319319913
386 2.56507633036485
387 2.59035052568132
388 2.58092624209867
389 2.56496669152542
390 2.58339633086386
391 2.61718771246674
392 2.5835188937942
393 2.63117670141975
394 2.61927704375609
395 2.63861439764102
396 2.61039900830991
397 2.64056975591287
398 2.65805826232039
399 2.67658290611619
400 2.65093833453151
401 2.6614800229417
402 2.67597554317462
403 2.69790492464859
404 2.67998408447788
405 2.73980031628732
406 2.7345506525587
407 2.72657352404645
408 2.74192174681782
409 2.73443505793899
410 2.77087890215087
411 2.74739533195546
412 2.76620031472997
413 2.78960038098816
414 2.78328862623071
415 2.80545948268111
416 2.82355037757306
417 2.81604582023844
418 2.83963827427924
419 2.84104899899728
420 2.86415379621161
421 2.83629717595894
422 2.86065107941465
423 2.89401459535404
424 2.88259862797903
425 2.88512482245422
426 2.90917369353802
427 2.89837305059916
428 2.9234070320468
429 2.91524390202243
430 2.93622473569916
431 2.99381503705636
432 2.96840620132516
433 2.98643127871929
434 2.98071744079133
435 2.9847301494317
436 3.03307089302345
437 2.99801809779391
438 3.02507706001969
439 3.01099639115055
440 3.03156473769736
441 3.03346616600813
442 3.05831068076901
443 3.0760593925986
444 3.07703583449078
445 3.10135411777242
446 3.1223758331455
447 3.09026496026621
448 3.12551523889255
449 3.14348071712667
450 3.12216223746322
451 3.14255594875591
452 3.14303796039507
453 3.16436405404578
454 3.16019091586738
455 3.18353862783771
456 3.19913751790599
457 3.22734844745407
458 3.20727639726385
459 3.2372966798428
460 3.23101919439805
461 3.23856527229546
462 3.27729959933785
463 3.25714665603748
464 3.30906422832974
465 3.27212760679921
466 3.32907538087024
467 3.31450889771981
468 3.34575344570554
469 3.32707699118636
470 3.35364294617819
471 3.44757169399232
472 3.39358785258878
473 3.39741770737429
474 3.40677019621497
475 3.40162718486612
476 3.45701520193807
477 3.4530806160107
478 3.45651493924125
479 3.46381192545544
480 3.4819282803525
481 3.50447451960586
482 3.52573246923189
483 3.53306533881975
484 3.53221006062303
485 3.53226153966541
486 3.56311593019356
487 3.56331353119356
488 3.58526624007085
489 3.58431907661154
490 3.59824781155873
491 3.64286988802194
492 3.63208680747735
493 3.63112180899153
494 3.69057714819228
495 3.64383909532799
496 3.69638377210853
497 3.69249572673257
498 3.6864696244433
499 3.73517486326256
500 3.72156813293625
501 3.73158986993543
502 3.76680286589912
503 3.7729413857658
504 3.78005757055615
505 3.76462446424424
506 3.79481603682878
507 3.7698340749624
508 3.78804274844098
509 3.79909934141782
510 3.83681518038118
511 3.82498118009335
512 3.90339048040169
513 3.84697107580552
514 3.8398208130785
515 3.88066861855858
516 3.86935422605096
517 3.90568732816342
518 3.8644841764009
519 3.8887359101533
520 3.89345762241528
521 3.88307870110051
522 3.90134373949405
523 3.92113576001021
524 3.93332540841044
525 3.96991196348232
526 3.95117370065695
527 3.94626596200226
528 3.94215596568704
529 3.96913683057314
530 3.95938829193234
531 3.96092489824373
532 3.98481935398779
533 3.99126214315521
534 3.99530846484086
535 3.98173417900587
536 4.00775101644652
537 4.03233772614244
538 4.00858423217821
539 4.01092669271319
540 4.01758646493558
541 4.0367274207804
542 4.04004771145592
543 4.08877327818824
544 4.03744927231642
545 4.02185217076196
546 4.02576655023231
547 4.07733743051905
548 4.06324903953592
549 4.07582703933856
550 4.07009729284857
551 4.04256841541778
552 4.07938936653534
553 4.07468785807521
554 4.09041514000011
555 4.07139729231658
556 4.09180270648514
557 4.11254621625405
558 4.09534184008722
559 4.15305663436503
560 4.1252813585854
561 4.14819031957575
562 4.10782145528555
563 4.15219614852383
564 4.14320958724288
565 4.16880562064978
566 4.14196547186161
567 4.1427583744626
568 4.13899829699727
569 4.14369966217603
570 4.16729140519332
571 4.1576169644006
572 4.16452879677258
573 4.17553771401398
574 4.17542883739546
575 4.20114102908053
576 4.19090052473999
577 4.18206204474656
578 4.19247184568458
579 4.23138530987609
580 4.19459280212643
581 4.21196942856258
582 4.2291712165163
583 4.24296664611748
584 4.21054635121374
585 4.23184100459794
586 4.26739069606176
587 4.22880495724814
588 4.22283815515875
589 4.23581791502954
590 4.26451422695954
591 4.26331915172044
592 4.25035718938815
593 4.25081729933187
594 4.2799637582915
595 4.26503353609343
596 4.28145803584121
597 4.32153062162242
598 4.32054487488239
599 4.31272368863938
600 4.31749616106894
601 4.36037353118257
602 4.32982500653005
603 4.30593525018894
604 4.38805125255124
605 4.36895184008559
606 4.38009422242832
607 4.36273794171649
608 4.40440876571735
609 4.41217847273299
610 4.42848101019078
611 4.4278376364239
612 4.43752950171799
613 4.39339351450427
614 4.42465556278942
615 4.48058317212202
616 4.4305554187839
617 4.47420769269634
618 4.45800078041083
619 4.50982946926102
620 4.52676142022678
621 4.53841144047624
622 4.52603974220734
623 4.59970714154341
624 4.52502637517671
625 4.54404450406787
626 4.53409787601848
627 4.56406296171416
628 4.67527982064583
629 4.57346518076425
630 4.60554093369415
631 4.660959865769
632 4.61958059232919
633 4.73160293418264
634 4.67173458608989
635 4.73811267117187
636 4.74375215603239
637 4.80104859034203
638 4.76553122181431
639 4.79390863815985
640 4.79299975211748
641 4.83277546937248
642 4.86975264952039
643 4.82725504264201
644 4.82053044554263
645 4.91436418490748
646 4.90451275634981
647 4.91955624080743
648 4.97476990169603
649 4.9499850809261
650 4.97972026954923
651 5.00411020704894
652 5.11613158427943
653 5.11884488152164
654 5.10764086727385
655 5.1251679042721
656 5.13005681384466
657 5.17596046087159
658 5.2016155617965
659 5.19735889007404
660 5.26035611549998
661 5.26482317012764
662 5.32877559562552
663 5.30326011116352
664 5.42573389676665
665 5.44263921948607
666 5.37428231282689
667 5.43295490841196
668 5.53588431399588
669 5.50010438184669
670 5.58679671967775
671 5.53710299018114
672 5.63803584961567
673 5.65551175078803
674 5.69656034750941
675 5.64331712110649
676 5.71838823476202
677 5.69747586037941
678 5.75982147732855
679 5.83278870039984
680 5.79386776737861
681 5.84294203536466
682 5.80493646499828
683 5.82459099453606
684 5.85220831109529
685 5.90030120005274
686 5.92957246476424
687 5.97445015006573
688 5.95376315221941
689 5.95765532554205
690 5.96239911704436
691 5.93301950064686
692 6.00514398287988
693 6.0544721790513
694 6.03930489959764
695 6.03040299949464
696 6.043978315829
697 6.109069433548
698 6.08752612103567
699 6.09965181194107
700 6.14008224016232
701 6.11313341012039
702 6.15383156593256
703 6.13904159934136
704 6.16560334031806
705 6.20648999159144
706 6.17800651982474
707 6.18003540138173
708 6.22338983623862
709 6.18378999957196
710 6.2078781944499
711 6.20194505051897
712 6.27224155004429
713 6.28228376788329
714 6.2440791675659
715 6.29969054320292
716 6.26195017213826
717 6.32014954273652
718 6.31426325871204
719 6.33837371563256
720 6.31968893862796
721 6.30585339286698
722 6.34137057476427
723 6.3094146785915
724 6.33279986058598
725 6.35935251587401
726 6.33573296705855
727 6.33403221856384
728 6.33759462045334
729 6.37317492261734
730 6.36502764430489
731 6.3643864521974
732 6.37706548217608
733 6.3636245405234
734 6.40235002293775
735 6.40510082084039
736 6.39347842747641
737 6.37161370501345
738 6.38284772193642
739 6.38531335090871
740 6.37869165291591
741 6.37111004605785
742 6.40239885841173
743 6.41726109736926
744 6.41457694634234
745 6.42444537782236
746 6.42286863855046
747 6.41061527732032
748 6.45479373437175
749 6.41714042310598
750 6.45222471784377
751 6.45428026522187
752 6.4354975639806
753 6.45875135375763
754 6.4629183330389
755 6.46878996259025
756 6.45671246810388
757 6.46999792273421
758 6.466830037977
759 6.4848457472459
760 6.4738203637663
761 6.46326244257417
762 6.47978799986425
763 6.4909314282376
764 6.46272045239301
765 6.49107296880996
766 6.47418897756456
767 6.48008023264867
768 6.49094245184326
769 6.4806960980406
770 6.47485375331093
771 6.4971841412274
772 6.50684458779739
773 6.50204910775344
774 6.51664550028504
775 6.49479574960681
776 6.49453199641105
777 6.49948733848377
778 6.50676751114683
779 6.53116937423674
780 6.51307279208648
781 6.50638487001273
782 6.51805567952851
783 6.4980791511732
784 6.53318790743451
785 6.542197992219
786 6.5347151094936
787 6.54424522728348
788 6.52106417820577
789 6.5280637358268
790 6.51411169472798
791 6.5371810274583
792 6.53199383416924
793 6.54620931501492
794 6.57305071137439
795 6.56233221114063
796 6.57659592908219
797 6.60150875908193
798 6.57074193640575
799 6.58640716296589
800 6.61536262429989
801 6.60089264308041
802 6.58148341287366
803 6.62485180490227
804 6.59655495460605
805 6.62450173086414
806 6.63726502077843
807 6.65297316456589
808 6.62369717197061
809 6.64297243679191
810 6.63498261953135
811 6.66051517756755
812 6.63156703334509
813 6.6423974837671
814 6.65250281030066
815 6.71350838952673
816 6.68984933162408
817 6.69622235206479
818 6.72408946693063
819 6.73328438429283
820 6.7361301923985
821 6.73883895184712
822 6.74153321753584
823 6.74785190115805
824 6.76720396671116
825 6.83977201444611
826 6.82549816266719
827 6.85596054207735
828 6.82900192244128
829 6.80116694427216
830 6.86638540481273
831 6.88403162332643
832 6.89814506374623
833 6.89748098438775
834 6.86653124612088
835 6.94567583048183
836 6.95609396703718
837 6.95682446909645
838 7.00841735457923
839 6.98712302776154
840 7.00843208930604
841 7.02908020871526
842 7.04025800801057
843 7.05512896699007
844 7.05933571448939
845 7.12621132843873
846 7.09884818294739
847 7.12164442914356
848 7.10057710693484
849 7.13222243720856
850 7.17399598717078
851 7.21023454206187
852 7.20346851336954
853 7.21248545525452
854 7.21778263983563
855 7.20200131314898
856 7.26937087716024
857 7.26723477402392
858 7.31821941092045
859 7.27725069339241
860 7.30678550452411
861 7.3945958368661
862 7.36140411152292
863 7.37371293921701
864 7.44830282915235
865 7.40668157146216
866 7.42909899936166
867 7.47575271435663
868 7.45988407898381
869 7.45782242024962
870 7.47835063550195
871 7.47217911607114
872 7.50888878730312
873 7.52446167589638
874 7.52328315286923
875 7.54237628438941
876 7.57280833036833
877 7.57355633953016
878 7.5982412446287
879 7.55356960676251
880 7.63516602543461
881 7.62402678150742
882 7.61719474764311
883 7.68590647881892
884 7.67217540354415
885 7.73599756236065
886 7.71511354140098
887 7.74543145456697
888 7.74154295701909
889 7.73452351474856
890 7.77885947382448
891 7.77846318832012
892 7.77258143787684
893 7.80161380373919
894 7.80042463662685
895 7.81441938424214
896 7.81791870216172
897 7.84768165711913
898 7.8258063364937
899 7.89104556780717
900 7.85163798546959
901 7.88631535734627
902 7.8929326510316
903 7.85771538142865
904 7.91097283550797
905 7.90063562710185
906 7.9449182741311
907 7.89412438618759
908 7.95578925350861
909 7.98038271830529
910 7.93487025853099
911 7.97381480323511
912 7.9347376729653
913 7.96879972316861
914 7.97896064635123
915 7.98044195999051
916 8.02403521914761
917 7.99802960805037
918 8.02319551009673
919 8.02302931534373
920 8.00850453371603
921 8.01581571868638
922 8.06081465696242
923 8.04804607874602
924 8.02203124046456
925 8.06274000268557
926 8.04774292151623
927 8.07383731180849
928 8.08691633504503
929 8.02017810779021
930 8.08308925006435
931 8.11755227820825
932 8.1020085801044
933 8.17852344537388
934 8.10190574010068
935 8.14812109652809
936 8.08932777014354
937 8.09855974604279
938 8.10479423200505
939 8.15826102913728
940 8.1270605130024
941 8.14691880932346
942 8.12948883931686
943 8.08210862626825
944 8.1285560705755
945 8.11637049227357
946 8.11450927578419
947 8.10572248987319
948 8.14932991214549
949 8.10239804799286
950 8.17262628889658
951 8.1677485712757
952 8.20156197432936
953 8.14075148765552
954 8.16044313708629
955 8.22840022012302
956 8.12080068533268
957 8.12111818291816
958 8.21012877958684
959 8.17610939059661
960 8.20134006045429
961 8.15599350188574
962 8.15866804815962
963 8.18560780949084
964 8.17768193525282
965 8.17259344976519
966 8.18113640639524
967 8.19590409975577
968 8.22818538071991
969 8.20042274545527
970 8.18479637818822
971 8.20353043895318
972 8.16890685735821
973 8.18635577676459
974 8.15888823839968
975 8.14885207572623
976 8.15497581165425
977 8.25797890778888
978 8.17327366502367
979 8.16459566591174
980 8.20201905457229
981 8.26033148201144
982 8.19852683574296
983 8.16035057989106
984 8.17171752154018
985 8.23197299303728
986 8.19266912444084
987 8.2248232321097
988 8.21929484289055
989 8.1536916825401
990 8.21935247400744
991 8.22851415025294
992 8.19397346152895
993 8.14308710277352
994 8.18662324998444
995 8.18241005295355
996 8.25816383362369
997 8.20886842234723
998 8.21416074696236
999 8.18244493923079
1000 8.14896730932661
1001 8.24168980272748
1002 8.2202474559414
1003 8.08764171232755
1004 8.15947926849984
1005 8.2229353455023
1006 8.18423720634109
1007 8.14239050008479
1008 8.20757321183787
1009 8.2113046808244
1010 8.19316462230971
1011 8.22975891272328
1012 8.20392642965547
1013 8.11269437277782
1014 8.20672743262245
1015 8.26151784107591
1016 8.06932575757759
1017 8.17025945000118
1018 8.17385543502042
1019 8.01411221848891
1020 8.34298859328223
1021 7.99214470548372
1022 8.11486205317392
1023 8.04916776185055
};
\addplot [semithick, color8]
table {%
0 2.47366542962674
1 2.50557844541697
2 2.52807516207869
3 2.41257227605331
4 2.43637051394264
5 2.53759198716278
6 2.52502737165361
7 2.56878069860971
8 2.54891286066148
9 2.47817067272781
10 2.52808154016971
11 2.57901174728878
12 2.51985405485425
13 2.5646432736841
14 2.52824215261901
15 2.57503361746977
16 2.54703908697363
17 2.6135227629953
18 2.59121596451332
19 2.56368517058155
20 2.51515553783667
21 2.60449400429258
22 2.53739849565708
23 2.57774929802602
24 2.64936209903983
25 2.54873902450295
26 2.57830409083567
27 2.56841390058453
28 2.65238083372917
29 2.54833051341333
30 2.56970914781384
31 2.61476455125729
32 2.54568274959559
33 2.5891315523042
34 2.59452751523449
35 2.64540553191104
36 2.59419343401764
37 2.56991908995798
38 2.58283776187416
39 2.59376355179322
40 2.61322248236872
41 2.60800743889179
42 2.57064519407864
43 2.60760675918534
44 2.59353070829684
45 2.62641817272471
46 2.6334519508497
47 2.59314599728828
48 2.62850254610145
49 2.58008783052835
50 2.59318710419288
51 2.60385827733075
52 2.62098694255187
53 2.59198353483961
54 2.63444638664985
55 2.58207069680627
56 2.57926889698683
57 2.59427790348277
58 2.58844837005614
59 2.57197711859903
60 2.58543896908064
61 2.58088440048477
62 2.59352507347162
63 2.59670533501003
64 2.56044801712516
65 2.60692135459044
66 2.60200447134227
67 2.61440584294572
68 2.60959996373341
69 2.6108910611018
70 2.59699728694032
71 2.58833104905368
72 2.59077501763423
73 2.60359352652216
74 2.59756160623479
75 2.57734571007573
76 2.60650334909584
77 2.60383495046503
78 2.57837589867526
79 2.60115611678424
80 2.59824835096541
81 2.58033740088438
82 2.57645902993686
83 2.60279899282903
84 2.58664508909065
85 2.62421370196802
86 2.59460875592948
87 2.59859912703759
88 2.5935440703569
89 2.62477495340417
90 2.60472266154084
91 2.61628740227274
92 2.61105540401581
93 2.61692942866545
94 2.63911620579999
95 2.63926567408017
96 2.63328018361209
97 2.63411105029908
98 2.65284355617894
99 2.65969324610274
100 2.63306360591792
101 2.6389476363771
102 2.64748189273505
103 2.64517272505524
104 2.69340476842975
105 2.68949792495508
106 2.66328518537274
107 2.70216127010663
108 2.72603221664247
109 2.71095184247641
110 2.70938910125
111 2.74812495836021
112 2.73439111177794
113 2.74109248238361
114 2.75827177450458
115 2.745727713673
116 2.78469996004675
117 2.80071975485659
118 2.78531568064165
119 2.80709469980326
120 2.78894858123255
121 2.85096321918831
122 2.78756066977404
123 2.82839124378079
124 2.84671695285185
125 2.8720336771052
126 2.85681869128172
127 2.86467023724561
128 2.87167665436048
129 2.90405833768925
130 2.89979564443732
131 2.90111067745443
132 2.91357101021027
133 2.89838167164673
134 2.90581929779945
135 2.9377433032667
136 2.93417576970494
137 2.95722958096456
138 2.97799469232523
139 2.94310209790356
140 2.98791037531617
141 2.99424700715213
142 2.99276710767522
143 2.9942000551111
144 3.00988583199839
145 3.03491640212057
146 2.99378906079621
147 2.99813459334821
148 3.00448107995919
149 3.02372557120868
150 3.03135226412343
151 3.01766074256244
152 3.02121561726379
153 3.04953691861195
154 3.04478851340793
155 3.06338140333711
156 3.04863994694866
157 3.05177091848713
158 3.07208631716191
159 3.07531789815921
160 3.05987587615571
161 3.06337967515553
162 3.07770982966629
163 3.08804226980245
164 3.0733267665185
165 3.07559163730612
166 3.07198269580004
167 3.07573394080938
168 3.07990107311205
169 3.08487288401955
170 3.0747338943492
171 3.08327130447093
172 3.06605094589459
173 3.06752745736972
174 3.07530736467249
175 3.08610078126293
176 3.08086551168433
177 3.10858537884315
178 3.08219435409717
179 3.08797575013954
180 3.07229316961629
181 3.08329213909691
182 3.08018408408044
183 3.08520987525947
184 3.06202712869763
185 3.08403805866446
186 3.07381876183737
187 3.0851704932766
188 3.07350375224484
189 3.07613080292188
190 3.08621060529776
191 3.07829912527678
192 3.07760552903482
193 3.07387474536438
194 3.0731654381792
195 3.07887591948581
196 3.07351824337406
197 3.07211188641884
198 3.07615784077822
199 3.06911031786347
200 3.07136294639747
201 3.08797886821106
202 3.07400541891316
203 3.09785934858846
204 3.06739696986138
205 3.08755954035274
206 3.083146891605
207 3.07874121118037
208 3.0867528672295
209 3.08980134295495
210 3.07218978777782
211 3.08191970928083
212 3.08305249796581
213 3.0831968903486
214 3.06380840546745
215 3.05620395382368
216 3.08337434601798
217 3.07587301015495
218 3.09034477522177
219 3.09012680250824
220 3.0720425697707
221 3.06506085891877
222 3.07889886599001
223 3.0867832860638
224 3.06210006269743
225 3.0887244343046
226 3.0815786971361
227 3.07975324330965
228 3.09132197810686
229 3.07304311775248
230 3.08941113562223
231 3.08033256725905
232 3.09346932216208
233 3.09297140670644
234 3.08793147897463
235 3.08569422296603
236 3.09322317592798
237 3.08496465992293
238 3.09575490820594
239 3.10395493842785
240 3.10092902070671
241 3.11281336291724
242 3.09534431467665
243 3.11471063739296
244 3.11794081215806
245 3.11782624196693
246 3.12682681498483
247 3.12994830093678
248 3.13498952391367
249 3.12029082270068
250 3.13618768551862
251 3.151873118824
252 3.15328328015726
253 3.14591511152533
254 3.16243110039847
255 3.17498447426319
256 3.16483876124755
257 3.15047579220423
258 3.17229679749896
259 3.17728804616041
260 3.19005123009506
261 3.18612370916747
262 3.2138021973114
263 3.23261610562213
264 3.22237997435142
265 3.23153469630209
266 3.23775391570861
267 3.2524740963172
268 3.26156051118181
269 3.26657703728432
270 3.29114015314907
271 3.30442832210279
272 3.28675395333713
273 3.31074786370656
274 3.31828620857191
275 3.35052950746902
276 3.35592359775353
277 3.39170454920166
278 3.38474406135624
279 3.389975368488
280 3.39756679836759
281 3.43777410250758
282 3.45642776811384
283 3.47369680311506
284 3.48246639972864
285 3.46820685557614
286 3.52438040162778
287 3.52784697880119
288 3.55526211056792
289 3.55735566897988
290 3.58603529950852
291 3.61005737649306
292 3.62821992516924
293 3.62912332243719
294 3.65770009203789
295 3.67546497363386
296 3.71902767252805
297 3.71134000121582
298 3.75517058207052
299 3.78649873365229
300 3.80501545128542
301 3.82257013493261
302 3.83061124498057
303 3.86540659325047
304 3.88120618169323
305 3.92692305988094
306 3.91023518962434
307 3.91578406317935
308 3.94760039279697
309 3.96409292642236
310 3.98538747206034
311 4.00686888132407
312 4.00168154340973
313 4.03235302310203
314 4.06505625546558
315 4.0769939991757
316 4.07197246257575
317 4.09220473920371
318 4.1096893434795
319 4.12532307661084
320 4.13723459980685
321 4.14698187908636
322 4.14294721343932
323 4.16344486936532
324 4.17861986494782
325 4.2043591780018
326 4.20055879219495
327 4.21200571052476
328 4.21024832870121
329 4.2215247672554
330 4.2457227717579
331 4.23668230452057
332 4.24778370415695
333 4.26615658860264
334 4.24772734350355
335 4.269104817344
336 4.29235501863551
337 4.28299231321573
338 4.28025205246807
339 4.28770893965465
340 4.28497088176116
341 4.2921164141372
342 4.30080827728833
343 4.30395804475386
344 4.30098083806793
345 4.32185557823805
346 4.31320053998601
347 4.31439644037445
348 4.31547562574785
349 4.31548491754945
350 4.32770971503412
351 4.34080797214832
352 4.31946472586633
353 4.34716142102149
354 4.32939059940847
355 4.33264119222264
356 4.34177082335281
357 4.33589340119236
358 4.34174689783069
359 4.36138214532459
360 4.33524683101028
361 4.35108702531528
362 4.3542886523849
363 4.34851187512843
364 4.35161876950462
365 4.3681381045961
366 4.35170054155568
367 4.36330905147912
368 4.37182414257322
369 4.36216558848397
370 4.36246662974397
371 4.3737773863908
372 4.35745781431787
373 4.36909362658718
374 4.36876520668371
375 4.36486225165979
376 4.37478167166131
377 4.38255950449153
378 4.37519897201172
379 4.39260596581463
380 4.37484613825962
381 4.38086117565924
382 4.38519742557154
383 4.38054117648064
384 4.38147001868907
385 4.38274752955344
386 4.39184645275202
387 4.39225365260665
388 4.38408908371054
389 4.3863321868996
390 4.3933042937349
391 4.39448959475954
392 4.39712514749228
393 4.40285404692509
394 4.39739638752359
395 4.41166846640774
396 4.40343796025852
397 4.40332534412502
398 4.4031456742283
399 4.41480968706734
400 4.39942227458293
401 4.40334166454515
402 4.4110011767702
403 4.40212248184749
404 4.41187126983738
405 4.41144756479893
406 4.40419228204774
407 4.40707521093653
408 4.41072975250817
409 4.40731052349296
410 4.40663129243678
411 4.40641038006297
412 4.40706137285457
413 4.41161924721984
414 4.41260815267459
415 4.42039227418751
416 4.40628180538607
417 4.41497812274255
418 4.40545473171145
419 4.4101563457892
420 4.40705749093338
421 4.40686378747913
422 4.40890409308406
423 4.41006025495459
424 4.41011708526073
425 4.41848254465691
426 4.41137004953154
427 4.41253644917551
428 4.40628152107419
429 4.39367502481093
430 4.39940197381742
431 4.41300895790614
432 4.40458411288045
433 4.41140458924455
434 4.40672563043958
435 4.40445379272977
436 4.40771384239854
437 4.39474786931691
438 4.39381822350258
439 4.40195613431246
440 4.39147338801084
441 4.39469405361776
442 4.39845306300547
443 4.39449291260783
444 4.38745521127078
445 4.39049296480336
446 4.38869699769526
447 4.39031103343188
448 4.37859788246352
449 4.38486621303481
450 4.37037700688084
451 4.37580202235148
452 4.372518009376
453 4.36653729005021
454 4.35603951486082
455 4.36671218200052
456 4.35960519757356
457 4.37371509021386
458 4.35441674473374
459 4.35571568182443
460 4.34890134106837
461 4.35413156172946
462 4.35585231370359
463 4.3457458570646
464 4.3498280644672
465 4.3380387800529
466 4.34718780041826
467 4.3362487036832
468 4.34117566456864
469 4.3293025554903
470 4.32307156423328
471 4.38062541119296
472 4.33215554154684
473 4.32550148053324
474 4.32611458901961
475 4.32389862252313
476 4.3218089223551
477 4.31504101992438
478 4.31975018635904
479 4.31472452203999
480 4.31122673030534
481 4.30432298611534
482 4.29704575544903
483 4.30075514480483
484 4.29902444997542
485 4.2925706551653
486 4.28990701074228
487 4.29298311231461
488 4.28314333144293
489 4.29125588357318
490 4.2773744084112
491 4.27710790866081
492 4.28068700608795
493 4.27116530012264
494 4.27186957943012
495 4.26533459185426
496 4.26903907070884
497 4.26256005831907
498 4.260857221656
499 4.26209905387091
500 4.252314716497
501 4.24958060233593
502 4.25106337920665
503 4.24643936527541
504 4.24893805910083
505 4.25070835759868
506 4.23880999367678
507 4.22899679805855
508 4.22721923024019
509 4.2270934211463
510 4.22786817657292
511 4.2325320322043
512 4.29802877719087
513 4.23320488470812
514 4.21556804017524
515 4.23109103069486
516 4.21258178439058
517 4.22241307309732
518 4.20173842639447
519 4.1978663769795
520 4.20566412588076
521 4.18785603373593
522 4.19736124823551
523 4.18772354660995
524 4.20066982298692
525 4.2073903716475
526 4.19902181591259
527 4.19325362982996
528 4.18621256954379
529 4.20240566761211
530 4.19037334772755
531 4.18696584614264
532 4.20011129985651
533 4.19530955152119
534 4.19254227115519
535 4.19526813791342
536 4.18954250368137
537 4.1904788095442
538 4.1899179581664
539 4.18784297132931
540 4.19217817833317
541 4.19369512521896
542 4.1873384356384
543 4.19887249593037
544 4.17968617644262
545 4.17893705712151
546 4.17086236775718
547 4.19123384680188
548 4.18210820411577
549 4.17263792151596
550 4.17934971725209
551 4.16964393376627
552 4.18032880304015
553 4.17539910851977
554 4.18048896238161
555 4.18270010311114
556 4.19170462025618
557 4.20302510587211
558 4.18927918172594
559 4.19479502776518
560 4.18039099452204
561 4.19620142535717
562 4.19061092305977
563 4.21193996214162
564 4.19549796216043
565 4.19685390279884
566 4.19548269266003
567 4.20148036424416
568 4.19678657896923
569 4.19969137525538
570 4.19961970469711
571 4.20083381254422
572 4.1997394080611
573 4.19591713050412
574 4.19433213602215
575 4.20499824141607
576 4.19650844306362
577 4.20347502095343
578 4.20475582149864
579 4.20369757834321
580 4.18837462669486
581 4.20597255239163
582 4.20142948484329
583 4.20907704258142
584 4.20155091695713
585 4.1966019208395
586 4.21425477109922
587 4.20891288533161
588 4.2051679499934
589 4.21210085656387
590 4.21046718904063
591 4.20946479498634
592 4.20255392252101
593 4.21045189896791
594 4.22195859322517
595 4.20797855668284
596 4.20785969984376
597 4.23046256729293
598 4.21690278567653
599 4.21199318979517
600 4.22078517285016
601 4.22871736682657
602 4.22695982402781
603 4.2175305504584
604 4.21965751607248
605 4.23177390458995
606 4.21974782726176
607 4.22855421002193
608 4.22897950637693
609 4.23180587045195
610 4.24350347704685
611 4.24020544335618
612 4.23878680305562
613 4.22564571317072
614 4.24141265989508
615 4.24594686600524
616 4.22936174037039
617 4.23064867283679
618 4.23288114571939
619 4.24479618026343
620 4.2446654519753
621 4.24183667638431
622 4.24207317897114
623 4.25334354682144
624 4.24319273811933
625 4.24691183621705
626 4.25468059005524
627 4.23791989649268
628 4.26079864881365
629 4.2396584556837
630 4.25734769671583
631 4.26579017616193
632 4.26562673679035
633 4.2730016645152
634 4.26113628703977
635 4.26547399654796
636 4.27290942733529
637 4.28100493387989
638 4.27085537264509
639 4.27207123955935
640 4.27973146891593
641 4.28375827671462
642 4.28122302176298
643 4.28402442253345
644 4.28181337809311
645 4.29154384718077
646 4.30118533766547
647 4.30097845461489
648 4.2993264692018
649 4.29866955307121
650 4.29800266449264
651 4.30788072117912
652 4.30359328251041
653 4.30644639840277
654 4.31923171688839
655 4.3085134836507
656 4.31432284587894
657 4.31325315586026
658 4.33122902055291
659 4.31843419390378
660 4.3258798087869
661 4.31894130062793
662 4.33033013601429
663 4.32476709897317
664 4.33388863185812
665 4.32685687319884
666 4.33026081133758
667 4.33963371327623
668 4.34279423724203
669 4.34026009278696
670 4.34411072807362
671 4.34934606564328
672 4.344224528798
673 4.35044032761024
674 4.35597923353147
675 4.35572422618558
676 4.35812268458262
677 4.36158748754277
678 4.36586008181562
679 4.37451027475034
680 4.3651807802923
681 4.37495617938989
682 4.37119588047868
683 4.36838639899943
684 4.37840352870044
685 4.38006312048404
686 4.37935495459792
687 4.39136420659005
688 4.38419926078694
689 4.38977417507702
690 4.39476620939397
691 4.38596870018968
692 4.38504626243683
693 4.40227879044812
694 4.39887785445614
695 4.40443642934662
696 4.40898335843074
697 4.39650140285495
698 4.40657541382722
699 4.41288609358295
700 4.42241303484762
701 4.41814333364977
702 4.41584787118971
703 4.42002694544271
704 4.429249639136
705 4.42879855670925
706 4.43223089866571
707 4.4432577304991
708 4.43806465254393
709 4.44694074436542
710 4.42686706867659
711 4.45315949266199
712 4.44970037813474
713 4.45902022014064
714 4.4427699862156
715 4.47080919321453
716 4.45791383776369
717 4.46147743275088
718 4.47299074497051
719 4.47611586135032
720 4.47570352091005
721 4.48846813050055
722 4.48884914835967
723 4.48747155129149
724 4.50449107593064
725 4.49054400511796
726 4.49367393210592
727 4.50260977588079
728 4.49586634534185
729 4.51476427325239
730 4.5049449072797
731 4.51389839697802
732 4.5162287293899
733 4.53159052401061
734 4.52767934378409
735 4.54271561468134
736 4.5446830367373
737 4.53824759569376
738 4.54985242173059
739 4.54564965702947
740 4.55269712423699
741 4.55097218009008
742 4.56260518668938
743 4.57426587695654
744 4.5736173781598
745 4.57221823931075
746 4.59840095727322
747 4.58765400132529
748 4.59317946957138
749 4.60631691299848
750 4.60629683583099
751 4.61742154988878
752 4.61539296747407
753 4.62915023420895
754 4.63584656078548
755 4.62896494743208
756 4.6395968715472
757 4.6395108743693
758 4.65336144815835
759 4.66590348129391
760 4.65691705218484
761 4.66222867771434
762 4.66940164231203
763 4.67795894469143
764 4.67882653249219
765 4.68429354571119
766 4.68656958828188
767 4.68898346225586
768 4.70439426666161
769 4.70494831650399
770 4.71225899555991
771 4.70805855180368
772 4.71913271810903
773 4.72877343765676
774 4.72627479689166
775 4.72141383406446
776 4.74776235868807
777 4.74278963797961
778 4.74624003934359
779 4.75846738345114
780 4.7657266892648
781 4.77143373127367
782 4.77293148656745
783 4.76488735532913
784 4.7744038718354
785 4.78674755030563
786 4.78321085384737
787 4.78950695950807
788 4.79548031447174
789 4.8007168629039
790 4.8072009716594
791 4.8090391815983
792 4.79812608988099
793 4.8247453451694
794 4.82030378513092
795 4.82892042559966
796 4.83540095718248
797 4.8335995305548
798 4.84537381741355
799 4.84740989344251
800 4.85299762064353
801 4.86317705228049
802 4.86360973758444
803 4.86598166959293
804 4.85797006614023
805 4.87329777573825
806 4.88063304499614
807 4.89013565769543
808 4.88083586184785
809 4.88374951131672
810 4.8789907118958
811 4.88930320988777
812 4.88156608677018
813 4.88472643227436
814 4.90229813607812
815 4.90020790315981
816 4.90298882991892
817 4.89818614005919
818 4.90930621666669
819 4.92023420791709
820 4.91846165507348
821 4.91379280606029
822 4.91563046619813
823 4.92636842690484
824 4.92089371452051
825 4.93259646239026
826 4.93293347566631
827 4.94329621158288
828 4.94173904388343
829 4.93115157118734
830 4.93556128335164
831 4.93944865166042
832 4.94844007919224
833 4.95428090866397
834 4.95059613042503
835 4.94566258463633
836 4.95372220299683
837 4.94989546123282
838 4.95204699798834
839 4.96055169279352
840 4.96203495463833
841 4.96597992147765
842 4.96376459535066
843 4.97479664461607
844 4.96928439278807
845 4.98471255284033
846 4.96543780034033
847 4.96404752390839
848 4.97428704210585
849 4.97591192460493
850 4.97186719988148
851 4.96551320756997
852 4.97545555461456
853 4.98335004856661
854 4.96395450683712
855 4.97714607986393
856 4.97105973979173
857 4.98679711906603
858 4.98550200608298
859 4.99245550244081
860 4.96981097940479
861 4.96558207912036
862 4.97489634701264
863 4.98952445676071
864 4.98507669046668
865 4.98442083872363
866 4.97764499006862
867 4.99034155682093
868 4.98341193673904
869 4.98739143163436
870 4.98487898256159
871 4.99100103245192
872 4.97696697467153
873 4.97150785240069
874 4.98019944313889
875 4.99293243836134
876 4.9704907515709
877 4.98385715981545
878 4.98571472156367
879 4.9864141195556
880 4.98069593845599
881 4.98087648758425
882 4.98141301185849
883 5.00394722972074
884 4.9868202768564
885 4.98333658491837
886 5.00120803886861
887 4.95832954507199
888 4.96771642108156
889 4.97454219826463
890 4.97541388758859
891 4.97807261103364
892 4.98343094249552
893 4.97572421659684
894 4.95959108860792
895 4.97324921901195
896 4.95756930231558
897 4.96546428126518
898 4.97056392258559
899 4.96560951941628
900 4.9599890424142
901 4.96106277009361
902 4.96213351259486
903 4.97943998796414
904 4.96420112576584
905 4.96171020492136
906 4.97728016939979
907 4.98335528394947
908 4.96526568611164
909 4.96361629439272
910 4.96060581872424
911 4.97405676351792
912 4.95346187986468
913 4.96377068205608
914 4.95903283876178
915 4.94848177078623
916 4.94500878866722
917 4.9656272496992
918 4.96754760546581
919 4.93223781148243
920 4.96088675660502
921 4.95710418301354
922 4.95024274989934
923 4.95813871692594
924 4.94852140362185
925 4.96311038001082
926 4.97105803605093
927 4.97621254056869
928 4.95248506400955
929 4.93753157731154
930 4.95404855780516
931 4.92485402735982
932 4.94276573163467
933 4.98093517303183
934 4.95828441285184
935 4.97018376210599
936 4.96734480263889
937 4.98312361092094
938 4.94683049491409
939 4.95770098212271
940 4.93655070190032
941 4.96432325862427
942 4.97372336511432
943 4.9608591004839
944 4.95771801700085
945 4.95816282068822
946 4.95305490731219
947 5.01169890533214
948 4.97432382201141
949 4.93383053739021
950 4.95422241441982
951 4.95278849113536
952 4.97438870534016
953 4.98385945334004
954 4.96709324740652
955 4.95887466598679
956 4.94320348776092
957 4.94155846439326
958 4.95986245395234
959 4.94630089122006
960 4.94084621197947
961 4.94108334464205
962 4.92557839201987
963 4.99702312944259
964 4.96634011696358
965 4.95717426079734
966 4.93312312932799
967 4.92294705596478
968 4.93412875581877
969 4.9274663900171
970 4.91418879277918
971 4.97074917731119
972 4.93963960382129
973 4.96339534063969
974 4.95134427482103
975 4.95096723466855
976 4.95981558733527
977 4.98324815640466
978 4.91118163133146
979 4.98622946300623
980 4.93768362012286
981 4.95666504742996
982 4.91750959590446
983 4.94586320996614
984 4.94860873256977
985 4.91299500360453
986 4.99683529358645
987 4.99566753156596
988 4.92823441573552
989 5.02068548408751
990 5.01861860709958
991 4.96454668039513
992 4.94064398935975
993 4.96228748688178
994 5.01655578651474
995 5.02710019855463
996 4.92326964195981
997 4.95881045331069
998 5.05098197086316
999 5.00953450400312
1000 4.98903303005567
1001 4.9182053649188
1002 4.98509616351996
1003 4.98327824115222
1004 4.98310208474467
1005 5.03059201889048
1006 5.03991139010632
1007 5.00382765584838
1008 5.0125593915723
1009 5.02044863909565
1010 4.92675598971974
1011 5.06535946403984
1012 5.02548011786863
1013 5.08189345217462
1014 5.0631584785306
1015 4.94892067710509
1016 5.10260049013065
1017 4.95929198635125
1018 5.0249413690296
1019 5.11371634152646
1020 5.0685046673118
1021 5.19353413911884
1022 5.02522829863396
1023 5.07148781732615
};
\addplot [semithick, color0]
table {%
0 -0.356654950907768
1 -0.316914473230511
2 -0.353642728387991
3 -0.281358120711868
4 -0.278152772196409
5 -0.326408999620021
6 -0.322143179822803
7 -0.310111083577025
8 -0.277278973653131
9 -0.297059451848319
10 -0.278352390650896
11 -0.290054079673956
12 -0.305292968594606
13 -0.326966420984029
14 -0.297175668269136
15 -0.325070729800418
16 -0.316271061467738
17 -0.250818093076447
18 -0.314105932855191
19 -0.272392339100093
20 -0.30113882332014
21 -0.279616988827671
22 -0.300188600317776
23 -0.261407624794148
24 -0.273170794058295
25 -0.304002117082501
26 -0.273028795504641
27 -0.294814071604832
28 -0.259957120527674
29 -0.289509608601975
30 -0.277618775046095
31 -0.295099972707758
32 -0.292963758614781
33 -0.291519447694945
34 -0.345345878825853
35 -0.295546312493312
36 -0.30277321972254
37 -0.300716865536495
38 -0.298969427955242
39 -0.286779388420315
40 -0.270586523854963
41 -0.304889877498589
42 -0.326410518624164
43 -0.306513988096908
44 -0.293340560797444
45 -0.266177207402202
46 -0.265837122886509
47 -0.281932902670209
48 -0.265793636346788
49 -0.274507528013972
50 -0.28404524253152
51 -0.292847404159158
52 -0.285262857887568
53 -0.263461378697411
54 -0.251731597501008
55 -0.280805371928736
56 -0.285943277913748
57 -0.301026200413017
58 -0.267712602231816
59 -0.322081248371012
60 -0.296406728920618
61 -0.244923756916619
62 -0.274555489656105
63 -0.286022005139655
64 -0.30395142938148
65 -0.284707323445466
66 -0.271790755941118
67 -0.291369238556416
68 -0.288834832046941
69 -0.288722875323232
70 -0.273424612860555
71 -0.272058319914053
72 -0.300810598970088
73 -0.264358381693167
74 -0.271220629914578
75 -0.27307087041931
76 -0.284374740486274
77 -0.262068767226117
78 -0.281520132457402
79 -0.255320147668049
80 -0.262734877151522
81 -0.280384801034811
82 -0.28486486864163
83 -0.261943160913601
84 -0.265416079218205
85 -0.264685159730796
86 -0.269694722024153
87 -0.273449932281731
88 -0.251695903585136
89 -0.270439337567991
90 -0.253672347135749
91 -0.252141337513275
92 -0.245344498969014
93 -0.256514631813872
94 -0.253376202457663
95 -0.251313132049025
96 -0.257156368075449
97 -0.274284040555911
98 -0.240100245229535
99 -0.246007435902981
100 -0.259467427102251
101 -0.23996529198383
102 -0.247903560682171
103 -0.261830358465095
104 -0.241544990117208
105 -0.236757208340525
106 -0.25168533037965
107 -0.237548971216529
108 -0.236521038367775
109 -0.22460925830295
110 -0.231439036171794
111 -0.23549256659241
112 -0.231702192222875
113 -0.225817910688335
114 -0.226893454900633
115 -0.223470863470332
116 -0.217181068195323
117 -0.22817605156964
118 -0.208209177887144
119 -0.241269814474252
120 -0.231307658698182
121 -0.199815712886536
122 -0.2356844202443
123 -0.229369088924523
124 -0.194684637898964
125 -0.216734306664069
126 -0.202792607802405
127 -0.203443182236335
128 -0.193293875246091
129 -0.17836311583567
130 -0.182362227163356
131 -0.16587804795231
132 -0.183737882303396
133 -0.187996605838036
134 -0.180102955707699
135 -0.163301745241822
136 -0.178179446434415
137 -0.175135274409879
138 -0.159823627252032
139 -0.164227654676305
140 -0.171284838289943
141 -0.160824073543081
142 -0.163695943350872
143 -0.153700286504655
144 -0.142924865583341
145 -0.141386683723072
146 -0.141225302772015
147 -0.149857126437246
148 -0.143624675474834
149 -0.131668411984401
150 -0.118579189574466
151 -0.13381609927755
152 -0.134358380459533
153 -0.112261837981885
154 -0.114235899280201
155 -0.0932666434165945
156 -0.116242981783772
157 -0.106288482194884
158 -0.0960385883385493
159 -0.0927114436519478
160 -0.104027129910104
161 -0.104833164773981
162 -0.0973511502111597
163 -0.0778923488699189
164 -0.0876078030587382
165 -0.0820776367709136
166 -0.0759720590006511
167 -0.0919867379286631
168 -0.0824675682178305
169 -0.0847780030471942
170 -0.0871214673671666
171 -0.070277708709423
172 -0.0862803618625933
173 -0.0782081441503625
174 -0.082913289456841
175 -0.0763105169200092
176 -0.0822325446291049
177 -0.0562488635714293
178 -0.0719848709310272
179 -0.0630927338544561
180 -0.0656456860974362
181 -0.0685459474751886
182 -0.0623892095720849
183 -0.0593802444865503
184 -0.0635597290572341
185 -0.0612507870112386
186 -0.0704926636219332
187 -0.0584708707735782
188 -0.0659636423548329
189 -0.0660619065114147
190 -0.0600388880431629
191 -0.0481540020063712
192 -0.0652093085221129
193 -0.05727365029655
194 -0.0641074472877831
195 -0.0436375005916353
196 -0.0526169550070577
197 -0.0597742766643466
198 -0.0579705920553239
199 -0.0485580068270844
200 -0.0580095613691948
201 -0.0465508089903897
202 -0.060887159101441
203 -0.0507710454069568
204 -0.0577421392694824
205 -0.0448849041535191
206 -0.0529258190925867
207 -0.056320813693223
208 -0.0523870259509522
209 -0.0468037564711816
210 -0.0472431455851965
211 -0.0501673531646928
212 -0.0533857345148487
213 -0.0570757981060373
214 -0.0519557436845357
215 -0.055103498704254
216 -0.0581826096142002
217 -0.0620120586577961
218 -0.0329017585209555
219 -0.0514528121618476
220 -0.0375419237886435
221 -0.0402156398864369
222 -0.0287191173983753
223 -0.0241514012568354
224 -0.0462991767727976
225 -0.0294114445259239
226 -0.0334125911704974
227 -0.03684848118222
228 -0.0264635978760866
229 -0.0222495539471526
230 -0.0227286916095902
231 -0.0276227368335859
232 -0.00736679217990867
233 0.00945690001692648
234 0.012163839415708
235 0.00810880569023092
236 0.0106897310202391
237 0.00794984460384872
238 0.0244578148891714
239 0.0622781271229045
240 0.0418367485362815
241 0.0411333097994113
242 0.0567565446774231
243 0.0562528922918078
244 0.0901393675599828
245 0.0888610951481564
246 0.116906595871954
247 0.110297102337003
248 0.121801571115132
249 0.140858490910474
250 0.146746215153598
251 0.161930360601135
252 0.170580077775738
253 0.195674813122584
254 0.208170883867112
255 0.21629944707219
256 0.228810023094095
257 0.246368565105163
258 0.276926243475902
259 0.284348058825686
260 0.301089584328263
261 0.302822427424266
262 0.317986231179574
263 0.35904425692635
264 0.346087185713036
265 0.392341624474404
266 0.399031093711238
267 0.453173131871543
268 0.461808265039585
269 0.510304553139332
270 0.509775032599348
271 0.536327397920154
272 0.49506229456079
273 0.586492637191954
274 0.57118181822728
275 0.604792748510684
276 0.638200927355652
277 0.630388442235203
278 0.668558059425929
279 0.688751241150061
280 0.713438344277172
281 0.739664112409759
282 0.753233827061812
283 0.776674834303927
284 0.791657138081033
285 0.808222669006139
286 0.868351159601832
287 0.856795176004671
288 0.898770155709886
289 0.888818804584347
290 0.916235630955701
291 0.943982303630135
292 0.934249791806797
293 0.968241103692536
294 0.950019961863697
295 1.01245460182729
296 1.03401328334825
297 1.03941801718662
298 1.08647370561082
299 1.0781509365032
300 1.09624924901693
301 1.09719411059581
302 1.11161986840979
303 1.14719660466174
304 1.1680913707517
305 1.15194373827466
306 1.18072331268028
307 1.18033799415436
308 1.22609055795636
309 1.21252315072919
310 1.23875650739989
311 1.23644407685307
312 1.24578958284876
313 1.27303889049951
314 1.28009651862536
315 1.29569439275285
316 1.29140318479048
317 1.28729578445241
318 1.32293363503402
319 1.31202122340259
320 1.33837428916983
321 1.33138082026033
322 1.3348035134522
323 1.35872086752511
324 1.37769077312789
325 1.39738844629067
326 1.39643914795384
327 1.3896237168359
328 1.39791260075645
329 1.42827996363694
330 1.42379307281867
331 1.43857397338809
332 1.42944566414157
333 1.43277019094434
334 1.44816526176703
335 1.4580588223539
336 1.46272537555413
337 1.46117838963378
338 1.47980960452586
339 1.47072729776133
340 1.48081449846289
341 1.47134014129748
342 1.49409089706893
343 1.49947627845645
344 1.49376768560692
345 1.49487500000077
346 1.50308008849683
347 1.51386575992239
348 1.51182762968298
349 1.52119127547987
350 1.53805005193145
351 1.53323323472145
352 1.54724493517786
353 1.53818212289817
354 1.56636985298755
355 1.55187755282628
356 1.55690288675129
357 1.54603660676736
358 1.55825198670035
359 1.56921286268143
360 1.56540779536671
361 1.57863063063492
362 1.59212015522079
363 1.57700864076274
364 1.58097189616107
365 1.59821189343884
366 1.59807332337751
367 1.62073342962999
368 1.62186976613567
369 1.61187758418549
370 1.58904842954975
371 1.60615648537396
372 1.61036776877388
373 1.60261800305982
374 1.62812159923511
375 1.61977023263539
376 1.60714712164486
377 1.61941428312589
378 1.63004064348319
379 1.62973515918233
380 1.60065848578086
381 1.63047735989648
382 1.63246768880895
383 1.60788879910352
384 1.60303582307548
385 1.63581948386506
386 1.63516312687981
387 1.60567118428448
388 1.62757776715798
389 1.61375248694439
390 1.60455327295653
391 1.62975899235385
392 1.63118469586532
393 1.62615727646213
394 1.62085099602391
395 1.62366091485736
396 1.60556090384782
397 1.60544342565185
398 1.61088492431755
399 1.61803100680455
400 1.61738825262058
401 1.62469232608884
402 1.60883551839191
403 1.6117355275271
404 1.61107157602395
405 1.60745960876688
406 1.6050410371137
407 1.60001495096175
408 1.60230106836723
409 1.61186291588069
410 1.59999066064962
411 1.5998431491632
412 1.58164043197738
413 1.60814272387761
414 1.59803717461448
415 1.60547975840757
416 1.57862151351806
417 1.58694034781517
418 1.58011783678976
419 1.59557574876825
420 1.58209999205659
421 1.57276730025827
422 1.57908685405616
423 1.58188702302455
424 1.57312721573463
425 1.58543653632114
426 1.57053903696835
427 1.56933190867714
428 1.57445620234652
429 1.58023810241016
430 1.56765837407992
431 1.57020536623106
432 1.57020671015626
433 1.58212481952416
434 1.56508280961447
435 1.56358410726109
436 1.55999408189206
437 1.56565746073107
438 1.5694810377967
439 1.55249432892781
440 1.55931135635645
441 1.55740604209258
442 1.5525151489808
443 1.57003010179809
444 1.55967771152833
445 1.55815075743198
446 1.55618208886051
447 1.5596050022322
448 1.54482776647441
449 1.57727538738282
450 1.54970166013863
451 1.56127745097236
452 1.55406086991925
453 1.5443927596942
454 1.552838131085
455 1.55903682352835
456 1.56177756262181
457 1.56468822353758
458 1.55698879889814
459 1.56157389512384
460 1.56262631015193
461 1.57603417974944
462 1.5708045774274
463 1.5761478858659
464 1.56970794300347
465 1.56306674301815
466 1.57002349478382
467 1.5761263217777
468 1.57024288409085
469 1.56776130772939
470 1.55614108372435
471 1.64558529772494
472 1.57233752755951
473 1.56440772849836
474 1.57185275939588
475 1.56702973874998
476 1.56319984395466
477 1.56408103713532
478 1.56049654910209
479 1.57592805885338
480 1.5574202135072
481 1.55079966287392
482 1.55171734059118
483 1.5675201270562
484 1.56150281591088
485 1.56782444801038
486 1.56076679589212
487 1.55297037046549
488 1.55036368854536
489 1.57487315826985
490 1.52771394787373
491 1.55086066675602
492 1.55645078424086
493 1.55141614693978
494 1.53998201795715
495 1.56610552690937
496 1.55121435191823
497 1.54577535043312
498 1.54394187915519
499 1.55160990834094
500 1.54500864159567
501 1.550791304728
502 1.54676401902587
503 1.55218819886152
504 1.55035250035875
505 1.58576926162133
506 1.55750572591105
507 1.55356103072661
508 1.54742470529061
509 1.57064381552099
510 1.56937851011493
511 1.55668421163551
512 1.6300656339183
513 1.62077703935788
514 1.56646503577901
515 1.6084389762613
516 1.60902802616148
517 1.62021979814671
518 1.58870953500788
519 1.57086072758432
520 1.6244226964771
521 1.60153405383222
522 1.60675071795391
523 1.6218624687086
524 1.64569731188339
525 1.67363091027184
526 1.68315646089755
527 1.64433470217001
528 1.66971697753001
529 1.69886881356535
530 1.70870494656631
531 1.73799894667693
532 1.76088117233896
533 1.76918830257212
534 1.77006921226319
535 1.81081243565726
536 1.78228459856702
537 1.83060797711119
538 1.83050779517014
539 1.86154420183406
540 1.87329889532278
541 1.87503787645145
542 1.89170977523442
543 1.95593973808047
544 1.92626565348636
545 1.93949817121922
546 1.93398391509791
547 2.00028317580226
548 1.98252631823599
549 1.98252277461253
550 2.04706052644219
551 1.98704445749911
552 2.05040092032546
553 2.02255244029572
554 2.05090889514913
555 2.08185639341965
556 2.11085829565319
557 2.12229859639728
558 2.16543542610193
559 2.14192897300842
560 2.15659655999209
561 2.18691982713362
562 2.20021758183768
563 2.22618248867253
564 2.21402611422794
565 2.24659215199129
566 2.22382083966637
567 2.23204439164301
568 2.25377486285524
569 2.27125419880536
570 2.27768318127423
571 2.26441128990043
572 2.285988264551
573 2.28752159053737
574 2.27993232107906
575 2.30168780873372
576 2.31010526261981
577 2.31044530246987
578 2.32040856255553
579 2.33159237797967
580 2.30614635631064
581 2.30295957893171
582 2.33292022770054
583 2.31463360350777
584 2.32521332228778
585 2.31511602698853
586 2.33659389411838
587 2.34684754387546
588 2.35031504844879
589 2.36178180804934
590 2.34640230288626
591 2.32944613767943
592 2.34680737592331
593 2.35048402775089
594 2.36115505009391
595 2.34892277228863
596 2.34267591143191
597 2.35847339150476
598 2.34418462071979
599 2.37035490694313
600 2.33615306298269
601 2.34213680527953
602 2.3741691557337
603 2.36066640104885
604 2.34887971673259
605 2.33432899860312
606 2.34391678357548
607 2.34163176274691
608 2.35151554326883
609 2.33944876640403
610 2.34945017600048
611 2.34565892930715
612 2.3551031428438
613 2.33835403125146
614 2.34649903432238
615 2.35615928826552
616 2.32832751092999
617 2.3287260493561
618 2.32364164209384
619 2.33758127575941
620 2.3319864844701
621 2.31156355672774
622 2.31703906778889
623 2.32671297528665
624 2.32219826396468
625 2.29813833400888
626 2.3297436160962
627 2.30363815365274
628 2.31686634803801
629 2.32099419399757
630 2.30779759780711
631 2.3068506327967
632 2.31985169210048
633 2.30871925880552
634 2.31822603706986
635 2.2910818307421
636 2.29657590920856
637 2.30383884353265
638 2.28615319380729
639 2.28065322087994
640 2.30281805460096
641 2.30241259735204
642 2.29846178358628
643 2.29575130047607
644 2.28028188428109
645 2.29617734368798
646 2.30015579459254
647 2.29814969335372
648 2.28866543482412
649 2.29172053899902
650 2.28459868058721
651 2.28685085499545
652 2.27601668866765
653 2.27744204987037
654 2.28916875637688
655 2.28084303975807
656 2.28663021382539
657 2.28007944078359
658 2.29726962190681
659 2.27515531153559
660 2.28893290293074
661 2.27843153559082
662 2.28119413877403
663 2.26849355229757
664 2.28114142718671
665 2.29023591195578
666 2.26931746267197
667 2.27100335915585
668 2.27107647861823
669 2.27219970798065
670 2.26784133226174
671 2.28165080664936
672 2.27735821430616
673 2.27489689304963
674 2.26800316519704
675 2.27945320028812
676 2.28228954703568
677 2.27905042187769
678 2.28129633164625
679 2.27841686858511
680 2.28259130705063
681 2.289910849969
682 2.2801192732095
683 2.27769322101347
684 2.28449677627913
685 2.29760469025771
686 2.28992239472894
687 2.30431401858939
688 2.29258218982252
689 2.28392591343262
690 2.29184869904845
691 2.28694679548287
692 2.29471024331417
693 2.29473608862016
694 2.29152785190746
695 2.30121294535581
696 2.3021659371445
697 2.30421880942274
698 2.30486005580296
699 2.31292148525223
700 2.32333434847508
701 2.30842044655393
702 2.31951577071339
703 2.32238556597464
704 2.31752253385253
705 2.30984442025062
706 2.32094330477374
707 2.33412087748322
708 2.32873353338398
709 2.34215958971746
710 2.32375218937586
711 2.34527711949223
712 2.34321527908094
713 2.35393408653231
714 2.33255232535378
715 2.35146724490267
716 2.34072667251072
717 2.34102654339677
718 2.35392052269056
719 2.3497685418397
720 2.35152355185721
721 2.34997698892853
722 2.34598177180065
723 2.35251841258562
724 2.36910953229336
725 2.35606624661834
726 2.36902769479427
727 2.36360203702733
728 2.35350616175228
729 2.36251194977415
730 2.36785855804198
731 2.36500085459673
732 2.37100029983995
733 2.37256924706971
734 2.37420590205243
735 2.37931713880805
736 2.37593123006182
737 2.3741659088915
738 2.38609449168845
739 2.37885990169272
740 2.3808073661257
741 2.3679935293836
742 2.38950325760486
743 2.38139894520661
744 2.38702207436175
745 2.39301094192777
746 2.39136163143812
747 2.39309654471433
748 2.3972244343601
749 2.3980975792579
750 2.40430187158639
751 2.40237530668634
752 2.40208872025498
753 2.41065820786597
754 2.4116982534343
755 2.40671459406295
756 2.40889915463799
757 2.40167073951197
758 2.4137084191196
759 2.41066309779929
760 2.40602242100624
761 2.41707331179945
762 2.41298973610147
763 2.41689306418578
764 2.40954863870118
765 2.40868313567378
766 2.40616582806015
767 2.41754732805214
768 2.41911096368692
769 2.41272218325688
770 2.40940987708898
771 2.40571164805669
772 2.4156789980213
773 2.41854405317226
774 2.4200688844154
775 2.41024779094738
776 2.41502229382033
777 2.41385001312314
778 2.40963305763437
779 2.41812497689826
780 2.41211323595773
781 2.40467748309276
782 2.41670546773179
783 2.40104229965083
784 2.40003548186235
785 2.39845317181376
786 2.40563960480764
787 2.39834007154718
788 2.39642238567194
789 2.39706195326581
790 2.39530139176928
791 2.39640703341371
792 2.38137314750991
793 2.39051193970785
794 2.39142166301498
795 2.39424005160622
796 2.38712511420448
797 2.38133409282804
798 2.3790112073761
799 2.38315374015867
800 2.38093369777722
801 2.38752488578857
802 2.37658323139205
803 2.37888210514336
804 2.36466462013248
805 2.37452813892447
806 2.3652120294962
807 2.38796283634353
808 2.35725421156503
809 2.36855153806254
810 2.36288907847931
811 2.36792868280098
812 2.36300233331732
813 2.36245040115245
814 2.34945082549128
815 2.36011190415265
816 2.35214479896275
817 2.33432640741673
818 2.34216757744572
819 2.35046091832167
820 2.34842597664286
821 2.34657601490469
822 2.33262450260621
823 2.33732015045465
824 2.32382425233693
825 2.32410568115432
826 2.33051893289398
827 2.31582773796253
828 2.32931636410551
829 2.30511285961489
830 2.3112703460269
831 2.30457899860526
832 2.32283509083962
833 2.30895589041133
834 2.29875330443892
835 2.2937870033159
836 2.29380440977459
837 2.28717449853872
838 2.29859304126181
839 2.29848805849286
840 2.29504193372557
841 2.30066212868966
842 2.29202166143828
843 2.27646773978323
844 2.2792355327576
845 2.28338038594486
846 2.28113912686553
847 2.27335392748938
848 2.29554174841867
849 2.27672600587137
850 2.26148938351956
851 2.27948137471931
852 2.27048761624979
853 2.27182562410346
854 2.25886569819813
855 2.26028335648428
856 2.25928867686356
857 2.25572810601934
858 2.25468856227569
859 2.26704702923958
860 2.25641683797406
861 2.24516355148636
862 2.25984534782267
863 2.26558442598825
864 2.26214235183624
865 2.24254821337839
866 2.24153398918102
867 2.26449470899519
868 2.24249364084782
869 2.26419141764391
870 2.26368104834149
871 2.25772244349028
872 2.24802391658919
873 2.24646790393114
874 2.24636341241624
875 2.25941524726823
876 2.25130705488568
877 2.24564508572962
878 2.23786029060557
879 2.22886800911562
880 2.23480699837846
881 2.24920891405594
882 2.24237761381642
883 2.26684478999302
884 2.25362198339383
885 2.23631962141274
886 2.25896264454312
887 2.24627061596069
888 2.24789163272841
889 2.24649116134132
890 2.24753573341927
891 2.25288704658093
892 2.25176366150559
893 2.24544704239816
894 2.2418920008419
895 2.26432209528489
896 2.26682064393644
897 2.24188575115019
898 2.25855013725103
899 2.22518050165961
900 2.2316363537315
901 2.2280201874961
902 2.25704406372259
903 2.24921056210106
904 2.2372456453136
905 2.25583833635761
906 2.24637695990595
907 2.23026691212487
908 2.25714922424849
909 2.25061393796113
910 2.25431173455754
911 2.28015364857087
912 2.26372568020995
913 2.26809436782017
914 2.24601138439784
915 2.26409452534471
916 2.26229456542712
917 2.25059151282103
918 2.28612009544488
919 2.24241227980835
920 2.24855867833278
921 2.29574120976078
922 2.27553836787693
923 2.24096869811151
924 2.30029146625673
925 2.30872771707588
926 2.27833374898391
927 2.29423380179653
928 2.30029986449802
929 2.27109581748344
930 2.30059462841213
931 2.31346435549303
932 2.25349255775812
933 2.30650517615157
934 2.30724777816783
935 2.27999770014741
936 2.27826259849885
937 2.34010441121209
938 2.29309836048751
939 2.30734487075048
940 2.28154688402952
941 2.29129495983808
942 2.34891093243122
943 2.30182263006975
944 2.35168772583923
945 2.2451691225566
946 2.29926481913275
947 2.36426342996539
948 2.30975860939693
949 2.31700663877449
950 2.35872054221908
951 2.29310677491511
952 2.35999601330292
953 2.35160723377159
954 2.32149732084758
955 2.35829444491358
956 2.3088504965228
957 2.29147445017641
958 2.31737313743073
959 2.38464679368162
960 2.34965155160603
961 2.28809021471509
962 2.34196428562686
963 2.35522857751826
964 2.3443444807866
965 2.33618299583782
966 2.36450419149304
967 2.32138572953721
968 2.35198589188099
969 2.32274357923036
970 2.37107985690575
971 2.36708133410622
972 2.36743989862853
973 2.37921484356183
974 2.36170769923636
975 2.3344267552101
976 2.37867213000332
977 2.33985349191167
978 2.40926830881851
979 2.32669331646771
980 2.35917301881505
981 2.3351021589813
982 2.3983291412872
983 2.4129385254685
984 2.42432239377852
985 2.43482721451046
986 2.46958851013277
987 2.46438088124688
988 2.3354430135057
989 2.10464874135071
990 2.3978320071111
991 2.47727988325022
992 2.28556812238682
993 2.24163286104855
994 2.1933745870226
995 2.092879400224
996 2.48592655258983
997 2.39686311444353
998 2.30756824286827
999 2.61218554810069
1000 2.33752052842894
1001 2.77296180174706
1002 2.46018392329026
1003 2.36468643108447
1004 2.39245928089865
1005 2.62430140521871
1006 2.47124052723628
1007 2.41368453421321
1008 2.6192957383491
1009 2.48702855140864
1010 2.52714074715809
1011 2.59351727792521
1012 2.5879286993864
1013 2.44435482551545
1014 2.40913358714936
1015 2.63396927645698
1016 2.39789968733712
1017 2.84170625567545
1018 2.44603947540514
1019 2.46430164916147
1020 2.5489501333667
1021 2.57259303221896
1022 2.51049333434099
1023 2.51820685794519
};
\addplot [semithick, color1]
table {%
0 0.817735558888813
1 0.755744441932899
2 0.922857107388516
3 0.891556292947541
4 0.869570838324634
5 0.880250413627225
6 0.919625166464787
7 0.774164404315991
8 0.85862078293853
9 0.889795615843115
10 0.890093451554323
11 0.839361859908249
12 0.875466857979715
13 0.798051985156318
14 0.819651771196179
15 0.839648792905328
16 0.799553701563009
17 0.825444396272604
18 0.778340103345562
19 0.744905890410996
20 0.775382674377882
21 0.807624851841393
22 0.77569217037477
23 0.806641097131814
24 0.742115523891814
25 0.760309210242077
26 0.760668655321617
27 0.771604528610834
28 0.761104977225748
29 0.726504561214255
30 0.710873288031025
31 0.723298754579552
32 0.703320691261433
33 0.690021704426961
34 0.725086725455693
35 0.742565662839829
36 0.670857100088827
37 0.636173458558308
38 0.659017519301281
39 0.65813150417062
40 0.668630094211622
41 0.593916706347404
42 0.631287067709503
43 0.601209989749184
44 0.590377334218042
45 0.611474845084627
46 0.664498131465346
47 0.616078117533278
48 0.585237759563993
49 0.530959147651726
50 0.585238527095728
51 0.552628140633946
52 0.510249873368289
53 0.55852394339513
54 0.57230152874957
55 0.540282349870036
56 0.486812262597106
57 0.515824507213454
58 0.5196793044619
59 0.469031657025526
60 0.484551755721008
61 0.468765504286171
62 0.472149514404346
63 0.437091267322027
64 0.440535980216408
65 0.447006964640777
66 0.427899981572234
67 0.436700354034889
68 0.409964040212384
69 0.400616302364446
70 0.38438902547938
71 0.403113332681514
72 0.37943959163822
73 0.360913039875465
74 0.401125857042148
75 0.375614092329141
76 0.336634908187869
77 0.369104503856219
78 0.326022185738161
79 0.313081278191278
80 0.286849925471333
81 0.315013489607444
82 0.307418405040361
83 0.273587802047951
84 0.273663272824149
85 0.283942547715752
86 0.226389272118205
87 0.226523295791092
88 0.219610998857889
89 0.209911104718661
90 0.203100208419316
91 0.259594519991699
92 0.227519896907895
93 0.216466140371213
94 0.20656098804215
95 0.153349124582958
96 0.156399166484159
97 0.162769006590349
98 0.164638038346683
99 0.131109830268836
100 0.116662248450042
101 0.106400222541494
102 0.131791361095223
103 0.0910449603625587
104 0.0666526569655142
105 0.0981356864465352
106 0.0878969635013529
107 0.0548423329774807
108 0.0604336710197171
109 0.0574003925854508
110 0.052863288098903
111 -0.00530714326210971
112 0.0166820905982937
113 0.000813905972950327
114 0.0336716315103534
115 -0.0166757525326944
116 -0.0148387755481704
117 -0.0223334258743999
118 -0.0343425655294148
119 -0.0610400967500279
120 -0.0421554348063798
121 -0.053366452084339
122 -0.080425560428138
123 -0.0909416474910324
124 -0.0324846191075549
125 -0.066876172967862
126 -0.0890503906673232
127 -0.0764810515893036
128 -0.0649993828020689
129 -0.0398965195482602
130 -0.0816905790002898
131 -0.105348393470169
132 -0.128822086842712
133 -0.0888521449535949
134 -0.135192999875231
135 -0.0333457852593014
136 -0.14238480564808
137 -0.166873845761174
138 -0.132272139381699
139 -0.138492207554844
140 -0.102903851494976
141 -0.11191152170339
142 -0.158405102761506
143 -0.129780473382448
144 -0.124430320001002
145 -0.113139859207769
146 -0.111869370892228
147 -0.15063257341415
148 -0.0984379474319414
149 -0.122752945452201
150 -0.11848237995766
151 -0.0616064911558566
152 -0.128838659778092
153 -0.105156363155098
154 -0.0912097390926035
155 -0.0145088957321242
156 -0.105903703894659
157 -0.130230228606569
158 -0.0727380385153948
159 0.00403829086277904
160 -0.0809788383377274
161 -0.0932884625763992
162 -0.0254649452952581
163 -0.0862475459906622
164 -0.0335480973634073
165 -0.0351175617976267
166 -0.0187854717089273
167 -0.0220480754769383
168 0.0117548535464869
169 0.0494320452932009
170 0.0558145090258654
171 0.0790447584485626
172 0.0423763590819547
173 0.110480345472339
174 0.117881144208513
175 0.0681891468084605
176 0.054616644111051
177 0.128367424945081
178 0.116189697502516
179 0.11831226515624
180 0.172717301629761
181 0.147368866663992
182 0.147504407938547
183 0.222789696064593
184 0.194441962250958
185 0.135915743746608
186 0.22803784161686
187 0.207114462115175
188 0.210001159462688
189 0.257786592867448
190 0.201077581179743
191 0.207713642900848
192 0.224109677847219
193 0.282920082199569
194 0.238615496688402
195 0.24045400416747
196 0.219632489971147
197 0.267205325957118
198 0.248672030176369
199 0.20514491175886
200 0.230918941456677
201 0.291468085664955
202 0.194406105964029
203 0.22979778940941
204 0.200993496832953
205 0.223438147965904
206 0.178314790815751
207 0.135944528895711
208 0.194964681924682
209 0.223347734450889
210 0.194470443135003
211 0.185436321938644
212 0.154381060682036
213 0.13912517866609
214 0.125518996067456
215 0.108885336232139
216 0.148812974223227
217 0.113275764247226
218 0.158822110813558
219 0.116639589204201
220 0.112439022392471
221 0.14820920002146
222 0.0873032980365959
223 0.13427300193108
224 0.0810139104402988
225 0.12270740979259
226 0.100230278146426
227 0.0566435503359744
228 0.0594175361157838
229 0.0509446761976273
230 0.0786019862008878
231 0.0911956570829172
232 0.0843401356301877
233 0.0720725163977585
234 0.0566512853238927
235 -0.0168391587921667
236 0.0238606263342093
237 0.0526170395589171
238 0.0601066555159838
239 0.016595768491502
240 -0.00729043898452143
241 0.00675551615607336
242 0.00969937132620668
243 0.0566862888003481
244 0.0289288275258476
245 -0.0382037419938159
246 -0.00408401579302741
247 -0.0312298444212826
248 -0.0129352532849177
249 -0.0358202011142471
250 -0.0480334538551032
251 -0.0512253762847694
252 -0.0829816015181002
253 -0.0699974418501014
254 -0.0290109438493281
255 -0.00340643330172046
256 -0.0878918662619128
257 -0.054688332477949
258 -0.0759765468048031
259 -0.0920741399652426
260 -0.0969241509654574
261 -0.0126883299157348
262 -0.0751567124591404
263 0.00348038645841274
264 -0.0835368097436506
265 -0.0636223691355964
266 -0.0408037982106308
267 -0.0918494003818056
268 -0.00517494137268653
269 -0.0211465470639416
270 0.0108289516971761
271 -0.055075521606504
272 -0.0370758595791951
273 -0.00274272908511695
274 0.0186165176094773
275 0.0856899096851163
276 -0.018782818835121
277 0.0942541338035306
278 0.092723866877912
279 0.0377875008540227
280 0.075806590211013
281 0.17541442557116
282 0.149601759559599
283 0.197963454267299
284 0.161399929689577
285 0.230545593585117
286 0.343727185300536
287 0.154811487894112
288 0.403490177686584
289 0.47163742446821
290 0.586359360920954
291 0.632268543141399
292 0.523659881307249
293 0.768566921726102
294 0.778654034127737
295 0.826370062887197
296 0.937313023430159
297 0.990817820880429
298 1.05153687618237
299 1.21188309647043
300 1.26273380407219
301 1.35434883607074
302 1.34328980999348
303 1.44094546135501
304 1.50695026577052
305 1.51417630964187
306 1.48668583759193
307 1.48983830411332
308 1.65250646837769
309 1.60513957240037
310 1.60204821038776
311 1.76792366916448
312 1.71541860220025
313 1.71297389582658
314 1.69540899887756
315 1.7819880384616
316 1.72486407942179
317 1.79466051803231
318 1.81991610330777
319 1.92569166817473
320 1.85846831545669
321 1.85198312173437
322 1.76848903310888
323 1.79255270336969
324 1.83957990920055
325 1.89702072179131
326 1.86079673167232
327 1.90165908814859
328 1.90238644773259
329 1.95192383224365
330 1.91533913552817
331 1.90470392135131
332 1.91368858106803
333 1.93047179245238
334 1.85682665885848
335 1.91573106533405
336 1.93726133716553
337 1.94077625155972
338 1.95597853402692
339 1.93418540746401
340 1.94902746989158
341 1.95248026035416
342 1.97427275353526
343 1.94783202609581
344 1.97025731518053
345 2.00233402639362
346 1.9841543970597
347 1.99985562935433
348 1.97843865111263
349 2.01343331335339
350 2.00742275327626
351 2.04412653373314
352 2.01707425241271
353 2.06188920700829
354 2.01996121848477
355 1.99975532168908
356 1.99692988977268
357 2.05657547503566
358 2.04153212660645
359 2.06321508600821
360 2.0293377374353
361 2.04240338434396
362 2.04625130851122
363 2.03843436567655
364 2.06143445983522
365 2.06826547230944
366 2.02731865175412
367 2.06408036019092
368 2.06726972493168
369 2.04591968368197
370 2.09387816204489
371 2.09266453100024
372 2.06425516858978
373 2.08276438415381
374 2.08191456759172
375 2.08136292493266
376 2.10217332970222
377 2.07828468702798
378 2.09865132553956
379 2.13213719846358
380 2.10340196766374
381 2.11959920956737
382 2.10561183103955
383 2.1273889447195
384 2.11103809501777
385 2.12520591238264
386 2.10957977852711
387 2.13841495965695
388 2.10800682621768
389 2.12652052721542
390 2.11506072090466
391 2.12734517507623
392 2.1351300625112
393 2.14053675184054
394 2.11640047836251
395 2.13486661021954
396 2.13463272087711
397 2.1584534411772
398 2.13355232501374
399 2.15955660302629
400 2.14146998447872
401 2.14953655626377
402 2.16743127372278
403 2.15322621423861
404 2.15082951554146
405 2.16699184973299
406 2.14079347562236
407 2.17155471994828
408 2.14397426197614
409 2.14018280389926
410 2.16045750511438
411 2.16295417710883
412 2.16283545797454
413 2.15060769811225
414 2.15641139048085
415 2.16702929491868
416 2.14528862049525
417 2.17156401530374
418 2.14273361228617
419 2.15299786824344
420 2.15450480170039
421 2.13964659031138
422 2.15350894784462
423 2.14428355653201
424 2.14967564121849
425 2.16182049704232
426 2.15134174350349
427 2.14986795538278
428 2.1438679299185
429 2.12407766884132
430 2.13195908600189
431 2.15060272321303
432 2.14146975033199
433 2.14107568792352
434 2.13074701016815
435 2.12608656354051
436 2.13960883221491
437 2.12028895811618
438 2.11807032970595
439 2.12590779572768
440 2.10649138483802
441 2.10061564578917
442 2.12004886849031
443 2.11562354427161
444 2.10982133588949
445 2.10096949309817
446 2.09593248574621
447 2.10776369267866
448 2.09060960539915
449 2.09204931590232
450 2.07799367656611
451 2.08621700476071
452 2.081924629165
453 2.08004158002075
454 2.05990401705339
455 2.07061761541206
456 2.06991605959595
457 2.08147567926652
458 2.05710401103263
459 2.04592476871056
460 2.04638609092927
461 2.04321493389975
462 2.04789779989387
463 2.02756907341236
464 2.04235729736069
465 2.02120583373723
466 2.0392300383571
467 2.02133728009411
468 2.0266644585153
469 2.00527639205569
470 2.0095417141186
471 2.07240169743175
472 2.01737660506078
473 2.00144575872548
474 2.00574746535589
475 2.00968066245368
476 2.01212029198531
477 1.99517203631752
478 1.99779559222005
479 1.98529116845615
480 1.99428557047454
481 1.99194298175133
482 1.98090824261962
483 1.97680026291671
484 1.9776974919823
485 1.97328307751736
486 1.97258533222933
487 1.97417578951431
488 1.96597003708247
489 1.97822228244613
490 1.968104391576
491 1.97186016727305
492 1.97195751433806
493 1.96387571970916
494 1.97223194282687
495 1.95930833223785
496 1.97257368745085
497 1.96545661654987
498 1.96798767012124
499 1.97652793735547
500 1.96322070910396
501 1.97514849777123
502 1.96941737475828
503 1.97944386631339
504 1.97053340315773
505 1.97183604671813
506 1.96536805947785
507 1.96958002013791
508 1.96912729539756
509 1.97131346698652
510 1.97993831405771
511 1.98136191952892
512 2.0490588455
513 1.98783483001124
514 1.97260742521193
515 1.99175127262343
516 1.98931647361523
517 2.00898439874812
518 1.96313362130512
519 1.97357801465381
520 1.99044954464963
521 1.976613205576
522 1.99356160724461
523 1.98314840711045
524 2.00647862290516
525 2.02553271140769
526 2.00004677697754
527 2.00241688162146
528 2.00681029412291
529 2.02677486461847
530 2.0170007145945
531 2.02171472738657
532 2.03516009153462
533 2.0449488789332
534 2.03814725335846
535 2.04233935397833
536 2.05109089124892
537 2.06896339410587
538 2.0568551104677
539 2.07533370464264
540 2.07418719747424
541 2.08608211919001
542 2.08070273361111
543 2.11194167854738
544 2.0850025328984
545 2.06799701297722
546 2.08261583605116
547 2.11608768708742
548 2.11325282642913
549 2.11634501175131
550 2.11311502397374
551 2.12639904376997
552 2.13739009130685
553 2.13716804307132
554 2.14870883620098
555 2.15178307680189
556 2.16036558473332
557 2.19069127687444
558 2.18278884685859
559 2.21322672334228
560 2.1984579306019
561 2.23416209097022
562 2.21589233438508
563 2.25444860617719
564 2.24163616892235
565 2.26824954178721
566 2.25606176047145
567 2.27315158684216
568 2.25803422555384
569 2.27401572687483
570 2.28508727242103
571 2.29855719762672
572 2.30104515366628
573 2.3078500950675
574 2.3110641231185
575 2.32542805129723
576 2.32702379384015
577 2.33408734124872
578 2.34810553437876
579 2.35716944764304
580 2.33170202758276
581 2.36235344347263
582 2.37317545867727
583 2.39259373690008
584 2.37214090955375
585 2.37312132077544
586 2.41633840721993
587 2.38773982341576
588 2.38760896741219
589 2.39582424940338
590 2.42771892276474
591 2.4156288058955
592 2.41902268148593
593 2.43423525682267
594 2.44728094327175
595 2.43406061817479
596 2.44356074629559
597 2.47608555925364
598 2.46371772373015
599 2.45924065328387
600 2.46904947164588
601 2.49560272000306
602 2.49167821060018
603 2.47650661142056
604 2.49938047549293
605 2.5093218271549
606 2.50107821171523
607 2.51543348908124
608 2.51776740246023
609 2.52466306129471
610 2.55310894222584
611 2.54427197701286
612 2.55559619512382
613 2.52188135728321
614 2.55250047624466
615 2.58693011997891
616 2.5462422807727
617 2.55804556491026
618 2.55198220615861
619 2.59667735611127
620 2.58368145979793
621 2.59502261163833
622 2.60347800206716
623 2.62808092001587
624 2.59832141270536
625 2.60307990088565
626 2.6221717363101
627 2.58619271095667
628 2.65530852314859
629 2.61262419770459
630 2.62511387706606
631 2.65462590447645
632 2.66178914455817
633 2.68872139016617
634 2.65430204380226
635 2.68465847755115
636 2.67122449727782
637 2.70668367483134
638 2.68744583928025
639 2.69483628601407
640 2.69414534351732
641 2.71741899322005
642 2.71878591931101
643 2.72393421358316
644 2.70764462694298
645 2.74800332972142
646 2.7437548218014
647 2.74313418847389
648 2.76134600915965
649 2.73729841157168
650 2.74563595573895
651 2.77841469308756
652 2.80170563803055
653 2.77819568066367
654 2.79426670591352
655 2.79845186159031
656 2.81201316323626
657 2.81870644748227
658 2.84450447695584
659 2.819855261272
660 2.85551333673494
661 2.83045804953215
662 2.87096988091503
663 2.85148433506701
664 2.88848085250886
665 2.88032358982511
666 2.87869273018178
667 2.88965062059105
668 2.93039941037068
669 2.9103899902213
670 2.94077950167372
671 2.93484478188183
672 2.9452365767321
673 2.97355741272295
674 2.98526115068727
675 2.97774681923785
676 2.98647181160905
677 3.01146215476543
678 3.01163093275747
679 3.04058410729301
680 3.03568679630802
681 3.03301032909363
682 3.02854846434237
683 3.06787988165065
684 3.06718413027285
685 3.08785795754452
686 3.10067931490569
687 3.11564241442868
688 3.10869282848906
689 3.12606995316153
690 3.12449748949562
691 3.10166210818098
692 3.1467492422529
693 3.16765789671797
694 3.15643329598484
695 3.16411481711984
696 3.17848226706352
697 3.18365761408742
698 3.19382320475735
699 3.1899471004088
700 3.2494656523803
701 3.23854538926376
702 3.23757053121726
703 3.24308911546078
704 3.24820249720083
705 3.29333447923444
706 3.27846223482733
707 3.28894789285636
708 3.30571609282919
709 3.32072191039371
710 3.29749288501994
711 3.34302197606826
712 3.35519915737183
713 3.37630583788313
714 3.3517092710705
715 3.39649267343752
716 3.38109238371619
717 3.41357874299376
718 3.4172003326063
719 3.44272199648347
720 3.44091334067747
721 3.44664050041627
722 3.45634015105409
723 3.45506041899923
724 3.48896674515753
725 3.48564961024323
726 3.470993232868
727 3.49115196694495
728 3.49233572240423
729 3.56018550378101
730 3.54271544423869
731 3.56909514871688
732 3.56934998761587
733 3.57935682180689
734 3.59320306609427
735 3.62105808044184
736 3.64048580791174
737 3.62244460842944
738 3.64621972849963
739 3.64390997472213
740 3.67851055833419
741 3.65809410909848
742 3.67730301104812
743 3.74261835195592
744 3.72571546818713
745 3.73325442131662
746 3.77618754342114
747 3.78811926357278
748 3.82074166800286
749 3.80760763211153
750 3.85575959044941
751 3.85173517187093
752 3.88315109496195
753 3.9129360001263
754 3.94943087400991
755 3.96622246635739
756 3.96085756770323
757 3.98088295388116
758 4.03568761102124
759 4.07213212330284
760 4.06826715942471
761 4.06787635361772
762 4.0944883917269
763 4.12798835937047
764 4.11248476749615
765 4.19447581951309
766 4.17845828051553
767 4.20900688279014
768 4.21274419748571
769 4.22827894499475
770 4.2323992291368
771 4.2644581123234
772 4.2958653348325
773 4.30887070411998
774 4.34718042136947
775 4.34803399414612
776 4.35930284810623
777 4.36232838009053
778 4.39232767821508
779 4.44692018387345
780 4.40308513892943
781 4.43666793165249
782 4.45991920301155
783 4.4395996122342
784 4.49204335988813
785 4.50836432835643
786 4.52238867180178
787 4.51400688392852
788 4.51105037789091
789 4.51582029027758
790 4.53834717985261
791 4.54496600070981
792 4.54621807590324
793 4.5749406419548
794 4.5928966001966
795 4.59846425614172
796 4.60551220340809
797 4.62464065632207
798 4.62258806533422
799 4.63453601789027
800 4.6495048689157
801 4.67106502703622
802 4.6522946584873
803 4.6683969270046
804 4.65924142318345
805 4.67763860586827
806 4.6835366026332
807 4.69132143318952
808 4.68287640332814
809 4.68831542902261
810 4.69434234195897
811 4.73410436285615
812 4.71014906105863
813 4.70236054159868
814 4.70092790187156
815 4.74252941013456
816 4.71483397116762
817 4.73902162224159
818 4.72712103454633
819 4.748606626522
820 4.73547100511187
821 4.73057519660709
822 4.75193193185973
823 4.73086214545485
824 4.74432563163759
825 4.74486759805966
826 4.75413854025265
827 4.76616498433797
828 4.74246964353252
829 4.74248971073655
830 4.76260487734194
831 4.75764153409251
832 4.75856829550697
833 4.76634313184114
834 4.75956139528127
835 4.76660240681765
836 4.76056362875916
837 4.75746466680549
838 4.75593769836657
839 4.74906438383936
840 4.7528123506349
841 4.76567131490611
842 4.76600449953368
843 4.76378892297383
844 4.75109637704345
845 4.76458119589714
846 4.73916418842079
847 4.75415698199687
848 4.75440364665214
849 4.75070323844818
850 4.74608785473616
851 4.76605817905909
852 4.7506231764943
853 4.76150902603028
854 4.73658605390755
855 4.72107466393712
856 4.73915849377657
857 4.73660452290536
858 4.74522355777
859 4.74500617994989
860 4.72553652014592
861 4.73232471822036
862 4.72342143690151
863 4.71180625037447
864 4.73594389055502
865 4.7310000781454
866 4.71612704810724
867 4.73156749034456
868 4.71225174982074
869 4.72774429982225
870 4.71554609662983
871 4.691610178288
872 4.71337355295297
873 4.71404983575307
874 4.68679694922782
875 4.69884808608756
876 4.69841256097707
877 4.69477228579537
878 4.70085151003341
879 4.68070676435469
880 4.68020735421308
881 4.67987693667602
882 4.66883931040051
883 4.70460673749498
884 4.66913086461209
885 4.69046397792694
886 4.67929102522661
887 4.65923284692245
888 4.67129672177188
889 4.65763655861202
890 4.67311348667799
891 4.66417139241142
892 4.64408264713272
893 4.64866171704828
894 4.62892145233407
895 4.64595312821737
896 4.62221970877695
897 4.65547343370975
898 4.63867564739418
899 4.64390543119886
900 4.61741671802851
901 4.60538678340431
902 4.62574387953604
903 4.61099352308692
904 4.606728617689
905 4.60051069029664
906 4.60642826983565
907 4.60344592805811
908 4.59994583371264
909 4.59169472597507
910 4.58627514554849
911 4.60398411849269
912 4.572385075852
913 4.58522756090042
914 4.57276310857327
915 4.57021225801859
916 4.57966981014685
917 4.56982934126861
918 4.56676777522297
919 4.57230686471512
920 4.55415998984791
921 4.56670043601157
922 4.5352665786185
923 4.55078541762166
924 4.5409675410245
925 4.53391773527918
926 4.54610119094821
927 4.54003065509334
928 4.5333129634945
929 4.53444461407976
930 4.53011248903823
931 4.5266376335941
932 4.5210893591074
933 4.47938823933875
934 4.52294768412088
935 4.53343174470067
936 4.51127074808181
937 4.51823889338471
938 4.49607983932587
939 4.51153044498632
940 4.46583236296653
941 4.50072017885222
942 4.48874946720549
943 4.48474395324339
944 4.45579090293712
945 4.48481848040144
946 4.46956260495735
947 4.48386268645901
948 4.48926501994881
949 4.45358685538813
950 4.48108632626948
951 4.48351502380728
952 4.46560556270326
953 4.45329998196027
954 4.48094033051694
955 4.48306703404211
956 4.45157841502297
957 4.48301053948421
958 4.45935216678289
959 4.47526071953755
960 4.42507863218656
961 4.4123636653237
962 4.41257053540397
963 4.48507712678116
964 4.45352071095609
965 4.4345846701103
966 4.40688764693919
967 4.43486961005259
968 4.42648175770004
969 4.46623588179129
970 4.43274206409764
971 4.39482742786407
972 4.42811997732705
973 4.44975872103709
974 4.42991405199415
975 4.43833910139292
976 4.45801199869183
977 4.43842102198691
978 4.36681988704592
979 4.40205416436212
980 4.42987155520798
981 4.44534785628669
982 4.43676483222271
983 4.39469175153571
984 4.43969974815874
985 4.38365823190193
986 4.44742783885975
987 4.43591360385816
988 4.50980264628957
989 4.46720628327789
990 4.43660385833841
991 4.50014121392969
992 4.43048480869366
993 4.42983776073712
994 4.43991336465761
995 4.46838233884858
996 4.43860750794397
997 4.47847403331464
998 4.52223447999348
999 4.49332130011434
1000 4.52299201641909
1001 4.47363597854283
1002 4.48165097316083
1003 4.55777964073939
1004 4.51284703677365
1005 4.49047108608865
1006 4.49318079055308
1007 4.47778910437435
1008 4.46972696492395
1009 4.52952124573342
1010 4.50156645246329
1011 4.4996895295953
1012 4.44868989756198
1013 4.56480948572767
1014 4.45051441751414
1015 4.54322526945815
1016 4.49912375064883
1017 4.52739033530488
1018 4.49643839061848
1019 4.58997521314649
1020 4.55392392643724
1021 4.47017931502807
1022 4.59655905572003
1023 4.56116727278992
};
\addplot [semithick, color2]
table {%
0 -3.07050591199992
1 -2.55994096820535
2 -2.83310307364804
3 -2.7713129663377
4 -3.34442029315733
5 -2.82269243963106
6 -2.90483291232653
7 -2.91933775185739
8 -3.24921494132315
9 -2.93359033362283
10 -2.85769092124063
11 -3.06264566043875
12 -2.92521588040571
13 -3.00138865756293
14 -3.05078391914679
15 -2.96185276791452
16 -2.72848834828992
17 -2.62991144699393
18 -3.05224174848027
19 -2.87633986339651
20 -2.46032796051769
21 -2.6146829418684
22 -2.6396420070186
23 -2.97100340735944
24 -2.71491160334178
25 -3.29237391331551
26 -2.7855510124449
27 -2.70732252309289
28 -2.73769520904274
29 -2.40832367129525
30 -2.62941998007935
31 -2.13991869306594
32 -2.65853779968853
33 -2.19626527984853
34 -2.40261018208439
35 -2.41486383433321
36 -2.29251305763152
37 -2.66415465955592
38 -2.57189084432402
39 -2.28729444316451
40 -1.90410350142675
41 -2.35507590230081
42 -1.8475422621769
43 -1.67291136797433
44 -2.24266299639302
45 -1.68118446008562
46 -1.73388520036976
47 -1.85965829214815
48 -1.67703398867073
49 -1.88377197146526
50 -1.79966760215964
51 -1.53823173144883
52 -1.75802647064431
53 -1.56099496184367
54 -1.70055809073508
55 -1.58294203407416
56 -1.63650016461094
57 -1.60097703923744
58 -1.39223470661811
59 -1.53761441977985
60 -1.49489463571957
61 -1.66824792736357
62 -1.60322462749168
63 -1.71657378459101
64 -1.63450474883747
65 -1.43398997667164
66 -1.47896943753155
67 -1.4035852973184
68 -1.36509609503348
69 -1.5844987675471
70 -1.45544471773866
71 -1.64653059868132
72 -1.41454601268939
73 -1.44265006454748
74 -1.4046489316106
75 -1.61351238757122
76 -1.44935856341946
77 -1.4364159358571
78 -1.47399246852652
79 -1.34697648626766
80 -1.52467600031303
81 -1.60679850694054
82 -1.49527691877317
83 -1.4978675235554
84 -1.47273297000111
85 -1.45802558384612
86 -1.49541844505583
87 -1.49649532156398
88 -1.4637890222887
89 -1.47853792482676
90 -1.52343161981453
91 -1.47040796379476
92 -1.49664600198903
93 -1.51213834295848
94 -1.54792728277976
95 -1.50531620922517
96 -1.5102725969577
97 -1.49204265885004
98 -1.59838465970038
99 -1.54514695661022
100 -1.54655579381648
101 -1.55345492640399
102 -1.54856705103274
103 -1.54292481089225
104 -1.59890674008052
105 -1.54550828255078
106 -1.59060107490788
107 -1.58439350571083
108 -1.55476791599765
109 -1.57905317624856
110 -1.65182984678419
111 -1.6208476063031
112 -1.5867877418781
113 -1.62025623510871
114 -1.61043916536401
115 -1.58920282568469
116 -1.57811632340488
117 -1.58294681787364
118 -1.59500882399365
119 -1.61461265952751
120 -1.6236195680189
121 -1.59621675478978
122 -1.63178527115383
123 -1.67472391763721
124 -1.6154018501961
125 -1.62568392632227
126 -1.58627433922198
127 -1.66110571025283
128 -1.65731581178576
129 -1.5869523962636
130 -1.59066248147689
131 -1.6142471924348
132 -1.6388166511846
133 -1.63377858506566
134 -1.6513842969041
135 -1.63442867944353
136 -1.60461760271937
137 -1.58846831904267
138 -1.59090121088104
139 -1.6005790904318
140 -1.59069291499606
141 -1.56480818824224
142 -1.60716641807714
143 -1.58085953692031
144 -1.55064738665991
145 -1.55756168392248
146 -1.60266092645139
147 -1.58533443747306
148 -1.55382521731429
149 -1.56244558506541
150 -1.57034798457466
151 -1.51983261117808
152 -1.56074081558264
153 -1.45949505068589
154 -1.53160590700382
155 -1.45864164607007
156 -1.47968585625815
157 -1.45230568609434
158 -1.48530946710436
159 -1.45344589314083
160 -1.47288706941035
161 -1.47476484090028
162 -1.39089571389205
163 -1.42159464926738
164 -1.43223967169804
165 -1.40751619203699
166 -1.42851892091962
167 -1.39237770939432
168 -1.36150112754779
169 -1.40125072810753
170 -1.33287280626517
171 -1.33436829041653
172 -1.35404009953578
173 -1.30249864215058
174 -1.32168852806012
175 -1.34484007297063
176 -1.31819951427012
177 -1.28819057005956
178 -1.30907093627684
179 -1.32619134113181
180 -1.31166086637799
181 -1.27064411514669
182 -1.31627395106746
183 -1.28844158015419
184 -1.28772998771769
185 -1.31922692704364
186 -1.28521725622586
187 -1.28641830207047
188 -1.28676769318321
189 -1.26575180055637
190 -1.246395717452
191 -1.26408414986513
192 -1.25553656786879
193 -1.24479795900079
194 -1.23908690562191
195 -1.25180531224828
196 -1.25543613958846
197 -1.24119950211809
198 -1.23220288963142
199 -1.25402745199714
200 -1.24950410360993
201 -1.21259489126139
202 -1.23802077102138
203 -1.21754544391582
204 -1.25587451307635
205 -1.24410186223004
206 -1.2347793043103
207 -1.2414490697985
208 -1.2260988102935
209 -1.20065981938153
210 -1.22699559479043
211 -1.245471300908
212 -1.23275444467564
213 -1.23629906378926
214 -1.26450348334734
215 -1.23997388994515
216 -1.23451344284373
217 -1.2370515706083
218 -1.23922761236145
219 -1.2523528527577
220 -1.2538233754251
221 -1.24539739881958
222 -1.24717931876519
223 -1.2562998287194
224 -1.28496927861425
225 -1.24357618108299
226 -1.26398399645024
227 -1.25934200460009
228 -1.25228697795128
229 -1.26200476324269
230 -1.26736277233649
231 -1.26189448504624
232 -1.2519766091606
233 -1.25004700444215
234 -1.27087239475297
235 -1.2778363878845
236 -1.27031329087117
237 -1.28053409052596
238 -1.27540417366984
239 -1.26279595253281
240 -1.27666023979251
241 -1.29721155348645
242 -1.2754520942881
243 -1.27095456019692
244 -1.26267995747794
245 -1.29131221030932
246 -1.26317916581795
247 -1.26998210207732
248 -1.27944063235432
249 -1.27829499938466
250 -1.2726701132301
251 -1.25957454967763
252 -1.25709248796092
253 -1.29437863750573
254 -1.26144314085776
255 -1.2558853433665
256 -1.26061534093271
257 -1.25435599021992
258 -1.26004847428456
259 -1.26262634436568
260 -1.26789726963996
261 -1.24947153891831
262 -1.24244693817493
263 -1.23937035175216
264 -1.24929191639507
265 -1.23409203340137
266 -1.22755633462398
267 -1.2203489189327
268 -1.22346200398808
269 -1.20873217980438
270 -1.21589078572325
271 -1.18975852114125
272 -1.22074385316826
273 -1.1823758917274
274 -1.19498734208084
275 -1.17023056525976
276 -1.19558283587713
277 -1.17295987345481
278 -1.16028473100837
279 -1.18370102088215
280 -1.17891127192744
281 -1.12296454731751
282 -1.13592837148715
283 -1.1491218943713
284 -1.14140709968635
285 -1.16058123703622
286 -1.11290099395613
287 -1.11668779262539
288 -1.10261629875148
289 -1.11538808603625
290 -1.10028812430124
291 -1.07007192048834
292 -1.08574717488398
293 -1.05816450870383
294 -1.06699560397675
295 -1.06041073315827
296 -1.03906882072522
297 -1.02167041790322
298 -1.02078543252595
299 -1.02430980037511
300 -1.01178622381237
301 -1.00132117606579
302 -1.00218620901009
303 -0.96948243938599
304 -0.966013948794903
305 -0.959127025369359
306 -0.965526410409129
307 -0.968569061045579
308 -0.91722343763954
309 -0.906506582208508
310 -0.906896598417111
311 -0.899710063525092
312 -0.912711976504468
313 -0.880647756383444
314 -0.879787440375253
315 -0.856793598205403
316 -0.867231431530981
317 -0.839314540030939
318 -0.838199092162293
319 -0.821489929266654
320 -0.814539993021795
321 -0.81550468927265
322 -0.823916513907285
323 -0.792846819035372
324 -0.780473380099137
325 -0.751193263153309
326 -0.785314388841978
327 -0.768200449689628
328 -0.750588982457198
329 -0.714464295321122
330 -0.727896511559928
331 -0.737026433512173
332 -0.704963105674528
333 -0.696753865942711
334 -0.694372915972305
335 -0.66680765339734
336 -0.672860843271389
337 -0.660912653941888
338 -0.661178906545378
339 -0.643878685666943
340 -0.632423885269248
341 -0.647137683307474
342 -0.633593857467347
343 -0.60493548217952
344 -0.61875215896783
345 -0.592355347174156
346 -0.609234225695439
347 -0.579236907388751
348 -0.573944023559707
349 -0.567316558687415
350 -0.585923471505308
351 -0.568908515622185
352 -0.572010060685204
353 -0.554486086414443
354 -0.54224117964445
355 -0.534434527265225
356 -0.534917253855574
357 -0.534273682464567
358 -0.508868379144621
359 -0.49585404721466
360 -0.51934946535081
361 -0.494623255776033
362 -0.496795283586281
363 -0.489211181125908
364 -0.476931924165547
365 -0.447573090171776
366 -0.465750998878142
367 -0.456054001305518
368 -0.460369352621779
369 -0.439010208438556
370 -0.444028583524585
371 -0.411421201550879
372 -0.430575688490708
373 -0.425256583848684
374 -0.406441956588832
375 -0.379229873487864
376 -0.391942576956513
377 -0.367494896417865
378 -0.369538868679209
379 -0.325159226486847
380 -0.353990428069237
381 -0.342230104159887
382 -0.326493914882242
383 -0.340934308110301
384 -0.304573084947381
385 -0.319494037925862
386 -0.300161059559671
387 -0.280136251400766
388 -0.281356158048421
389 -0.284531340409768
390 -0.258765008906161
391 -0.24521452487773
392 -0.249479570136658
393 -0.219684996332048
394 -0.223306474728612
395 -0.203195653910965
396 -0.218599462681877
397 -0.187332960998794
398 -0.184167957250332
399 -0.149706933246578
400 -0.166297194717651
401 -0.152459235812564
402 -0.14189510029792
403 -0.129631507034855
404 -0.123362901803355
405 -0.0914309827945314
406 -0.0990646070427828
407 -0.087619157011774
408 -0.0842070349929783
409 -0.0820212492399547
410 -0.0574308985326442
411 -0.0532699801602639
412 -0.0481467796230966
413 -0.0254559652430307
414 -0.0315046723847724
415 -0.00873385278462718
416 -0.00199483369565295
417 0.0134525818018883
418 0.0170192042517424
419 0.0210828218921292
420 0.0416379444022395
421 0.0366747319936653
422 0.0533977507071826
423 0.07326464084867
424 0.068964323163798
425 0.080839766247285
426 0.0879935869631064
427 0.107133809163796
428 0.115661376077916
429 0.105460496099923
430 0.11315740298632
431 0.147883555012849
432 0.138519973899132
433 0.144608423249489
434 0.158468323690379
435 0.165375308824062
436 0.183353860827472
437 0.15592574248612
438 0.189740856698952
439 0.183240690381377
440 0.190546567592066
441 0.188440873400156
442 0.214471971198131
443 0.21186928723939
444 0.223306446191275
445 0.230218637196939
446 0.237337866665979
447 0.23781089165763
448 0.241022261825285
449 0.258734971536343
450 0.255437020797445
451 0.269558309652376
452 0.268564275045931
453 0.261645794451856
454 0.264621423137617
455 0.285889533749622
456 0.273154559194554
457 0.300818743569513
458 0.288482899344193
459 0.292899007103932
460 0.291498692546396
461 0.297433239206469
462 0.309231739818767
463 0.308430109247277
464 0.320834652241326
465 0.305218381796388
466 0.329676227553344
467 0.317639735356343
468 0.325631948322589
469 0.307722522225189
470 0.325406619832703
471 0.3991448361461
472 0.350600618382058
473 0.334447839482755
474 0.344089631090157
475 0.35314549566927
476 0.357915718078092
477 0.33867582439138
478 0.356224288165413
479 0.348625200913359
480 0.353454839067921
481 0.364413774439669
482 0.36234839234377
483 0.359499936496841
484 0.363761926648874
485 0.359066555013567
486 0.368244301833448
487 0.366229845784007
488 0.361432017330592
489 0.363354848395441
490 0.358355304277714
491 0.359062228444044
492 0.363393381565682
493 0.353445940481301
494 0.367307755649039
495 0.354107929951566
496 0.368606141942058
497 0.362389529467794
498 0.36198260663645
499 0.359181951637546
500 0.360902281103344
501 0.353081689958433
502 0.358740929131933
503 0.356969089927675
504 0.367193895876227
505 0.36572814428139
506 0.352037261735678
507 0.346851593178744
508 0.344636379700318
509 0.355423603284163
510 0.354011935850139
511 0.354283131618745
512 0.416818840193399
513 0.351094718946523
514 0.335456135569555
515 0.351161533289651
516 0.332081639596611
517 0.346660349368542
518 0.326634310959539
519 0.310940735632184
520 0.333899832640679
521 0.31815543384122
522 0.322895559943914
523 0.32266196491669
524 0.329116253959393
525 0.333502310637233
526 0.324367668026937
527 0.316723475780381
528 0.306518763762316
529 0.320132779028819
530 0.305371196472636
531 0.305344065666637
532 0.315021402814283
533 0.308173685356647
534 0.299791103792353
535 0.301542177642904
536 0.311394469059678
537 0.306490292529572
538 0.289198350822123
539 0.29017540794285
540 0.295305591909054
541 0.303583251244438
542 0.301157739528484
543 0.31174907386684
544 0.284555466964083
545 0.283445890287655
546 0.276316099007397
547 0.301418059664214
548 0.283537952030976
549 0.28178409175268
550 0.27911698544189
551 0.268202612853352
552 0.272110041104316
553 0.272386126743021
554 0.285955482971911
555 0.277783490759495
556 0.28103923809115
557 0.27960047206473
558 0.285126617732935
559 0.286977139328594
560 0.27554809868433
561 0.286476918951932
562 0.266902982552075
563 0.295026842467144
564 0.281601481730063
565 0.279219222485639
566 0.275580801957839
567 0.269428565921093
568 0.285421801430762
569 0.287516727318149
570 0.286084260944008
571 0.278583624581537
572 0.279422977766665
573 0.286028929361512
574 0.276386850362881
575 0.305413866348284
576 0.283699368153352
577 0.284886463676361
578 0.283825940265184
579 0.288089162151878
580 0.279573800217284
581 0.296704190839393
582 0.293125515417032
583 0.308417696189126
584 0.293410808475132
585 0.289373329495766
586 0.306147730229953
587 0.296246063908099
588 0.288107786890655
589 0.309522838456109
590 0.305415088635082
591 0.304144718361346
592 0.313629816785258
593 0.307872361973868
594 0.313775417081777
595 0.313296274014075
596 0.31411696903798
597 0.327266950355755
598 0.324471803635463
599 0.314600682901145
600 0.327149926860977
601 0.349403110014786
602 0.341823285229423
603 0.338842605269423
604 0.347351757203324
605 0.347170276951982
606 0.341313150453931
607 0.341485951818154
608 0.347065800567084
609 0.365380417478158
610 0.35983116623204
611 0.348739290848227
612 0.36980211407907
613 0.352608067688386
614 0.364878665643151
615 0.378148610546138
616 0.365734315374167
617 0.358196056395889
618 0.365448749232117
619 0.386116511333787
620 0.382081997719275
621 0.382133715116421
622 0.38583914915384
623 0.395023959317249
624 0.375029200407861
625 0.385605530584912
626 0.391672939601577
627 0.383605022392752
628 0.398564373850324
629 0.375571877292138
630 0.393918658812272
631 0.411604470189731
632 0.398264910947963
633 0.412080826299647
634 0.401910873441605
635 0.395447084138713
636 0.416546125021056
637 0.411477710157015
638 0.409039823652119
639 0.408272471019046
640 0.413427745116121
641 0.401296208078603
642 0.415017130573853
643 0.408198480326764
644 0.414739496413485
645 0.425658500579945
646 0.415901764615208
647 0.402547129849656
648 0.413968064929923
649 0.421853160015398
650 0.40646272243368
651 0.424603846049492
652 0.423731370154219
653 0.397380559330539
654 0.413976092437286
655 0.409126722390844
656 0.413973141727241
657 0.416387591120325
658 0.421136825337641
659 0.402972346114734
660 0.405292816283099
661 0.397335983262158
662 0.413851386133314
663 0.397807996605973
664 0.410491498117412
665 0.401452372816169
666 0.398345578766078
667 0.390200446680224
668 0.391918954915589
669 0.36418062700892
670 0.386126634531633
671 0.394863957851455
672 0.374645779530336
673 0.370020435843509
674 0.372919187339662
675 0.384020808477697
676 0.372757779735259
677 0.3761679277566
678 0.376709685141126
679 0.368338530964727
680 0.356581047960991
681 0.347021394321024
682 0.348370082237536
683 0.351153132219555
684 0.337754846853693
685 0.334133041138482
686 0.334560033975931
687 0.320548979304635
688 0.320462440170297
689 0.306910488406261
690 0.313383893656691
691 0.298273001765465
692 0.299626646006476
693 0.290166223817258
694 0.300540505485231
695 0.290140113725634
696 0.285094927702494
697 0.257465827038957
698 0.27914892008565
699 0.251133813359797
700 0.24602670847366
701 0.245107858463024
702 0.230501714296384
703 0.236386068876149
704 0.228415224854147
705 0.218372125962574
706 0.217519572296281
707 0.211509606072428
708 0.186780145490095
709 0.22058071382428
710 0.174826118592713
711 0.180443935807069
712 0.166198855523437
713 0.166856104316978
714 0.1448037799581
715 0.143131841578579
716 0.13658478615858
717 0.117994559293423
718 0.114145938298328
719 0.099898413470161
720 0.0898017611499463
721 0.103751956016774
722 0.0830856306977563
723 0.0742221530209119
724 0.0697244431186775
725 0.0481228440926266
726 0.0564617622617282
727 0.040484293832183
728 0.0320061450936012
729 0.00613501516634175
730 0.00344358774472705
731 -0.0172063340213795
732 -0.00803583078870067
733 -0.0112341510054532
734 -0.0337470462807285
735 -0.0341062973110975
736 -0.0527095432346466
737 -0.0398978022916461
738 -0.058445362514767
739 -0.0782147334202442
740 -0.0758535453125374
741 -0.0915603276230881
742 -0.0769492593018079
743 -0.118049012819616
744 -0.109145892944177
745 -0.118105368421182
746 -0.119842718991488
747 -0.150414590647931
748 -0.170635633047178
749 -0.145187433177705
750 -0.173278979151821
751 -0.177568946707743
752 -0.183396049609352
753 -0.20504675186114
754 -0.212437985024481
755 -0.221723049426626
756 -0.220548508403426
757 -0.246338974316451
758 -0.234142678055051
759 -0.259392872674834
760 -0.25798543930266
761 -0.268995322790841
762 -0.293908576136763
763 -0.300112482012654
764 -0.301383746847583
765 -0.317975445709433
766 -0.315800488395176
767 -0.322632656051926
768 -0.345464819659006
769 -0.337693521841886
770 -0.340247635139525
771 -0.374413182957016
772 -0.364054087025589
773 -0.392942834882827
774 -0.390947507705235
775 -0.411814476381687
776 -0.395124132338052
777 -0.419244324853126
778 -0.436143528972789
779 -0.411558431736321
780 -0.425133378286199
781 -0.43640391267756
782 -0.43294793592334
783 -0.432810774286158
784 -0.462203511870434
785 -0.450610943371379
786 -0.47147669310198
787 -0.477464647562013
788 -0.470995167671575
789 -0.462604465079729
790 -0.504448890567408
791 -0.500843455174714
792 -0.490300655652911
793 -0.506179573499041
794 -0.523401785451394
795 -0.515916962413588
796 -0.518373939375127
797 -0.532004789101076
798 -0.5364177509159
799 -0.551117570935489
800 -0.540362183388431
801 -0.59178642509321
802 -0.554647526440156
803 -0.557461966999427
804 -0.55937618452972
805 -0.579220491073882
806 -0.587790026415597
807 -0.609577449717905
808 -0.586411795933113
809 -0.579547926912226
810 -0.572014470454824
811 -0.596126306226627
812 -0.615337981560141
813 -0.624459518864658
814 -0.610855812422357
815 -0.620355887856354
816 -0.60278388863387
817 -0.601419537075042
818 -0.639558995462324
819 -0.613420300264446
820 -0.613612573103036
821 -0.627496947163495
822 -0.620433737278879
823 -0.668565023296996
824 -0.630640669451731
825 -0.658415834846709
826 -0.618820275786615
827 -0.639721753375953
828 -0.598525575071412
829 -0.631261841081459
830 -0.651443327467321
831 -0.6251392579238
832 -0.611697955590398
833 -0.631440807414702
834 -0.615387573887311
835 -0.641275038599074
836 -0.604592559585319
837 -0.599401543928801
838 -0.643568718964182
839 -0.622418357734381
840 -0.604249141150792
841 -0.599720695957644
842 -0.604198706019316
843 -0.599490268401233
844 -0.60895962346025
845 -0.617646449657372
846 -0.603078037399361
847 -0.577773136389752
848 -0.603270614838676
849 -0.571990141273579
850 -0.574440138774549
851 -0.556678843595615
852 -0.53476514071526
853 -0.509300362519257
854 -0.521702086139361
855 -0.516346152532479
856 -0.496271892364474
857 -0.543332875027733
858 -0.518154896765998
859 -0.519970763117238
860 -0.493032798954013
861 -0.468392528862292
862 -0.443667404249728
863 -0.430511707790832
864 -0.460759132546273
865 -0.434185598417206
866 -0.422761134645495
867 -0.425613304022771
868 -0.42773883960447
869 -0.399364037255569
870 -0.386044583595599
871 -0.355814888477641
872 -0.379595828774594
873 -0.350602768079866
874 -0.333047505167817
875 -0.354770659443307
876 -0.329143391605716
877 -0.295415003815696
878 -0.276386931573469
879 -0.267781808112806
880 -0.242684702998819
881 -0.257979722985017
882 -0.223500683607424
883 -0.249050178325351
884 -0.210147150190716
885 -0.24760448097657
886 -0.20731843161135
887 -0.236093718648905
888 -0.195783322771447
889 -0.208185164263119
890 -0.175132719094293
891 -0.136600691076332
892 -0.128350257284818
893 -0.0922478185871786
894 -0.156263052014328
895 -0.0460066043072762
896 -0.131555132646875
897 -0.1679215442691
898 -0.0685434211610823
899 -0.112746209223379
900 -0.0367637626118662
901 -0.13105245983844
902 -0.0480384689867183
903 -0.0455933365812834
904 -0.00725682984182843
905 -0.0279377865852738
906 0.0204954168097686
907 -0.0499932619919084
908 0.00875570104937562
909 -0.0216628408488994
910 0.000771822524922521
911 0.013764420429132
912 -0.0341035218494081
913 0.0804889483004792
914 0.0623148428574358
915 0.0265609426149515
916 0.00188942987800122
917 0.0913699489876689
918 0.107019727804827
919 0.00911077199920745
920 0.0331925088385612
921 0.136333846321318
922 0.109732715407683
923 0.0912220005538489
924 0.0898463150495125
925 0.0507013132083622
926 0.131670677270295
927 0.10128267326255
928 0.110336378904488
929 0.128073302259826
930 0.142458659817386
931 0.075883265922708
932 0.153094826603465
933 0.149996762747081
934 0.130800874319949
935 0.1249327739165
936 0.108164093123031
937 0.124270793946421
938 0.111900323206575
939 0.135779160206051
940 0.17301135021338
941 0.157098000827884
942 0.121626345615628
943 0.149468090013447
944 0.101640488074791
945 0.11102307671048
946 0.162280556873998
947 0.105016824212012
948 0.115983613500958
949 0.110917411537114
950 0.108604115978806
951 0.140811947597007
952 0.114159320066285
953 0.0915824500589985
954 0.102301774922414
955 0.170033652940721
956 0.123719176347452
957 0.148739670610441
958 0.123170636934579
959 0.10002988623397
960 0.074931516038513
961 0.0768051551573708
962 0.123170977317739
963 0.0863314012330977
964 0.0871193860008955
965 0.0535742348320151
966 0.104979724119559
967 0.0986710495185253
968 0.107410378991816
969 0.0951055504084791
970 0.0798891400416017
971 0.0699468860706278
972 0.0650067758022041
973 0.00498470351989957
974 0.102662625170402
975 0.123114548279305
976 0.0516950918858444
977 0.0767272299334892
978 0.0212081723871813
979 0.0653668416865511
980 0.0549644403615977
981 0.0659835836994884
982 0.0202022861316377
983 0.0422448239568997
984 0.0191765038601637
985 0.00905728977807897
986 -0.0295999544077348
987 0.100875310676217
988 0.0410136804215802
989 0.0177010878601204
990 0.0197070886558793
991 -0.0322920801537016
992 -0.00807163191709923
993 -0.0668337821564946
994 -0.01007061590493
995 -0.0561384675290408
996 -0.0901524872483954
997 -0.0457105913812355
998 -0.0428680878717343
999 -0.0935780427348266
1000 -0.0692207468031907
1001 -0.138818429510614
1002 -0.0667056497565951
1003 -0.0409048994567137
1004 -0.0895165741100765
1005 -0.0796613770249325
1006 -0.0363745770371406
1007 -0.24348977057304
1008 -0.131332837461152
1009 -0.133895559040964
1010 -0.168810518423246
1011 -0.167805749651411
1012 -0.206621056179292
1013 -0.0386720581247369
1014 -0.200618758664566
1015 -0.17659392681509
1016 -0.0988432198837025
1017 -0.126506143034902
1018 -0.146931587680648
1019 -0.181006459740089
1020 -0.148886026393778
1021 -0.188521957319126
1022 -0.169177156748474
1023 -0.269703424060698
};
\addplot [semithick, color3]
table {%
0 1.38081401315395
1 1.31525510399829
2 1.39096211817466
3 1.27797234034043
4 1.28101352200982
5 1.3035520958862
6 1.30103917264691
7 1.31840209220324
8 1.23092469572531
9 1.24484288765892
10 1.2529884592771
11 1.23149605860249
12 1.21919555210782
13 1.23370303422055
14 1.23840723985835
15 1.18368112945066
16 1.20555519320366
17 1.19916151481251
18 1.18069504997302
19 1.16278000534381
20 1.18560641275561
21 1.18954646301175
22 1.13587714142728
23 1.14971267931418
24 1.16542086382302
25 1.10719781917109
26 1.1365101292243
27 1.1008852929885
28 1.12897063475044
29 1.11816430511562
30 1.11083859211019
31 1.11539823338804
32 1.085448060076
33 1.08187569258431
34 1.07553029984448
35 1.07602193926346
36 1.08843112589575
37 1.10491769455802
38 1.07744517489802
39 1.06876981827881
40 1.0296831354873
41 1.06467898792029
42 1.02131487752628
43 1.04868197924829
44 1.01346584077247
45 1.03672832151694
46 1.01697008213813
47 1.03196033536449
48 1.02627333192055
49 0.988902540708771
50 1.01243458912373
51 0.986443754984541
52 0.98041869460401
53 0.988255912926487
54 0.989849270661218
55 1.00768681714585
56 1.00293182481104
57 0.974046893927409
58 0.976187785510592
59 0.940215262365021
60 0.955246224763294
61 0.977692454993198
62 0.953619621088552
63 0.963948603365941
64 0.95382768842128
65 0.948996094628268
66 0.942607903138502
67 0.944371325709171
68 0.953573328353835
69 0.945724598778197
70 0.933137957763048
71 0.945575916412018
72 0.932811032157614
73 0.961607694398073
74 0.951282524631454
75 0.927770015948539
76 0.935709031589266
77 0.941794415977733
78 0.931577928470014
79 0.949255847050834
80 0.932080709543624
81 0.926195153878734
82 0.936971315358394
83 0.948754283015994
84 0.938249121036346
85 0.951707125780722
86 0.939791332214346
87 0.923211270728085
88 0.939800710287162
89 0.942861337988742
90 0.9440383238708
91 0.948252984404539
92 0.939547706854139
93 0.954908596601755
94 0.947950633577561
95 0.953988136519675
96 0.965875644668874
97 0.986755783692824
98 0.977656419611024
99 0.973847686298807
100 0.985090600273605
101 0.991212443670471
102 0.982506527422018
103 0.977267366786264
104 0.988682322221753
105 1.03186159508731
106 1.0004780272636
107 0.99528315723114
108 1.01508756564851
109 1.03705755055197
110 1.01963950124839
111 1.02024024761248
112 1.02571401471098
113 1.02922833319533
114 1.04333628055735
115 1.0328692159829
116 1.06553068100213
117 1.05541709346329
118 1.08518909658697
119 1.07838383379991
120 1.08001169309961
121 1.09623932614671
122 1.10226530552505
123 1.09861861767935
124 1.10422508695221
125 1.1349260708822
126 1.13516248844204
127 1.15666588222689
128 1.1321088859804
129 1.15604347888334
130 1.16670595749482
131 1.15648524509992
132 1.17243473123236
133 1.15226774853033
134 1.17745753316238
135 1.17361146140174
136 1.18682301236155
137 1.20143551762187
138 1.20367788767651
139 1.20186076704457
140 1.2161826517914
141 1.22531086703559
142 1.22388227531205
143 1.22763824163075
144 1.23386919654374
145 1.24252186078026
146 1.22559818709314
147 1.2481299874439
148 1.23961716681368
149 1.2457987262371
150 1.27031004195758
151 1.23422014421944
152 1.24874222974463
153 1.24693925554283
154 1.25496715231626
155 1.26978980965264
156 1.27445672039648
157 1.29325067842483
158 1.26974613107659
159 1.29250435111903
160 1.26397999818493
161 1.28353343668788
162 1.27302150774324
163 1.28561737582837
164 1.27644686727074
165 1.26614452462883
166 1.27007043215998
167 1.28196421296213
168 1.27432987746391
169 1.27282671116387
170 1.2643890012977
171 1.29194830554781
172 1.27627217550759
173 1.28568846817109
174 1.27517504700274
175 1.27943004116299
176 1.27329183448252
177 1.27928123775112
178 1.27336007882471
179 1.26821037704719
180 1.27115395453315
181 1.26546562325805
182 1.2566100663831
183 1.25465099084132
184 1.26700291877219
185 1.24750802251732
186 1.25236377915971
187 1.25871222703696
188 1.25477771158056
189 1.24800231384715
190 1.25226778234509
191 1.25017287241693
192 1.24730385976182
193 1.24428364498152
194 1.24385452208329
195 1.25964662859467
196 1.24311411158603
197 1.23726746906216
198 1.23300302829269
199 1.23045392342306
200 1.24022021388148
201 1.25120998670606
202 1.24033857901924
203 1.25145152080795
204 1.24031150343763
205 1.24293274723555
206 1.2409527146276
207 1.25077451820564
208 1.24136703098978
209 1.24476949455072
210 1.23552455350086
211 1.24963303786149
212 1.24508906306755
213 1.24334961774229
214 1.24988190833568
215 1.254250872798
216 1.2562151184827
217 1.25169875037953
218 1.25305102191098
219 1.2482357287833
220 1.25957961768781
221 1.27022346795164
222 1.27058669576987
223 1.27912884211473
224 1.27151532582312
225 1.27356686930144
226 1.27316973205772
227 1.2673367872208
228 1.27571619806163
229 1.28797757637183
230 1.27953901766855
231 1.28822806327295
232 1.28671125512355
233 1.2939562846185
234 1.29828603339921
235 1.2961158846089
236 1.29237296276931
237 1.30053732396395
238 1.30437627809729
239 1.32395896441552
240 1.31708096389019
241 1.31765874507086
242 1.31131855925001
243 1.31811688319128
244 1.32527168552291
245 1.3153489200751
246 1.32825372126521
247 1.35150041231305
248 1.32973038331069
249 1.34179763431334
250 1.33707799785313
251 1.33643414056304
252 1.3434287686996
253 1.34110766661654
254 1.3447565381131
255 1.34645761890507
256 1.35100382363416
257 1.34935667732188
258 1.3542219261779
259 1.36305399634277
260 1.36617869323897
261 1.35937174619636
262 1.36627162317734
263 1.36816201243283
264 1.36659363923776
265 1.36849474171352
266 1.37667826261246
267 1.37685917889745
268 1.36936986839326
269 1.38254047691193
270 1.37696855836448
271 1.3749523639196
272 1.37863428814383
273 1.37591091695153
274 1.38295388994716
275 1.3789557060147
276 1.37622198490191
277 1.39031135764688
278 1.38517317098951
279 1.38651314749326
280 1.38305001906641
281 1.37965456406169
282 1.38543352365489
283 1.38509439672109
284 1.3769482082951
285 1.38017856698549
286 1.38463633092788
287 1.37654970493166
288 1.38767332572519
289 1.3781907265703
290 1.38021840213578
291 1.37925428631987
292 1.36902058080163
293 1.38078490934121
294 1.36185419676052
295 1.37063780785584
296 1.36708271567267
297 1.35981890585723
298 1.35949400633054
299 1.3536322028413
300 1.34881621456133
301 1.35301032184455
302 1.35280874634315
303 1.34923933315919
304 1.34121820514119
305 1.34991179743148
306 1.33504365859208
307 1.33357467076049
308 1.32529563798406
309 1.33102430360298
310 1.32930689962154
311 1.32835954352628
312 1.31070183221215
313 1.3121410722142
314 1.3106510253136
315 1.31028134185127
316 1.30027403883505
317 1.29423850774777
318 1.29788380825832
319 1.2897367980814
320 1.28956457639705
321 1.2790716055923
322 1.27515967589698
323 1.2707538358433
324 1.27117495831282
325 1.2727808931335
326 1.26078354311617
327 1.25623955536807
328 1.25061122614573
329 1.24875267025888
330 1.24606644009977
331 1.24408362675475
332 1.23643319920143
333 1.22999162790036
334 1.22561700156075
335 1.22018444223247
336 1.22143599367707
337 1.2106722719982
338 1.20823907706169
339 1.2126191035925
340 1.19734443023807
341 1.20024349467029
342 1.18706487266173
343 1.18211028478157
344 1.17900672589629
345 1.1828087097521
346 1.16683930400278
347 1.16034324669701
348 1.15721749965314
349 1.15194832398274
350 1.15174883801325
351 1.15790044920311
352 1.13742873041442
353 1.13371244931604
354 1.13170574828302
355 1.12802456898083
356 1.12536457381873
357 1.11554751628542
358 1.10938206503993
359 1.11523251156276
360 1.09694364195182
361 1.09874488064719
362 1.08631689202641
363 1.08767203059149
364 1.07879219455013
365 1.08116327294184
366 1.06302410372909
367 1.06755031925902
368 1.05673947021815
369 1.05602544086593
370 1.0448190793602
371 1.04489722685641
372 1.03078374739571
373 1.02913768985091
374 1.02803134446474
375 1.01818339899521
376 1.01604431913907
377 1.01901254105878
378 1.00513794585243
379 1.00426683848378
380 0.99052080390164
381 0.995785517219811
382 0.98478936414296
383 0.977534370973171
384 0.970558187726818
385 0.972784795353003
386 0.966349953263513
387 0.959082765174511
388 0.954654432711688
389 0.943696029225185
390 0.93649264912092
391 0.942663306397301
392 0.940740040146598
393 0.925722122737395
394 0.924235252285511
395 0.918590420882415
396 0.903513505021127
397 0.9092751987785
398 0.903017718668324
399 0.897090881255122
400 0.885868675330684
401 0.88521872234148
402 0.875365839677425
403 0.87965221863515
404 0.867532545606626
405 0.863298657226608
406 0.859305922735157
407 0.853994064387402
408 0.850806483703073
409 0.84587225305347
410 0.836743003562812
411 0.832687392047862
412 0.825680785001211
413 0.824953962711048
414 0.814797368087184
415 0.814708684029184
416 0.805421599453652
417 0.80235769475856
418 0.789749624712563
419 0.79253415249696
420 0.785121660554815
421 0.781282136991936
422 0.767942382900701
423 0.770385622029544
424 0.759568520818667
425 0.763089040888013
426 0.757143945350625
427 0.746640400096523
428 0.739975427903205
429 0.731640422129265
430 0.728970229073006
431 0.724968366803275
432 0.719945458610587
433 0.718894258585099
434 0.712923716089492
435 0.704143412412307
436 0.702083192361838
437 0.699069391723941
438 0.686806713553718
439 0.684726876473813
440 0.679978691445317
441 0.672452047630832
442 0.674276023094126
443 0.666571274327594
444 0.664004698926196
445 0.657977842645551
446 0.649043030224033
447 0.650196157574843
448 0.638085663662552
449 0.643294369225927
450 0.63095212749801
451 0.62980925906916
452 0.618462023960429
453 0.613827177786791
454 0.611419056189815
455 0.608558837283369
456 0.604571598895502
457 0.608720893971527
458 0.597556957377736
459 0.589947488866326
460 0.587344445311108
461 0.584745313451616
462 0.587269371722167
463 0.57438207009702
464 0.575575838834302
465 0.570111030368339
466 0.568609185715869
467 0.566191790117808
468 0.563082549031828
469 0.545439747283079
470 0.547818980529081
471 0.597794817302415
472 0.549878056917791
473 0.549430796599751
474 0.5472447265075
475 0.544388190173256
476 0.535626964348786
477 0.536769465327898
478 0.537123997962694
479 0.529037680308636
480 0.523023336139152
481 0.523230534751094
482 0.515690388464423
483 0.515906203778704
484 0.516042969974889
485 0.513744311053161
486 0.506979966756065
487 0.51260843011813
488 0.50311782888273
489 0.51213666670012
490 0.497639214396429
491 0.502951521982593
492 0.501212262158993
493 0.486144348420465
494 0.498001944235517
495 0.496395479931953
496 0.491497828047472
497 0.491423877684048
498 0.489039411487851
499 0.484375211132436
500 0.485581135394905
501 0.493640817516812
502 0.479013376916084
503 0.48318781898665
504 0.478153036470841
505 0.486667290299082
506 0.473420792494312
507 0.478637193291832
508 0.472204964411314
509 0.474826935541045
510 0.468888467416118
511 0.481402432664519
512 0.550797581438533
513 0.468882422685793
514 0.464349396239952
515 0.471937304284999
516 0.467029087659627
517 0.469645502947782
518 0.464909684319851
519 0.458544807247733
520 0.46002123866935
521 0.460788673172631
522 0.457939004934221
523 0.458124429768998
524 0.460312650748471
525 0.462534331210252
526 0.45691756288377
527 0.446356611559861
528 0.458543082296179
529 0.455457869913709
530 0.450030124696941
531 0.45282533356126
532 0.45539710150369
533 0.45198891107863
534 0.449072220417051
535 0.450232690957351
536 0.45067021691116
537 0.441725135089717
538 0.442268740044156
539 0.44531865586853
540 0.444284794298055
541 0.435895779943795
542 0.441577489045872
543 0.443023470294222
544 0.436358029755967
545 0.434653502896905
546 0.427494765064082
547 0.445571341419938
548 0.428265900233416
549 0.435296658489682
550 0.433899567285685
551 0.424968717558946
552 0.420026964864414
553 0.429451921794323
554 0.423033267134029
555 0.423865428412746
556 0.417913169918054
557 0.421886613087985
558 0.413449536728211
559 0.412542023227788
560 0.409744759837446
561 0.403716674335139
562 0.408620010790346
563 0.415632967097487
564 0.401592431437567
565 0.397340011759393
566 0.394013840946848
567 0.394348111375885
568 0.391159014979583
569 0.396525529154221
570 0.390091539600582
571 0.382943761159629
572 0.379711378584231
573 0.373115346446946
574 0.373956635488098
575 0.370833793070265
576 0.363710142968467
577 0.366211767265144
578 0.370003868094661
579 0.369394088941476
580 0.357851495772791
581 0.363734081338926
582 0.352840891799518
583 0.355807357926652
584 0.353543119611483
585 0.347370962075871
586 0.347063503054983
587 0.337355871294124
588 0.334821688972992
589 0.338411735938348
590 0.332425942149657
591 0.333129711577505
592 0.320916704602214
593 0.32327115574325
594 0.321180301425266
595 0.320626076252922
596 0.316221109260097
597 0.319962922778758
598 0.311594109898117
599 0.306859261515074
600 0.308143602328979
601 0.313309889632017
602 0.302379891497317
603 0.296348338574912
604 0.298134068192757
605 0.296207969015184
606 0.294029696931824
607 0.296501835427063
608 0.289761175695858
609 0.297022300640495
610 0.293583407045427
611 0.290150437096572
612 0.285879610879614
613 0.28604631493857
614 0.28450965437875
615 0.279609843784502
616 0.282068792568216
617 0.283286538857095
618 0.277277990475739
619 0.277290153371677
620 0.278982342045628
621 0.284272764519777
622 0.269900831125941
623 0.278921823587037
624 0.269668466183659
625 0.264038241537018
626 0.269246799890874
627 0.275945685897723
628 0.270235066278334
629 0.261000605736356
630 0.265588955172178
631 0.269358820169368
632 0.266203471211966
633 0.264766042368596
634 0.264808181202346
635 0.272254218118127
636 0.266995716241623
637 0.26058360940309
638 0.258197926031707
639 0.268851620746333
640 0.263918800470128
641 0.256168186256935
642 0.257457735399619
643 0.2546141096197
644 0.258086998122094
645 0.2557612642072
646 0.258109810155527
647 0.262567873642552
648 0.25164818177181
649 0.258932966618565
650 0.25037084745346
651 0.250331955581392
652 0.250152184194171
653 0.252215509099152
654 0.255091602712363
655 0.252553208551255
656 0.248468301524983
657 0.257951966457348
658 0.260111032796628
659 0.249371445135157
660 0.247673174707369
661 0.24821653717649
662 0.25080926787939
663 0.241538683342219
664 0.248579564730434
665 0.246124754140591
666 0.242705921053259
667 0.239721804003008
668 0.251381474281599
669 0.247541550623616
670 0.241276804585194
671 0.248058230643495
672 0.24573601850018
673 0.250053660968341
674 0.239567642735623
675 0.246682086088815
676 0.237002616194417
677 0.243795711593354
678 0.246882741462468
679 0.243305231876738
680 0.249752882656219
681 0.253519000211406
682 0.243040163496054
683 0.249624040706831
684 0.246131404074151
685 0.251124780268258
686 0.246496253263854
687 0.25246191454419
688 0.244469343008853
689 0.241351531536094
690 0.245570779820616
691 0.242943606762979
692 0.243354986319208
693 0.244303202486625
694 0.24214031109881
695 0.249159026110836
696 0.248608548841302
697 0.24045089634677
698 0.253683551481745
699 0.255932439990758
700 0.251923295410423
701 0.245857870947888
702 0.247199759170262
703 0.249745856715683
704 0.25403142057673
705 0.252974877670545
706 0.252123436256704
707 0.261910152345172
708 0.249973570266342
709 0.254796023576674
710 0.247690669915786
711 0.255107359372242
712 0.254604840121419
713 0.255428377714747
714 0.247311281474422
715 0.256616093833457
716 0.251553079279391
717 0.25093377410492
718 0.251192266371577
719 0.258260164005662
720 0.247011984247894
721 0.249098509680674
722 0.248676374060408
723 0.252945961353364
724 0.252668698646623
725 0.24318001820081
726 0.248787153837056
727 0.252470452915913
728 0.241817532122877
729 0.241192292581998
730 0.234620417359136
731 0.235877729719013
732 0.239155599510178
733 0.235688960149325
734 0.239958999097194
735 0.23898739793183
736 0.233321027321849
737 0.232172673664056
738 0.228939988079893
739 0.226645622851573
740 0.219357886436521
741 0.220105533756721
742 0.220404891569957
743 0.214929742468443
744 0.215543688360504
745 0.20420126100009
746 0.20980645160506
747 0.205770525356075
748 0.197996799158699
749 0.199942774056002
750 0.196054554012288
751 0.195031401506175
752 0.191264160507661
753 0.189602085189808
754 0.186760922478207
755 0.185482035505764
756 0.176811489609009
757 0.167195394730545
758 0.167522052307412
759 0.165221911991878
760 0.157833756619942
761 0.155914894145209
762 0.151858647099499
763 0.14830464215064
764 0.141987993362175
765 0.131231869049951
766 0.129159058989455
767 0.125759470309066
768 0.126179063386171
769 0.123436684180296
770 0.112986628270519
771 0.104968430475713
772 0.102187115095288
773 0.0986247371618055
774 0.0892647773371747
775 0.0833212433457992
776 0.0805732951352303
777 0.0758554269532494
778 0.0695206190800716
779 0.0709579508890795
780 0.0584751600732599
781 0.0604794782899931
782 0.0493616833829246
783 0.0453610591163859
784 0.0371005280921825
785 0.0318712329672261
786 0.0262633086390726
787 0.0177752640732061
788 0.0190377321018501
789 0.00856397823014336
790 0.00583993492907578
791 -0.00018649436928838
792 -0.0142389407759314
793 -0.0130844581249139
794 -0.0186218362694628
795 -0.0210587043735185
796 -0.032516113831493
797 -0.0427369347452568
798 -0.0436821775475092
799 -0.0477673005125807
800 -0.0558293885985687
801 -0.0607369784302487
802 -0.0691295628478661
803 -0.0650408099410896
804 -0.0825811080854879
805 -0.0840187009306823
806 -0.0967893003385642
807 -0.100665668375159
808 -0.107596545170778
809 -0.102378213644945
810 -0.11653955456454
811 -0.116566460964688
812 -0.135621609175525
813 -0.144365238420722
814 -0.145882338990909
815 -0.148206869458835
816 -0.153822188267024
817 -0.161600161247605
818 -0.17534986953965
819 -0.17466728722677
820 -0.186444367997454
821 -0.191958604238196
822 -0.196752851083194
823 -0.202536193686637
824 -0.20816884533856
825 -0.221508246096101
826 -0.224874383974966
827 -0.221574324536636
828 -0.23114317480934
829 -0.250745446542582
830 -0.249249285005472
831 -0.254379685286075
832 -0.260529963035727
833 -0.267245500203278
834 -0.275687117998983
835 -0.281301810751088
836 -0.289158422811948
837 -0.303637804994206
838 -0.308501655900798
839 -0.318548366320977
840 -0.31943864717712
841 -0.318762456563553
842 -0.329002566300515
843 -0.339842309347736
844 -0.347375507193162
845 -0.352697341309834
846 -0.360949111059634
847 -0.36221831766125
848 -0.374139224998437
849 -0.382236480836092
850 -0.389656444209203
851 -0.395843062410812
852 -0.404438180140786
853 -0.395105761173927
854 -0.415758354294052
855 -0.419906669946541
856 -0.431509031982384
857 -0.433899699029792
858 -0.441881012692042
859 -0.444440719464511
860 -0.458267757867845
861 -0.460288860798168
862 -0.465482544247054
863 -0.476297630695357
864 -0.480577757130715
865 -0.488337380121705
866 -0.498614723605034
867 -0.50559800142643
868 -0.506319889949877
869 -0.504570229106908
870 -0.507518361454909
871 -0.524591418198949
872 -0.536420379551711
873 -0.534225295118393
874 -0.552461723394714
875 -0.544479074286075
876 -0.562073460826885
877 -0.562185392633884
878 -0.56855097410416
879 -0.575427875483386
880 -0.580716579134902
881 -0.584864031771725
882 -0.595458758015331
883 -0.584788114847767
884 -0.617523043882833
885 -0.610501124580399
886 -0.610357615990325
887 -0.634522433510904
888 -0.632625302967427
889 -0.640604184206406
890 -0.648741197697487
891 -0.650173703369877
892 -0.661240592860005
893 -0.666331228851926
894 -0.67708243443942
895 -0.690198146079596
896 -0.694587815011185
897 -0.685773884592879
898 -0.699674088803496
899 -0.708662635446496
900 -0.713656262677116
901 -0.716371314485493
902 -0.721689095520384
903 -0.7367161018095
904 -0.739710408348509
905 -0.739590268617648
906 -0.745968288720097
907 -0.74718257824073
908 -0.763410789126699
909 -0.778613791271193
910 -0.784806020878677
911 -0.767435004064048
912 -0.794494418852822
913 -0.795179106604794
914 -0.811197565308475
915 -0.806823672014316
916 -0.813483806620457
917 -0.817218511314411
918 -0.825182126206769
919 -0.833446190819483
920 -0.839388268587451
921 -0.839766546450929
922 -0.856277192962429
923 -0.874550036486963
924 -0.875563185566058
925 -0.870924844227069
926 -0.882960996076083
927 -0.893195870764709
928 -0.89999140348553
929 -0.907051286988003
930 -0.893172290748916
931 -0.911713977517698
932 -0.930790962112195
933 -0.943646003089347
934 -0.932174701857554
935 -0.917992072269348
936 -0.945371321091743
937 -0.953461903209298
938 -0.957227641927301
939 -0.951172344492467
940 -0.988292227295309
941 -0.975558941552006
942 -0.978939416193978
943 -0.993370090392325
944 -0.994776385927158
945 -0.996430943317426
946 -0.9916736601313
947 -1.01469847077074
948 -1.03509188109874
949 -1.03059313423612
950 -1.03640263069509
951 -1.04122130429475
952 -1.05548893418959
953 -1.05161745066273
954 -1.04868666715988
955 -1.07403026928483
956 -1.08871068750995
957 -1.0553525808804
958 -1.07993034870699
959 -1.11464189291785
960 -1.09066256496223
961 -1.09468146574335
962 -1.10026961184217
963 -1.09269914531579
964 -1.1102637614822
965 -1.13263212985823
966 -1.15431668610797
967 -1.12294659986731
968 -1.1492336101318
969 -1.13958881511949
970 -1.1699475906565
971 -1.16586157568152
972 -1.1643584015139
973 -1.11192594224643
974 -1.16553234903648
975 -1.15615142772333
976 -1.20249880910202
977 -1.19729967248224
978 -1.19841345743249
979 -1.20503747108452
980 -1.20646441855257
981 -1.19093742891875
982 -1.2282304392597
983 -1.20039660022261
984 -1.22817403881333
985 -1.22194118284642
986 -1.24863527511373
987 -1.22735023777712
988 -1.28333291610351
989 -1.27077235925272
990 -1.27335344411672
991 -1.24564376389187
992 -1.27460966181129
993 -1.28636581969685
994 -1.3130782625303
995 -1.29882670635975
996 -1.31259745976613
997 -1.33203178613256
998 -1.29406678445898
999 -1.27050807687068
1000 -1.3689359801971
1001 -1.29534981339083
1002 -1.30472725924673
1003 -1.32977878901721
1004 -1.30737013302352
1005 -1.3077063296515
1006 -1.35534582617015
1007 -1.33682878434576
1008 -1.37011949256869
1009 -1.3136389060271
1010 -1.35993993380154
1011 -1.39353638861639
1012 -1.36875679815884
1013 -1.314467421278
1014 -1.42590778374156
1015 -1.40850922688228
1016 -1.43654189568258
1017 -1.38168907862115
1018 -1.47128078753472
1019 -1.48920308123178
1020 -1.41892826679217
1021 -1.47602406254733
1022 -1.4548300824632
1023 -1.43189231479816
};
\addplot [semithick, color4]
table {%
0 -0.147831845148823
1 -0.166394962523848
2 -0.136097426783048
3 -0.194108788990582
4 -0.097106542316842
5 -0.153394900356671
6 -0.142646296082272
7 -0.145421832648099
8 -0.126332305854719
9 -0.155676710297955
10 -0.157696652173155
11 -0.15715209859867
12 -0.170110443607783
13 -0.191300648017056
14 -0.18504456796045
15 -0.173100240659185
16 -0.194800319363937
17 -0.179910406182324
18 -0.186965620038903
19 -0.202411876727208
20 -0.206869165679241
21 -0.152888467223935
22 -0.202349715172775
23 -0.192322666338205
24 -0.21943208407067
25 -0.218184958145695
26 -0.18974836810671
27 -0.182641878159711
28 -0.201312103141005
29 -0.239061776830053
30 -0.227982824694372
31 -0.250835418951525
32 -0.233606832525847
33 -0.240982199121199
34 -0.228840690622884
35 -0.242088419866903
36 -0.234505611119226
37 -0.263399962318267
38 -0.266276375804562
39 -0.249508345085998
40 -0.256678385203393
41 -0.281546975484825
42 -0.275630528775976
43 -0.281603000009473
44 -0.29756255637951
45 -0.292448274207406
46 -0.268811633840985
47 -0.315929625459476
48 -0.297055584340754
49 -0.299972637719268
50 -0.317750134466302
51 -0.312748620169208
52 -0.323778344805853
53 -0.340159333169648
54 -0.31795327409164
55 -0.331227916752576
56 -0.341673159294044
57 -0.382568135138412
58 -0.336702644409799
59 -0.368985435900366
60 -0.350979854184166
61 -0.347683850860785
62 -0.364603154396963
63 -0.360402111603638
64 -0.375671877895868
65 -0.386462880171779
66 -0.374639879192559
67 -0.365649376792186
68 -0.381239217718924
69 -0.396223563651555
70 -0.384765090901132
71 -0.383287861674416
72 -0.414467857608958
73 -0.401856414845441
74 -0.40885878224625
75 -0.427740523018573
76 -0.416425004334692
77 -0.419474432817817
78 -0.431859138264603
79 -0.427770768802246
80 -0.427623065429432
81 -0.420778455907316
82 -0.435441319060916
83 -0.429810398778431
84 -0.447137780776554
85 -0.428819209213427
86 -0.435333129884906
87 -0.449882252531029
88 -0.424774811276082
89 -0.426100714622002
90 -0.447711985779948
91 -0.440164393927312
92 -0.446682915197092
93 -0.459261856231842
94 -0.451196788753792
95 -0.479974087025644
96 -0.450997648246104
97 -0.44424639316963
98 -0.444077424482449
99 -0.444003531433724
100 -0.456506578559728
101 -0.457904637264941
102 -0.444567517827254
103 -0.447402103636753
104 -0.45421634773609
105 -0.444457384872855
106 -0.468861091097812
107 -0.453290022291658
108 -0.44651011809997
109 -0.42758262335546
110 -0.460765097165034
111 -0.4321125609615
112 -0.427696992551394
113 -0.441877737335612
114 -0.456360389222938
115 -0.450511101713287
116 -0.419769558900552
117 -0.414702710695464
118 -0.419292973116244
119 -0.419757059861625
120 -0.430882602047631
121 -0.398199647270437
122 -0.413005034901966
123 -0.389298661937678
124 -0.3898019982602
125 -0.398948497797032
126 -0.389971807633093
127 -0.377804862257436
128 -0.381368390214804
129 -0.375686915714904
130 -0.363795444925865
131 -0.369528265301746
132 -0.36795414185873
133 -0.35210730548343
134 -0.358455725938891
135 -0.355824902328144
136 -0.334525811009195
137 -0.336769390073347
138 -0.319629769915284
139 -0.321534420858794
140 -0.302566640030562
141 -0.294281246480707
142 -0.311022708177897
143 -0.314309447490457
144 -0.28189891163514
145 -0.281943144318278
146 -0.300872851279464
147 -0.283059360999724
148 -0.283626837051622
149 -0.257306418744982
150 -0.256079966338252
151 -0.251683641552515
152 -0.259137135331928
153 -0.237412550534753
154 -0.24419124076685
155 -0.192985782394189
156 -0.222230952427287
157 -0.220321252242583
158 -0.193002655666407
159 -0.172557098386349
160 -0.188740236847938
161 -0.182187128681336
162 -0.186428625728291
163 -0.165446152913071
164 -0.166022358115745
165 -0.156928371462824
166 -0.159688744673899
167 -0.166928279082245
168 -0.158808881862457
169 -0.152447886505777
170 -0.149306946021075
171 -0.13683083920726
172 -0.157415439019668
173 -0.130214414787012
174 -0.133667552850281
175 -0.134124396394098
176 -0.115422543190337
177 -0.0961515050194044
178 -0.112823290696234
179 -0.120031635826275
180 -0.117517605726652
181 -0.10315812820713
182 -0.114151781217735
183 -0.107321375691941
184 -0.111915689291489
185 -0.103803401562111
186 -0.105643987496615
187 -0.0971396831099379
188 -0.10844797706192
189 -0.0950499518152591
190 -0.0934319495592801
191 -0.0914005678383217
192 -0.0783138256843666
193 -0.0939295829442597
194 -0.0910739313569908
195 -0.0735180446377417
196 -0.0863749358616852
197 -0.108456599074089
198 -0.0965410650591605
199 -0.0938072953273059
200 -0.091473804706459
201 -0.0839975726358708
202 -0.0905010218919665
203 -0.0802382316111264
204 -0.0878305627650917
205 -0.0773546370721783
206 -0.0825940206559208
207 -0.0715374424271637
208 -0.0767293675464685
209 -0.0755558917995861
210 -0.0878742722677099
211 -0.0850436649874228
212 -0.07356057216873
213 -0.0753303233327608
214 -0.0951283742215403
215 -0.0793025777851776
216 -0.0847581345358944
217 -0.0845003623243748
218 -0.0931909437069142
219 -0.0807596561352678
220 -0.0873679482323247
221 -0.0829629661469642
222 -0.084537213156232
223 -0.0740064723906975
224 -0.101132600369651
225 -0.0819933109194088
226 -0.0931923126800981
227 -0.104133123808973
228 -0.0943529690285474
229 -0.0961976973538576
230 -0.0903862895045379
231 -0.0864766319708519
232 -0.0874526807712009
233 -0.0895315348760478
234 -0.0990326480826264
235 -0.097082777175446
236 -0.104190575662954
237 -0.0944641942277403
238 -0.103594372497137
239 -0.0968092923108627
240 -0.108530075371923
241 -0.094638521600412
242 -0.119519583400479
243 -0.113200278048371
244 -0.109460822464309
245 -0.116365559076247
246 -0.110422084179415
247 -0.114575391249591
248 -0.114508467300679
249 -0.115611816266821
250 -0.118757286822596
251 -0.126340268580237
252 -0.115048411447542
253 -0.138889763701416
254 -0.130615542863332
255 -0.121244830617377
256 -0.126183109643655
257 -0.136146934891038
258 -0.136520200603684
259 -0.134977710563167
260 -0.135986704361127
261 -0.132174200541049
262 -0.130880694573078
263 -0.133876362987403
264 -0.138740660667731
265 -0.137180947292613
266 -0.140422794077705
267 -0.141632055693243
268 -0.143779269524229
269 -0.143091322493081
270 -0.140509073327879
271 -0.141488827445443
272 -0.150808936316248
273 -0.144442844517039
274 -0.146349954310435
275 -0.150507424311907
276 -0.150408848732028
277 -0.147004025759544
278 -0.148486640077962
279 -0.14611904024771
280 -0.144255493861959
281 -0.147536712238122
282 -0.143242499128595
283 -0.142956126802367
284 -0.148721023824983
285 -0.154065765368102
286 -0.14066062518613
287 -0.150903297403704
288 -0.132923437469804
289 -0.147480712370711
290 -0.147196472803671
291 -0.139077455847096
292 -0.147217658069673
293 -0.140042108545511
294 -0.149314153570288
295 -0.137302199330613
296 -0.135007586766593
297 -0.143883210907985
298 -0.140987226508737
299 -0.138934044876903
300 -0.141189265342619
301 -0.130579514566458
302 -0.145744804997396
303 -0.128004756011662
304 -0.135220506718633
305 -0.128221988587759
306 -0.136993806340013
307 -0.145921788345318
308 -0.135411332767783
309 -0.132346798283111
310 -0.122262475029484
311 -0.12443046203284
312 -0.137103153683244
313 -0.134031322425844
314 -0.126457655599822
315 -0.118794056987291
316 -0.134921124692678
317 -0.124878420889824
318 -0.121121798035341
319 -0.13182481194261
320 -0.118693220434612
321 -0.124678135528731
322 -0.132404377787379
323 -0.128037822009629
324 -0.122156094431961
325 -0.111320545408132
326 -0.126342238141351
327 -0.123759052506465
328 -0.131590791231782
329 -0.116411549271901
330 -0.120423744010914
331 -0.114258275125034
332 -0.11528824704091
333 -0.122257845353672
334 -0.125979164699012
335 -0.112926501999848
336 -0.112247748149348
337 -0.11762685947358
338 -0.112744587091581
339 -0.10568783539333
340 -0.115548519086964
341 -0.114397600840499
342 -0.111126031986995
343 -0.111713516177504
344 -0.111575221534597
345 -0.104589218446456
346 -0.106651886295106
347 -0.107693378945194
348 -0.107867837383346
349 -0.10415369419262
350 -0.106985844496951
351 -0.0904663492436571
352 -0.110289812719198
353 -0.0969069636841451
354 -0.0989844474346515
355 -0.103806595471958
356 -0.100627625814283
357 -0.0976949794022206
358 -0.101399176523219
359 -0.0907658697303358
360 -0.110309729939763
361 -0.0936763903934045
362 -0.0974465348116927
363 -0.0985634957280918
364 -0.0976617348260393
365 -0.0860304264541328
366 -0.100831398909169
367 -0.0902539651508567
368 -0.0866022091382405
369 -0.0968602976339296
370 -0.0919734808632749
371 -0.0820403399091531
372 -0.0972321075171126
373 -0.0923248101929658
374 -0.0823369129622397
375 -0.0984540629878775
376 -0.0823542286612002
377 -0.0821619863747017
378 -0.0796581522880037
379 -0.0638324724507848
380 -0.0844918492328053
381 -0.0754699630449846
382 -0.0789934674244893
383 -0.0802909977020663
384 -0.0794838874879632
385 -0.0855102525178179
386 -0.0790343988400442
387 -0.0698551609169814
388 -0.0744931468344465
389 -0.0798182083085511
390 -0.0775755570535146
391 -0.0774496582434573
392 -0.0724183498453034
393 -0.0583705428664269
394 -0.0727051936853354
395 -0.0652652474324975
396 -0.0784531279135641
397 -0.0585920731056075
398 -0.0681051191038401
399 -0.0538761700707915
400 -0.0725042160951472
401 -0.0666618582901177
402 -0.0617490715248221
403 -0.066707518666869
404 -0.0661031496905983
405 -0.046313326900833
406 -0.0653144637063808
407 -0.0550312063194975
408 -0.0594876555638035
409 -0.0609457020095613
410 -0.0587576518525696
411 -0.06097120555384
412 -0.0551913770707457
413 -0.0586069030972441
414 -0.0582628271475401
415 -0.0548475938904425
416 -0.0558782386150716
417 -0.0487474790876964
418 -0.0558146234896899
419 -0.0554501457396926
420 -0.055909210956138
421 -0.0564291312424362
422 -0.049255526423411
423 -0.0468567055996122
424 -0.04931032494305
425 -0.0409948215111884
426 -0.0396176889062949
427 -0.044241869368902
428 -0.0416961102848175
429 -0.0603414570106102
430 -0.0481722377948107
431 -0.0310707169221232
432 -0.0324389122722021
433 -0.0330535246762185
434 -0.0355290425042165
435 -0.0414215310326643
436 -0.0262778920859993
437 -0.0361440876186361
438 -0.0331033920850212
439 -0.0291823344473282
440 -0.0347108873395489
441 -0.03800863735116
442 -0.015668311651601
443 -0.0172198376179623
444 -0.0167112492630235
445 -0.0129070649119008
446 -0.0119158035229524
447 -0.0120002882276435
448 -0.0113622275070053
449 -0.00210899862214564
450 -0.00860654123848955
451 -0.000358252312778456
452 -0.0050817515954029
453 -0.00934619570424096
454 -0.00753483697215773
455 0.00506608955553756
456 0.00579694639505053
457 0.0207708645526156
458 0.00957003449068823
459 0.00890843038007038
460 0.00887653122556585
461 0.0177929958134734
462 0.0266333729020137
463 0.0198297656405972
464 0.0303176513601052
465 0.0229399622169473
466 0.0429499939543496
467 0.0257520963730238
468 0.0376722860443754
469 0.0307954558259938
470 0.0319785394631069
471 0.10770494664189
472 0.048429095050667
473 0.0535846370770977
474 0.0557158914559776
475 0.0596770751624375
476 0.062862715970082
477 0.0559054052049568
478 0.0636947922543504
479 0.0565918062136759
480 0.0664502903421596
481 0.0714043306577421
482 0.0634538079201717
483 0.0662591446319649
484 0.0724582239871602
485 0.0761556475262259
486 0.0742845594691666
487 0.0824578541324834
488 0.0774556733448282
489 0.078348486343138
490 0.0777179510421122
491 0.0862901580485525
492 0.091817793789189
493 0.0828467810925734
494 0.0964822926508995
495 0.0973811003647482
496 0.100515218565766
497 0.107467230584243
498 0.103362980098853
499 0.103829813099036
500 0.102948312691061
501 0.107939462690474
502 0.113347784905684
503 0.115670832882084
504 0.120832104351149
505 0.126568641316876
506 0.113891292097172
507 0.117334033352148
508 0.115039781010025
509 0.127831384906094
510 0.129762241932141
511 0.128437544293136
512 0.203498672456327
513 0.1396817412331
514 0.127874865851564
515 0.149798486876301
516 0.140005601229885
517 0.155548997403504
518 0.122778449877922
519 0.123439745882945
520 0.146339912423572
521 0.122560845834511
522 0.140810435114287
523 0.136858451898581
524 0.155863066006169
525 0.175277855448805
526 0.157507816947842
527 0.151580885604624
528 0.155214519705792
529 0.174727072608632
530 0.159346792435769
531 0.163630890529036
532 0.179073848984715
533 0.174173622474455
534 0.170805118528766
535 0.181771058057257
536 0.179260219690094
537 0.190062976174497
538 0.178582132873271
539 0.189920169087697
540 0.19405901797194
541 0.19590695227145
542 0.200787602719557
543 0.214949907382792
544 0.198409510397389
545 0.185074790871155
546 0.195016817448603
547 0.223664241486616
548 0.206556965466158
549 0.201047292952876
550 0.209412226183618
551 0.202096961477456
552 0.22053674362445
553 0.214139557536169
554 0.230613399325284
555 0.227456792906088
556 0.237009642720475
557 0.256163366469666
558 0.250201042567767
559 0.260813816832343
560 0.250957766762928
561 0.276421292123656
562 0.258469835109783
563 0.288421217727168
564 0.281127762644954
565 0.29709584628175
566 0.289712176987666
567 0.293535446987549
568 0.296554186070822
569 0.309413235791537
570 0.307652186094658
571 0.318081224331022
572 0.326701902026086
573 0.32419210372232
574 0.32602497992898
575 0.343268352979613
576 0.329682106775708
577 0.335059178355036
578 0.352721985582479
579 0.358540006616915
580 0.339526881797953
581 0.376432957790867
582 0.372363887516038
583 0.394260145372693
584 0.379008881153234
585 0.380420365344985
586 0.421444982567843
587 0.409668143172597
588 0.40443029805741
589 0.417854958659639
590 0.438331057536684
591 0.430318369110463
592 0.439372225742833
593 0.451314584178775
594 0.473516867797683
595 0.46877392236569
596 0.472592570199282
597 0.510582768402034
598 0.502882019299652
599 0.507045173431485
600 0.520440196762675
601 0.547124555766897
602 0.550941815386576
603 0.540193214036836
604 0.560364693204663
605 0.591622894020768
606 0.569784200255498
607 0.600507361593916
608 0.605686825405322
609 0.620881279450798
610 0.644397714186396
611 0.644456609783742
612 0.660244744785436
613 0.632626708848258
614 0.666700104066264
615 0.700217528111741
616 0.675660555934064
617 0.686483118966747
618 0.691933002622566
619 0.728709826184451
620 0.73078135838367
621 0.727687744718774
622 0.74231446021397
623 0.774681168188123
624 0.75889894743491
625 0.772466536521804
626 0.784554467524529
627 0.771647868205159
628 0.809689062594291
629 0.787415480291721
630 0.80869687439534
631 0.833677880468296
632 0.837769720035076
633 0.852558415665126
634 0.848418219625046
635 0.869469110356228
636 0.861327266880044
637 0.895055723494097
638 0.873992331927518
639 0.885357960212393
640 0.890075076818177
641 0.905100649998665
642 0.91336930852701
643 0.909460906235536
644 0.913742605478658
645 0.933143465631319
646 0.94303798844964
647 0.935194343712653
648 0.95151177554567
649 0.952161148809116
650 0.941989100142466
651 0.963857405277409
652 0.977163914066067
653 0.973784484484993
654 0.989296563632231
655 0.987921012306334
656 0.988095417986175
657 0.987961985106832
658 1.00809856654502
659 1.00716464523246
660 1.01824465523369
661 1.00347815106924
662 1.01825861532696
663 1.01045582467197
664 1.04100340182239
665 1.03480670247017
666 1.02752209812308
667 1.03837626417339
668 1.05020645975484
669 1.04650407485761
670 1.05810193650556
671 1.06081269850754
672 1.05797306610714
673 1.07117188792231
674 1.06794166899353
675 1.07090565072739
676 1.08046421392966
677 1.07641949500293
678 1.07505898215131
679 1.09150272128665
680 1.08758805023662
681 1.08912568959899
682 1.09019857358772
683 1.09458509773687
684 1.09213086949442
685 1.10476238162591
686 1.10538186667001
687 1.11672098955269
688 1.10714389511995
689 1.10313969806867
690 1.1110122031209
691 1.10506548668582
692 1.10829755910377
693 1.12190330537545
694 1.11437882812392
695 1.11360783685256
696 1.1205083916621
697 1.11449400189621
698 1.1244609241082
699 1.12389862011305
700 1.12685682951162
701 1.119682676899
702 1.12216009477795
703 1.13212466678908
704 1.12811311755899
705 1.14037214239307
706 1.13136370825288
707 1.13713084298994
708 1.13794127156942
709 1.1421027313029
710 1.12403717470361
711 1.15120774939459
712 1.15147291711687
713 1.14984687528231
714 1.13675814998733
715 1.15356686784875
716 1.14019763997168
717 1.143619027974
718 1.15121582097892
719 1.14954723583759
720 1.15799704023239
721 1.15565956137304
722 1.16190304417809
723 1.15269645831566
724 1.16413370498921
725 1.1549863152342
726 1.15458481412024
727 1.16123453095011
728 1.1539978094351
729 1.1675380475478
730 1.16258332242084
731 1.16170281119777
732 1.16407138278161
733 1.16726905670514
734 1.1629531368457
735 1.17857780491032
736 1.17315884744423
737 1.15746185156634
738 1.16791926181871
739 1.15816049180492
740 1.17044510297341
741 1.16279920844928
742 1.16885863857306
743 1.17684430398916
744 1.16958788007961
745 1.16796959543786
746 1.19021639686151
747 1.18120320960027
748 1.1767065838907
749 1.17989682954744
750 1.18487291896549
751 1.1927852556645
752 1.18510872790741
753 1.19523471077095
754 1.20075514130999
755 1.19236812786958
756 1.18250359333302
757 1.18324789516261
758 1.20006661077946
759 1.20020339243141
760 1.19404767849418
761 1.18644121958659
762 1.19423880368784
763 1.20238501170589
764 1.20129660823448
765 1.20148727899352
766 1.18988661348492
767 1.19209776220326
768 1.20309715139004
769 1.19885139355582
770 1.19617011751465
771 1.20040072783512
772 1.20680523145465
773 1.2012094512513
774 1.20703087500853
775 1.19168722378555
776 1.21615277423433
777 1.20882132918525
778 1.20295549948205
779 1.21698161374578
780 1.20898551515414
781 1.21382006574769
782 1.21114986462291
783 1.20768095763842
784 1.20572573519171
785 1.22449999336841
786 1.21327060118307
787 1.21458224306957
788 1.22115314118793
789 1.21275400838494
790 1.21848857426474
791 1.21377586541798
792 1.1999666026477
793 1.21565755800612
794 1.22031312189585
795 1.22053322725343
796 1.2306971345396
797 1.2203531538273
798 1.22523718540367
799 1.2355645223916
800 1.22849758103203
801 1.23604848743649
802 1.22801413541757
803 1.22060633284021
804 1.22944591110573
805 1.24581880655854
806 1.24658731293513
807 1.23723394659372
808 1.229576969077
809 1.24453299601737
810 1.23734088838526
811 1.2533549819417
812 1.24630988251146
813 1.2320310288388
814 1.24993871175515
815 1.24093920034963
816 1.25413743407052
817 1.24624772798402
818 1.25830329540746
819 1.27339270787676
820 1.26117915324972
821 1.26833405569613
822 1.26473266846306
823 1.27159796949141
824 1.26957346727612
825 1.2753937241814
826 1.28520419693641
827 1.28749494997475
828 1.2890655790762
829 1.28614907031756
830 1.28356101745566
831 1.283952680648
832 1.29057714137194
833 1.29831897367165
834 1.30290713661173
835 1.28215414470914
836 1.30750410844958
837 1.29534066655699
838 1.30538578831207
839 1.307516460556
840 1.32146403270336
841 1.30666182053161
842 1.32828862395336
843 1.32057353401942
844 1.32324660587404
845 1.34243545825846
846 1.33860202606319
847 1.32149279345181
848 1.35042280522037
849 1.35682949827281
850 1.35012022540725
851 1.33541692379218
852 1.35693916758015
853 1.37757952809867
854 1.33994489627861
855 1.34760400679658
856 1.36210634033737
857 1.36354568360715
858 1.37257357845415
859 1.38559254762208
860 1.36590837318467
861 1.35028938612288
862 1.3560075442772
863 1.38789478340019
864 1.36588697125454
865 1.38251683860672
866 1.37910637907079
867 1.38536848587409
868 1.38574862305149
869 1.39901887785218
870 1.38967705196662
871 1.38416367361872
872 1.37611447069331
873 1.37869092741327
874 1.3935274246696
875 1.3993002016128
876 1.39553143273412
877 1.40427316751256
878 1.40709636115701
879 1.40876160850451
880 1.38321984127238
881 1.42219935948378
882 1.38016811823125
883 1.42321055984928
884 1.39007167772874
885 1.41138379851343
886 1.4093944341554
887 1.38892291147997
888 1.38281337351244
889 1.40369598001232
890 1.38484367208909
891 1.3668760180523
892 1.39391613260167
893 1.39684030826064
894 1.38182745413733
895 1.39251544945008
896 1.37610729938662
897 1.41229510024511
898 1.38710820929583
899 1.39352960623092
900 1.37631263727473
901 1.39260261317023
902 1.37661367063498
903 1.4073674892932
904 1.37594618235551
905 1.3898859054052
906 1.39877541581076
907 1.3851527457887
908 1.36536616053915
909 1.33974481793611
910 1.38188723785861
911 1.376326612217
912 1.363454774273
913 1.36755315687973
914 1.37575668745217
915 1.36988323208373
916 1.38256277298334
917 1.39191741494352
918 1.39270907439208
919 1.36850282938721
920 1.37421124804074
921 1.39887866985642
922 1.36312931637258
923 1.36472177519018
924 1.3726156679727
925 1.34267729911527
926 1.37858588102008
927 1.36885336267997
928 1.38408907751902
929 1.39096115123213
930 1.37169839758154
931 1.39866959025579
932 1.35937595714708
933 1.36258176785364
934 1.37042734830854
935 1.42293933886312
936 1.38620121412917
937 1.42007086372219
938 1.37952069129326
939 1.3994865192321
940 1.40234982346505
941 1.39315939661871
942 1.41189530567714
943 1.42366698113293
944 1.38208684269325
945 1.40598670206782
946 1.39300411247858
947 1.47268341684049
948 1.44322226158331
949 1.40705890438966
950 1.46466750390262
951 1.46373814969421
952 1.45479491428495
953 1.50300172693589
954 1.43851199229454
955 1.47580578479425
956 1.46755320909645
957 1.46979582274102
958 1.52690647027583
959 1.49996467844781
960 1.51267083204785
961 1.43746249116491
962 1.52986339633775
963 1.55848181556995
964 1.51498364141536
965 1.48090802510726
966 1.55856443565189
967 1.53018352876152
968 1.54876932404033
969 1.538253878581
970 1.53038768196157
971 1.55987732112934
972 1.60996914967259
973 1.60712877748559
974 1.56535867196631
975 1.59945765380684
976 1.65131880220508
977 1.62851303358607
978 1.61448378147242
979 1.58015514193787
980 1.61429641145442
981 1.64507216694657
982 1.60873761654618
983 1.60035682800611
984 1.595154678609
985 1.64479202242859
986 1.66886901271011
987 1.6506686751224
988 1.57488004575642
989 1.73865352224865
990 1.74820756100342
991 1.70424028375266
992 1.69798633631946
993 1.71365475716405
994 1.66298048496401
995 1.61053406089327
996 1.69932390415678
997 1.70382783462103
998 1.79682082410128
999 1.71385939922812
1000 1.72887830125183
1001 1.71610981872071
1002 1.6937410295569
1003 1.63948895075645
1004 1.72509855060468
1005 1.80367242843358
1006 1.73534727180322
1007 1.74554281381918
1008 1.79314915287423
1009 1.7562371633648
1010 1.68825540552583
1011 1.78327070360338
1012 1.80077688862253
1013 1.89630553058919
1014 1.72588995763465
1015 1.76833602282125
1016 1.77284796391098
1017 1.80932790899236
1018 1.74851578549741
1019 2.05804266479362
1020 1.83053779149011
1021 1.86768828261174
1022 1.81120373879733
1023 1.71676791968822
};
\addplot [semithick, color5]
table {%
0 0.562428489786227
1 0.26188056183314
2 0.385749641816381
3 0.479986546170493
4 0.543182535940255
5 0.434497329658802
6 0.394877783165812
7 0.254195167622168
8 0.390306342418823
9 0.445741923920382
10 0.257556275835728
11 0.359572732127313
12 0.323313256188159
13 0.328334800455214
14 0.245735010863548
15 0.230039853835714
16 0.201688127840598
17 0.317117050659257
18 0.311036638543312
19 0.291780126976741
20 0.208577587037812
21 0.179068796495381
22 0.245966296554209
23 0.116720227911266
24 0.237838612664154
25 0.155315643912888
26 0.213580206541783
27 0.0900183097857294
28 0.153730969313387
29 0.174730785283079
30 0.103115307582846
31 0.140933005086229
32 0.0244900329166602
33 0.136083945042509
34 0.0632569806485862
35 0.0428700476501265
36 0.11795417205109
37 0.0295767822795623
38 -0.014988162944626
39 0.00821372061418673
40 0.0146328253501363
41 0.00167703339617236
42 0.00399665656271569
43 0.0214447069280992
44 -0.10136195696475
45 0.0327707670684336
46 -0.0254134531380536
47 -0.0649833066824279
48 -0.0494568364206873
49 -0.104812234847826
50 -0.0823245391830514
51 -0.0982884389288642
52 -0.130022331790433
53 -0.15170184863455
54 -0.126006580535341
55 -0.131097244391842
56 -0.200231070259833
57 -0.219786494704005
58 -0.13982345650224
59 -0.17530415393993
60 -0.202495199611759
61 -0.162711455259477
62 -0.14717650550449
63 -0.159531162350266
64 -0.25472429097489
65 -0.153446880922947
66 -0.235084981658789
67 -0.238971600169987
68 -0.261183502355055
69 -0.290419568480764
70 -0.294380194660073
71 -0.328359129026897
72 -0.281626920718277
73 -0.275227374704651
74 -0.339737626007414
75 -0.31083665223973
76 -0.312886380317747
77 -0.310652773116124
78 -0.355543357096976
79 -0.345250268845061
80 -0.382831983504138
81 -0.376351909995987
82 -0.391290230068418
83 -0.375200545860597
84 -0.39557686495351
85 -0.382756302720316
86 -0.437658935746612
87 -0.40417632423486
88 -0.420114421162277
89 -0.423934788643182
90 -0.453011466912979
91 -0.469878629515749
92 -0.465225869919041
93 -0.492376677527369
94 -0.47445707455854
95 -0.495356717522593
96 -0.475579356453496
97 -0.527234274078336
98 -0.519198524859113
99 -0.522086740096215
100 -0.509739793529419
101 -0.553689701110346
102 -0.550558922815962
103 -0.581537670144155
104 -0.577318297942323
105 -0.550214852054688
106 -0.594988649810844
107 -0.594086372295667
108 -0.577411997355105
109 -0.57928155200722
110 -0.614967086747105
111 -0.629963555312099
112 -0.648916506831312
113 -0.651334870423901
114 -0.653479111105855
115 -0.64928093506052
116 -0.646279815815536
117 -0.674981300132797
118 -0.667199384598377
119 -0.703802849674641
120 -0.704688685326805
121 -0.683561739708099
122 -0.698366570471326
123 -0.711102879744855
124 -0.694839361495453
125 -0.679159734500416
126 -0.735501450190514
127 -0.707178383880406
128 -0.737408945239355
129 -0.71535647050363
130 -0.723582219180971
131 -0.757951328955732
132 -0.76240239319899
133 -0.767953483995157
134 -0.76284055524001
135 -0.7680421742111
136 -0.793500957228125
137 -0.769072122623151
138 -0.778686186375565
139 -0.794062243516795
140 -0.800827147769749
141 -0.793746270583874
142 -0.812246060502834
143 -0.800299391097823
144 -0.786455389656463
145 -0.79865990364639
146 -0.810152644903121
147 -0.817961317570797
148 -0.822976752821203
149 -0.800481758543618
150 -0.828465951482291
151 -0.799759338522015
152 -0.809993815422187
153 -0.773573226186885
154 -0.818707009317334
155 -0.796762208707489
156 -0.808066399330287
157 -0.79115316928592
158 -0.792018192780469
159 -0.819010177756147
160 -0.811900599467284
161 -0.814864269741881
162 -0.782044254452837
163 -0.780678366280719
164 -0.774128015384528
165 -0.777327399851479
166 -0.778379756159934
167 -0.746773506611833
168 -0.750842755107084
169 -0.776287411764984
170 -0.730959375673903
171 -0.746927324331607
172 -0.722523978901337
173 -0.690243234628567
174 -0.696331980408833
175 -0.694554516744632
176 -0.697532962489786
177 -0.688566857034128
178 -0.655201793187848
179 -0.642120079678167
180 -0.644866050623305
181 -0.608945694508937
182 -0.625108175774162
183 -0.592905236488619
184 -0.5793519410644
185 -0.572005628779688
186 -0.578345309527946
187 -0.546066183458946
188 -0.540718504328325
189 -0.529680288339977
190 -0.49921096633435
191 -0.512575986297041
192 -0.476382302677208
193 -0.451191613601461
194 -0.453425627352382
195 -0.445460602263205
196 -0.440000488061029
197 -0.398631478057004
198 -0.400370956131706
199 -0.384240439441103
200 -0.397673881030852
201 -0.356713640974853
202 -0.361545287636453
203 -0.314952260309267
204 -0.343909351505092
205 -0.33709046449825
206 -0.2940610374398
207 -0.3176505703173
208 -0.283463146600396
209 -0.248174554469506
210 -0.264645418454808
211 -0.256584921738906
212 -0.239343319059592
213 -0.268187622584274
214 -0.272875386442465
215 -0.251884573863093
216 -0.211906905500304
217 -0.234608375964792
218 -0.213584708507616
219 -0.214027495025033
220 -0.218114885993219
221 -0.190027343978774
222 -0.183958036213887
223 -0.18392787951245
224 -0.213593435172031
225 -0.191490856434732
226 -0.168720057178632
227 -0.16861242349599
228 -0.175629472234635
229 -0.158846018955137
230 -0.162701179225643
231 -0.15337019324543
232 -0.155971431466371
233 -0.160783932725972
234 -0.155047672104197
235 -0.161470455770836
236 -0.163477960501248
237 -0.163188451752476
238 -0.142793334089674
239 -0.13648890976899
240 -0.158964469491933
241 -0.143558006438657
242 -0.143339430779971
243 -0.133938303553032
244 -0.132037522750027
245 -0.15152989991702
246 -0.118695710725414
247 -0.136122585276685
248 -0.131804827116311
249 -0.156302604208247
250 -0.141263356853982
251 -0.132617918225704
252 -0.129644028765568
253 -0.151199699839428
254 -0.124011993335981
255 -0.111879580330876
256 -0.129392467818985
257 -0.11586134264746
258 -0.127159800292028
259 -0.127822531696977
260 -0.130362589650908
261 -0.109630202594736
262 -0.111125202780248
263 -0.0820872323188303
264 -0.103947745112937
265 -0.102949980725241
266 -0.0862821366686537
267 -0.102138179890046
268 -0.0718565864304848
269 -0.0583828052178612
270 -0.067592147761739
271 -0.0480506853943709
272 -0.0758141768473368
273 -0.0498970523277073
274 -0.051179601491186
275 -0.0326082331118576
276 -0.0508736370151295
277 -0.0335412331996889
278 -0.0281656472174463
279 -0.0412244344312741
280 -0.0320822565479934
281 0.00687436391806044
282 -0.00573951081344251
283 0.0300312092734905
284 0.00647257621795275
285 0.000729191568379785
286 0.0574605632734932
287 0.0331694446380306
288 0.0468707970721268
289 0.081188695977464
290 0.0746116820972417
291 0.113043810088369
292 0.0880217207715199
293 0.145753145598235
294 0.111343259835806
295 0.160493702599719
296 0.16147945352974
297 0.174110870283182
298 0.196765959269745
299 0.207861916951041
300 0.23540048675521
301 0.22381371461224
302 0.230007451049683
303 0.25142943302858
304 0.267122216668907
305 0.286244966777426
306 0.294225797387417
307 0.293570261097139
308 0.341485600106167
309 0.370906154432256
310 0.372783769012228
311 0.384848564429805
312 0.370560279948715
313 0.43293201197295
314 0.423618141055326
315 0.454291443318585
316 0.455400073416395
317 0.469232611626671
318 0.47707998379123
319 0.496760407119902
320 0.534349922657666
321 0.515306842248022
322 0.530950654809009
323 0.556864452895526
324 0.590523898183726
325 0.612205722510006
326 0.585683176474032
327 0.596535284948907
328 0.606341830605266
329 0.659421903981968
330 0.64582764450814
331 0.652860253419123
332 0.679068395942922
333 0.69891894464515
334 0.70499778673603
335 0.738020784045946
336 0.732230691935563
337 0.752672858268232
338 0.756451399013296
339 0.782132330674652
340 0.783343569920722
341 0.773542406495979
342 0.789240545345314
343 0.817766950066168
344 0.814493994313317
345 0.845478464555731
346 0.831845887825144
347 0.865938171854578
348 0.852167516673417
349 0.877977242774675
350 0.86474423828651
351 0.893151825991383
352 0.876547671321672
353 0.896568339110996
354 0.901061737279179
355 0.919349797229191
356 0.932029992592909
357 0.941589184165601
358 0.93767458869719
359 0.973071138322797
360 0.951208356098636
361 0.966893792281572
362 0.974878555706833
363 0.981295107324765
364 0.980180489418229
365 1.0141046244285
366 1.00181865580135
367 1.0148850935569
368 1.01672716910179
369 1.0258057031091
370 1.02171096751625
371 1.03146957860166
372 1.04001305498718
373 1.04674655162203
374 1.06741576334025
375 1.0749741334099
376 1.07005636245692
377 1.09293602091035
378 1.09586092712507
379 1.11631488636942
380 1.09436216166599
381 1.10978964016033
382 1.13101161005531
383 1.12447601072599
384 1.13733165244495
385 1.13731541613147
386 1.15966384617904
387 1.19882268187583
388 1.18349862161901
389 1.16741279880131
390 1.19171386948109
391 1.21947462851976
392 1.205816975749
393 1.24156102108111
394 1.24518393122749
395 1.25671882738158
396 1.24810949561311
397 1.26652183717981
398 1.28863136000652
399 1.30506861823055
400 1.29163474280481
401 1.30642795605789
402 1.33167204085938
403 1.32295175871527
404 1.34086385203728
405 1.38636087672404
406 1.37136725129496
407 1.38200281523677
408 1.39982105217518
409 1.40986790153424
410 1.42905030588723
411 1.42397272644995
412 1.44962675348917
413 1.46673558992103
414 1.47246659517753
415 1.47452166885192
416 1.49818370817954
417 1.50321234867377
418 1.52529099379065
419 1.5239390910072
420 1.56477354751635
421 1.54741444267996
422 1.56861904275196
423 1.59179549192877
424 1.58622446548112
425 1.61058804944334
426 1.6201785742559
427 1.62983868304601
428 1.64748057105693
429 1.62909446864032
430 1.64938276817876
431 1.69535730719319
432 1.69369510054603
433 1.70082529896333
434 1.70912068308234
435 1.69464374264387
436 1.73410734643663
437 1.71157565102721
438 1.74870209301895
439 1.75007423099507
440 1.74896065327919
441 1.74962858609946
442 1.77626765845094
443 1.77732199897554
444 1.79025066963183
445 1.8046923553684
446 1.80087661373548
447 1.80299063561
448 1.81597849923854
449 1.82676801297844
450 1.81977859500848
451 1.83090661842574
452 1.83116974792387
453 1.83852089873853
454 1.8283459485927
455 1.84615981821423
456 1.85509952694652
457 1.88217541252036
458 1.84915610915914
459 1.86487202673311
460 1.85666422884661
461 1.87318227239635
462 1.88231779533241
463 1.86967832569849
464 1.89857134678122
465 1.86251507366251
466 1.89579203774486
467 1.88289361210407
468 1.89272314406412
469 1.8826406984368
470 1.89354616996132
471 1.95337248385542
472 1.91036941666042
473 1.90210323342586
474 1.91132428581329
475 1.91159375641668
476 1.92222892732846
477 1.90477817798898
478 1.91811762541584
479 1.90837789295581
480 1.92386877898106
481 1.92687913576895
482 1.929921255926
483 1.93245120879086
484 1.91824143427055
485 1.9225126752517
486 1.92360996567836
487 1.92274983769973
488 1.92577654406122
489 1.92286457522426
490 1.92456488355331
491 1.91950101303823
492 1.93036615406248
493 1.92121935157981
494 1.93650246854705
495 1.91702026047345
496 1.93599602788956
497 1.93842734472872
498 1.9290649129302
499 1.93643487098347
500 1.93077150396551
501 1.92131206119975
502 1.93322464277819
503 1.93804879895578
504 1.94067079355414
505 1.9380733692389
506 1.93049661801732
507 1.92247239151044
508 1.9227430587312
509 1.92818415045091
510 1.93481342715947
511 1.93464074827937
512 1.99236225960868
513 1.9270299755575
514 1.91422664230095
515 1.92610763738367
516 1.92466015046088
517 1.93522862901998
518 1.91527589770814
519 1.91588995318726
520 1.91586573562974
521 1.90686398811573
522 1.91833869783135
523 1.91621103563529
524 1.92894910516736
525 1.93935858267482
526 1.92659398940575
527 1.90594809477406
528 1.91542561677348
529 1.92883879178677
530 1.91736135942144
531 1.91353460715932
532 1.92678310423386
533 1.91723702664046
534 1.91866006580298
535 1.92598306443359
536 1.9260903164203
537 1.92767045285656
538 1.90819542004658
539 1.91058866041175
540 1.9221458491791
541 1.92279202520939
542 1.92607224415041
543 1.93976796668496
544 1.91304267563041
545 1.90175329736799
546 1.90881423505114
547 1.93810349837007
548 1.92183827276795
549 1.92967870602499
550 1.91840786393605
551 1.91505163949801
552 1.9106751468073
553 1.9260030062671
554 1.93165020263501
555 1.91467610069305
556 1.92404639385861
557 1.91335923519706
558 1.92395637462023
559 1.93770502460715
560 1.93031335220845
561 1.93957071031115
562 1.92630761864167
563 1.94990585928027
564 1.94370469565867
565 1.93834906973314
566 1.94152230504145
567 1.9335799936017
568 1.9329760518977
569 1.94612927548497
570 1.94470229193769
571 1.93875072871003
572 1.94925307957615
573 1.95309210083477
574 1.94213178704464
575 1.96446535550106
576 1.95780062664715
577 1.95449394602432
578 1.95561145368399
579 1.96028467606482
580 1.9496457054516
581 1.95959953276341
582 1.96910658811388
583 1.97294680915332
584 1.95895142713092
585 1.97948349286113
586 1.9743174573747
587 1.95984477329727
588 1.95755562836967
589 1.97297006734148
590 1.9844827255454
591 1.9792196621345
592 1.98552362260991
593 1.9734788256814
594 1.97474769125104
595 1.98456135587188
596 1.98059187565921
597 1.98645972519653
598 1.99714658417157
599 1.9799628201938
600 1.99635478895909
601 2.02310282830539
602 1.99961482394653
603 2.0009074391351
604 2.01039048932104
605 2.00814149935552
606 2.01288155804623
607 2.00591131411521
608 2.00531807635331
609 2.03677780944271
610 2.02131069227043
611 2.01248025061859
612 2.02203336475812
613 2.01887854490259
614 2.01430131540476
615 2.03311986857442
616 2.02043744339383
617 2.02532508432764
618 2.01646190011662
619 2.0349583845468
620 2.0449825817877
621 2.03913585741154
622 2.0467439024563
623 2.04991945635317
624 2.0128278032205
625 2.03492756429464
626 2.0309694178737
627 2.03315865397529
628 2.04070005751318
629 2.01877974660088
630 2.02157271938035
631 2.02659642702433
632 2.02806099933888
633 2.05656393486497
634 2.04041166569274
635 2.02997061549921
636 2.04558933069844
637 2.0365021199433
638 2.0425985104998
639 2.03428367331525
640 2.01916401739179
641 2.02798228135634
642 2.03134634126721
643 1.99411899546163
644 2.03441829788294
645 2.02964819355936
646 2.03537982641105
647 2.02180322576626
648 2.0143769509132
649 1.99311180257065
650 2.00946374784018
651 2.01777399994174
652 2.01736118293594
653 1.99275160974724
654 2.01190104097037
655 1.99931670246035
656 2.00292183242373
657 2.03465090679939
658 1.99549226677461
659 2.00086217686038
660 1.99439154048141
661 1.9770227891786
662 2.00521607291406
663 1.98423318758071
664 1.98673287902957
665 1.97724020036071
666 1.98428108515636
667 1.9694019402718
668 1.97967271372647
669 1.97145495509372
670 1.9635940339682
671 1.97940936423445
672 1.95213871717361
673 1.94559556180566
674 1.95717626342628
675 1.96783622845063
676 1.93691232369525
677 1.95554056692654
678 1.92663081973937
679 1.9483992521475
680 1.91930890838776
681 1.89765930092515
682 1.9318022686892
683 1.93500005186674
684 1.92019414980543
685 1.91633038150165
686 1.91612221188303
687 1.8882469582884
688 1.87791831836707
689 1.8665898670141
690 1.89226032218195
691 1.89439386265592
692 1.84723116499641
693 1.85207881896393
694 1.88381224587047
695 1.85843092112007
696 1.86286341006976
697 1.8235244206187
698 1.85932335831849
699 1.81462194401041
700 1.81740922915523
701 1.78891270251207
702 1.7998308822889
703 1.80387411120653
704 1.8036963877869
705 1.75075471822305
706 1.7839037213903
707 1.77563338234909
708 1.75271514736781
709 1.75637639543901
710 1.73194868201925
711 1.74125923268334
712 1.7133899370877
713 1.69837050091953
714 1.70371142165106
715 1.66409699370295
716 1.68085106666215
717 1.63836118681839
718 1.6500944272889
719 1.62077102129618
720 1.64909959949831
721 1.6460296153723
722 1.61350691961755
723 1.60437657821192
724 1.59122292895941
725 1.57939536892335
726 1.59653239082152
727 1.57457200009354
728 1.56499078564031
729 1.54363821599735
730 1.53487174110567
731 1.52538657539846
732 1.52974386234831
733 1.50740964257507
734 1.50629095310239
735 1.51075416666612
736 1.4807126626695
737 1.50414621374531
738 1.48468832367677
739 1.48405363811017
740 1.45710940069976
741 1.47367292780973
742 1.4597669167618
743 1.41749650084462
744 1.43297986061591
745 1.42780656120883
746 1.41601320760115
747 1.40438925301579
748 1.40323720276154
749 1.39731302940172
750 1.38054424779401
751 1.3705937321605
752 1.36637691796576
753 1.35230983574428
754 1.34127709377043
755 1.33155206750785
756 1.33072809276533
757 1.32891966416642
758 1.3230388262236
759 1.29688369238443
760 1.29995652031378
761 1.29059866055393
762 1.27772383791131
763 1.27925682427336
764 1.2752058293599
765 1.25913636073252
766 1.2496335814115
767 1.25583121127789
768 1.24764262094735
769 1.24034224660544
770 1.23087072141572
771 1.21775574500819
772 1.22221581802766
773 1.20230616484016
774 1.19976694480501
775 1.19538888629308
776 1.19195225933294
777 1.19354974303038
778 1.16102948493041
779 1.17201033892586
780 1.15482378351917
781 1.17277127671742
782 1.17486792442134
783 1.15643061417338
784 1.14621160072092
785 1.12685512951912
786 1.14468018986312
787 1.13327821307352
788 1.12403993131581
789 1.12010449256741
790 1.12075329680156
791 1.11244060280882
792 1.10882415652258
793 1.11247777893256
794 1.09893146204726
795 1.08636144776357
796 1.08219770034761
797 1.07419391461056
798 1.07674447496853
799 1.06371453774094
800 1.06694249691862
801 1.06630004210137
802 1.06829432213555
803 1.06128095998052
804 1.0591716703619
805 1.05453134316782
806 1.02515756157613
807 1.03118718132847
808 1.03758583870063
809 1.03466337092611
810 1.02679868083647
811 1.00986067800787
812 1.01111533444219
813 1.01750477386126
814 1.00591757399618
815 1.0076756179096
816 1.01563214373829
817 1.00048385657954
818 0.995203641281935
819 0.985560851214251
820 0.99406035127302
821 1.00457143801993
822 0.981047729917351
823 0.986289949301931
824 0.981899461514486
825 0.95709890612209
826 0.982319277116687
827 0.978503098158378
828 0.969261602508984
829 0.949198094454092
830 0.968408578833251
831 0.958036200471199
832 0.951208118486366
833 0.936294157372402
834 0.941302221205962
835 0.947685881603259
836 0.945415183326058
837 0.925488049284788
838 0.940611517182633
839 0.93997432350581
840 0.934261176706395
841 0.932346389490007
842 0.930572065058463
843 0.91906421023503
844 0.910844210190623
845 0.901867716888664
846 0.91604458715554
847 0.910664855158516
848 0.912782170200489
849 0.912122717567921
850 0.9114555905043
851 0.905941818152478
852 0.897230513834245
853 0.899664722267198
854 0.885933513314118
855 0.893696814651654
856 0.888038804998737
857 0.879612273174295
858 0.882828829540677
859 0.889924131276692
860 0.87939547431557
861 0.879332763058926
862 0.870975362859739
863 0.875496666910732
864 0.861219173116014
865 0.872744121816655
866 0.875884516254837
867 0.856728129854696
868 0.856807838712576
869 0.877391361909233
870 0.875233513426764
871 0.862519229124783
872 0.856393401773995
873 0.847190699927006
874 0.85587009405378
875 0.851436742865695
876 0.84652368084399
877 0.89164074067664
878 0.853650458354038
879 0.858681025627305
880 0.861811684587871
881 0.848765818826398
882 0.865089076920368
883 0.871327286237899
884 0.860385460918361
885 0.83823953884127
886 0.857802644740533
887 0.871355725594877
888 0.852756902855488
889 0.834153435352071
890 0.851100098714813
891 0.875218290212993
892 0.861057896761439
893 0.850621411361978
894 0.83655171942691
895 0.85063982531243
896 0.845212386102288
897 0.858720732466222
898 0.856859233992129
899 0.877961933264357
900 0.846996539970623
901 0.849328374369085
902 0.855423471906594
903 0.862419275565573
904 0.863926706129451
905 0.845363341992992
906 0.866655873208958
907 0.865850904247974
908 0.862374167795654
909 0.850068187685469
910 0.848313873439491
911 0.851455922632621
912 0.873351514821597
913 0.859978443392938
914 0.87266544984888
915 0.848307237669494
916 0.881672786014382
917 0.869801993535915
918 0.880640187352771
919 0.853454238303915
920 0.866874783214582
921 0.867337416187596
922 0.869625135441695
923 0.860915545312749
924 0.888509167193003
925 0.907995424086271
926 0.91578663070054
927 0.896396537747565
928 0.926230778144576
929 0.901551007668773
930 0.878962084145935
931 0.892135900926046
932 0.888569632913661
933 0.913856604712869
934 0.872284174351225
935 0.885262229023122
936 0.883530065034261
937 0.880641818206681
938 0.871255331665466
939 0.891495736501177
940 0.867825381016218
941 0.915296977441362
942 0.874555327958575
943 0.915171219990901
944 0.923016851899263
945 0.866125969980608
946 0.892340603437613
947 0.897700660073406
948 0.856366178826881
949 0.893331763385242
950 0.872007997397822
951 0.866852862158498
952 0.955359652842055
953 0.925404277987439
954 0.92810129403723
955 0.932440848602775
956 0.87087768399392
957 0.892896106418666
958 0.944837821909442
959 0.883038469190576
960 0.870781921450814
961 0.948184630443519
962 0.922271932166729
963 0.889316464387248
964 0.91811116397048
965 0.900181788636078
966 0.924489734519737
967 0.916911884415037
968 0.922459337067039
969 0.949512265433037
970 0.903062933383556
971 0.880979658473239
972 0.925719835419182
973 0.911936439880604
974 0.926143818496011
975 0.954907103008032
976 0.942181281250869
977 0.838510454596796
978 0.932172682557978
979 0.937130186313644
980 0.964743093569303
981 0.927021119685863
982 0.925661643332564
983 0.982471425099961
984 0.977740445281283
985 0.937556353047593
986 0.944477206146077
987 0.869890423035126
988 0.647578917553185
989 0.949763009916769
990 0.915849685462653
991 0.957751373782914
992 0.961540194862345
993 1.04224818920973
994 1.06360592166505
995 1.04318313039718
996 0.94682284757191
997 0.957653421902147
998 0.927811425934215
999 0.76860191425875
1000 0.647079345005654
1001 0.946021529744626
1002 0.877944801931158
1003 0.907420616491057
1004 0.746055708560199
1005 0.772988379014196
1006 0.89328629135474
1007 1.13162244282729
1008 0.963884016063059
1009 0.856085363665629
1010 0.738215530443601
1011 0.90843786657063
1012 0.770799591373365
1013 1.0596549845619
1014 0.965468364607688
1015 0.869414678240602
1016 1.05873562887193
1017 1.06460607814807
1018 0.870030706569191
1019 0.844322352731878
1020 0.904261701818946
1021 0.991818493163537
1022 0.908763362495382
1023 0.850337564189438
};
\addplot [semithick, color6]
table {%
0 1.27212798772486
1 1.18135872686427
2 1.29470193873598
3 1.22035262294772
4 1.18269921755548
5 1.23984705294536
6 1.20946000385161
7 1.25521732677012
8 1.17788657917057
9 1.13212735513395
10 1.17487198471484
11 1.12458070129284
12 1.13640427426144
13 1.13592329485111
14 1.15115959451215
15 1.11200542839577
16 1.11973039692312
17 1.11441556586698
18 1.06668948817484
19 1.02755513756738
20 1.05568476683123
21 1.05668072789801
22 1.05665144296102
23 1.06411263301108
24 1.0161580301404
25 1.01344911859226
26 1.03925815386695
27 1.03311255910086
28 1.01356994691855
29 1.0052710926306
30 0.988388543123116
31 0.930162175036075
32 0.984502686829593
33 0.972195791850332
34 0.947607261505823
35 0.914232645168073
36 0.920854239271722
37 0.916006807957338
38 0.892603674070995
39 0.903599122631806
40 0.8771287986079
41 0.906854678315877
42 0.873270779901863
43 0.861416814765853
44 0.850651533892431
45 0.850240167392057
46 0.84323408577999
47 0.806174983527369
48 0.800574522907131
49 0.813316805130624
50 0.790062846484921
51 0.780370887363893
52 0.744544985226386
53 0.798714840116451
54 0.748537172023438
55 0.748923387329978
56 0.72753591635554
57 0.709513812698202
58 0.686692118141843
59 0.688644035237812
60 0.702330424867437
61 0.681098730021107
62 0.656923859750212
63 0.647011778925441
64 0.63752582269096
65 0.632522297178718
66 0.62725453961401
67 0.629008641957001
68 0.600508547488852
69 0.603651616981786
70 0.580385463974525
71 0.612359522295422
72 0.573300155081381
73 0.554371472611452
74 0.552733669736148
75 0.545778588761518
76 0.527127892425951
77 0.540956682229557
78 0.521320571256532
79 0.513221368850907
80 0.506797864260643
81 0.483404567705025
82 0.476034663311612
83 0.481899827256638
84 0.465267415342891
85 0.457507363761829
86 0.43991631156893
87 0.436624894233575
88 0.437792846490422
89 0.41871680086216
90 0.41132415502688
91 0.409942861488429
92 0.392178914034844
93 0.396892137942388
94 0.397561599847733
95 0.383072323087748
96 0.356913037418825
97 0.367380149019803
98 0.355906452615826
99 0.358181666141557
100 0.347210713205751
101 0.332636006847655
102 0.323765617506439
103 0.312875372466122
104 0.313790143044604
105 0.309725729827195
106 0.296167404756871
107 0.287452427545118
108 0.286988135561176
109 0.28489555657257
110 0.278314070251209
111 0.253311185662106
112 0.258165291926208
113 0.242783984456882
114 0.254862711841417
115 0.229312336013309
116 0.25024045106079
117 0.217416519591289
118 0.23131667125742
119 0.226073132906097
120 0.210206708616498
121 0.209354864975752
122 0.188941368702618
123 0.214296603801544
124 0.204914664242234
125 0.186132340159758
126 0.193098138924845
127 0.175372649643723
128 0.177408305133612
129 0.17421941731702
130 0.169014229750905
131 0.159574386752818
132 0.158296103578161
133 0.149186955745745
134 0.139934856567218
135 0.141225428193153
136 0.129130762519691
137 0.118112407666882
138 0.118850444905625
139 0.124017953831792
140 0.110628365198427
141 0.110196457776289
142 0.101089777990792
143 0.0855918819116766
144 0.0904039594435138
145 0.0942215157811007
146 0.0790949016651108
147 0.0722912338043358
148 0.0743318438354677
149 0.0714746077274978
150 0.0668698018874332
151 0.0561168035700305
152 0.0431186703772344
153 0.0493714464460143
154 0.0486092964749407
155 0.0339147653104498
156 0.0250171076496775
157 0.0319257951023964
158 0.0239188587686373
159 0.0181990837259962
160 0.00956493046069541
161 -0.00636823105870558
162 -0.00978681427743222
163 -0.0131319146637464
164 -0.017239980761119
165 -0.0197442696200008
166 -0.0262065908101607
167 -0.0297690011675034
168 -0.0482994196974457
169 -0.0506919305437803
170 -0.0626250336173964
171 -0.0668800425366489
172 -0.0631333271750838
173 -0.0717805819296772
174 -0.0852316775340239
175 -0.0823957983193307
176 -0.0915156174676213
177 -0.108163996236215
178 -0.108650821019262
179 -0.106584638523949
180 -0.125402235692695
181 -0.127906060851622
182 -0.144724468705362
183 -0.149882233286544
184 -0.149901261412007
185 -0.165900719875308
186 -0.171204227597906
187 -0.167684473186942
188 -0.185815469176526
189 -0.203005251143361
190 -0.200768570537259
191 -0.200238359486908
192 -0.216653978231371
193 -0.221950286733684
194 -0.230756532205666
195 -0.232665960361715
196 -0.24130011653581
197 -0.260627607162467
198 -0.263706191717109
199 -0.274572008231934
200 -0.278805704823492
201 -0.280990228886543
202 -0.296780031410136
203 -0.301327082611487
204 -0.315505426016934
205 -0.320958378113712
206 -0.327990961365581
207 -0.33299172155989
208 -0.344467354094442
209 -0.353958521129472
210 -0.347159930211568
211 -0.361521163545517
212 -0.372825524167825
213 -0.376879360254466
214 -0.399221356146703
215 -0.399540399404272
216 -0.412668814900163
217 -0.421447755437279
218 -0.427637385937228
219 -0.435224533402
220 -0.439773416718379
221 -0.44754059024928
222 -0.449936585085091
223 -0.462179845308365
224 -0.470096411329122
225 -0.480113310485055
226 -0.489592933358184
227 -0.498836651024555
228 -0.510145909863069
229 -0.497678034649599
230 -0.514570406894869
231 -0.52746219691964
232 -0.524875623383872
233 -0.532805508932719
234 -0.537412449827233
235 -0.542302769813279
236 -0.56647612632962
237 -0.563470182528018
238 -0.567636260031806
239 -0.566660586275188
240 -0.590502278302287
241 -0.589339136807709
242 -0.603681993603246
243 -0.609814260919952
244 -0.604196878300781
245 -0.617673848251267
246 -0.626407416064527
247 -0.620655855810606
248 -0.640299482447511
249 -0.643346221018583
250 -0.650385024490705
251 -0.658685968970984
252 -0.66169175558353
253 -0.673870137736089
254 -0.684999022019617
255 -0.689198752970666
256 -0.693324970044958
257 -0.689036897818043
258 -0.707027384260229
259 -0.704372989422448
260 -0.719879657583455
261 -0.728302523733132
262 -0.729503201283449
263 -0.748330516189797
264 -0.750069069102263
265 -0.742185208082596
266 -0.752032941232449
267 -0.756489570761581
268 -0.778382089986164
269 -0.76518133146675
270 -0.783047347230584
271 -0.775497693842754
272 -0.794967220086841
273 -0.799252912074949
274 -0.813413818633128
275 -0.81593301966948
276 -0.82572672352665
277 -0.834267850759246
278 -0.835677154542394
279 -0.836526542187036
280 -0.847456498064059
281 -0.848264979250685
282 -0.855977360367477
283 -0.854291891419629
284 -0.863598267187742
285 -0.876072971966904
286 -0.877764550642482
287 -0.885323965416789
288 -0.883623460576165
289 -0.890490661503179
290 -0.904790750442173
291 -0.89999220231998
292 -0.908504340169445
293 -0.916763158446879
294 -0.915550675832593
295 -0.925321731323815
296 -0.922573436133779
297 -0.933461451074921
298 -0.928267607676411
299 -0.946735916095697
300 -0.945944288775634
301 -0.945808299010249
302 -0.947723466745856
303 -0.950251187772475
304 -0.960462090842818
305 -0.957430775892695
306 -0.971117546506205
307 -0.961098755035598
308 -0.97654058606929
309 -0.966084233331574
310 -0.968218331000926
311 -0.974090411599573
312 -0.97820866634151
313 -0.976206106535614
314 -0.980216347232452
315 -0.974819325176397
316 -0.988458081466289
317 -0.99728175298596
318 -0.984960362042688
319 -0.997285281210524
320 -0.99412020598038
321 -0.998389279864589
322 -1.00200813424179
323 -1.00341780563552
324 -1.00087970796138
325 -0.995152577450011
326 -1.00599434112665
327 -1.0087792672823
328 -1.00810038585583
329 -1.0120555694412
330 -1.01498715288344
331 -1.00552110446931
332 -1.00756353879139
333 -1.02035184737874
334 -1.02511077322436
335 -1.00663729713462
336 -1.01663389819115
337 -1.0157327764739
338 -1.00983049709554
339 -1.01912974539586
340 -1.02443847229514
341 -1.00003404158402
342 -1.01327096914299
343 -1.01398650816013
344 -1.0185358930391
345 -1.0070060759091
346 -1.01959040639599
347 -1.03107858655827
348 -1.01544589785122
349 -1.01399555172713
350 -1.0162929300094
351 -1.00172458692741
352 -1.01882377007508
353 -1.0160179837966
354 -1.0071781990399
355 -1.01217096723538
356 -1.00901826729917
357 -1.00087364651648
358 -1.00528115013179
359 -1.00181422445585
360 -1.00677382194545
361 -1.01146082368487
362 -1.00292940561445
363 -1.00107994797212
364 -1.00405934638222
365 -0.995362528364374
366 -1.00004227248547
367 -1.00014488675058
368 -1.00572708073368
369 -0.998853645032037
370 -1.00964572711291
371 -0.989229173077843
372 -1.00701239014902
373 -0.995144467167978
374 -0.998588475412669
375 -0.999998247563346
376 -1.00326884519737
377 -0.987476508000447
378 -0.990035982587126
379 -0.99442031315634
380 -1.00370557019834
381 -0.995099301719793
382 -0.997445499341552
383 -1.0080251875253
384 -1.00764483192141
385 -0.991331237015193
386 -1.00169304587293
387 -0.994924789930714
388 -0.998883556819203
389 -1.00519804424074
390 -1.00911777243
391 -1.00940269827485
392 -1.00583399668686
393 -1.00425424336887
394 -1.00585350096384
395 -1.01550513611754
396 -1.0152371202158
397 -1.00282495755853
398 -1.00880448538669
399 -1.01449081162582
400 -1.01741871613082
401 -1.0203499325221
402 -1.02003508977897
403 -1.01900051644646
404 -1.02417493345647
405 -1.02324251251195
406 -1.02965486808233
407 -1.01792310610838
408 -1.02986903012148
409 -1.02085799503596
410 -1.0368226251792
411 -1.03306107945679
412 -1.04017419795868
413 -1.02814942707227
414 -1.04088003241524
415 -1.03660167156684
416 -1.04353036457678
417 -1.04276565978274
418 -1.059811207241
419 -1.05673298054522
420 -1.0678229153853
421 -1.06227964958757
422 -1.07196161623677
423 -1.06926463016788
424 -1.06795413476814
425 -1.0645447044839
426 -1.07975699143953
427 -1.07309899254771
428 -1.08217698616747
429 -1.09315732116919
430 -1.09022213421337
431 -1.09529679255163
432 -1.10120905181377
433 -1.09492243276603
434 -1.10086219504816
435 -1.10533768719833
436 -1.10746327917247
437 -1.12584424972351
438 -1.12129209308879
439 -1.12047839985336
440 -1.1371634176668
441 -1.1394041212536
442 -1.13165494844623
443 -1.15046446093613
444 -1.14294781093171
445 -1.15194727619602
446 -1.16634408694842
447 -1.15736460018329
448 -1.16959982678651
449 -1.17173534557591
450 -1.18078617753807
451 -1.18042146427374
452 -1.19554405167789
453 -1.19987177632675
454 -1.20410030993738
455 -1.20853467431138
456 -1.21879530898078
457 -1.21305723377472
458 -1.23031457697488
459 -1.24209261983372
460 -1.23616410887183
461 -1.24232694358937
462 -1.2433830455783
463 -1.2563817892854
464 -1.26288317610467
465 -1.26884122202799
466 -1.28047977701637
467 -1.28605615227286
468 -1.28909713588467
469 -1.30291469137818
470 -1.30882316275684
471 -1.26995401788547
472 -1.3109855552077
473 -1.31768164936645
474 -1.32157935595754
475 -1.33686301763633
476 -1.34083918244593
477 -1.35248911990384
478 -1.34737346318807
479 -1.3524449310329
480 -1.37148042708493
481 -1.37611305004135
482 -1.385484093957
483 -1.38637950558379
484 -1.3983264872136
485 -1.39708785978737
486 -1.41614725872535
487 -1.41355304429147
488 -1.42469730954341
489 -1.43412142898934
490 -1.43652749804176
491 -1.45175530201879
492 -1.45100538333295
493 -1.46130146430408
494 -1.46018521971435
495 -1.4679457094868
496 -1.47664711348623
497 -1.48586870465991
498 -1.48455792698154
499 -1.49322223900185
500 -1.50409982977397
501 -1.50026155411042
502 -1.51433895432334
503 -1.51568281578544
504 -1.5241633795693
505 -1.52111292147284
506 -1.53911246986036
507 -1.54731193142292
508 -1.54836199687007
509 -1.55117706400303
510 -1.56127719007586
511 -1.55395315245256
512 -1.49084336109592
513 -1.56960264665484
514 -1.58208651262049
515 -1.57907955976552
516 -1.59263650465286
517 -1.58781621345072
518 -1.59968398665944
519 -1.61234178304541
520 -1.61301920275417
521 -1.61814276618141
522 -1.62148456537059
523 -1.63185797516719
524 -1.62589356864093
525 -1.62340524150834
526 -1.63739533972537
527 -1.64632497432675
528 -1.64493525660654
529 -1.64627687395189
530 -1.65572343745286
531 -1.65506070498681
532 -1.65623126899779
533 -1.65988455359371
534 -1.65952833454807
535 -1.66127905880493
536 -1.67042058472897
537 -1.67650317729707
538 -1.67585214358665
539 -1.67979047915231
540 -1.67543943539922
541 -1.68407459065233
542 -1.67876732045144
543 -1.68315610433463
544 -1.69007963083861
545 -1.69135963059457
546 -1.69420095855007
547 -1.68294175177038
548 -1.69507837834154
549 -1.68213112809672
550 -1.6929084596525
551 -1.69237102528284
552 -1.70271589321585
553 -1.69585961802757
554 -1.70209140157804
555 -1.69281861249902
556 -1.69886407890081
557 -1.69027590002654
558 -1.68919828495745
559 -1.69270546306949
560 -1.7001594357996
561 -1.69100656981627
562 -1.6960362108606
563 -1.68505335388374
564 -1.69182247763781
565 -1.68136126673809
566 -1.69218736083207
567 -1.68612490378499
568 -1.68597212650034
569 -1.6843782675302
570 -1.67935747697212
571 -1.67534528932733
572 -1.68632097105521
573 -1.68396101778046
574 -1.68603536209515
575 -1.67495986430246
576 -1.67489382278326
577 -1.68559713843552
578 -1.66156948210995
579 -1.65959470188911
580 -1.67364402219232
581 -1.65608465119303
582 -1.66524993668363
583 -1.65434636263653
584 -1.65513278008119
585 -1.66451354050129
586 -1.64930064799098
587 -1.64944473458724
588 -1.65905132643961
589 -1.64552004731775
590 -1.65010743307044
591 -1.64168188314886
592 -1.64545640665291
593 -1.64732931538368
594 -1.64482658226052
595 -1.64539488928402
596 -1.63900656681527
597 -1.63504456960686
598 -1.63817898992443
599 -1.63600330504879
600 -1.63938433013924
601 -1.62902066903452
602 -1.638819449155
603 -1.63570521357988
604 -1.63369067050253
605 -1.63008110307164
606 -1.64052219941364
607 -1.63575280281746
608 -1.6361189176287
609 -1.63811089518528
610 -1.63521348957882
611 -1.62814348867065
612 -1.63717016428844
613 -1.63017224065096
614 -1.63059911480569
615 -1.63368029811821
616 -1.63112073134251
617 -1.63891410414931
618 -1.63406327414111
619 -1.63537905604668
620 -1.62530147108295
621 -1.63252969151192
622 -1.64030030003763
623 -1.63123132956511
624 -1.63548211816866
625 -1.63684268544768
626 -1.63867719963416
627 -1.63221313074904
628 -1.62988266008401
629 -1.63690464772831
630 -1.63890005998361
631 -1.63019483382782
632 -1.63922278249506
633 -1.64129437327398
634 -1.63955915638449
635 -1.64100155359343
636 -1.64063711200421
637 -1.64009980163344
638 -1.64371715400055
639 -1.63863198026074
640 -1.63910359933765
641 -1.64176559227407
642 -1.64642123057983
643 -1.65035120918934
644 -1.64576158950654
645 -1.64644479000483
646 -1.6495866461742
647 -1.65149238671478
648 -1.65818716243482
649 -1.65122781843956
650 -1.66353542869232
651 -1.66111411002912
652 -1.66129358799747
653 -1.66971328759377
654 -1.66313837956412
655 -1.66614100943857
656 -1.67636657785008
657 -1.66627966745459
658 -1.67478167226013
659 -1.68237816390685
660 -1.68672841734416
661 -1.6861850766505
662 -1.68612981827392
663 -1.70025949009107
664 -1.69228011567342
665 -1.69073288991785
666 -1.70339856216093
667 -1.71235571820325
668 -1.70699715702615
669 -1.70851696658523
670 -1.71933530948413
671 -1.71448755112255
672 -1.72359018421522
673 -1.72826508219948
674 -1.72946500860097
675 -1.72712469898884
676 -1.73955429462273
677 -1.74036086929311
678 -1.74215568154377
679 -1.73824534835287
680 -1.74071360016806
681 -1.74605724365307
682 -1.75818769007563
683 -1.75491001636484
684 -1.76417439713293
685 -1.76411290843239
686 -1.7745035961178
687 -1.77255975603038
688 -1.7803329111831
689 -1.79254801633153
690 -1.79003819692998
691 -1.79382786337855
692 -1.80320559435855
693 -1.8024304689325
694 -1.81303930165821
695 -1.80910417984429
696 -1.82177594724644
697 -1.83278334949771
698 -1.82994132367174
699 -1.82846943336713
700 -1.83802759368688
701 -1.85551026090561
702 -1.85512614763486
703 -1.85750911528487
704 -1.86098807872162
705 -1.87258231539223
706 -1.87831415130674
707 -1.87093507540656
708 -1.89098126788604
709 -1.89017363738844
710 -1.90959501734465
711 -1.90191795914738
712 -1.9155267934528
713 -1.91754874783802
714 -1.93240290021664
715 -1.93083568043458
716 -1.94032202950279
717 -1.95217492348283
718 -1.949861506355
719 -1.95728673250974
720 -1.96120788549311
721 -1.97304389939044
722 -1.97615216404891
723 -1.98194286477466
724 -1.98327247106603
725 -1.99401327348805
726 -2.00243819280972
727 -2.0137691698791
728 -2.01822409216014
729 -2.02421889298149
730 -2.03423950993454
731 -2.03015412486745
732 -2.04610391500733
733 -2.03888949517385
734 -2.05499779347411
735 -2.05574708627302
736 -2.06965136607039
737 -2.07392380552887
738 -2.07347685240586
739 -2.08132243256528
740 -2.09436803735421
741 -2.09158723536733
742 -2.10092355538049
743 -2.11571817935598
744 -2.11098403751566
745 -2.1198014599644
746 -2.12090638920795
747 -2.12850176294424
748 -2.14019280153428
749 -2.14034823176232
750 -2.14727865477163
751 -2.14765241318401
752 -2.15180180500902
753 -2.16132849992364
754 -2.16556666747259
755 -2.17664088018916
756 -2.17669421516419
757 -2.1890129129588
758 -2.1856828248437
759 -2.19432420566568
760 -2.19783767461999
761 -2.20674895708479
762 -2.21413472689347
763 -2.20914571044187
764 -2.2201977859801
765 -2.22204849211235
766 -2.22899889057817
767 -2.23140602838358
768 -2.23504467275941
769 -2.2383315870849
770 -2.24837458376019
771 -2.24945655889278
772 -2.25269313651521
773 -2.26076890545465
774 -2.25886377682122
775 -2.2680069040632
776 -2.27112318332913
777 -2.2763287585198
778 -2.27393531478094
779 -2.27259016134506
780 -2.28771905446795
781 -2.28673686158527
782 -2.28685384776685
783 -2.29580236696579
784 -2.29714978054306
785 -2.30656458432724
786 -2.31149056209064
787 -2.30813265478748
788 -2.3089415380564
789 -2.31345208905566
790 -2.31736402974914
791 -2.32285112016106
792 -2.33014094771541
793 -2.32261983463731
794 -2.3307835476473
795 -2.33382556882678
796 -2.34080644014587
797 -2.34016258328157
798 -2.3418971205641
799 -2.34810439236412
800 -2.34903152468941
801 -2.36202059795062
802 -2.36010303022524
803 -2.35878215325569
804 -2.36286450549697
805 -2.3631115374562
806 -2.3665513260742
807 -2.37486621568878
808 -2.38353896631682
809 -2.38069623314999
810 -2.38443115181705
811 -2.38141518426221
812 -2.39048379875857
813 -2.40050323330563
814 -2.39781959884407
815 -2.39925018775534
816 -2.39751892522714
817 -2.40758469333441
818 -2.40915396822446
819 -2.39777680868849
820 -2.41287767619227
821 -2.40615829584421
822 -2.42893163637777
823 -2.41310659275077
824 -2.42158117890826
825 -2.42961200232755
826 -2.42801797128831
827 -2.43407043639936
828 -2.42827122447693
829 -2.44151957358302
830 -2.4407901155099
831 -2.44490567050077
832 -2.44208703027339
833 -2.45339274848453
834 -2.44442876946188
835 -2.44175354177136
836 -2.44873128541141
837 -2.45208676289926
838 -2.46198128297562
839 -2.46147267187288
840 -2.47015261432859
841 -2.46834254087441
842 -2.4658154234991
843 -2.47013449849939
844 -2.48385652820784
845 -2.47345970437335
846 -2.49094333421731
847 -2.48118467153895
848 -2.47469734551017
849 -2.48532756993742
850 -2.4964833238356
851 -2.49528484876627
852 -2.50007909236239
853 -2.50527415626845
854 -2.51650379161153
855 -2.51002302746158
856 -2.51614932041482
857 -2.50300361525165
858 -2.52509383512508
859 -2.50329381377743
860 -2.5384662160273
861 -2.54574494755525
862 -2.54291410215243
863 -2.5421679774364
864 -2.55479469715106
865 -2.54155584693569
866 -2.5564650626983
867 -2.57701840188538
868 -2.55775213540584
869 -2.56926732924735
870 -2.57389053795225
871 -2.59134662907458
872 -2.59625045785184
873 -2.5936893952577
874 -2.59670606887638
875 -2.59616920645028
876 -2.62669033239241
877 -2.62054038520508
878 -2.60976741675358
879 -2.64079809537661
880 -2.61608635995786
881 -2.6237749562884
882 -2.64347982118091
883 -2.64067122686846
884 -2.65905267886545
885 -2.64597791757515
886 -2.6635237165999
887 -2.64750110076826
888 -2.67311227840359
889 -2.68822558962135
890 -2.69169568252107
891 -2.68700292429056
892 -2.71273130903067
893 -2.70974340079867
894 -2.71701050686384
895 -2.70601833602645
896 -2.7289268264582
897 -2.72819730677626
898 -2.74937709303053
899 -2.73966767795125
900 -2.76054540295107
901 -2.77230121324368
902 -2.76000751609001
903 -2.76581263065902
904 -2.76942263651317
905 -2.79142719586651
906 -2.80155080163713
907 -2.79827894229205
908 -2.78959926480136
909 -2.82134005667514
910 -2.81574112216785
911 -2.83753323673175
912 -2.83094874606949
913 -2.83415288379902
914 -2.85037038237523
915 -2.8705922274836
916 -2.86902471770662
917 -2.86732813533805
918 -2.87965233085916
919 -2.89001127114295
920 -2.90228399167894
921 -2.88110440202881
922 -2.90691711020341
923 -2.89496983011139
924 -2.92619807255781
925 -2.9346834454438
926 -2.92859320039009
927 -2.93228770035824
928 -2.95390601270145
929 -2.96742588196464
930 -2.97068605277027
931 -2.96451856125059
932 -2.97224234845391
933 -2.96422170094668
934 -3.00710504488506
935 -2.98587499010054
936 -2.97323956558771
937 -2.97729526531793
938 -3.00309471658643
939 -3.03336502846195
940 -3.04273091623874
941 -3.04574138201208
942 -3.06333053296076
943 -3.04587199778569
944 -3.04557858365512
945 -3.08400223798113
946 -3.07341222992573
947 -3.09487328680549
948 -3.09506640317916
949 -3.114764975218
950 -3.08693443579767
951 -3.11512399226418
952 -3.11901595332347
953 -3.12322981156264
954 -3.10983778905828
955 -3.15076128834858
956 -3.14892429918557
957 -3.15048114134149
958 -3.12667128120203
959 -3.16618089012096
960 -3.16734919450449
961 -3.13414290281775
962 -3.16955437965176
963 -3.17455794642933
964 -3.19731637221149
965 -3.22122354828028
966 -3.2037268744811
967 -3.11014282660228
968 -3.23109711977338
969 -3.21438268292429
970 -3.21566416524766
971 -3.19898356641777
972 -3.22153911395667
973 -3.16594235577923
974 -3.19452957859028
975 -3.29638805697657
976 -3.24678855913165
977 -3.25733950694656
978 -3.24833266595675
979 -3.25608325789242
980 -3.22558088796816
981 -3.28568721236743
982 -3.24524613577146
983 -3.24414251190869
984 -3.24689427240535
985 -3.34716747051521
986 -3.31881348484015
987 -3.33982161411448
988 -3.43826029120322
989 -3.31286741956116
990 -3.33674296985355
991 -3.3080663564097
992 -3.26098805867257
993 -3.23469360137063
994 -3.26707931611846
995 -3.31022694541871
996 -3.28965998180292
997 -3.37811565708231
998 -3.30151805478099
999 -3.33742366850586
1000 -3.44647937408825
1001 -3.22029850114517
1002 -3.33340416796688
1003 -3.30224469634146
1004 -3.38728414024972
1005 -3.30553552490224
1006 -3.32697723248697
1007 -3.25154722361431
1008 -3.18079057643999
1009 -3.29905661400166
1010 -3.34440474904165
1011 -3.39861662196977
1012 -3.29177057994969
1013 -3.16192488115906
1014 -3.20771523880553
1015 -3.31500322328401
1016 -3.07587431952451
1017 -3.24285625243057
1018 -3.23595535067245
1019 -3.20354714957144
1020 -3.39127022435819
1021 -3.13456229967995
1022 -3.25490017582505
1023 -3.25238597963341
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.141028737546993
1 -0.108334757560794
2 -0.148389697468833
3 -0.110605924046857
4 -0.0913648333066018
5 -0.09791674852544
6 -0.0804540115771368
7 -0.0976216844639295
8 -0.152827938234865
9 -0.0977652576150349
10 -0.0905872137100522
11 -0.00632373992102281
12 -0.112553123323141
13 -0.0406790290744933
14 -0.0577321272090875
15 -0.141852633879087
16 -0.0664807790403726
17 -0.0816973329428743
18 -0.0961561761689772
19 -0.0342584831194409
20 -0.0672786851773658
21 -0.0647148608629162
22 -0.0471634944671634
23 -0.0610623198675734
24 -0.0749804406098148
25 -0.0678952553596945
26 -0.0679586661445043
27 -0.0424307318057328
28 -0.0742880862933453
29 -0.0281850230119795
30 -0.0723544359884262
31 -0.103080125983825
32 -0.0920421768950993
33 -0.0691789962438971
34 -0.0960750515512495
35 -0.0686101960155368
36 -0.0841332495119489
37 -0.0301561840193637
38 -0.0848046297488278
39 -0.0727004727635706
40 -0.054693229402532
41 -0.095144236979254
42 -0.0782831220318077
43 -0.111631264441701
44 -0.0596325425780541
45 -0.0800718328071532
46 -0.0830751843561392
47 -0.0660554929064402
48 -0.0863399901196572
49 -0.0894506926026551
50 -0.108374645044502
51 -0.104863045409626
52 -0.0984484391958396
53 -0.0759703314869628
54 -0.074852876875505
55 -0.0800119205337761
56 -0.0949911659073483
57 -0.114839827469257
58 -0.111954709294763
59 -0.0885015916216735
60 -0.102332636215172
61 -0.111167081667064
62 -0.10323161971997
63 -0.110177477817251
64 -0.126246339366761
65 -0.108505663950898
66 -0.124028808932687
67 -0.124389301335362
68 -0.123034872027621
69 -0.116569028863132
70 -0.127264015192523
71 -0.124599523528819
72 -0.12610945951007
73 -0.130920887982028
74 -0.126544108635947
75 -0.124381717999876
76 -0.133553729498496
77 -0.133977739462107
78 -0.135638249136751
79 -0.173290439200949
80 -0.150220566978846
81 -0.17207188127019
82 -0.159478803186411
83 -0.123428194371086
84 -0.15604826101149
85 -0.153499671224518
86 -0.162665096295658
87 -0.152849393075723
88 -0.16457393107957
89 -0.163285102413672
90 -0.169512386419239
91 -0.158132160329409
92 -0.177587650914494
93 -0.144024099255658
94 -0.177512852770809
95 -0.162575147781808
96 -0.182269282693654
97 -0.180874104323326
98 -0.182561794547175
99 -0.164148110253134
100 -0.172587066009595
101 -0.177936728394656
102 -0.187178559738287
103 -0.185458861199931
104 -0.175939499107816
105 -0.182970013655073
106 -0.187775030699468
107 -0.178302397820828
108 -0.183213790700742
109 -0.185828440499266
110 -0.194420386073518
111 -0.192832996860036
112 -0.17939938501669
113 -0.189399376503106
114 -0.177699841505156
115 -0.178695362718281
116 -0.176905692110226
117 -0.193267871366284
118 -0.1665411081725
119 -0.175004686289074
120 -0.187629025194437
121 -0.173710945547431
122 -0.193397692099569
123 -0.183707794205401
124 -0.186636684432574
125 -0.178786253689715
126 -0.172486101948744
127 -0.177541075023874
128 -0.180562937657949
129 -0.168088563073138
130 -0.164207019145574
131 -0.151963037582617
132 -0.168822462549477
133 -0.191539362049248
134 -0.166111410201957
135 -0.166104081210605
136 -0.165385615741248
137 -0.172832789543573
138 -0.167578249599997
139 -0.172418446682385
140 -0.166961477641095
141 -0.169803715896951
142 -0.167932149113139
143 -0.159807404479156
144 -0.154949564260238
145 -0.149945874334361
146 -0.137582180106787
147 -0.153516895299668
148 -0.131094909131982
149 -0.118768530129134
150 -0.133386665320178
151 -0.134769880901362
152 -0.14098798849127
153 -0.134470706544777
154 -0.11464691434106
155 -0.100327088729331
156 -0.114095824336597
157 -0.102836294075681
158 -0.136822833093238
159 -0.114789954979835
160 -0.120910284305215
161 -0.114450634931395
162 -0.112629819399736
163 -0.102319132686517
164 -0.112350269223021
165 -0.0822538080611326
166 -0.0841008832559539
167 -0.0849137109216612
168 -0.0848772119990816
169 -0.0762478533128815
170 -0.100825887120346
171 -0.0887436614725528
172 -0.0751692817213627
173 -0.0675197714644155
174 -0.0819500476280471
175 -0.0638401793755768
176 -0.0741943619789911
177 -0.0481317473247999
178 -0.0608421556693573
179 -0.044271748194932
180 -0.0413664140976023
181 -0.0407568688542834
182 -0.0605897413941349
183 -0.0406512226132789
184 -0.0504961100803224
185 -0.0600218824008329
186 -0.056905240970316
187 -0.0272932914204182
188 -0.0199789827109162
189 -0.0466088233435738
190 -0.0450762812435752
191 -0.0288009136133897
192 -0.039161687992907
193 -0.0383169912835259
194 -0.0455392009470243
195 -0.0345945808267999
196 -0.0140229488833849
197 -0.0381841297616661
198 -0.0282565484454019
199 -0.0367406243375095
200 -0.0330207132619305
201 -0.00939228583819946
202 -0.021676844965326
203 -0.00611417647325426
204 -0.0274237346907717
205 -0.0369680439546537
206 -0.0105121108544246
207 -0.013865889676891
208 -0.00885415281333588
209 -0.0216235594530931
210 -0.00474759558645012
211 -0.0164022283067717
212 -0.0359570154290985
213 -0.0458870955659918
214 -0.022333123158403
215 -0.0284093671824429
216 -0.0240559821792846
217 -0.023034939477311
218 -0.00274018727829828
219 -0.0405559099492576
220 -0.020093846711115
221 -0.0379938237517708
222 -0.0299077933463924
223 -0.0159495021075907
224 -0.0374710574484783
225 -0.0397355189886329
226 -0.0284638308021226
227 -0.0302675923432103
228 -0.0370736004806715
229 -0.0133012455748616
230 -0.043392936234497
231 -0.0293740376095253
232 -0.0568866539907213
233 -0.0435918635175922
234 -0.0377637705326547
235 -0.0223220738920767
236 -0.0231772664136966
237 -0.0506381970038989
238 -0.0198695720693842
239 -0.0349815690045058
240 -0.0482537508952111
241 -0.0356162469543124
242 -0.0350861130405066
243 -0.0186123198531457
244 -0.0431287318247024
245 -0.0706529238588684
246 -0.045490047926656
247 -0.0143654764483992
248 -0.0261957583499917
249 -0.0260592231370155
250 -0.03225907784569
251 -0.031709247517286
252 -0.021533319623822
253 -0.047368176973981
254 -0.0172484808868587
255 -0.0267641827620206
256 -0.0311960802602801
257 0.0632145678378038
258 -0.00857835020755496
259 -0.0137358985717952
260 -0.0178477440940704
261 0.0199911606397028
262 0.000295253331133427
263 0.0625621896482699
264 -0.00314951282367859
265 0.115858586002279
266 0.159364490848357
267 0.0825554849810159
268 0.129907797596789
269 0.147681893130846
270 0.201516823844835
271 0.275315912164164
272 0.223648074788714
273 0.28834867831789
274 0.308468788914174
275 0.410366912269399
276 0.326943340192514
277 0.437135337880798
278 0.465280229139376
279 0.610207281174301
280 0.739743354635891
281 0.779495252185887
282 0.873857034306937
283 1.02462669261534
284 1.03817714654374
285 1.03808711187262
286 1.26335893030703
287 1.19525180427656
288 1.38967374100893
289 1.38438483680517
290 1.45168207922452
291 1.52995520513167
292 1.50669380369339
293 1.76989497859302
294 1.64232692371903
295 1.72272151669742
296 1.79497136563532
297 1.76004921476857
298 1.88613329217656
299 1.92641099161495
300 1.94447793395229
301 1.84427889584993
302 1.92360059467424
303 2.01519898546567
304 1.98540338195927
305 1.95055273925147
306 2.0227978112453
307 1.91481681273354
308 2.01580003888235
309 2.05041689719252
310 2.02736883353459
311 2.0421762943021
312 2.00076721260926
313 2.03068309399433
314 2.06863075073518
315 2.08364669995301
316 2.03010462600489
317 2.07263562700783
318 2.0477234339881
319 2.09388920976671
320 2.10183097859442
321 2.06547232934284
322 2.07852580353987
323 2.10304933634922
324 2.11789920754602
325 2.16839610760218
326 2.10908838995371
327 2.09395325966953
328 2.0581978411551
329 2.11701879625351
330 2.10401200720584
331 2.09263180333314
332 2.10122239897262
333 2.09209911464998
334 2.09547829462536
335 2.14884483987307
336 2.13577864843392
337 2.14825282417651
338 2.12165045147547
339 2.15401417675345
340 2.12345861725861
341 2.09331502633408
342 2.1028260612524
343 2.11748324511634
344 2.10915309373281
345 2.14805730973616
346 2.11826227357347
347 2.14300808493278
348 2.13610755198703
349 2.16421270797449
350 2.12487795215357
351 2.10652141557814
352 2.11323065947483
353 2.14952865019977
354 2.12696285312298
355 2.12987453995144
356 2.12722846765739
357 2.1157967186379
358 2.09928922756593
359 2.11198666883786
360 2.09153118862947
361 2.14643495577553
362 2.12287314466938
363 2.09973841977864
364 2.09405398788038
365 2.13812864094076
366 2.11290089108217
367 2.13854018577262
368 2.12147766683651
369 2.11727622096356
370 2.09194190175306
371 2.08418421104324
372 2.11424023504951
373 2.09633569475144
374 2.16304989755849
375 2.15405549450329
376 2.13031345446644
377 2.14903473086767
378 2.17827679584773
379 2.17014524503392
380 2.13253185488107
381 2.1459720547619
382 2.14282329073198
383 2.13605433612942
384 2.15892207660278
385 2.11744424086008
386 2.15626897867509
387 2.16520779259574
388 2.1500460668801
389 2.14766137528323
390 2.17403610414004
391 2.16692485957352
392 2.16378105681876
393 2.18738622371384
394 2.17739559940306
395 2.19135493099056
396 2.18045599980136
397 2.19843717178332
398 2.20568637259401
399 2.19718332019195
400 2.19736470932991
401 2.23600493082862
402 2.20772279870365
403 2.22064731012901
404 2.23570632766455
405 2.24141561998406
406 2.21689929180814
407 2.27188892583937
408 2.2166415700635
409 2.24024994186809
410 2.24398686549171
411 2.24073112586733
412 2.28504224808738
413 2.2770523568285
414 2.24621294754818
415 2.26429879129933
416 2.26932757030059
417 2.27549646243702
418 2.2944785510623
419 2.2948859178305
420 2.27936971015331
421 2.2839570860666
422 2.29611118585066
423 2.2759119838526
424 2.29058111628624
425 2.32525573993091
426 2.29797384559664
427 2.30199864679716
428 2.33537452026667
429 2.3297121462759
430 2.35135734776983
431 2.37161469459064
432 2.36044614374225
433 2.36180481229193
434 2.33127732109644
435 2.32258041607302
436 2.37384940234221
437 2.38402618568135
438 2.37490438911252
439 2.35381114738878
440 2.35490165193021
441 2.37456684442796
442 2.37340904481033
443 2.40493243824196
444 2.40323317489083
445 2.42350479889546
446 2.42039014563194
447 2.37768111227931
448 2.41710092735181
449 2.42720199651472
450 2.42446440691918
451 2.43565836676851
452 2.42228492543163
453 2.43353756781317
454 2.37750164833706
455 2.43546033139014
456 2.42730358569476
457 2.41561286427072
458 2.4185473375715
459 2.42978832130841
460 2.42046618558186
461 2.42773608251436
462 2.44473680250538
463 2.40649458089332
464 2.44258930646337
465 2.4134874511119
466 2.43564756826365
467 2.43421621660599
468 2.43216483255051
469 2.41654531414515
470 2.43062095467931
471 2.45294460584526
472 2.44052038568466
473 2.3726637847712
474 2.44147815886004
475 2.41695247707229
476 2.43650026405611
477 2.4171616534803
478 2.40600391667137
479 2.45141990400068
480 2.44119607720849
481 2.41762913085477
482 2.41518021065332
483 2.4635954017719
484 2.41875261022046
485 2.44398811494094
486 2.43728339606274
487 2.44426226037633
488 2.42996846809021
489 2.40532536329933
490 2.4260387948211
491 2.46022263074595
492 2.44211280056725
493 2.43506517745961
494 2.44867495179845
495 2.41231103486503
496 2.44111086750593
497 2.44985976241305
498 2.4058173917039
499 2.44829163074568
500 2.4294089767964
501 2.42142831219221
502 2.45908489187062
503 2.4584329910449
504 2.45603481727302
505 2.44406712674935
506 2.44235192701281
507 2.4313806472379
508 2.42488685606883
509 2.42447583368949
510 2.46952610256292
511 2.46739668254236
512 2.51414663603111
513 2.43883772804731
514 2.4338110446928
515 2.4692480305141
516 2.48382586228498
517 2.49219897919208
518 2.41428738412885
519 2.42035445314881
520 2.47312960535963
521 2.43906376039255
522 2.4630382655471
523 2.41772274507316
524 2.490298904352
525 2.50654865093837
526 2.46213967573346
527 2.47924459827724
528 2.46912626970663
529 2.48621758177166
530 2.46425252328534
531 2.48060445834872
532 2.50839705103382
533 2.5034884291013
534 2.45142708637086
535 2.4787202562144
536 2.49256980235777
537 2.5070303983318
538 2.48626756756947
539 2.54295487832631
540 2.47861142888688
541 2.51622563186047
542 2.49419097036516
543 2.47889496497584
544 2.48515024337902
545 2.45611221084258
546 2.41440449875228
547 2.47259707122293
548 2.46162238279775
549 2.44365301321993
550 2.46897321089373
551 2.42278686697314
552 2.4716943499612
553 2.39116955960985
554 2.45432400185345
555 2.45678049784874
556 2.45867160642021
557 2.46318317878801
558 2.47057682790667
559 2.47658726753039
560 2.45175117823746
561 2.47463837467511
562 2.46016880632157
563 2.48880266507125
564 2.45463410361405
565 2.47468311166869
566 2.46620486568068
567 2.45918005362496
568 2.47588242579817
569 2.4488609839951
570 2.46261988593956
571 2.48925600281439
572 2.51658589499048
573 2.51809892626463
574 2.50269319688594
575 2.46487509962151
576 2.48028767434171
577 2.4523270260163
578 2.47915124844998
579 2.45650347866765
580 2.44994007314393
581 2.45461980515922
582 2.5102790662503
583 2.51153674904078
584 2.46938032379488
585 2.44396039926215
586 2.61193477531237
587 2.4826619416998
588 2.51618188052541
589 2.47823621596646
590 2.5580216136621
591 2.48522538126889
592 2.51695702897393
593 2.51502449887423
594 2.60533161068131
595 2.55180383083685
596 2.5669603226361
597 2.77200563886158
598 2.63466337378668
599 2.74335980295796
600 2.7882427086384
601 2.81304503081036
602 2.85167064493302
603 2.77637244089191
604 2.81852177827574
605 2.93496808142602
606 2.93002159909955
607 2.98985597099553
608 3.0579978293954
609 3.04607571662308
610 3.15536124142734
611 3.22001780020178
612 3.25747978102763
613 3.15008436677437
614 3.32868100564
615 3.40171848089548
616 3.33834353232073
617 3.33823823410677
618 3.39042908452863
619 3.56689410652169
620 3.64165463766736
621 3.51230612837403
622 3.62901716914707
623 3.69399624870744
624 3.76020200466398
625 3.73490195712514
626 3.84506952280552
627 3.78418694048001
628 3.90689226622964
629 3.8793653632096
630 3.95555632591344
631 3.94640682222503
632 4.05469616221234
633 3.99461176831708
634 4.1142291145018
635 4.03359695770159
636 4.04243954868287
637 4.18346487625331
638 4.08946340661365
639 4.121531785631
640 4.16076714079239
641 4.23212721500955
642 4.19415697875944
643 4.27467518304124
644 4.24590432423089
645 4.30821296665569
646 4.29005146775387
647 4.2987731604208
648 4.33155645329771
649 4.30020852208826
650 4.33942691674264
651 4.31962347958143
652 4.3375182671376
653 4.37920934188621
654 4.39707625532738
655 4.3641653119443
656 4.39179709031733
657 4.35069352100671
658 4.39690792376029
659 4.37140037141187
660 4.44864334392887
661 4.39816576819628
662 4.40974561914759
663 4.45029811672771
664 4.43701953144939
665 4.46480222866823
666 4.42888073369574
667 4.44350630987152
668 4.44137875298952
669 4.44465414324623
670 4.44368148769986
671 4.48639029516337
672 4.48253155734599
673 4.47567879651489
674 4.46395073490829
675 4.46040844728761
676 4.49091435826744
677 4.48171023924913
678 4.47285393285676
679 4.50795564706674
680 4.51991836618857
681 4.52741596610026
682 4.48335715522935
683 4.49257935669985
684 4.50527089616574
685 4.50832523812937
686 4.50091647784882
687 4.54427572504816
688 4.51706811701335
689 4.51543786384982
690 4.53210919996449
691 4.50130397164066
692 4.52333680512038
693 4.53115658040015
694 4.53004372151357
695 4.54618058487334
696 4.52962759652171
697 4.54422871169655
698 4.53176567577276
699 4.55289640475688
700 4.56975653228377
701 4.54909108590148
702 4.5499938362734
703 4.57562866816537
704 4.57804095263007
705 4.56697661413877
706 4.56056890191134
707 4.58707587975659
708 4.57904704895103
709 4.56460072005954
710 4.56626903360097
711 4.57528244958726
712 4.60073113997158
713 4.60078749254405
714 4.58720725072
715 4.59665482103834
716 4.60677339397718
717 4.60118826005395
718 4.61020128009547
719 4.61237147527399
720 4.62652400138473
721 4.61374594873588
722 4.61158375138539
723 4.60951957238789
724 4.62318694635825
725 4.6254463641474
726 4.621184848699
727 4.63031433498144
728 4.62185982677215
729 4.63979085549939
730 4.63603182289623
731 4.65462443587799
732 4.64234056666448
733 4.65538670874845
734 4.65222165205155
735 4.67221081736925
736 4.65049226953728
737 4.64269035598062
738 4.6631169021817
739 4.65680485787273
740 4.66643727475871
741 4.66135467445422
742 4.67103047863335
743 4.68301415951873
744 4.67875055622834
745 4.6688059058377
746 4.6936921228537
747 4.68696938435794
748 4.69758794968637
749 4.69591562876066
750 4.71119668417701
751 4.69028299390204
752 4.70376548579534
753 4.71213405340063
754 4.71928217859808
755 4.72447117719008
756 4.71928242213313
757 4.71544190296692
758 4.73030944811819
759 4.7246520984913
760 4.73073755378655
761 4.72430667332616
762 4.73325006746143
763 4.72972914464256
764 4.73473293532619
765 4.75339183540333
766 4.73119128490688
767 4.74534345081989
768 4.74570898706137
769 4.73951647262104
770 4.74197318430723
771 4.74770366107292
772 4.75274306826807
773 4.76729219723621
774 4.75810342657803
775 4.75285993730785
776 4.75400768470246
777 4.76271539264071
778 4.75677001004924
779 4.7816382128147
780 4.76155360575897
781 4.76049485430968
782 4.77430429050377
783 4.77560960290203
784 4.77752409507255
785 4.7901647480501
786 4.78169658868918
787 4.78491325836091
788 4.78826592460719
789 4.77438651423616
790 4.77780868991234
791 4.79287553372343
792 4.78125979980041
793 4.7769761771608
794 4.79819580560347
795 4.80055142145178
796 4.80363318697031
797 4.81706487841205
798 4.80368515444974
799 4.80672876727353
800 4.81351549995811
801 4.82102452988363
802 4.81308211533551
803 4.81602491045921
804 4.8151377752644
805 4.83473169870286
806 4.82333082870204
807 4.84563368994813
808 4.83139987088262
809 4.8455741821842
810 4.83810709285518
811 4.84354639763437
812 4.83383536692048
813 4.84258578332205
814 4.83886801389525
815 4.86030055003716
816 4.85724649869587
817 4.86257508768386
818 4.87081136229257
819 4.88478084454742
820 4.86821371762484
821 4.87690658578813
822 4.88021190815135
823 4.87499795422931
824 4.87770138331445
825 4.88449895216206
826 4.90344988281851
827 4.90834640941223
828 4.90320049420323
829 4.89677362031924
830 4.91353200065786
831 4.92446193281241
832 4.92859566125586
833 4.92873632845153
834 4.92677928852381
835 4.94200562941404
836 4.94043716721795
837 4.95444614077496
838 4.94934834149983
839 4.94177768643036
840 4.96207156700151
841 4.95946275862025
842 4.97097016752147
843 4.97769486382637
844 4.9810849295774
845 4.99189625600934
846 4.98274484924662
847 5.0012976049915
848 4.99245894108733
849 5.00654994615828
850 4.99480808074335
851 5.00136036728665
852 5.00164686799148
853 5.01971714794966
854 5.00880414648928
855 5.0068243316996
856 5.0127575023677
857 5.0224356750114
858 5.02691422862218
859 5.03065124663571
860 5.02886742308319
861 5.04448243194761
862 5.0347795451553
863 5.04551843989275
864 5.06542529291847
865 5.0615117669936
866 5.06246487045248
867 5.07212094657931
868 5.06251043840261
869 5.07705008650954
870 5.07576874693749
871 5.07698976908125
872 5.07097736979958
873 5.08158891744093
874 5.08901193841632
875 5.08930255040135
876 5.09406551220735
877 5.08950794289888
878 5.09603370835063
879 5.10170406803581
880 5.10463955420294
881 5.12164357101508
882 5.10440260565344
883 5.14147859659581
884 5.10318053217639
885 5.13955409078912
886 5.13211790118713
887 5.1239829652745
888 5.13283431698624
889 5.13317902863271
890 5.13303086779798
891 5.1153841275863
892 5.12874132000022
893 5.12263500535238
894 5.12778552913729
895 5.13478241986658
896 5.13305993732738
897 5.14332310562165
898 5.13871383442471
899 5.14509333517254
900 5.14219960218919
901 5.15430765076298
902 5.16263384651534
903 5.12972609237839
904 5.14921353829888
905 5.17196648139065
906 5.17292153503676
907 5.1807738614968
908 5.15076063319075
909 5.17719899168278
910 5.16482012080986
911 5.19271933304256
912 5.16626125722018
913 5.19456443569602
914 5.20052214632727
915 5.19064833908178
916 5.19544110145773
917 5.19554806151662
918 5.21197978232943
919 5.21233476848125
920 5.21005030115222
921 5.21530529207161
922 5.19808026494671
923 5.21081751035365
924 5.2077777639872
925 5.22015189260269
926 5.21442121056775
927 5.22167823074283
928 5.21769636085391
929 5.2268357794133
930 5.21798434505989
931 5.23558086458366
932 5.24194200555778
933 5.21084656073709
934 5.23461492277806
935 5.28841086421036
936 5.24083278208481
937 5.282545967351
938 5.26745027813168
939 5.27127538757421
940 5.24643428632913
941 5.27654044858318
942 5.24600342522539
943 5.2536752780978
944 5.27471345575499
945 5.30593425196799
946 5.24272047422556
947 5.27132777765238
948 5.26527261865661
949 5.29211502387235
950 5.31539222050358
951 5.30570815492081
952 5.27165081109836
953 5.29502246750413
954 5.30465973796326
955 5.3292212997197
956 5.30195105672149
957 5.32171679377012
958 5.32234635163721
959 5.29296845737
960 5.31056605452754
961 5.33641286787572
962 5.29841083126907
963 5.33283736762099
964 5.3327044169809
965 5.30222674266004
966 5.26964783076902
967 5.33408261714274
968 5.32698444959957
969 5.34797039594584
970 5.33022768849399
971 5.29873070447258
972 5.34327613575867
973 5.35085289897315
974 5.32952343952152
975 5.35201593210818
976 5.34192080711586
977 5.36431658203298
978 5.34371612329097
979 5.3136626345865
980 5.36080811681171
981 5.37225281192267
982 5.35016081921642
983 5.29784832300622
984 5.36859309384483
985 5.3038290066437
986 5.34603778671203
987 5.29362046487134
988 5.36074767829376
989 5.34191526530983
990 5.35421926405574
991 5.33416577238222
992 5.33601261725041
993 5.35115302785042
994 5.32103802283991
995 5.42696045472802
996 5.3232250807898
997 5.34720669834804
998 5.4110662160314
999 5.33702881080009
1000 5.34278799054081
1001 5.41385022302954
1002 5.39256184823826
1003 5.33710850198105
1004 5.36831626256237
1005 5.44549998140543
1006 5.40004366229735
1007 5.37899615062182
1008 5.36809013069296
1009 5.37571550070689
1010 5.35206175948185
1011 5.38888788763044
1012 5.41803236880342
1013 5.4973484294793
1014 5.39389218159087
1015 5.29676296208535
1016 5.38366692457627
1017 5.35951306859198
1018 5.44262552462134
1019 5.45215576037343
1020 5.38489256311903
1021 5.39501420018345
1022 5.49007835014412
1023 5.4575919549214
};
\addplot [semithick, color7]
table {%
0 1.18826370184785
1 0.841357543293647
2 1.72894903426186
3 1.4834697489237
4 1.45298132656671
5 1.3932179008804
6 1.67318385940307
7 1.34245773569032
8 1.57192824701913
9 1.60956281544928
10 1.41294468170622
11 1.70108018828033
12 1.57926597224666
13 1.67497910925359
14 1.44872096726405
15 1.27236911349489
16 1.30019434629249
17 1.55872366249219
18 1.23522970530883
19 1.58182559460461
20 1.1531814824286
21 1.25666300267354
22 1.38035724883075
23 1.2373818674388
24 1.26511361573061
25 1.3879454285724
26 1.03989695680064
27 1.16279155451557
28 1.13185021399073
29 1.10091934320999
30 1.19711766744169
31 1.30973148525854
32 1.31272711699975
33 1.30965086058675
34 1.23244195898195
35 1.15475303611869
36 1.10761016844796
37 0.950855943382126
38 1.23478606382904
39 1.09258428061768
40 1.05135991021771
41 1.08766155909133
42 1.02858503601728
43 0.956261987144842
44 1.12057515337817
45 1.01737236871157
46 0.990352661976165
47 1.08298618676158
48 1.05369196527585
49 0.939262530486148
50 0.94439229725056
51 1.03134632855381
52 0.936602654169368
53 0.970236375023847
54 0.995514080320907
55 0.969087695211236
56 0.928780768518879
57 0.910633985252426
58 0.921040734086192
59 0.871711555558716
60 0.845820748720268
61 0.741740945482491
62 0.890385089069695
63 0.787267744687832
64 0.864929718245479
65 0.822274333434911
66 0.876665474996014
67 0.803252022500984
68 0.766201946988798
69 0.857273310907699
70 0.778030576153057
71 0.699445925992716
72 0.690980344332028
73 0.700731628084479
74 0.741500217382635
75 0.720247132480561
76 0.650439202560496
77 0.678843154165449
78 0.645009185338646
79 0.584734601078022
80 0.601239756325492
81 0.613177831657811
82 0.612556053367203
83 0.562151260441372
84 0.560331828736751
85 0.586696645603924
86 0.51793955918488
87 0.499075315306582
88 0.464172496519546
89 0.498420442288724
90 0.421279954233282
91 0.45186067418974
92 0.427393661128509
93 0.383229673318561
94 0.416421754453074
95 0.395621143749227
96 0.3663278272081
97 0.365165320087596
98 0.315743126721881
99 0.323574170284628
100 0.36435651596531
101 0.32105694419206
102 0.31669609211134
103 0.263113542125705
104 0.273733876432132
105 0.301217906229559
106 0.285437409924197
107 0.292944484654345
108 0.260976237837422
109 0.237331441435964
110 0.223963071904278
111 0.20843527722965
112 0.213745555042884
113 0.225484231647387
114 0.18385831479178
115 0.144427581007926
116 0.195703099083304
117 0.115699974887554
118 0.152107534180264
119 0.188073506428889
120 0.162545622835896
121 0.153941080513725
122 0.123483715642603
123 0.0574272633009783
124 0.152212374319304
125 0.135677998171533
126 0.0917212483575325
127 0.167917383250393
128 0.0914982371932681
129 0.0824127508737715
130 0.101560318719117
131 0.154904856560003
132 0.12172361145231
133 0.0951493445062888
134 0.126518256978008
135 0.135017744116798
136 0.103035601533375
137 0.126848016633498
138 0.17488375366249
139 0.16390675731288
140 0.124446912530933
141 0.153487062754578
142 0.177230958638822
143 0.143455692417163
144 0.212970361599733
145 0.194097682053572
146 0.209411703813861
147 0.204900349175116
148 0.201136281379119
149 0.318413263075932
150 0.217734593612312
151 0.277592028561486
152 0.240929419410835
153 0.273637848517556
154 0.30107247982822
155 0.31507642212068
156 0.319615739468789
157 0.323809494477144
158 0.352762131132531
159 0.336660142499384
160 0.351395775136531
161 0.306436920541195
162 0.377585096648635
163 0.395160490365339
164 0.387841701498147
165 0.413184311970795
166 0.432809901840331
167 0.378457135592426
168 0.45667073621778
169 0.435556704892903
170 0.446654589734473
171 0.458486774142776
172 0.463045915811574
173 0.5074837216973
174 0.46178147168364
175 0.475024435598943
176 0.443548509078558
177 0.490397082730941
178 0.474889286074583
179 0.50921191530248
180 0.484966696013144
181 0.465903752245341
182 0.465377344746115
183 0.485803635169476
184 0.458596016180404
185 0.471480304388298
186 0.476648567730554
187 0.474112921191943
188 0.472276330037052
189 0.447269733494164
190 0.423230291113287
191 0.432142514622522
192 0.42649822163573
193 0.412590950215216
194 0.408038556546713
195 0.415018684475703
196 0.383038541670659
197 0.359796445419872
198 0.374873297660335
199 0.388776307882354
200 0.377621419264903
201 0.374336661780343
202 0.358646475789748
203 0.352436866510387
204 0.334530940629663
205 0.318450137577658
206 0.328612197450872
207 0.299886325956873
208 0.307808449002896
209 0.289808277194223
210 0.302265199151096
211 0.255314923698853
212 0.255239357714275
213 0.27805900963633
214 0.257003670126776
215 0.214800542319457
216 0.218077477282391
217 0.203432704503274
218 0.2120163788255
219 0.184986923933909
220 0.188272479753114
221 0.181323755398514
222 0.163393012078103
223 0.181299872331883
224 0.153975444454228
225 0.125513993112792
226 0.122235544143542
227 0.114541889854045
228 0.0892603789975462
229 0.106720332183783
230 0.066917422923039
231 0.0411331795703265
232 0.0353337271598363
233 0.0376191521748434
234 0.0463171951670545
235 0.0182744945200835
236 -0.00275091328044255
237 -0.0205100161090611
238 -0.00375416708468141
239 -0.0070675527917308
240 -0.0381401457689586
241 -0.0738705110480262
242 -0.0398382339278041
243 -0.0702434963023156
244 -0.0957632946878244
245 -0.125528097049802
246 -0.100044282724954
247 -0.124720777896831
248 -0.152432133730467
249 -0.154044500286177
250 -0.163733860232017
251 -0.170848275825554
252 -0.188540344960507
253 -0.21984234485096
254 -0.208832311569523
255 -0.219940588539978
256 -0.264865479470714
257 -0.251332390690714
258 -0.265036359283406
259 -0.275073070208336
260 -0.283738227858359
261 -0.308084263330278
262 -0.314215422185095
263 -0.346288685585613
264 -0.350611693862513
265 -0.35691819663389
266 -0.362250800616714
267 -0.394295246355594
268 -0.411670585524758
269 -0.395520910553716
270 -0.415607696238157
271 -0.439267689126398
272 -0.429390071476687
273 -0.467414787420536
274 -0.487247555261455
275 -0.506879101931373
276 -0.525269757085276
277 -0.543248403553346
278 -0.561966153335556
279 -0.554753717139049
280 -0.584111392776713
281 -0.595772399034879
282 -0.599143456788369
283 -0.644119989453429
284 -0.636936455571495
285 -0.64454879933891
286 -0.687166049388425
287 -0.684202469946854
288 -0.697045450338949
289 -0.708036723343128
290 -0.727861549265912
291 -0.751407497971043
292 -0.752455237832515
293 -0.775989706851977
294 -0.795365632287074
295 -0.799194484034972
296 -0.827962516082461
297 -0.854260503859742
298 -0.866197212451134
299 -0.871543385677852
300 -0.893406708805035
301 -0.921295164633874
302 -0.906254402911936
303 -0.929694915741919
304 -0.970332929190204
305 -0.96567577643603
306 -0.982188967546817
307 -0.994085311740186
308 -1.02087562226942
309 -1.02260897454364
310 -1.04830193281348
311 -1.0677733255539
312 -1.07738079963922
313 -1.09180951138506
314 -1.10033224558988
315 -1.11372545087185
316 -1.13875351465861
317 -1.15430627097485
318 -1.17313136463037
319 -1.20098670632235
320 -1.19456652104006
321 -1.22601654470193
322 -1.23285705848027
323 -1.24504285501621
324 -1.25666354106465
325 -1.28063390207584
326 -1.29128946929947
327 -1.30966946021529
328 -1.31789086050057
329 -1.34659154571989
330 -1.34658765398351
331 -1.36072720000469
332 -1.36652196097963
333 -1.38192841018375
334 -1.40639255175042
335 -1.4408098292399
336 -1.43479512374335
337 -1.45791766221065
338 -1.45800900144943
339 -1.48220494398941
340 -1.49815603537434
341 -1.48685319543065
342 -1.50894904808907
343 -1.51272504560972
344 -1.54002699343685
345 -1.53823667254375
346 -1.55493848446889
347 -1.57859998057612
348 -1.58622021766564
349 -1.61473877602245
350 -1.60178566998139
351 -1.61073492950989
352 -1.61398863760153
353 -1.62095350493723
354 -1.64378793436709
355 -1.6491473796111
356 -1.66400706088659
357 -1.6650491242951
358 -1.68575981351656
359 -1.69439717098788
360 -1.70622691541788
361 -1.69366135691216
362 -1.71841872011841
363 -1.72668644760048
364 -1.74545959697454
365 -1.74690949992356
366 -1.73874315375094
367 -1.75182403371559
368 -1.76173580373443
369 -1.76289344385589
370 -1.77131482715456
371 -1.78533533685622
372 -1.80386165576861
373 -1.78936524140083
374 -1.81569269376929
375 -1.81270129858268
376 -1.81324157006488
377 -1.83074344042538
378 -1.82178044990679
379 -1.82967946095202
380 -1.84639116413046
381 -1.83891522784728
382 -1.85881625786031
383 -1.86728288670476
384 -1.87326746223394
385 -1.85934697660267
386 -1.8714469440966
387 -1.8821526493865
388 -1.88451881129633
389 -1.88782992967814
390 -1.89976663230921
391 -1.91334947005165
392 -1.90647746415623
393 -1.93050637371312
394 -1.93264772064544
395 -1.92870114838006
396 -1.93817803521377
397 -1.94340399856175
398 -1.95502996872948
399 -1.96209839605685
400 -1.96374355280255
401 -1.96750130375236
402 -1.97178288535152
403 -1.97702907179906
404 -1.97492408905701
405 -2.00372901483715
406 -1.999123006331
407 -2.00962858619108
408 -1.99917137805229
409 -2.00300216683119
410 -2.02808250742407
411 -2.04174516941745
412 -2.04036689592424
413 -2.02968850611227
414 -2.04496205872892
415 -2.04141822748888
416 -2.0544494378818
417 -2.06040169920188
418 -2.07022144818628
419 -2.05479397503773
420 -2.08081455884538
421 -2.08065580686954
422 -2.08219730731277
423 -2.08681361933983
424 -2.09136803913729
425 -2.08697265858078
426 -2.10935065400492
427 -2.09994173634229
428 -2.10924170649226
429 -2.1251970331338
430 -2.12843456416046
431 -2.13379786269423
432 -2.13552214066827
433 -2.13115974140624
434 -2.13304074453591
435 -2.14191858468718
436 -2.14541547076128
437 -2.15217246069198
438 -2.16055065348556
439 -2.15729370694819
440 -2.17190545274991
441 -2.17757777027491
442 -2.17157914472171
443 -2.16669178282682
444 -2.18425217686289
445 -2.19718995372292
446 -2.20245614301497
447 -2.19318376430351
448 -2.20730202404823
449 -2.19475590625641
450 -2.21354791545226
451 -2.21450773824803
452 -2.22393533788225
453 -2.2245713831979
454 -2.23950329508837
455 -2.23713254419035
456 -2.24144083501667
457 -2.2335098766246
458 -2.24352724841908
459 -2.25796468623665
460 -2.25931387216919
461 -2.25973842104019
462 -2.25494159187092
463 -2.26550914904953
464 -2.26258311118725
465 -2.2822753494648
466 -2.2729331403574
467 -2.28647954893461
468 -2.28633220496999
469 -2.29813938743507
470 -2.30093626602019
471 -2.24700902733575
472 -2.29858431553601
473 -2.29942612764958
474 -2.30188585527687
475 -2.3044709382765
476 -2.31439748479091
477 -2.31920994001725
478 -2.31134916532035
479 -2.33005129356363
480 -2.32336658806214
481 -2.33043109188553
482 -2.33852559380129
483 -2.34386567584052
484 -2.34437023197156
485 -2.34335931278436
486 -2.35691735624806
487 -2.3498042158144
488 -2.36464137263176
489 -2.34985868154893
490 -2.36769637578146
491 -2.37874849762895
492 -2.36976493899647
493 -2.37975384631924
494 -2.38433740990675
495 -2.39411407515824
496 -2.39109437708559
497 -2.39737630164487
498 -2.40123196449011
499 -2.39899446172684
500 -2.41387221478567
501 -2.4074366422789
502 -2.42047744038633
503 -2.41920906055004
504 -2.42217261978048
505 -2.41915458684341
506 -2.43521256374128
507 -2.44492895360984
508 -2.44177443891856
509 -2.45288339379506
510 -2.45268631448067
511 -2.44165090048038
512 -2.38453675596601
513 -2.44799239673504
514 -2.47223399384827
515 -2.46020778851054
516 -2.47151530276947
517 -2.47504881227021
518 -2.48940756004643
519 -2.50192714660743
520 -2.48393738507316
521 -2.49162579743143
522 -2.49506276878352
523 -2.50447017540405
524 -2.50561389454452
525 -2.4900002909073
526 -2.50286552812929
527 -2.50228285257299
528 -2.51344934049808
529 -2.51141998334305
530 -2.51697240730604
531 -2.52279132399874
532 -2.51057221749031
533 -2.50733296425657
534 -2.51426506070672
535 -2.51857014610452
536 -2.52704328012537
537 -2.52153306066866
538 -2.52484614483908
539 -2.51979748416975
540 -2.52285294949041
541 -2.5203929080573
542 -2.52829757413739
543 -2.51453346172731
544 -2.53063244145522
545 -2.5379947027015
546 -2.54415399032059
547 -2.51934686579206
548 -2.53106460995952
549 -2.54036341365081
550 -2.53569786084265
551 -2.54276946009229
552 -2.53481827499274
553 -2.54602298745852
554 -2.53667593046509
555 -2.53847337335482
556 -2.52433448825436
557 -2.52107005054664
558 -2.5227234531805
559 -2.51920584939247
560 -2.5313489292741
561 -2.51824719760095
562 -2.52105386860104
563 -2.51037674943327
564 -2.52071785310075
565 -2.51328516775088
566 -2.51230559114015
567 -2.50960787947022
568 -2.50994330971045
569 -2.51872599031632
570 -2.50669376301712
571 -2.50575858380803
572 -2.51472440654299
573 -2.50466379271188
574 -2.50913868279437
575 -2.49513323034361
576 -2.49945736247534
577 -2.50232651105982
578 -2.48447903651231
579 -2.48968829390861
580 -2.50466391066946
581 -2.49555154870877
582 -2.48490341020804
583 -2.46963403920537
584 -2.48018765913014
585 -2.48620561427813
586 -2.45619957458705
587 -2.47926792029422
588 -2.46964653521775
589 -2.45656271405776
590 -2.44813445499582
591 -2.44566946917008
592 -2.44604949718873
593 -2.45089601385844
594 -2.42795324925984
595 -2.43513607228572
596 -2.43483713774924
597 -2.40935254972856
598 -2.42026267798824
599 -2.41067981404031
600 -2.41674207125999
601 -2.39671462261987
602 -2.40082349009955
603 -2.40105875944055
604 -2.40035957021276
605 -2.38838370568493
606 -2.3996173782165
607 -2.38169238448031
608 -2.37625223825685
609 -2.37211258441734
610 -2.35644877857667
611 -2.36386642702588
612 -2.34936048724653
613 -2.36666774899788
614 -2.35488626262235
615 -2.33301534020792
616 -2.35716458686121
617 -2.34606205104803
618 -2.34517079747077
619 -2.32244517620509
620 -2.31550411658933
621 -2.32231060845154
622 -2.32053165966116
623 -2.30551317891235
624 -2.31393071969076
625 -2.31389651506718
626 -2.30801223610454
627 -2.31046519704856
628 -2.29246461114155
629 -2.30700223176886
630 -2.30149141631301
631 -2.28317784213315
632 -2.2874732054165
633 -2.27769554816179
634 -2.27593449936639
635 -2.26354871890489
636 -2.27277847138524
637 -2.27116761459841
638 -2.27211510400213
639 -2.2705696347673
640 -2.25976472184898
641 -2.25067127431402
642 -2.25589844245167
643 -2.25528423869749
644 -2.25365540540561
645 -2.2384599211888
646 -2.23985895577749
647 -2.23786591366613
648 -2.23430195193971
649 -2.2368200712657
650 -2.23805321478243
651 -2.23209797869816
652 -2.22067368483996
653 -2.22696114141465
654 -2.2130375970254
655 -2.20983305959568
656 -2.20959362796425
657 -2.21127985995492
658 -2.20668608048796
659 -2.2108020669463
660 -2.20021910893516
661 -2.20671626231422
662 -2.19672469465605
663 -2.18644052075167
664 -2.18132324114417
665 -2.18716414764139
666 -2.2021573986981
667 -2.19686414602311
668 -2.18797613956056
669 -2.19615952202686
670 -2.17925657674452
671 -2.18985266894905
672 -2.18169261424391
673 -2.17503767237719
674 -2.17344952853491
675 -2.17671605462808
676 -2.1656827967419
677 -2.16451556799821
678 -2.1648357585399
679 -2.15150333851066
680 -2.15129181706253
681 -2.14657891858004
682 -2.15210622657051
683 -2.15537261438749
684 -2.13678209802098
685 -2.12979059341979
686 -2.13431282095857
687 -2.121327522106
688 -2.1218489276417
689 -2.12617890966372
690 -2.11868313123237
691 -2.13143685488635
692 -2.12143512343409
693 -2.11168959104527
694 -2.11862981088369
695 -2.10699909144739
696 -2.10449290928581
697 -2.10483154285312
698 -2.09616150994979
699 -2.09789658812338
700 -2.08181498890725
701 -2.09057194118028
702 -2.08548722151293
703 -2.08268277576752
704 -2.08042758994032
705 -2.07606564744367
706 -2.07622331872617
707 -2.07074751011981
708 -2.06820202652803
709 -2.05839994649538
710 -2.07039673441327
711 -2.04796011424136
712 -2.05038933992719
713 -2.04674474058949
714 -2.05811996946734
715 -2.03606292204333
716 -2.04923786143814
717 -2.0414173733185
718 -2.0269737006309
719 -2.02665039955666
720 -2.0284553647925
721 -2.01769969909828
722 -2.01574573786496
723 -2.03485517411015
724 -2.00478964456459
725 -2.02816087185798
726 -2.01695472366978
727 -2.01291322339939
728 -2.01478125694111
729 -1.9993769732654
730 -2.0077787638987
731 -1.99302496172796
732 -1.99888350461985
733 -2.00859513544938
734 -1.99503612020743
735 -1.98228618169659
736 -1.98981980564211
737 -1.98307739258945
738 -1.99060064187692
739 -1.9930882624789
740 -1.98077464056371
741 -1.98757951563503
742 -1.98235553118907
743 -1.97717383601652
744 -1.97611585413981
745 -1.98620663958785
746 -1.96893273070758
747 -1.9720320046004
748 -1.97511422996703
749 -1.97740165372368
750 -1.95718076596836
751 -1.96165466393552
752 -1.96074993410844
753 -1.95189632612376
754 -1.95021598870066
755 -1.95585816837489
756 -1.95976534107351
757 -1.95903579055227
758 -1.94117343255867
759 -1.94370263480611
760 -1.95249336492895
761 -1.96088911072122
762 -1.95162069579407
763 -1.94989787728039
764 -1.95346557837573
765 -1.94577165183946
766 -1.95527358720091
767 -1.94490385807231
768 -1.94408832595483
769 -1.94286825398533
770 -1.94643976599429
771 -1.96229797942454
772 -1.95338412593547
773 -1.94662809269105
774 -1.94667108873281
775 -1.95852833050481
776 -1.94477132409912
777 -1.95094177017616
778 -1.9411492454279
779 -1.93333216156166
780 -1.94065467751133
781 -1.93160814504296
782 -1.93952669916634
783 -1.96584262381363
784 -1.94095594337949
785 -1.94780247797597
786 -1.93815782357218
787 -1.9438640218599
788 -1.94593604162757
789 -1.946776822398
790 -1.93960779841629
791 -1.94891616587398
792 -1.96036405168757
793 -1.94340570345917
794 -1.94273747946347
795 -1.93124950369987
796 -1.93618388518621
797 -1.95033698728844
798 -1.93456796015323
799 -1.93868111183396
800 -1.94055847050768
801 -1.94231112805922
802 -1.94714207977843
803 -1.92994369430066
804 -1.95486121049903
805 -1.93841084255972
806 -1.92877614576099
807 -1.92310570452664
808 -1.94377143059592
809 -1.9361883515166
810 -1.93922534911822
811 -1.92244744813587
812 -1.94170618563229
813 -1.94169894211814
814 -1.94869979093165
815 -1.94190427611214
816 -1.92734920297367
817 -1.95354333583268
818 -1.93289659241336
819 -1.92183464080162
820 -1.93956164226486
821 -1.94149638876579
822 -1.94277207534402
823 -1.93290435858711
824 -1.94994832829099
825 -1.93596956235403
826 -1.93456836275651
827 -1.94052408750302
828 -1.94383355025705
829 -1.94977821419514
830 -1.93840280768468
831 -1.95134476256844
832 -1.93887287056346
833 -1.92623392742146
834 -1.91927835157489
835 -1.95478096898956
836 -1.93377535960266
837 -1.94847887108748
838 -1.9313581032405
839 -1.92476287797825
840 -1.92420513017299
841 -1.94460667036522
842 -1.93607178608015
843 -1.93225952454096
844 -1.9249726417216
845 -1.93432806115546
846 -1.92733756444782
847 -1.93712983748704
848 -1.91506680136846
849 -1.90992330122172
850 -1.92755216731488
851 -1.93480192820561
852 -1.92096531101208
853 -1.92143737490633
854 -1.93239979400425
855 -1.92781462343042
856 -1.92551871313849
857 -1.93024327574274
858 -1.92680676212975
859 -1.92001205259153
860 -1.91439022712301
861 -1.90914411298074
862 -1.91347152973568
863 -1.90334521714964
864 -1.90161051980517
865 -1.91359791911839
866 -1.91600164491903
867 -1.92153294704779
868 -1.92265280656509
869 -1.89838519407298
870 -1.88881313557772
871 -1.85605725425151
872 -1.90408760848195
873 -1.90920133299874
874 -1.88709224141867
875 -1.88448553183949
876 -1.87098386612096
877 -1.88292649750587
878 -1.86973578646024
879 -1.87975741714436
880 -1.89121815208118
881 -1.85105681583268
882 -1.87401182655438
883 -1.84279520545758
884 -1.84979147423134
885 -1.82652977620078
886 -1.81923177616913
887 -1.84249947113205
888 -1.81236852426631
889 -1.79591010762917
890 -1.82993167958641
891 -1.82435520918358
892 -1.80794239196764
893 -1.79971465437736
894 -1.81082051397183
895 -1.81407779016555
896 -1.7875133321225
897 -1.80311438487191
898 -1.77575971567098
899 -1.74940747004724
900 -1.77524236738857
901 -1.77701122253736
902 -1.75324476805664
903 -1.74619537570389
904 -1.75991005266643
905 -1.69524199932193
906 -1.72287669371508
907 -1.65423546537376
908 -1.72378929384971
909 -1.71945681437576
910 -1.70390647767854
911 -1.6225897494349
912 -1.70699119771458
913 -1.69207651401267
914 -1.65774494400743
915 -1.66564986554884
916 -1.68393344563122
917 -1.63280511086293
918 -1.60898897433201
919 -1.64592007112606
920 -1.60746228352544
921 -1.59045749827247
922 -1.64666472596074
923 -1.61982879489641
924 -1.59769870454134
925 -1.58074120336327
926 -1.59636493809458
927 -1.59242966721391
928 -1.57319091020483
929 -1.57253461901738
930 -1.57339437383862
931 -1.52106566421258
932 -1.52082864078378
933 -1.57168037907988
934 -1.52359984822886
935 -1.5726400293771
936 -1.53798819390643
937 -1.50976764831809
938 -1.51857085720246
939 -1.52034845899795
940 -1.46825859434318
941 -1.49167029917322
942 -1.50943704826478
943 -1.45749770844304
944 -1.50589574148409
945 -1.4581380394319
946 -1.43744174991029
947 -1.42313554288233
948 -1.44124801895478
949 -1.43751387631738
950 -1.43221044987666
951 -1.41595625271336
952 -1.44204019265879
953 -1.47085035292932
954 -1.46413124975781
955 -1.37784794464433
956 -1.45342815392786
957 -1.39659133405772
958 -1.37802720855329
959 -1.4352621736095
960 -1.38003559899177
961 -1.36091242309808
962 -1.36471229722742
963 -1.39911737063744
964 -1.30524655797459
965 -1.37286926535595
966 -1.35317478129599
967 -1.36606921710843
968 -1.38216573021342
969 -1.44034055031354
970 -1.40990195542445
971 -1.23641086771859
972 -1.35519626908138
973 -1.30339299222118
974 -1.32421725128214
975 -1.35979486953654
976 -1.2551232938408
977 -1.28599644014022
978 -1.25739794351956
979 -1.22454691802043
980 -1.24703846352076
981 -1.21323416639115
982 -1.28768485110751
983 -1.35219171644858
984 -1.35164752259118
985 -1.42459826101216
986 -1.18552004271465
987 -1.31516590651255
988 -1.23410928889561
989 -1.20118084821521
990 -1.21762282410103
991 -1.20147173301813
992 -1.32680480311185
993 -1.26492696408144
994 -1.27377775152968
995 -1.28050462025018
996 -1.24954921336005
997 -1.17365797042859
998 -1.23396654815105
999 -1.26435056594274
1000 -1.1816538498596
1001 -1.12754323465558
1002 -1.25709102519762
1003 -1.21032162992852
1004 -1.20753227477751
1005 -1.111720924725
1006 -1.07152117780273
1007 -1.12088268897376
1008 -1.05424754544285
1009 -1.17147858267956
1010 -1.20750122483988
1011 -1.34616240488713
1012 -1.24972245443852
1013 -1.11317495231285
1014 -1.26857337325407
1015 -1.2396574911735
1016 -1.23504945194183
1017 -1.22002781891102
1018 -1.23179783608586
1019 -1.21076790102609
1020 -1.32355903528817
1021 -1.18657514112446
1022 -1.15949317425918
1023 -0.978575415295263
};
\addplot [semithick, color8]
table {%
0 1.2106564313981
1 1.26414087313939
2 1.29912734554943
3 1.22514957185836
4 1.30480596922941
5 1.24840417678791
6 1.27097159225976
7 1.31462907887715
8 1.21476569026413
9 1.26876867885644
10 1.19454282068675
11 1.19838337611564
12 1.20158559344624
13 1.1647498343053
14 1.17983089482248
15 1.14727847901118
16 1.17835741670687
17 1.18270749491703
18 1.15114370270292
19 1.10902600966823
20 1.0844842498795
21 1.12576791739507
22 1.11591874085015
23 1.10673440124501
24 1.11803570514183
25 1.07093975914429
26 1.09194353214857
27 1.08806250367854
28 1.0660969491455
29 1.03748802134134
30 1.04496612571506
31 1.02813881089891
32 1.01750727764782
33 1.04264103384033
34 1.00486644666226
35 0.985946135413182
36 0.970548896659156
37 0.984733841837982
38 0.954364425969439
39 0.9563654754705
40 0.937809648093013
41 0.948081358905619
42 0.92671245266453
43 0.913341534323418
44 0.915248469501977
45 0.895891135884128
46 0.899149918269892
47 0.884765638205275
48 0.884145234895804
49 0.842367105883007
50 0.869700426217326
51 0.845958426427399
52 0.84353302900712
53 0.820188744793266
54 0.828423046056038
55 0.806029528877707
56 0.794865450077605
57 0.764341063600145
58 0.785415653178365
59 0.787561595211414
60 0.772381376210935
61 0.747575091922485
62 0.740739880792856
63 0.741252276441336
64 0.703716646773677
65 0.705906538532274
66 0.673003450464997
67 0.697010321505997
68 0.684882340543587
69 0.666757610969966
70 0.669623290833581
71 0.640426085605287
72 0.637835323180706
73 0.633777519324319
74 0.624819777814675
75 0.59829716942432
76 0.587828850568635
77 0.598298409560721
78 0.578303862986135
79 0.559415730842261
80 0.563781486919055
81 0.57328055241453
82 0.54165801651258
83 0.550642305453258
84 0.524982940072118
85 0.532976551981567
86 0.507261726536411
87 0.493341382750433
88 0.480281740835982
89 0.465744262614547
90 0.46463904837987
91 0.477897320459123
92 0.438012377919565
93 0.437028774965766
94 0.431369166460421
95 0.424054414363639
96 0.412821317319824
97 0.400105856608365
98 0.399228995029389
99 0.382579923194587
100 0.377686420547098
101 0.379069559484989
102 0.369955683770339
103 0.355651518755769
104 0.335829759237532
105 0.342557890288289
106 0.328866632152821
107 0.315599452242786
108 0.316539924366363
109 0.319892769933678
110 0.307755017093572
111 0.292306435418924
112 0.28440021256742
113 0.262571951703791
114 0.272614610982198
115 0.250877544341731
116 0.257963006020025
117 0.227952819155211
118 0.239398728668993
119 0.225601217764949
120 0.219732162836026
121 0.222506551114131
122 0.200215917915111
123 0.188389212896282
124 0.19613739791279
125 0.185823984369689
126 0.177247932809656
127 0.167498692500456
128 0.162991211649908
129 0.158207009548352
130 0.159236506998895
131 0.142462414682834
132 0.126242054484399
133 0.118746616716821
134 0.113560391553507
135 0.100990073734792
136 0.0951716703584366
137 0.0854766941358061
138 0.0851048738927485
139 0.0728006938713966
140 0.0713078584685705
141 0.0599905697245912
142 0.0456928131333841
143 0.035703071952815
144 0.0440410791593472
145 0.033451795906383
146 0.0206468055135804
147 0.00948668613059413
148 0.00964372976785904
149 0.00390854098107994
150 -0.00932849854059015
151 -0.0154111365262307
152 -0.0282017983605924
153 -0.0302601719790625
154 -0.0375247256188262
155 -0.0440669079183749
156 -0.0694624068746466
157 -0.0567120891542296
158 -0.073544969542729
159 -0.0783555900643726
160 -0.0980375381829527
161 -0.11046382380698
162 -0.117478885459674
163 -0.11808672693291
164 -0.127145974073476
165 -0.132733268718436
166 -0.140718164473792
167 -0.15553610593828
168 -0.159430870782326
169 -0.168878654790642
170 -0.188651141899504
171 -0.182606028133115
172 -0.197749706165004
173 -0.209048845111279
174 -0.216963539470615
175 -0.231666312264369
176 -0.233545881697617
177 -0.238213366499372
178 -0.24744074013877
179 -0.258725566499445
180 -0.268222459217966
181 -0.278787853835916
182 -0.293184981997986
183 -0.304619883966763
184 -0.30299847151606
185 -0.312679261216443
186 -0.324145782155979
187 -0.331055350047786
188 -0.338548243875035
189 -0.353191540902884
190 -0.356400280507768
191 -0.362895428100487
192 -0.376019893026537
193 -0.390478294546191
194 -0.399105707404232
195 -0.39900397848694
196 -0.410154231480762
197 -0.435493190966826
198 -0.436298837765719
199 -0.440301574051395
200 -0.453477134299883
201 -0.453675548352259
202 -0.468482765181134
203 -0.477021405219574
204 -0.491407192155665
205 -0.495739522506652
206 -0.50502259570925
207 -0.512071067626639
208 -0.526379433239919
209 -0.539712059499488
210 -0.5416800236461
211 -0.555729950745978
212 -0.565232037600309
213 -0.574245572062015
214 -0.586173713489818
215 -0.590329678991963
216 -0.604447167055238
217 -0.611578906962773
218 -0.620291959027757
219 -0.628217328306819
220 -0.635207419246304
221 -0.639648632044879
222 -0.644645432168425
223 -0.65957859666838
224 -0.671076907847761
225 -0.681803229494566
226 -0.687987907424921
227 -0.708996591467492
228 -0.706347195121595
229 -0.706822953039186
230 -0.724257580738791
231 -0.72929590452576
232 -0.736301563884356
233 -0.74555693691382
234 -0.74674947913152
235 -0.764957912915776
236 -0.77946371325681
237 -0.772493577150827
238 -0.789109970485701
239 -0.784406635769303
240 -0.801678919456673
241 -0.809895209692725
242 -0.822843852520939
243 -0.837324054907142
244 -0.827367502912195
245 -0.840901480594584
246 -0.845145460511061
247 -0.846246403398841
248 -0.868893630476862
249 -0.865122844018367
250 -0.874291652827276
251 -0.893182651566427
252 -0.893550992883644
253 -0.907644159056448
254 -0.912304887046443
255 -0.914948523628432
256 -0.927310970188158
257 -0.931156650616683
258 -0.932615277858885
259 -0.941184422608758
260 -0.947623576044359
261 -0.956258408542909
262 -0.959070509437797
263 -0.977605570075251
264 -0.975196147510521
265 -0.977745525978948
266 -0.987421073468059
267 -0.996105315867294
268 -1.00163275228589
269 -1.01306709731608
270 -1.01576178390367
271 -1.02684473407265
272 -1.02973150948518
273 -1.03351019274978
274 -1.03865303662175
275 -1.04164151222818
276 -1.05180825989962
277 -1.05396635829013
278 -1.06313453501462
279 -1.06691759550487
280 -1.07368691664668
281 -1.07802719210265
282 -1.08399894035239
283 -1.08399530903503
284 -1.09415902620366
285 -1.1042195026835
286 -1.10590353024296
287 -1.10959135896534
288 -1.10666197069153
289 -1.11457599568594
290 -1.1239930756769
291 -1.1246517883564
292 -1.1333409191794
293 -1.13800989146526
294 -1.1422323735969
295 -1.14291940548041
296 -1.1465891991375
297 -1.14928743880765
298 -1.15780918329022
299 -1.15162723094332
300 -1.16977233014627
301 -1.15976729015223
302 -1.16442806027073
303 -1.17358515702909
304 -1.18042061031584
305 -1.1731564005268
306 -1.18794999614126
307 -1.19225146662449
308 -1.19615179400655
309 -1.18996900506041
310 -1.18966245802581
311 -1.19940444805022
312 -1.20296288032243
313 -1.20548495590498
314 -1.21146629898621
315 -1.20613658706411
316 -1.22574440412638
317 -1.22432896705091
318 -1.22455683028745
319 -1.22951268235501
320 -1.22951875672149
321 -1.24140181074452
322 -1.24212959032952
323 -1.24795887977536
324 -1.2422086153702
325 -1.2530530777712
326 -1.25667071401645
327 -1.26501062839391
328 -1.26596181386534
329 -1.26835548097739
330 -1.27141444257085
331 -1.27337396662147
332 -1.28500190405074
333 -1.28341630557345
334 -1.29592852349191
335 -1.29437032311909
336 -1.29677452796874
337 -1.30845160944611
338 -1.30753255431317
339 -1.30680161207304
340 -1.32346670396478
341 -1.31685570086844
342 -1.3275507080065
343 -1.33850381542413
344 -1.33514817942717
345 -1.33463442049204
346 -1.35287687103507
347 -1.35882330609201
348 -1.36040523388963
349 -1.36974306760295
350 -1.36607044292901
351 -1.36447691476946
352 -1.38211731301685
353 -1.38692680898065
354 -1.38573570775002
355 -1.38543075287766
356 -1.39446327435427
357 -1.4032209933867
358 -1.41195416766612
359 -1.40846576682986
360 -1.42083939296384
361 -1.42728420947927
362 -1.43141309374347
363 -1.43652484820194
364 -1.44262652802157
365 -1.4433151949253
366 -1.45462720627652
367 -1.45863850638626
368 -1.4689621733528
369 -1.46899555477691
370 -1.4787378418543
371 -1.48589720642032
372 -1.49616052387969
373 -1.49650615049134
374 -1.50395596184205
375 -1.51336754975684
376 -1.51926598176448
377 -1.52387548082005
378 -1.53025661936376
379 -1.53290489934785
380 -1.54791242793646
381 -1.54487544346874
382 -1.55597835382568
383 -1.56855971738511
384 -1.57513534387956
385 -1.57494598741253
386 -1.581633161257
387 -1.59289321107956
388 -1.59903170805929
389 -1.60826578871141
390 -1.61854754707186
391 -1.61819976765417
392 -1.62146324607658
393 -1.63456279038532
394 -1.6363884039056
395 -1.64436868939718
396 -1.65997236234836
397 -1.65868304380413
398 -1.66112154476772
399 -1.67207369929386
400 -1.68609995806713
401 -1.68716287988527
402 -1.69660716617505
403 -1.69567674116696
404 -1.70838273359792
405 -1.71431582872063
406 -1.72354257436959
407 -1.73078436603995
408 -1.73412981696422
409 -1.74540711954728
410 -1.7562085961585
411 -1.76151278214041
412 -1.7706462088833
413 -1.77273363940547
414 -1.78442109599581
415 -1.78864020255901
416 -1.79957028701524
417 -1.80853656605757
418 -1.81877911128183
419 -1.81884328923101
420 -1.83541798648673
421 -1.83742464809116
422 -1.85074204744018
423 -1.84985582652712
424 -1.86140019198756
425 -1.86754198568916
426 -1.8752023235109
427 -1.88464914312082
428 -1.89651838757015
429 -1.90735107228724
430 -1.91233152938362
431 -1.92435344853341
432 -1.93283643438076
433 -1.93082073268442
434 -1.94378515933854
435 -1.95949976093025
436 -1.96194923114178
437 -1.97153421072494
438 -1.98398631586543
439 -1.9905658486165
440 -1.99797128003281
441 -2.01222051476539
442 -2.00855373085659
443 -2.02431617392153
444 -2.03336762429824
445 -2.03844420331483
446 -2.05398159248977
447 -2.06052319546113
448 -2.07044095455926
449 -2.07543803561707
450 -2.0893818653102
451 -2.09606154638439
452 -2.10884365977687
453 -2.11884558896322
454 -2.12591387580228
455 -2.13550098815261
456 -2.14441651593431
457 -2.14396416552333
458 -2.16125561923964
459 -2.17256395572404
460 -2.17996828065217
461 -2.18817748796154
462 -2.19388905101925
463 -2.20964935942735
464 -2.21139304301909
465 -2.22456857487894
466 -2.23171925098044
467 -2.24437974528684
468 -2.24931810934416
469 -2.26116777900346
470 -2.27517231311718
471 -2.22765582309992
472 -2.2795521911924
473 -2.28973066089308
474 -2.29874502074183
475 -2.30693695431897
476 -2.31686866086952
477 -2.32193713836213
478 -2.33021624880468
479 -2.34041123788859
480 -2.35610556979479
481 -2.35851817836772
482 -2.37360204724982
483 -2.37255964520796
484 -2.38390073089675
485 -2.38810850770511
486 -2.40446901072506
487 -2.40390586325806
488 -2.42002306913285
489 -2.42063714507384
490 -2.43820683218113
491 -2.44257958006021
492 -2.44864910386911
493 -2.4631871433518
494 -2.46259243827964
495 -2.47400021422898
496 -2.48090240607947
497 -2.48205071816178
498 -2.49038970881952
499 -2.50491432735448
500 -2.50733792744837
501 -2.50917930612082
502 -2.52082477883055
503 -2.52665858841735
504 -2.53535328576907
505 -2.53256992379684
506 -2.54771940300122
507 -2.55451093512459
508 -2.56249904089821
509 -2.5692599688594
510 -2.57336339829259
511 -2.56858573191631
512 -2.50507050618361
513 -2.58473926382878
514 -2.59703919069365
515 -2.59528262056105
516 -2.60452114076267
517 -2.61324196364274
518 -2.61845141184852
519 -2.62497111426558
520 -2.63504964885323
521 -2.63526630066675
522 -2.64050326920306
523 -2.64860611974491
524 -2.64375167093124
525 -2.64686566324017
526 -2.65880636188535
527 -2.67106831040754
528 -2.66581926631512
529 -2.67026123632418
530 -2.68174917847389
531 -2.68336378364807
532 -2.68220388216443
533 -2.6876087503254
534 -2.69487302085893
535 -2.69777312337452
536 -2.70369939798075
537 -2.70646171860161
538 -2.71403967332841
539 -2.71584809514443
540 -2.72050943180268
541 -2.72116867551668
542 -2.72445977864845
543 -2.72533908772377
544 -2.73873975479328
545 -2.74316212624617
546 -2.74656167392783
547 -2.74311257944339
548 -2.75213549172035
549 -2.75745388240196
550 -2.7550926681146
551 -2.76294208097699
552 -2.77205782767799
553 -2.76683667993507
554 -2.7735668426693
555 -2.7769917669734
556 -2.7832433387627
557 -2.77565444399039
558 -2.79146239410869
559 -2.79143952670189
560 -2.80167785937277
561 -2.79932228437622
562 -2.80379764159915
563 -2.8004005546129
564 -2.81388577925749
565 -2.81919251857381
566 -2.82439293198281
567 -2.82268464689209
568 -2.83087010865745
569 -2.83288582562521
570 -2.83557373818236
571 -2.84659582626133
572 -2.85055380446724
573 -2.85845055140988
574 -2.86216354467427
575 -2.859557567392
576 -2.86739507204405
577 -2.87324784171267
578 -2.87478632959778
579 -2.8770284883657
580 -2.88793275913187
581 -2.88349977586198
582 -2.89798455556603
583 -2.89866531601045
584 -2.9047545576069
585 -2.90705306226478
586 -2.91587398584231
587 -2.92131082178371
588 -2.92950020810432
589 -2.92776129779244
590 -2.93746840417191
591 -2.9295516915008
592 -2.95219178087579
593 -2.95474005723484
594 -2.95906362120414
595 -2.96632226714076
596 -2.9710488927886
597 -2.97644482337004
598 -2.97740641652131
599 -2.99036878551229
600 -2.99610375148844
601 -3.0021853450748
602 -3.01075508145745
603 -3.01454954147452
604 -3.01679388417441
605 -3.02634932868142
606 -3.036692531406
607 -3.04234574280564
608 -3.04267113654949
609 -3.04901748493079
610 -3.05245419228016
611 -3.06442734766423
612 -3.06683816667225
613 -3.07307240867821
614 -3.07907275345967
615 -3.08796177498185
616 -3.09272849208222
617 -3.09126955548227
618 -3.10561735781022
619 -3.11178962251442
620 -3.1092881517915
621 -3.11340419795316
622 -3.1341872780254
623 -3.12975413988574
624 -3.1427829205319
625 -3.15024522833896
626 -3.15643446237643
627 -3.15669199454117
628 -3.16151893534846
629 -3.17513775319482
630 -3.17741838698585
631 -3.17920153693808
632 -3.18930484740483
633 -3.18762024597254
634 -3.19914085594379
635 -3.19949457299689
636 -3.21108964269885
637 -3.22397347684188
638 -3.22708440308964
639 -3.2240002151179
640 -3.23167125895325
641 -3.24205832793298
642 -3.24640685780108
643 -3.26103920269038
644 -3.26260925429316
645 -3.26486485325102
646 -3.26338147517188
647 -3.26865139722213
648 -3.28904855719566
649 -3.2858659862215
650 -3.29852685071592
651 -3.30359611048342
652 -3.30760692905199
653 -3.31801727610305
654 -3.32061078627238
655 -3.32861320732071
656 -3.34058957779753
657 -3.33958471344166
658 -3.34443126815272
659 -3.35918103353678
660 -3.36432901187717
661 -3.36959008343707
662 -3.37567752115782
663 -3.38590677614648
664 -3.39116548688517
665 -3.39538138952675
666 -3.40835160841039
667 -3.41018881234558
668 -3.41409829596388
669 -3.422616810374
670 -3.43516514668996
671 -3.43552017644688
672 -3.44822055335174
673 -3.45246692784019
674 -3.46191430001188
675 -3.47269244549758
676 -3.47866662632655
677 -3.48244072655055
678 -3.48275585755681
679 -3.49014027114674
680 -3.49899927875552
681 -3.50267605203651
682 -3.51386218242328
683 -3.52130912339739
684 -3.53119735087951
685 -3.53176898067087
686 -3.54539366450602
687 -3.54824925430462
688 -3.56323830495847
689 -3.57396487900554
690 -3.57700499887449
691 -3.58071520273014
692 -3.59546486446738
693 -3.59757094902584
694 -3.60476818800489
695 -3.60843909862971
696 -3.61683917130035
697 -3.62479417391526
698 -3.63368648614993
699 -3.63896038698431
700 -3.64999790030566
701 -3.66605235672862
702 -3.66993148058157
703 -3.67243896151006
704 -3.67655978066604
705 -3.68442646150916
706 -3.70073417067037
707 -3.69928035152359
708 -3.71495142114159
709 -3.71668158596876
710 -3.73529133607697
711 -3.73793822171894
712 -3.73871548321233
713 -3.74846463967071
714 -3.76453205983263
715 -3.76534239665949
716 -3.77729987812952
717 -3.78148649211421
718 -3.78861763859572
719 -3.78739004667526
720 -3.80265918176083
721 -3.80955554911521
722 -3.81816981068546
723 -3.82665185662814
724 -3.8260317385681
725 -3.8387029415937
726 -3.84360775997
727 -3.85738560896249
728 -3.86800331536514
729 -3.87088091540338
730 -3.88031069601393
731 -3.88354155952434
732 -3.89288521571141
733 -3.89478164859969
734 -3.90444732076527
735 -3.90815835124755
736 -3.91810130436498
737 -3.9243322671667
738 -3.92688703230317
739 -3.93999435044053
740 -3.95119882940768
741 -3.94849775601488
742 -3.95727265700619
743 -3.96617254737742
744 -3.97325934786924
745 -3.99139893146997
746 -3.98171793603819
747 -3.98372419035141
748 -3.99797609759042
749 -3.99663958698788
750 -4.00516982341433
751 -4.01544068871092
752 -4.02144149176419
753 -4.02894936093601
754 -4.02673400711589
755 -4.03896113170425
756 -4.04896211497905
757 -4.05603229649424
758 -4.06227961801227
759 -4.06620919154886
760 -4.07044714802532
761 -4.07733664406096
762 -4.08511885130027
763 -4.09227167019126
764 -4.09833678184509
765 -4.10057440236348
766 -4.11176759513454
767 -4.11499791429477
768 -4.11419684907423
769 -4.12444223295064
770 -4.13192078051347
771 -4.1396753945451
772 -4.14451080484256
773 -4.15193961247299
774 -4.14904344220766
775 -4.16444371667737
776 -4.1662439041917
777 -4.17063196473148
778 -4.17481008824799
779 -4.17207486745887
780 -4.19248034520429
781 -4.18564357496848
782 -4.19617761648648
783 -4.19787975331251
784 -4.2062316662696
785 -4.22451369315179
786 -4.21620231680584
787 -4.22195773394195
788 -4.22504872055851
789 -4.224901458985
790 -4.23329356855273
791 -4.24565903910717
792 -4.25653091752751
793 -4.25517235626144
794 -4.2608414141048
795 -4.26603773738094
796 -4.26666368099479
797 -4.26936737228524
798 -4.2765343843789
799 -4.28518270116145
800 -4.28703891237685
801 -4.28671900627941
802 -4.30466816775481
803 -4.30101923858084
804 -4.31601140863163
805 -4.31631694646212
806 -4.31965394939998
807 -4.32329797805979
808 -4.33664652249919
809 -4.32584063443786
810 -4.32847442604184
811 -4.34599672831533
812 -4.3565959489153
813 -4.36109962389618
814 -4.365348403919
815 -4.37409694254994
816 -4.37208800438587
817 -4.37986520563517
818 -4.38931662991572
819 -4.38662578140149
820 -4.4024484150339
821 -4.39773658118382
822 -4.4149804489384
823 -4.42169034949896
824 -4.42642693502683
825 -4.43798307620131
826 -4.43519955338695
827 -4.44364567108836
828 -4.44787402765357
829 -4.46649219815611
830 -4.4609431580695
831 -4.47294145110439
832 -4.48545347575082
833 -4.4914355240591
834 -4.49743584512871
835 -4.49690233460813
836 -4.51109402607309
837 -4.52139099055808
838 -4.53003150445798
839 -4.53866467651497
840 -4.54636561648176
841 -4.55716505264475
842 -4.56379754459952
843 -4.5678000714896
844 -4.58443222803352
845 -4.58506890892621
846 -4.60288931061644
847 -4.6118758464813
848 -4.6217745930926
849 -4.62122153885627
850 -4.62057481291871
851 -4.64218106825524
852 -4.64973273685974
853 -4.6528750653127
854 -4.66787340387417
855 -4.678640771954
856 -4.69288131879385
857 -4.70153668640923
858 -4.70826542131457
859 -4.71120784577363
860 -4.72601417063674
861 -4.74305980221052
862 -4.74634949673102
863 -4.75973229434745
864 -4.76915181346782
865 -4.78641759610179
866 -4.7884617321352
867 -4.81560834294444
868 -4.81287953873818
869 -4.80117855436142
870 -4.8174728672355
871 -4.84274242518001
872 -4.85532941327604
873 -4.85805360081946
874 -4.87316877724862
875 -4.87889958046392
876 -4.89252334608098
877 -4.90044105777852
878 -4.90828033993797
879 -4.93407434659586
880 -4.92431835085624
881 -4.9502583157524
882 -4.96274943992167
883 -4.95627200634564
884 -4.98990855103219
885 -4.98819707599614
886 -4.98895134381588
887 -5.03886572618304
888 -5.0269606105294
889 -5.02575711547683
890 -5.05791535523175
891 -5.05047511237063
892 -5.06519792913798
893 -5.08907373597924
894 -5.08564265701857
895 -5.10721707155816
896 -5.12378959442156
897 -5.12258933611699
898 -5.14522577809969
899 -5.14001337444031
900 -5.17095595524776
901 -5.19109414405914
902 -5.18369288104947
903 -5.2101023245353
904 -5.20849007479603
905 -5.21613036314321
906 -5.23305784857136
907 -5.24252806477258
908 -5.26927883181134
909 -5.26832130513208
910 -5.29057092026944
911 -5.26544098936742
912 -5.32691844479698
913 -5.31582160690666
914 -5.33507341316771
915 -5.35596942001543
916 -5.34556389235231
917 -5.36090781536329
918 -5.38485173013888
919 -5.39761168758674
920 -5.40788016222314
921 -5.39801522099954
922 -5.4437275455391
923 -5.43900369070209
924 -5.47445501852559
925 -5.44741400733292
926 -5.47591783950619
927 -5.48448084445313
928 -5.51912018891244
929 -5.53021246297884
930 -5.51853552792027
931 -5.5316256581745
932 -5.57245693414401
933 -5.58012957977703
934 -5.60939410197636
935 -5.60222545470606
936 -5.60951842103342
937 -5.61563486028427
938 -5.63147852988101
939 -5.6147182726199
940 -5.6812292680507
941 -5.66114175803315
942 -5.7058740042208
943 -5.67959303565385
944 -5.71150993522649
945 -5.71332620824778
946 -5.72021709224902
947 -5.73948020139699
948 -5.75900210398573
949 -5.76438064723827
950 -5.76624388418914
951 -5.82302350306837
952 -5.78412017525622
953 -5.77418800858338
954 -5.8037934605197
955 -5.90140767042112
956 -5.81340600373697
957 -5.87958966699417
958 -5.86917853642218
959 -5.92184021980744
960 -5.91986194280852
961 -5.92908319683301
962 -5.92502505469849
963 -5.89131749426732
964 -5.93178709001484
965 -5.94376470471338
966 -5.92401637005046
967 -5.94653281882239
968 -5.9938454751172
969 -6.00266384015588
970 -6.01844865243928
971 -6.00368561898305
972 -5.99740648675312
973 -6.03557862373038
974 -6.07471317939175
975 -6.03427406954913
976 -6.05331647725369
977 -6.02307557424304
978 -6.08707646059903
979 -6.14333304905906
980 -6.14336921256483
981 -6.14385873330417
982 -6.13118227955617
983 -6.10601314004981
984 -6.16073615839886
985 -6.16137143766658
986 -6.12487082131189
987 -6.22539533388108
988 -6.17763238639443
989 -6.11851781192872
990 -6.1778141461355
991 -6.19727108102472
992 -6.17865735273066
993 -6.21976759967532
994 -6.22466966196079
995 -6.22553768386578
996 -6.21770564698876
997 -6.23247992262025
998 -6.28070996490645
999 -6.29651914310441
1000 -6.31170576592228
1001 -6.22954088033281
1002 -6.32804296598306
1003 -6.28510363391291
1004 -6.34343906030567
1005 -6.25087419090559
1006 -6.28336383070191
1007 -6.27526157876495
1008 -6.29657903186478
1009 -6.29600129202612
1010 -6.35619504731088
1011 -6.41337843570057
1012 -6.34355630061747
1013 -6.44956923776754
1014 -6.34721536989194
1015 -6.20671755118569
1016 -6.45008051168089
1017 -6.44908479067533
1018 -6.3570183556039
1019 -6.27713632603335
1020 -6.38235278506341
1021 -6.2564328640411
1022 -6.47528463150689
1023 -6.36094872447674
};
\addplot [semithick, color0]
table {%
0 1.73308178875472
1 1.730609761662
2 1.7625841613864
3 1.73444178646565
4 1.71867441519971
5 1.85986695659993
6 1.83564622496107
7 1.85623950306613
8 1.73549828169562
9 1.74226738092853
10 1.77852880798837
11 1.78830799436571
12 1.79035986448621
13 1.78811186770714
14 1.84084538841908
15 1.73817851805045
16 1.7942216574126
17 1.80937204246781
18 1.79377935926014
19 1.82951646291973
20 1.79234922000811
21 1.74635963888428
22 1.82556665375128
23 1.77850712446501
24 1.85195136174229
25 1.7940794169876
26 1.85321003510355
27 1.87862895792883
28 1.86099528107834
29 1.84683841377332
30 1.8530547726368
31 1.85291654096342
32 1.82773616079896
33 1.89837045624625
34 1.84765051985399
35 1.88907581996073
36 1.88037878722153
37 1.86661160807373
38 1.82365669791458
39 1.89318410667729
40 1.85234697306896
41 1.87611106096941
42 1.91020999356193
43 1.81339006638824
44 1.88167827209926
45 1.87889416484681
46 1.88175687776128
47 1.93535859442583
48 1.86765192167291
49 1.8765688917447
50 1.86915541889504
51 1.91527051850286
52 1.92701797917555
53 1.9252042315129
54 1.88984225731623
55 1.87776469325905
56 1.91710433302702
57 1.9225397685172
58 1.89835742198566
59 1.92379401477174
60 1.90441424283812
61 1.89697210708834
62 1.89817227541105
63 1.88816353126257
64 1.87095723484394
65 1.92266860371107
66 1.9169813348279
67 1.8881556627676
68 1.89802107532175
69 1.92078657090217
70 1.90646422061817
71 1.89220951329807
72 1.90923930740846
73 1.90748345754263
74 1.91813976689706
75 1.89716271015872
76 1.90828107404778
77 1.89448214093926
78 1.89890492103617
79 1.85970123043523
80 1.86809851242352
81 1.88999506401537
82 1.9065888114605
83 1.90904088847393
84 1.92190712234424
85 1.93151694211079
86 1.90591592191579
87 1.91639516642657
88 1.92228828261581
89 1.88802486166498
90 1.88028171048305
91 1.89089915372498
92 1.89722628040993
93 1.92293701415934
94 1.89891876414514
95 1.93070330069521
96 1.9084692906367
97 1.89862609475065
98 1.91197635956604
99 1.89188076869194
100 1.92453623439568
101 1.90372739256649
102 1.92847306255529
103 1.93752367045794
104 1.92866422315523
105 1.9712914799946
106 1.94456888535774
107 1.95475227013461
108 1.95169450105509
109 1.92689922107946
110 1.97778849182219
111 1.95536278945953
112 1.96473771004385
113 1.98759594395885
114 1.99315898292879
115 2.01234400555442
116 2.01876855241385
117 1.98374699926501
118 2.03354283838371
119 2.00044394933507
120 2.03365322082801
121 1.99458998486579
122 2.02060576877974
123 2.0197946150092
124 2.05104834288602
125 2.06916413546207
126 2.06061044084626
127 2.10486599545303
128 2.06698403879174
129 2.11043030969928
130 2.12684304106658
131 2.13104602192503
132 2.13208525172432
133 2.10628811483066
134 2.14602325704354
135 2.16930894100441
136 2.16350992354059
137 2.12597560615728
138 2.16600512319624
139 2.19405647075258
140 2.19277000262707
141 2.18024134302331
142 2.19180964271593
143 2.20339962514336
144 2.25231844990294
145 2.28549817595649
146 2.28528001019885
147 2.27261788587042
148 2.29708682199002
149 2.32994753178317
150 2.32372182358803
151 2.34740732110299
152 2.33398961936242
153 2.36217196802716
154 2.37142172748439
155 2.38645759995439
156 2.3827618119559
157 2.39324780233112
158 2.37710036972602
159 2.41050280228358
160 2.41010679379091
161 2.41248209773267
162 2.43638440950431
163 2.44463244678816
164 2.44538585108799
165 2.45555722991242
166 2.46990917815647
167 2.48306792405081
168 2.50096671850452
169 2.49022786803155
170 2.50674244479398
171 2.49428988511243
172 2.52905144897228
173 2.52503168372427
174 2.54426090290149
175 2.54169272630423
176 2.5332747922246
177 2.55294837318206
178 2.56475074280269
179 2.57424642954083
180 2.57676644521312
181 2.61040284537773
182 2.58018341688016
183 2.60478756197491
184 2.61172372776163
185 2.58487158595934
186 2.60625140564649
187 2.62650416250168
188 2.61747315342972
189 2.61919873661333
190 2.62657867144696
191 2.61080961114098
192 2.62918886330141
193 2.64205361404585
194 2.64357402850882
195 2.63882097574139
196 2.6320185985889
197 2.64755918393757
198 2.65890792354327
199 2.65652552906162
200 2.63878981313494
201 2.67510211232958
202 2.6493845640327
203 2.65869586915018
204 2.64443920847177
205 2.66016923996044
206 2.66452298370332
207 2.65490755571003
208 2.66874860361782
209 2.67490756824908
210 2.67449558297317
211 2.67721609517451
212 2.66913406655543
213 2.64329348018214
214 2.64746784343181
215 2.64072897701586
216 2.6577516538039
217 2.64226533717214
218 2.6700943049058
219 2.63765602324737
220 2.64822700031339
221 2.6519868745597
222 2.65991536747464
223 2.66964390982901
224 2.62792668961344
225 2.64308298249905
226 2.64945004474676
227 2.64839022955957
228 2.63477234861695
229 2.66011272713339
230 2.63282039013083
231 2.63860629032688
232 2.63697305724548
233 2.64959886209003
234 2.66276420694141
235 2.62916187540093
236 2.64052498987192
237 2.63833418157276
238 2.65886575294163
239 2.67044876070977
240 2.63884594698473
241 2.6258066759605
242 2.65404220121659
243 2.66414224681917
244 2.66420221786607
245 2.64147875539487
246 2.6688734370341
247 2.65013027708644
248 2.6453178092376
249 2.64755626526754
250 2.64264793611125
251 2.65645898764211
252 2.64974140693815
253 2.66096871852399
254 2.67223803809304
255 2.65675671516183
256 2.647757882751
257 2.68235398567334
258 2.66314778677315
259 2.67999058559623
260 2.66787560338541
261 2.67450530518986
262 2.67398546370787
263 2.70382374003332
264 2.66935950232766
265 2.66101365008667
266 2.70180693650545
267 2.66169817184121
268 2.71510817949541
269 2.72403228381946
270 2.71213118864201
271 2.73317895960729
272 2.70444203245609
273 2.72403679783621
274 2.72883711614718
275 2.72575786533783
276 2.7235651719378
277 2.75297099455818
278 2.75547680904084
279 2.73476749243548
280 2.74990193477611
281 2.77370555315
282 2.76505439219337
283 2.80323741370011
284 2.78984915991336
285 2.76371828719554
286 2.82747294504353
287 2.80163739323516
288 2.8158647967598
289 2.8325993417446
290 2.84434722956725
291 2.89477207648459
292 2.85830289198555
293 2.90883161035197
294 2.87516681026977
295 2.94948512123965
296 2.94720376007241
297 2.95514330003063
298 2.95653226671149
299 2.9911289543314
300 3.00860901331719
301 2.98555813898973
302 3.02287984162264
303 3.03792187992546
304 3.10253665443334
305 3.06963330223602
306 3.09520609769113
307 3.11588190845132
308 3.15464447389066
309 3.23433028104698
310 3.2466525865383
311 3.25610659767067
312 3.20815879165544
313 3.3217153720623
314 3.27893296959434
315 3.37648378648214
316 3.38396291677472
317 3.40184833755645
318 3.47509669951709
319 3.42507637497883
320 3.51798475802016
321 3.53294715206055
322 3.53667956918433
323 3.64706108609574
324 3.67785227320678
325 3.72002436742431
326 3.66831693013282
327 3.68742297365843
328 3.71553836813646
329 3.77488371197886
330 3.80037205751184
331 3.79739609003461
332 3.8526517419786
333 3.87761966440796
334 3.90358186435303
335 3.99686999764317
336 3.96066446741886
337 3.99850692906736
338 4.02471048707096
339 4.04282215397845
340 4.06760704527141
341 4.03199135893976
342 4.10157120116052
343 4.14824739768248
344 4.12546253865869
345 4.15777177089977
346 4.15714007111486
347 4.22286316391783
348 4.21350604445771
349 4.19908859733866
350 4.23904159159432
351 4.26291064175869
352 4.26032333503785
353 4.31262177842834
354 4.3169558562932
355 4.30394497531043
356 4.32504422354293
357 4.3726140375123
358 4.36289911409943
359 4.39404012208171
360 4.39992844360511
361 4.40887958713585
362 4.4252803180016
363 4.42478984569133
364 4.45481542049399
365 4.47645433978297
366 4.46685920964358
367 4.49743127771315
368 4.51318584462481
369 4.50588147991853
370 4.4938227338805
371 4.53166853580434
372 4.51718839474558
373 4.51194886011573
374 4.55580953578847
375 4.55241882734806
376 4.56734643964628
377 4.56716468094003
378 4.60602788274773
379 4.6514875433369
380 4.5956769985194
381 4.61844664781681
382 4.62888099896844
383 4.61888465102391
384 4.64422022192012
385 4.62619752949778
386 4.64926475095806
387 4.69494328204877
388 4.66862465936521
389 4.68719443121277
390 4.69545987447796
391 4.71487156685155
392 4.70484031081885
393 4.74162820487191
394 4.71150716447372
395 4.7378870198627
396 4.72571288587697
397 4.7628331979846
398 4.74247210145109
399 4.79364448590836
400 4.76371906471276
401 4.76609674533955
402 4.78615031162125
403 4.78231132727504
404 4.79789260532645
405 4.84423557119997
406 4.78826861123392
407 4.82775397141248
408 4.82277160646488
409 4.83006811133793
410 4.84248992366299
411 4.84560804373805
412 4.85989398167376
413 4.8632866284601
414 4.87309239794276
415 4.86413931762586
416 4.86168215317651
417 4.90344183633874
418 4.88939647964998
419 4.89702348778162
420 4.90823177843219
421 4.90212215232041
422 4.92397046672544
423 4.93941296485085
424 4.93889972654835
425 4.952364927449
426 4.9593895192287
427 4.9672653105056
428 4.97262101870195
429 4.94823220850979
430 4.96871656621432
431 5.01165166403002
432 5.00748181424891
433 5.00027600889906
434 5.02495985166005
435 5.01076882966782
436 5.05473930630488
437 5.01763827564102
438 5.04295677358505
439 5.06058338546232
440 5.05010990806589
441 5.05484763611036
442 5.07107353541604
443 5.09075755134789
444 5.08508153550397
445 5.08153562327076
446 5.09184208233806
447 5.11981070210305
448 5.11868422240549
449 5.11563325566214
450 5.10860251097657
451 5.12978664283843
452 5.13818995751282
453 5.14639415296519
454 5.12954307383586
455 5.15799104879533
456 5.15970818827136
457 5.19498251502957
458 5.16676020178835
459 5.1685952027299
460 5.17508175227228
461 5.18580927562455
462 5.20326308995712
463 5.18842152802424
464 5.22447912426773
465 5.20289330818165
466 5.23352885166156
467 5.20745319293455
468 5.23935860186585
469 5.2171295228638
470 5.23365768404392
471 5.30346486644402
472 5.26599363337566
473 5.24197365153469
474 5.27278836144498
475 5.2826038214271
476 5.29352909603898
477 5.27931869724808
478 5.30231499038788
479 5.2883981300556
480 5.30544105043058
481 5.31760669953278
482 5.30339848344327
483 5.30904732048603
484 5.32207077300499
485 5.3219624257335
486 5.31695386873737
487 5.32935658429474
488 5.32530482390201
489 5.34777448309146
490 5.34413326000787
491 5.35424891246552
492 5.36902412096728
493 5.35755722712524
494 5.36627325898321
495 5.35640694375733
496 5.37874190174745
497 5.36450161228065
498 5.37545798063409
499 5.38850072656872
500 5.37358881181203
501 5.3953055360613
502 5.40983604873973
503 5.41556371624968
504 5.40837115224904
505 5.41719249451737
506 5.40717608623144
507 5.4059011464019
508 5.41186876443319
509 5.40631398751343
510 5.42710736434461
511 5.42485171123446
512 5.49233429277601
513 5.44920850018039
514 5.42328615537083
515 5.46128696870097
516 5.44115868744301
517 5.46412941421987
518 5.42641389482657
519 5.42996737262758
520 5.45744841784218
521 5.4295270724568
522 5.44940196177554
523 5.44812535940794
524 5.4587067149071
525 5.49369871576065
526 5.47534474911929
527 5.48050239652059
528 5.47008661626099
529 5.50302746881906
530 5.48183097575628
531 5.47589441758204
532 5.49770100262337
533 5.51252067811582
534 5.50196634442406
535 5.52115393029062
536 5.52151123330166
537 5.53527240895012
538 5.51875819341309
539 5.53640600331808
540 5.53882407397769
541 5.54715354948404
542 5.53850742378677
543 5.56078941519207
544 5.53674068421401
545 5.52621440968796
546 5.5312485752611
547 5.57279109190482
548 5.55896044943326
549 5.55104375156481
550 5.55548141652161
551 5.54879423891816
552 5.56483524957521
553 5.55701006239378
554 5.57358222408205
555 5.58116070074046
556 5.58990222272235
557 5.60381792521535
558 5.59339409332914
559 5.62176325660619
560 5.60213373634232
561 5.62708119649306
562 5.61335327743383
563 5.64730132915713
564 5.62441364869456
565 5.64731775515406
566 5.63423902877427
567 5.64807239427625
568 5.64227070071374
569 5.64984877004252
570 5.65513269066172
571 5.66508635636978
572 5.65604314896288
573 5.66101470907547
574 5.67338069171923
575 5.67228401019476
576 5.67004298682259
577 5.68287299134648
578 5.68684949995523
579 5.69420932593746
580 5.66668347017586
581 5.68658305956247
582 5.69365318632899
583 5.71275824257749
584 5.70262879900524
585 5.70078275884481
586 5.72744012385813
587 5.72098670661213
588 5.71067456886374
589 5.72376988776027
590 5.73766030899308
591 5.73142873823529
592 5.7361189519897
593 5.73555752995389
594 5.75808186343671
595 5.73901880656403
596 5.74403058082417
597 5.78120309447382
598 5.75747800475725
599 5.76932407471644
600 5.75997156524106
601 5.77976787135273
602 5.78222210157928
603 5.77471568488975
604 5.78687604966486
605 5.80402237292558
606 5.7823401683299
607 5.79229093669099
608 5.80257338168378
609 5.80075011442591
610 5.83006218746067
611 5.82740667181645
612 5.82478915774486
613 5.79912770120884
614 5.8246469820859
615 5.84862321697923
616 5.81550985317794
617 5.82261456327907
618 5.82526874353174
619 5.85014149970009
620 5.8533662761929
621 5.84947751566313
622 5.84449224415749
623 5.86706407976182
624 5.84884461689674
625 5.84302054052054
626 5.85820309611685
627 5.84413829905585
628 5.87365997222128
629 5.84852614730377
630 5.86503905286968
631 5.88618311114369
632 5.88148641543925
633 5.90208941338145
634 5.88238959511325
635 5.89475634982739
636 5.88709007075115
637 5.91687427861703
638 5.88942089945709
639 5.90732395558189
640 5.91082350375988
641 5.9220539951495
642 5.91039026408544
643 5.91189276848868
644 5.90494496512459
645 5.92527030921845
646 5.92702566656034
647 5.9273144378675
648 5.94250598842023
649 5.92512640716141
650 5.92096956985053
651 5.93761580597658
652 5.94865442438986
653 5.94051752832398
654 5.95678901698952
655 5.95398354188129
656 5.95418424428274
657 5.96916423523868
658 5.96093255018338
659 5.94590249652638
660 5.96771447836298
661 5.95418826745895
662 5.97521422900855
663 5.95830409023496
664 5.98815971780196
665 5.98091913509297
666 5.9681010716231
667 5.97244463461639
668 5.99333987794077
669 5.98547988434249
670 5.9993899399318
671 5.98888274175445
672 5.99430876907601
673 6.01245843904339
674 6.01550902951751
675 6.01162817557452
676 6.02374353367193
677 6.01493910311804
678 6.02132799936945
679 6.04335477970927
680 6.02933190892272
681 6.03691559969867
682 6.02811230462679
683 6.03712265296653
684 6.04456199878417
685 6.05194012038691
686 6.05316987105783
687 6.06994704619537
688 6.06070882833742
689 6.05630031787152
690 6.06552360635744
691 6.05373077371849
692 6.07341696283182
693 6.08220850807086
694 6.08014492169713
695 6.07333826259115
696 6.08468445919035
697 6.09322245589065
698 6.08677710149989
699 6.09659841770948
700 6.10776884593224
701 6.10738114322688
702 6.10662292941777
703 6.1221494966563
704 6.10975032979796
705 6.13191940174223
706 6.11954582435157
707 6.13131783066094
708 6.13496403517296
709 6.14436332510115
710 6.12314564239786
711 6.15251004896356
712 6.1544449174626
713 6.16323491577499
714 6.14562726085904
715 6.17821893797225
716 6.15938092630815
717 6.16583294949845
718 6.18557683640551
719 6.18318720380966
720 6.1939456042461
721 6.19147629349553
722 6.20130898018086
723 6.19134926589351
724 6.20384992151061
725 6.20123771651891
726 6.19642733258458
727 6.21881105692467
728 6.20683256157493
729 6.23375099874732
730 6.22875080317863
731 6.23603468409175
732 6.23391634183938
733 6.24521617463254
734 6.23581807438959
735 6.26698182361692
736 6.26172475967423
737 6.24786087705616
738 6.26069685679948
739 6.26537290360502
740 6.27732520969096
741 6.26094903068662
742 6.28813239714226
743 6.29697031517951
744 6.29608459675489
745 6.29637731392141
746 6.31733915768711
747 6.3152835084128
748 6.32186712251817
749 6.33598913226043
750 6.34720327338506
751 6.35991933500784
752 6.36107873118052
753 6.38300138409915
754 6.38562577770004
755 6.39437174550505
756 6.36895392951584
757 6.37500983134274
758 6.41581853136052
759 6.42863918624952
760 6.41950035701698
761 6.40285054596768
762 6.44528820074572
763 6.43645053523982
764 6.45196729733414
765 6.47725814957793
766 6.46600907301265
767 6.47338943953089
768 6.48213174849122
769 6.48599651571878
770 6.49485628796495
771 6.50572699665627
772 6.51675191722763
773 6.53140768125654
774 6.54877686283452
775 6.53656452040553
776 6.58076020791915
777 6.55363744697104
778 6.58681664025158
779 6.61580089833317
780 6.60690479958654
781 6.60962034608335
782 6.61786569074718
783 6.61884211230992
784 6.62947051381349
785 6.67059096550587
786 6.67530847228245
787 6.67315186437668
788 6.6856673488252
789 6.71527983382442
790 6.71944280005524
791 6.71713055548661
792 6.73218097649139
793 6.75197164876572
794 6.78258192168789
795 6.81391851766572
796 6.82472973353548
797 6.82733334940695
798 6.82895749402355
799 6.86453503033609
800 6.87315703356509
801 6.90641406053022
802 6.88704029880429
803 6.91537984957439
804 6.92228629917146
805 6.9816159239678
806 6.97148399736479
807 7.00098496949258
808 6.97823422304127
809 7.00755134863243
810 7.00488596174603
811 7.04519900551744
812 7.05631790809313
813 7.04412776369676
814 7.06787584278723
815 7.10167837289177
816 7.10641003287479
817 7.10832565030855
818 7.14489135721812
819 7.19120507271403
820 7.15947438720475
821 7.17506028039398
822 7.21533493203385
823 7.2052970944864
824 7.21967989142554
825 7.25945781773943
826 7.27880811141275
827 7.29249444550074
828 7.28558643407391
829 7.27419499494056
830 7.32268613586369
831 7.34101749416397
832 7.34034395703372
833 7.37806818347757
834 7.35812160160923
835 7.37676002632354
836 7.38652594616737
837 7.40720914970051
838 7.41834683784832
839 7.42857008155444
840 7.4433899878244
841 7.46093128397056
842 7.47825882556343
843 7.49959728562322
844 7.51076312697248
845 7.5179219764753
846 7.51462339744105
847 7.52407248870091
848 7.55774161947867
849 7.52392460396157
850 7.55771477482203
851 7.5576245939802
852 7.56748426577268
853 7.57725447226185
854 7.58167517327719
855 7.57195944479138
856 7.60599551530659
857 7.6271282366116
858 7.61477928046422
859 7.63733568039094
860 7.63256045867284
861 7.671661376339
862 7.65410899779182
863 7.67622091773182
864 7.68848258743633
865 7.66613994990171
866 7.69581997865215
867 7.7130645742349
868 7.7121468619845
869 7.72704871213254
870 7.70176467932558
871 7.70844169386772
872 7.72166946433151
873 7.73146422350249
874 7.7267069997305
875 7.74308814912368
876 7.76413695382152
877 7.7569157804273
878 7.76396595769143
879 7.76749497556462
880 7.77734381373967
881 7.77715175424661
882 7.76867516916548
883 7.81822350444588
884 7.78625475398662
885 7.80532812728047
886 7.81678756738402
887 7.80584098428369
888 7.82484904388432
889 7.82704939048291
890 7.84760020326452
891 7.84596185871782
892 7.83198799265694
893 7.82261710200889
894 7.82133560226046
895 7.82897320102016
896 7.82483291515224
897 7.87023520079951
898 7.85421729718549
899 7.84252447709131
900 7.85823947956974
901 7.87147590649602
902 7.85507844627
903 7.86941954762297
904 7.85972180304142
905 7.88605893989359
906 7.88344170036602
907 7.89734972527378
908 7.86891707459489
909 7.91292554237163
910 7.87459774872719
911 7.91872456375291
912 7.89370939626779
913 7.89663570716229
914 7.9373908458509
915 7.88721017529294
916 7.9281099757392
917 7.92332373642184
918 7.92891812269295
919 7.90823610419662
920 7.95072089512498
921 7.96763829474132
922 7.93435944812203
923 7.95218447957493
924 7.95338568034556
925 7.97359236189584
926 7.95170179470316
927 7.97700537178194
928 7.97632203281149
929 7.93262515872724
930 7.96476358285551
931 8.02822114928327
932 7.9613528896744
933 7.96018825985098
934 7.98602362660804
935 7.9864240121522
936 8.00155733849791
937 8.01589612103603
938 8.01413055998994
939 8.01826373191428
940 7.9797020637212
941 8.01911113432618
942 7.99645935272153
943 7.98073162348359
944 8.01743196221349
945 8.01591204284475
946 7.9939632994658
947 8.00433125278006
948 8.05065468076664
949 8.0167152125827
950 8.05161864935728
951 8.07156205949176
952 8.04941077353724
953 8.02902373515672
954 8.02639861511978
955 8.01797015755126
956 8.03917720249125
957 8.0609155691396
958 8.06280620808939
959 8.11012025049884
960 8.07322218827392
961 8.07039045522301
962 8.04822976309655
963 8.09919587964995
964 8.07765026410071
965 8.0502593651667
966 8.08728841714634
967 8.07256335812543
968 8.06205184193609
969 8.10827351251676
970 8.111800650455
971 8.07195140060956
972 8.11412243727281
973 8.12875475048156
974 8.09261164989703
975 8.10455399032525
976 8.10049757768463
977 8.10732634093037
978 8.05140925019687
979 8.13902057645967
980 8.08828372678022
981 8.11279752073107
982 8.14893565215477
983 8.12873545748218
984 8.14535848374334
985 8.105436991896
986 8.13619805000181
987 8.01397915937618
988 8.149999898305
989 8.12880751136688
990 8.16232715051084
991 8.16846528654738
992 8.12983385329614
993 8.1601859443787
994 8.1306121113788
995 8.14243952682348
996 8.21706295188788
997 8.14979401087498
998 8.18932897199975
999 8.11560060082988
1000 8.17258127829712
1001 8.19497704095889
1002 8.20332272625809
1003 8.26026320434074
1004 8.18335258048987
1005 8.2644065115804
1006 8.19938585084986
1007 8.30897275515383
1008 8.20294394413412
1009 8.21988886686751
1010 8.1565273313208
1011 8.2937930243156
1012 8.22814550032767
1013 8.2234301882002
1014 8.20450483839964
1015 8.28712360029695
1016 8.24215694662136
1017 8.23670447668229
1018 8.35358635866014
1019 8.2736200542824
1020 8.27055812176941
1021 8.2136600763167
1022 8.33104839733392
1023 8.31794123491688
};
\addplot [semithick, color1]
table {%
0 1.7791384497391
1 1.68445635043578
2 1.74560323864529
3 1.7413789662259
4 1.67571883256829
5 1.68935955624914
6 1.67727072932585
7 1.71779133579645
8 1.66217713298998
9 1.67024546284811
10 1.67128851924297
11 1.67672546031108
12 1.64014662491833
13 1.6615007085233
14 1.68535017534152
15 1.67551346229278
16 1.67067123554978
17 1.67408119645143
18 1.6465165298599
19 1.69977556743307
20 1.68220213718027
21 1.62640211153261
22 1.68242749561071
23 1.69637740931575
24 1.66844717838157
25 1.61174920112114
26 1.65792959429425
27 1.65027187134757
28 1.65580734885544
29 1.64522027247477
30 1.65376699286739
31 1.61228374832021
32 1.64025456152685
33 1.6139895268949
34 1.63475136531687
35 1.63086427609712
36 1.5983711125158
37 1.5997419613652
38 1.59911994924415
39 1.59837888961616
40 1.5851451866503
41 1.57852996067881
42 1.57751886152108
43 1.56157570746909
44 1.56707889057943
45 1.58323413591854
46 1.54686595739645
47 1.57500566061713
48 1.54958502574275
49 1.5504603809357
50 1.52046993596956
51 1.53014008368914
52 1.51737223040184
53 1.52113381890448
54 1.51208038995925
55 1.50790597855469
56 1.50014088963514
57 1.48738500632149
58 1.49196812454998
59 1.47222077590955
60 1.48578596955364
61 1.46528617900343
62 1.4616862424755
63 1.45970919528425
64 1.44936859811378
65 1.44398317133086
66 1.44257038606605
67 1.43083236724741
68 1.41516788859077
69 1.41805449220246
70 1.4084854284759
71 1.41229684239301
72 1.39814855953783
73 1.40089134374514
74 1.38504640315656
75 1.36283250136124
76 1.36805094950867
77 1.36462721719021
78 1.34604700053644
79 1.3550713694729
80 1.34256588940189
81 1.34400672478438
82 1.3399700509906
83 1.32268599558451
84 1.32937109536151
85 1.32439598641696
86 1.30613451378452
87 1.29531083873459
88 1.29997522153688
89 1.28882053076301
90 1.27708841819366
91 1.2918424511282
92 1.27806234382277
93 1.27012429799252
94 1.26918853602216
95 1.26594800383939
96 1.26309631990445
97 1.254947605998
98 1.25056918176009
99 1.25212421846972
100 1.23780963509946
101 1.23003195363852
102 1.23227737849551
103 1.21735610236232
104 1.21770468068382
105 1.21970708548931
106 1.21086924778468
107 1.19802429357981
108 1.2077476093843
109 1.20590808948198
110 1.19431701778968
111 1.19916425577184
112 1.195069764125
113 1.1744259184743
114 1.18116514997779
115 1.18032489792923
116 1.17437262801302
117 1.16270392936989
118 1.16719224531469
119 1.16543805468695
120 1.16053674181901
121 1.15520293898286
122 1.15066807004921
123 1.15069669285721
124 1.14760144164727
125 1.14275206082339
126 1.1423119646547
127 1.13744991115096
128 1.13145238070245
129 1.12447450375564
130 1.12705291879353
131 1.12382404249007
132 1.11206325583013
133 1.10975024923934
134 1.10377325686168
135 1.09806083165632
136 1.10375840888135
137 1.10327964172055
138 1.10550229033583
139 1.09193826675371
140 1.09218940350607
141 1.08321949735977
142 1.08162008642254
143 1.08217599682453
144 1.07423793171746
145 1.07750944653805
146 1.06693397883278
147 1.0658419783952
148 1.05957877324552
149 1.06272757262342
150 1.05629418017776
151 1.04998617840682
152 1.04767963898106
153 1.04119598305268
154 1.0397312028463
155 1.04382608289779
156 1.02586208402784
157 1.04538939745019
158 1.02976715677871
159 1.02777829684277
160 1.01824988864586
161 1.00597821554661
162 1.00351163444804
163 1.00445676755347
164 1.00496761761627
165 0.988360424236455
166 0.990925617084451
167 0.984536294379698
168 0.980056323957416
169 0.96781845210522
170 0.961081494377724
171 0.967308942445328
172 0.961580731822324
173 0.958900318947007
174 0.951075269381406
175 0.948346299061721
176 0.943441969714508
177 0.937537644925938
178 0.924755825842327
179 0.92461722249209
180 0.920522169805745
181 0.908482533795521
182 0.905986850406056
183 0.907813920563006
184 0.89790905635612
185 0.893345288882902
186 0.882894865038457
187 0.891012184267105
188 0.876583799634543
189 0.86626518323272
190 0.868376325720513
191 0.865550487450024
192 0.85359850723926
193 0.843581755111864
194 0.847178272156516
195 0.841808148256144
196 0.83454948687922
197 0.827140467408315
198 0.819540236027176
199 0.816916193256463
200 0.810341577994364
201 0.815485662875752
202 0.801478495137067
203 0.796372111346563
204 0.788155822622483
205 0.784875748712641
206 0.77607474187576
207 0.778115716447786
208 0.770774094360154
209 0.762063791056543
210 0.753532308141315
211 0.758535421759144
212 0.744925143592669
213 0.738892881965456
214 0.727606712310763
215 0.72327159278481
216 0.719646276143663
217 0.712463980075648
218 0.707430193779322
219 0.706272600750149
220 0.702859818094103
221 0.696332964523783
222 0.691974121021251
223 0.687017074900085
224 0.675952923277706
225 0.666325834848917
226 0.664584451013892
227 0.657807910963397
228 0.656914698906265
229 0.662290563443733
230 0.640972751323816
231 0.634770019578192
232 0.633544393914947
233 0.63127312933371
234 0.63368797576566
235 0.621057574863364
236 0.607304175481748
237 0.613965050832316
238 0.608449283072444
239 0.613651580316869
240 0.601510488153046
241 0.590121122781609
242 0.580382792285277
243 0.579864539535862
244 0.574219907662662
245 0.572755892991541
246 0.569355403182843
247 0.578276413583576
248 0.561774209459264
249 0.560757908376991
250 0.560456496375834
251 0.544766656061392
252 0.55144617198816
253 0.535825050749065
254 0.537492589659392
255 0.536257546665867
256 0.528471047191177
257 0.534951401490654
258 0.5249783555713
259 0.520456898582969
260 0.52006834025586
261 0.51198772524455
262 0.521598793418945
263 0.508034232195655
264 0.501989388583193
265 0.51554072920425
266 0.501907605097284
267 0.498668762777791
268 0.48926952057404
269 0.505324663087051
270 0.49142085071738
271 0.483433607625661
272 0.488338527633329
273 0.477530603132894
274 0.482021780896251
275 0.479392903239875
276 0.476529551625321
277 0.484824747754246
278 0.473697837634435
279 0.473325637023137
280 0.475433077710851
281 0.475460124822221
282 0.471096326787712
283 0.476626016555725
284 0.468343604108943
285 0.472149688755214
286 0.470707970803484
287 0.467479674487699
288 0.478503096586775
289 0.472138718998692
290 0.468996086483737
291 0.46663837130433
292 0.476820057054472
293 0.475517786328758
294 0.466301565469319
295 0.471460111949647
296 0.474232478562085
297 0.477419268868405
298 0.473437910963251
299 0.478689122371616
300 0.477252997856939
301 0.483823434891143
302 0.487239004617243
303 0.493602942130106
304 0.48967984348418
305 0.498637199801026
306 0.487229494293943
307 0.500950694547985
308 0.50155761253983
309 0.508370758855408
310 0.518060078465275
311 0.515346834403577
312 0.513989693468572
313 0.520010334924962
314 0.524457249100104
315 0.52979782431025
316 0.526051115628162
317 0.536362841114315
318 0.535609438324002
319 0.542641242133514
320 0.54324888084907
321 0.544128192457139
322 0.557714961781832
323 0.550056532986915
324 0.564068454464601
325 0.570463806207073
326 0.568254793267975
327 0.56700712573527
328 0.579675051823541
329 0.584588973944242
330 0.590648872762632
331 0.589928698567679
332 0.591794736791732
333 0.607529567145846
334 0.599376898707945
335 0.602134466025322
336 0.619786883392148
337 0.614236541368256
338 0.617768633670673
339 0.624416500789456
340 0.625827354226478
341 0.643474420326142
342 0.632066334971209
343 0.64121976165827
344 0.643372743986466
345 0.645829524969845
346 0.644638567526807
347 0.638255694710544
348 0.65075035430619
349 0.6510099254884
350 0.655578420272258
351 0.669593424664406
352 0.660631410871607
353 0.67442942068915
354 0.666261959731346
355 0.666022718251802
356 0.672111155073376
357 0.673290645115111
358 0.669368413266893
359 0.689558694018233
360 0.678685297833222
361 0.687496881198343
362 0.687765865922572
363 0.689713601787254
364 0.687486202283836
365 0.703443125927367
366 0.688545007537542
367 0.697874229429255
368 0.697311830625583
369 0.705087000970072
370 0.693413010891206
371 0.698088752147085
372 0.701641516543019
373 0.705154047290878
374 0.704690747253124
375 0.711020386747343
376 0.712228067493786
377 0.714516575852419
378 0.709774588919159
379 0.720962384487167
380 0.711104880083246
381 0.718663943852679
382 0.727434375210864
383 0.713375330582946
384 0.713655097802565
385 0.721867487362951
386 0.717390530409332
387 0.723971163732223
388 0.721145585842535
389 0.715392018861572
390 0.715095494837125
391 0.733698018641244
392 0.736315611896016
393 0.722797684844486
394 0.733323398017709
395 0.729703536892519
396 0.72003328601901
397 0.727432564112636
398 0.731113205231508
399 0.741921732171656
400 0.729741257033677
401 0.739047128942715
402 0.737045618599891
403 0.736029730180021
404 0.740599530336163
405 0.736794095712794
406 0.738259007444709
407 0.748116678121857
408 0.740941839053113
409 0.738650980383979
410 0.737214919975608
411 0.744824530743448
412 0.737960996181236
413 0.745082051473636
414 0.741418737493616
415 0.749559387581781
416 0.743248335122225
417 0.744673078866067
418 0.738330442085933
419 0.75305673405931
420 0.740418061387615
421 0.747256121305545
422 0.734900896121203
423 0.751520900285539
424 0.744759058577321
425 0.74805769811367
426 0.744923450837206
427 0.738102735029625
428 0.746034840000076
429 0.73723158741705
430 0.733873045782922
431 0.743567539658221
432 0.738838543260885
433 0.747579929140571
434 0.74557373728112
435 0.744204873425197
436 0.745702691425078
437 0.744708835612386
438 0.734908489121999
439 0.737921293021952
440 0.735569658767717
441 0.734824592263868
442 0.742565613835127
443 0.739970190075706
444 0.736882670547298
445 0.733294702241096
446 0.734042072945573
447 0.739421456848541
448 0.730241271602239
449 0.739906146010541
450 0.725475111979521
451 0.726092570380478
452 0.721263948256296
453 0.719678747242955
454 0.718086998335612
455 0.726985945382889
456 0.720121382020788
457 0.729298998936399
458 0.715455554184115
459 0.717118110008159
460 0.712343884031878
461 0.716289540854229
462 0.713880632091175
463 0.706177830407564
464 0.71073559504735
465 0.704184559985799
466 0.702133576524701
467 0.703128317129201
468 0.69788409683073
469 0.693279782845244
470 0.686601774639511
471 0.734412866986554
472 0.692129831599613
473 0.693388808431905
474 0.689807341730861
475 0.685372803907712
476 0.682893116934415
477 0.678987970515485
478 0.684947217191923
479 0.673846950602945
480 0.667926826892303
481 0.666149094263219
482 0.655507615254296
483 0.661136683576373
484 0.655265293832477
485 0.662115687251646
486 0.651329323218814
487 0.657926302542977
488 0.647190991525071
489 0.643859340909248
490 0.637912444366356
491 0.637461678392029
492 0.637500619889529
493 0.62139206518929
494 0.633159572021527
495 0.625055809071079
496 0.62131925907769
497 0.614702950722524
498 0.61767389244408
499 0.60426683992473
500 0.603577318464962
501 0.605895548470248
502 0.598650685481228
503 0.594475895913623
504 0.590219934461518
505 0.59840687186191
506 0.582480385860243
507 0.577899991862479
508 0.570560824435294
509 0.577649387993268
510 0.562527429197036
511 0.573934333829844
512 0.639556865817132
513 0.564241945018437
514 0.547074470997525
515 0.553104965991091
516 0.545532371657714
517 0.547978995739743
518 0.533520540874163
519 0.525628712294633
520 0.530104600874353
521 0.522496684050014
522 0.520467696880266
523 0.517759344161971
524 0.516319414689728
525 0.522036868453268
526 0.511312578637569
527 0.509087919960572
528 0.506624873395914
529 0.50038573552076
530 0.497905673343021
531 0.495623345120637
532 0.494541455817386
533 0.494450294585262
534 0.485025431595425
535 0.48274177390195
536 0.477886378362678
537 0.475629832864594
538 0.470633966457982
539 0.470741882053862
540 0.4743250132879
541 0.466880430151431
542 0.466919614487427
543 0.463513564943085
544 0.45333038121109
545 0.456438441495808
546 0.445791860699512
547 0.455483822421068
548 0.446645181023644
549 0.450458934620243
550 0.444554265132235
551 0.440246919943541
552 0.433777430686305
553 0.434568914595876
554 0.436791823205155
555 0.435030934760545
556 0.430247461091613
557 0.42885554156568
558 0.426992805914528
559 0.429365924306865
560 0.415134659473358
561 0.423826442908745
562 0.422564348252116
563 0.427931673553762
564 0.413235639921175
565 0.413226355493481
566 0.406669687974253
567 0.413104166351718
568 0.407086288662712
569 0.405621686690282
570 0.402668725947007
571 0.399516617497895
572 0.39723812329301
573 0.39052901853594
574 0.392312982314443
575 0.393152110536217
576 0.385382521703237
577 0.384236363758048
578 0.383201367469304
579 0.391567852972075
580 0.377944460978011
581 0.378544980488424
582 0.373234904140581
583 0.379779739841827
584 0.372405765939056
585 0.370384947071148
586 0.372601748766957
587 0.368205348913482
588 0.363986971391256
589 0.368764179168615
590 0.360486708754236
591 0.371281711197424
592 0.351506568551672
593 0.357704491313814
594 0.355556449278754
595 0.354508499453224
596 0.346786254608146
597 0.355989751983451
598 0.34643461630867
599 0.341365369117447
600 0.339538168315115
601 0.344471608142528
602 0.336698198901823
603 0.335381463996604
604 0.332354560872001
605 0.337080825627248
606 0.326085077220921
607 0.323409071608565
608 0.322713921768306
609 0.322541034092472
610 0.323591297441425
611 0.316395559166704
612 0.319121249972057
613 0.314118044587843
614 0.314072372269343
615 0.311999986112028
616 0.309713866449392
617 0.309212485838336
618 0.301606482523891
619 0.303508932109558
620 0.305578597925497
621 0.301651866645851
622 0.292721799943864
623 0.296280729527248
624 0.289560733928935
625 0.28851589187682
626 0.289388972491391
627 0.280433236772908
628 0.290599973290408
629 0.274507255864352
630 0.275104932886184
631 0.281787457683492
632 0.276434902940184
633 0.27802209998763
634 0.273268400737023
635 0.276121813877603
636 0.271759024536855
637 0.260793720406705
638 0.260336881715441
639 0.26382106874132
640 0.264343198238857
641 0.259481460222035
642 0.260179880788063
643 0.254732188256286
644 0.256799074958587
645 0.252867143916505
646 0.257478398757865
647 0.254076967498384
648 0.247731417043021
649 0.249044629292536
650 0.237407561767117
651 0.243950361714168
652 0.245732562033859
653 0.231264789748456
654 0.242107526170769
655 0.235694259465652
656 0.229850143342723
657 0.230938015484114
658 0.229902064497321
659 0.219119275180166
660 0.222525904467569
661 0.220581131169051
662 0.219451412354528
663 0.209855968404114
664 0.212391410039726
665 0.211805582798972
666 0.203551997523163
667 0.203170104143882
668 0.206153483748081
669 0.199580216066558
670 0.19988037897307
671 0.200558090434488
672 0.189349436995156
673 0.191215563107274
674 0.187763126032193
675 0.185600465090114
676 0.179674582525835
677 0.178836138004913
678 0.179155783191643
679 0.176572255496988
680 0.173679571816462
681 0.174055212104928
682 0.166004928826491
683 0.163031149275826
684 0.1589195906346
685 0.159931678827591
686 0.156412501225167
687 0.156758806691064
688 0.147503717079168
689 0.144030997957644
690 0.146409365869115
691 0.138235525644781
692 0.133997199807425
693 0.131974574976949
694 0.132398325638401
695 0.136579793006448
696 0.128424706176891
697 0.12338484426737
698 0.125226779977522
699 0.127958051776882
700 0.125992562654854
701 0.107637705211797
702 0.10904118030417
703 0.114400768898794
704 0.11287329146431
705 0.110327849067053
706 0.106504774725305
707 0.114449303237012
708 0.103420035929301
709 0.0991146822645037
710 0.0898384903469278
711 0.0945586884923641
712 0.0918227360957675
713 0.0915928789148215
714 0.0803215449184868
715 0.0922229113906336
716 0.0780080626710513
717 0.0808178755710139
718 0.0811633402445668
719 0.0823511565060229
720 0.073662398773166
721 0.0725592461167171
722 0.0742378572931426
723 0.0671040393949471
724 0.0741701993882835
725 0.0663471804109043
726 0.0695294599979693
727 0.0660051700816963
728 0.0583134970513017
729 0.0558944799557229
730 0.0521550103564601
731 0.061326457404463
732 0.0514640149730002
733 0.0532133800820344
734 0.0506012873825865
735 0.0549976556726357
736 0.0478229940487514
737 0.0394340444429967
738 0.0432009321623651
739 0.0415497174043884
740 0.0341849345378
741 0.0333307797070231
742 0.0381528995120973
743 0.0349430745966198
744 0.034991903138867
745 0.0321028319569629
746 0.0411440442125932
747 0.0317134482744219
748 0.0274991664540805
749 0.0320358351928351
750 0.031350601294413
751 0.0358059064409464
752 0.0348982967820302
753 0.0356495226099523
754 0.0284590697803528
755 0.0292204971509696
756 0.0215528374875916
757 0.0207639372806697
758 0.031722029520483
759 0.0267847767181943
760 0.0185910097952844
761 0.0187335114770017
762 0.0216780850722438
763 0.0167161448078346
764 0.0141678110473062
765 0.0162588447582385
766 0.0115835001796641
767 0.00776389971656518
768 0.0192694758451034
769 0.0162906224509059
770 0.00947225020135643
771 0.0131571327027669
772 0.00933595151082465
773 0.0115522754127012
774 0.0101746402494093
775 3.53106184819937e-05
776 0.0135971999056782
777 0.00675453516547623
778 0.00318830527667252
779 0.0108223617579819
780 0.00287315560685128
781 0.0151929822712455
782 0.012859865801235
783 0.00992003126101292
784 0.00760469079005158
785 0.00634277543932303
786 0.0092449551712829
787 0.000700370628417744
788 0.0103432421649009
789 0.00201650794591731
790 0.0116380334074088
791 -0.00051337782743123
792 -0.00587086218997477
793 0.0115516937584999
794 0.00637570469666532
795 0.015219577276316
796 0.0106411506504365
797 0.00656097238029325
798 0.0147596178940556
799 0.00529143513384423
800 0.00443656236387649
801 0.0261263341687904
802 0.00746115583718469
803 0.0117776817114778
804 0.00600376369672936
805 0.0135653823018957
806 0.0124067890059753
807 0.0198026888101545
808 0.00391950971571595
809 0.01247215393898
810 0.00304281926728419
811 0.0173765234742371
812 0.00354133804406989
813 0.0114115002827775
814 0.00550346660943475
815 0.00642680745275994
816 0.00730556551168467
817 0.00304392851638693
818 0.00672645926436444
819 0.0188096165449843
820 0.0110643036457142
821 0.0110131521747202
822 0.00206153244878078
823 -0.00157113731547731
824 0.00372943547881923
825 0.000243608139250454
826 0.0038183202725621
827 0.00248901424271125
828 0.0113230881364488
829 -0.00378450050182423
830 0.00579115960521471
831 0.0124457063941531
832 0.0127167969589782
833 0.00757873171068519
834 0.00472992499906937
835 -0.00624781571598546
836 -0.00522814520442906
837 -0.00230984118096577
838 0.0047064984772692
839 -0.00371692974849689
840 -0.00729526582827984
841 -0.0122800883474236
842 -0.00930271127977464
843 -0.0122151446388481
844 -0.0146287642925663
845 -0.0165543590510744
846 -0.0185384027536837
847 -0.0247457994678668
848 -0.0229125328391775
849 -0.0125079796483752
850 -0.0175080584354674
851 -0.0258976105623768
852 -0.0285344976655576
853 -0.0190186864309845
854 -0.0397094424018624
855 -0.0305380469081021
856 -0.042037547724782
857 -0.0351001286443959
858 -0.0443321812405682
859 -0.0374232070763729
860 -0.0488041864026312
861 -0.0511336987907376
862 -0.0575126719889503
863 -0.0538402288082784
864 -0.0675079725428105
865 -0.0616809661174677
866 -0.0792378887922639
867 -0.0755989216554785
868 -0.075411347533801
869 -0.0760811403714608
870 -0.0747857747781142
871 -0.0832185103301583
872 -0.0964382189102639
873 -0.0965462126656227
874 -0.103256327587939
875 -0.0975698165037705
876 -0.120003720155229
877 -0.116296324307219
878 -0.112680925763098
879 -0.119779561222867
880 -0.131296468095252
881 -0.124497069372251
882 -0.138892087245161
883 -0.13444938125896
884 -0.147253656133718
885 -0.143962153679285
886 -0.134028969602999
887 -0.161292942952668
888 -0.157329603747654
889 -0.166111275471568
890 -0.171933778784409
891 -0.177062732706479
892 -0.184877203445629
893 -0.187717284689219
894 -0.196279312680026
895 -0.197070594215202
896 -0.212567087723529
897 -0.208929802527575
898 -0.227773955374657
899 -0.221322752981992
900 -0.221154687301033
901 -0.248822278201393
902 -0.229077427809018
903 -0.242925343462555
904 -0.233745437914389
905 -0.237334299247791
906 -0.242716966551471
907 -0.238637434947534
908 -0.266440627582485
909 -0.261883554075737
910 -0.273170226141963
911 -0.262142242056399
912 -0.272399456418656
913 -0.278473107355259
914 -0.291245672913477
915 -0.310865795120214
916 -0.290388510282009
917 -0.288476354999825
918 -0.301127741109665
919 -0.3137703481802
920 -0.318806584600664
921 -0.315278354044915
922 -0.322100233876841
923 -0.336622572836076
924 -0.328160599610879
925 -0.332780597191979
926 -0.321327586165118
927 -0.342430507339069
928 -0.341854817954908
929 -0.332289840111551
930 -0.351407265941578
931 -0.353377158606193
932 -0.381669006411239
933 -0.390636048930213
934 -0.384820661250972
935 -0.366944684712442
936 -0.375154497329514
937 -0.371524401791961
938 -0.401386001105214
939 -0.376892026970562
940 -0.39409444737051
941 -0.43167465542702
942 -0.404393101801018
943 -0.417317610749406
944 -0.425256921311287
945 -0.411966237359268
946 -0.447730596429878
947 -0.452894595768219
948 -0.446533818091973
949 -0.444234314154723
950 -0.432625630575501
951 -0.443540627899493
952 -0.443081412024458
953 -0.473068625784015
954 -0.470955087828426
955 -0.461908263801272
956 -0.493969388732175
957 -0.462198853834591
958 -0.47003912091495
959 -0.471949403630822
960 -0.505442669119367
961 -0.521101964306491
962 -0.511886165686437
963 -0.509196675206726
964 -0.526743455641561
965 -0.510802354548635
966 -0.520971431708808
967 -0.547842284695024
968 -0.555383109609597
969 -0.560485682117859
970 -0.539488742436903
971 -0.549712499872803
972 -0.552928531816949
973 -0.56185906470263
974 -0.539344831954952
975 -0.526895944520561
976 -0.563582769644617
977 -0.604071613141116
978 -0.56901618963762
979 -0.580639618788295
980 -0.57495899905259
981 -0.591916980437178
982 -0.575001484422008
983 -0.557749994360842
984 -0.604942352283075
985 -0.619075487643874
986 -0.622360626935277
987 -0.618417767208334
988 -0.627074402897648
989 -0.683777789327336
990 -0.644063494368691
991 -0.609945152863973
992 -0.656436007187066
993 -0.631374654533508
994 -0.663957070392516
995 -0.608602879860138
996 -0.658594936876784
997 -0.61983391598808
998 -0.702746941229305
999 -0.667642832369053
1000 -0.707320295731464
1001 -0.65381920087796
1002 -0.663583392385948
1003 -0.698134924131269
1004 -0.68894575220465
1005 -0.722743121656049
1006 -0.691740499965553
1007 -0.703967689782685
1008 -0.672595788412658
1009 -0.647779944899649
1010 -0.740287387932953
1011 -0.761809687905737
1012 -0.614244344358952
1013 -0.747150420901139
1014 -0.752252084729654
1015 -0.620704959669
1016 -0.69937942170974
1017 -0.702176955123863
1018 -0.692668243211091
1019 -0.735525408790781
1020 -0.75790860475444
1021 -0.704862431627659
1022 -0.714932158267637
1023 -0.74334466662937
};
\end{groupplot}

\end{tikzpicture}

==> tikz/distance_histogram.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2,0.2,0.9}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={absolute distance error [m]},
width = 7.5cm, height = 5cm,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={number of occurences},
ymin=0, ymax=673.05,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:0.00999999977648258,62);
\draw[draw=none,fill=color0] (axis cs:0.00999999977648258,0) rectangle (axis cs:0.0199999995529652,165);
\draw[draw=none,fill=color0] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0299999993294477,277);
\draw[draw=none,fill=color0] (axis cs:0.0300000011920929,0) rectangle (axis cs:0.0399999991059303,402);
\draw[draw=none,fill=color0] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0500000007450581,641);
\draw[draw=none,fill=color0] (axis cs:0.0500000007450581,0) rectangle (axis cs:0.0599999986588955,581);
\draw[draw=none,fill=color0] (axis cs:0.0599999949336052,0) rectangle (axis cs:0.0699999928474426,517);
\draw[draw=none,fill=color0] (axis cs:0.0700000077486038,0) rectangle (axis cs:0.0800000056624413,548);
\draw[draw=none,fill=color0] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.0900000035762787,529);
\draw[draw=none,fill=color0] (axis cs:0.0900000035762787,0) rectangle (axis cs:0.100000001490116,526);
\draw[draw=none,fill=color0] (axis cs:0.100000008940697,0) rectangle (axis cs:0.110000006854534,486);
\draw[draw=none,fill=color0] (axis cs:0.109999999403954,0) rectangle (axis cs:0.119999997317791,530);
\draw[draw=none,fill=color0] (axis cs:0.120000004768372,0) rectangle (axis cs:0.129999995231628,496);
\draw[draw=none,fill=color0] (axis cs:0.129999995231628,0) rectangle (axis cs:0.140000000596046,455);
\draw[draw=none,fill=color0] (axis cs:0.140000015497208,0) rectangle (axis cs:0.150000020861626,401);
\draw[draw=none,fill=color0] (axis cs:0.150000005960464,0) rectangle (axis cs:0.159999996423721,389);
\draw[draw=none,fill=color0] (axis cs:0.159999996423721,0) rectangle (axis cs:0.170000001788139,408);
\draw[draw=none,fill=color0] (axis cs:0.170000016689301,0) rectangle (axis cs:0.180000022053719,330);
\draw[draw=none,fill=color0] (axis cs:0.180000007152557,0) rectangle (axis cs:0.189999997615814,341);
\draw[draw=none,fill=color0] (axis cs:0.189999997615814,0) rectangle (axis cs:0.200000002980232,266);
\draw[draw=none,fill=color0] (axis cs:0.200000002980232,0) rectangle (axis cs:0.209999993443489,263);
\draw[draw=none,fill=color0] (axis cs:0.21000000834465,0) rectangle (axis cs:0.220000013709068,262);
\draw[draw=none,fill=color0] (axis cs:0.219999998807907,0) rectangle (axis cs:0.230000004172325,257);
\draw[draw=none,fill=color0] (axis cs:0.230000004172325,0) rectangle (axis cs:0.239999994635582,212);
\draw[draw=none,fill=color0] (axis cs:0.240000009536743,0) rectangle (axis cs:0.25,186);
\draw[draw=none,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.259999990463257,194);
\draw[draw=none,fill=color0] (axis cs:0.259999990463257,0) rectangle (axis cs:0.270000010728836,158);
\draw[draw=none,fill=color0] (axis cs:0.270000010728836,0) rectangle (axis cs:0.280000001192093,162);
\draw[draw=none,fill=color0] (axis cs:0.280000001192093,0) rectangle (axis cs:0.28999999165535,132);
\draw[draw=none,fill=color0] (axis cs:0.290000021457672,0) rectangle (axis cs:0.300000041723251,114);
\draw[draw=none,fill=color0] (axis cs:0.300000011920929,0) rectangle (axis cs:0.310000002384186,111);
\draw[draw=none,fill=color0] (axis cs:0.310000002384186,0) rectangle (axis cs:0.319999992847443,121);
\draw[draw=none,fill=color0] (axis cs:0.319999992847443,0) rectangle (axis cs:0.330000013113022,95);
\draw[draw=none,fill=color0] (axis cs:0.330000013113022,0) rectangle (axis cs:0.340000003576279,95);
\draw[draw=none,fill=color0] (axis cs:0.340000003576279,0) rectangle (axis cs:0.349999994039536,77);
\draw[draw=none,fill=color0] (axis cs:0.350000023841858,0) rectangle (axis cs:0.360000044107437,71);
\draw[draw=none,fill=color0] (axis cs:0.360000014305115,0) rectangle (axis cs:0.370000004768372,69);
\draw[draw=none,fill=color0] (axis cs:0.370000004768372,0) rectangle (axis cs:0.379999995231628,69);
\draw[draw=none,fill=color0] (axis cs:0.379999995231628,0) rectangle (axis cs:0.389999985694885,63);
\draw[draw=none,fill=color0] (axis cs:0.389999985694885,0) rectangle (axis cs:0.400000005960464,59);
\draw[draw=none,fill=color0] (axis cs:0.400000005960464,0) rectangle (axis cs:0.409999996423721,39);
\draw[draw=none,fill=color0] (axis cs:0.409999996423721,0) rectangle (axis cs:0.419999986886978,49);
\draw[draw=none,fill=color0] (axis cs:0.420000016689301,0) rectangle (axis cs:0.43000003695488,44);
\draw[draw=none,fill=color0] (axis cs:0.430000007152557,0) rectangle (axis cs:0.439999997615814,30);
\draw[draw=none,fill=color0] (axis cs:0.439999997615814,0) rectangle (axis cs:0.449999988079071,33);
\draw[draw=none,fill=color0] (axis cs:0.449999988079071,0) rectangle (axis cs:0.46000000834465,37);
\draw[draw=none,fill=color0] (axis cs:0.46000000834465,0) rectangle (axis cs:0.469999998807907,33);
\draw[draw=none,fill=color0] (axis cs:0.469999998807907,0) rectangle (axis cs:0.479999989271164,22);
\draw[draw=none,fill=color0] (axis cs:0.480000019073486,0) rectangle (axis cs:0.490000039339066,30);
\draw[draw=none,fill=color0] (axis cs:0.490000009536743,0) rectangle (axis cs:0.5,25);
\draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.509999990463257,16);
\draw[draw=none,fill=color0] (axis cs:0.509999990463257,0) rectangle (axis cs:0.519999980926514,23);
\draw[draw=none,fill=color0] (axis cs:0.519999980926514,0) rectangle (axis cs:0.529999971389771,23);
\draw[draw=none,fill=color0] (axis cs:0.529999971389771,0) rectangle (axis cs:0.540000021457672,12);
\draw[draw=none,fill=color0] (axis cs:0.540000021457672,0) rectangle (axis cs:0.550000011920929,15);
\draw[draw=none,fill=color0] (axis cs:0.550000011920929,0) rectangle (axis cs:0.560000002384186,15);
\draw[draw=none,fill=color0] (axis cs:0.560000002384186,0) rectangle (axis cs:0.569999992847443,15);
\draw[draw=none,fill=color0] (axis cs:0.569999992847443,0) rectangle (axis cs:0.579999983310699,24);
\draw[draw=none,fill=color0] (axis cs:0.579999983310699,0) rectangle (axis cs:0.589999973773956,10);
\draw[draw=none,fill=color0] (axis cs:0.590000033378601,0) rectangle (axis cs:0.600000083446503,8);
\draw[draw=none,fill=color0] (axis cs:0.600000023841858,0) rectangle (axis cs:0.610000014305115,10);
\draw[draw=none,fill=color0] (axis cs:0.610000014305115,0) rectangle (axis cs:0.620000004768372,7);
\draw[draw=none,fill=color0] (axis cs:0.620000004768372,0) rectangle (axis cs:0.629999995231628,11);
\draw[draw=none,fill=color0] (axis cs:0.629999995231628,0) rectangle (axis cs:0.639999985694885,13);
\draw[draw=none,fill=color0] (axis cs:0.639999985694885,0) rectangle (axis cs:0.649999976158142,11);
\draw[draw=none,fill=color0] (axis cs:0.649999976158142,0) rectangle (axis cs:0.660000026226044,7);
\draw[draw=none,fill=color0] (axis cs:0.660000026226044,0) rectangle (axis cs:0.670000016689301,10);
\draw[draw=none,fill=color0] (axis cs:0.670000016689301,0) rectangle (axis cs:0.680000007152557,12);
\draw[draw=none,fill=color0] (axis cs:0.680000007152557,0) rectangle (axis cs:0.689999997615814,6);
\draw[draw=none,fill=color0] (axis cs:0.689999997615814,0) rectangle (axis cs:0.699999988079071,8);
\draw[draw=none,fill=color0] (axis cs:0.699999988079071,0) rectangle (axis cs:0.709999978542328,5);
\draw[draw=none,fill=color0] (axis cs:0.710000038146973,0) rectangle (axis cs:0.720000088214874,2);
\draw[draw=none,fill=color0] (axis cs:0.720000028610229,0) rectangle (axis cs:0.730000019073486,4);
\draw[draw=none,fill=color0] (axis cs:0.730000019073486,0) rectangle (axis cs:0.740000009536743,5);
\draw[draw=none,fill=color0] (axis cs:0.740000009536743,0) rectangle (axis cs:0.75,8);
\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:0.759999990463257,5);
\draw[draw=none,fill=color0] (axis cs:0.759999990463257,0) rectangle (axis cs:0.769999980926514,3);
\draw[draw=none,fill=color0] (axis cs:0.769999980926514,0) rectangle (axis cs:0.779999971389771,5);
\draw[draw=none,fill=color0] (axis cs:0.779999971389771,0) rectangle (axis cs:0.790000021457672,7);
\draw[draw=none,fill=color0] (axis cs:0.790000021457672,0) rectangle (axis cs:0.800000011920929,4);
\draw[draw=none,fill=color0] (axis cs:0.800000011920929,0) rectangle (axis cs:0.810000002384186,3);
\draw[draw=none,fill=color0] (axis cs:0.810000002384186,0) rectangle (axis cs:0.819999992847443,1);
\draw[draw=none,fill=color0] (axis cs:0.819999992847443,0) rectangle (axis cs:0.829999983310699,3);
\draw[draw=none,fill=color0] (axis cs:0.829999983310699,0) rectangle (axis cs:0.839999973773956,3);
\draw[draw=none,fill=color0] (axis cs:0.840000033378601,0) rectangle (axis cs:0.850000083446503,2);
\draw[draw=none,fill=color0] (axis cs:0.850000023841858,0) rectangle (axis cs:0.860000014305115,4);
\draw[draw=none,fill=color0] (axis cs:0.860000014305115,0) rectangle (axis cs:0.870000004768372,0);
\draw[draw=none,fill=color0] (axis cs:0.870000004768372,0) rectangle (axis cs:0.879999995231628,0);
\draw[draw=none,fill=color0] (axis cs:0.879999995231628,0) rectangle (axis cs:0.889999985694885,1);
\draw[draw=none,fill=color0] (axis cs:0.889999985694885,0) rectangle (axis cs:0.899999976158142,1);
\draw[draw=none,fill=color0] (axis cs:0.899999976158142,0) rectangle (axis cs:0.910000026226044,3);
\draw[draw=none,fill=color0] (axis cs:0.910000026226044,0) rectangle (axis cs:0.920000016689301,1);
\draw[draw=none,fill=color0] (axis cs:0.920000016689301,0) rectangle (axis cs:0.930000007152557,2);
\draw[draw=none,fill=color0] (axis cs:0.930000007152557,0) rectangle (axis cs:0.939999997615814,1);
\draw[draw=none,fill=color0] (axis cs:0.939999997615814,0) rectangle (axis cs:0.949999988079071,2);
\draw[draw=none,fill=color0] (axis cs:0.949999988079071,0) rectangle (axis cs:0.959999978542328,1);
\draw[draw=none,fill=color0] (axis cs:0.960000038146973,0) rectangle (axis cs:0.970000088214874,4);
\draw[draw=none,fill=color0] (axis cs:0.970000028610229,0) rectangle (axis cs:0.980000019073486,1);
\draw[draw=none,fill=color0] (axis cs:0.980000019073486,0) rectangle (axis cs:0.990000009536743,1);
\draw[draw=none,fill=color0] (axis cs:0.990000009536743,0) rectangle (axis cs:1,1);
\end{axis}

\end{tikzpicture}


==> tikz/mi_2tx2rx.tikz <==
\begin{tikzpicture}
\begin{axis}[
%       width=1.05\columnwidth,
%	    height=0.6\linewidth,
        xmajorgrids,
        xminorgrids=true,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
		xmin=-5,
		xmax=19,
		ymin=-0.2,
		ymax=10.0,
%       ymode=log,
        legend style={legend cell align=left, align=left, font=\footnotesize},
        legend pos=north west,
%       ticklabel style = {font=\footnotesize},
        ylabel={MI (bit / complex channel use)},
        xlabel={$E_s/N_0$ [dB]},
		ylabel style={yshift=-5},
        cycle list name=corporate colours markers
%		every axis plot/.append style={thick}
    ]

\path [fill=lila, fill opacity=0.1]
(axis cs:-10,11.283907626152)
--(axis cs:-10,0.265020916901529)
--(axis cs:-8,0.401486904453486)
--(axis cs:-6,0.59701708830893)
--(axis cs:-4,0.86764100587368)
--(axis cs:-2,1.22799601696432)
--(axis cs:0,1.68903902703524)
--(axis cs:2,2.25666062554717)
--(axis cs:4,2.93157337075472)
--(axis cs:6,3.71010929995775)
--(axis cs:8,4.58528468668461)
--(axis cs:10,5.54776725900173)
--(axis cs:12,6.58673569321632)
--(axis cs:14,7.69071719670296)
--(axis cs:16,8.84838756966591)
--(axis cs:18,10.0492204480171)
--(axis cs:20,11.283907626152)
--(axis cs:20,11.283907626152)
--(axis cs:20,11.283907626152)
--(axis cs:18,11.283907626152)
--(axis cs:16,11.283907626152)
--(axis cs:14,11.283907626152)
--(axis cs:12,11.283907626152)
--(axis cs:10,11.283907626152)
--(axis cs:8,11.283907626152)
--(axis cs:6,11.283907626152)
--(axis cs:4,11.283907626152)
--(axis cs:2,11.283907626152)
--(axis cs:0,11.283907626152)
--(axis cs:-2,11.283907626152)
--(axis cs:-4,11.283907626152)
--(axis cs:-6,11.283907626152)
--(axis cs:-8,11.283907626152)
--(axis cs:-10,11.283907626152)
--cycle;

\addplot+ [mark options={solid}, mark repeat=3, mark phase=0] table[col sep = space]{ 
-10 0.25696367
-8 0.3856744
-6 0.5675775
-4 0.80987906
-2 1.1184244
0 1.5006583
2 1.959172
4 2.5041912
6 3.117706
8 3.822763
10 4.599879
12 5.407634
14 6.184434
16 6.84134
18 7.325507
20 7.639195
};
\addlegendentry{MIMO-AE};

\addplot+ [mark options={solid}, mark repeat=3, mark phase=2] table[col sep = space]{ 
-10 0.212196916341782
-8 0.323412835597992
-6 0.488959491252899
-4 0.704614579677582
-2 1.00281691551208
0 1.37646126747131
2 1.85259687900543
4 2.39365720748901
6 3.04984426498413
8 3.76802229881287
10 4.56297636032104
12 5.37431669235229
14 6.18141794204712
16 6.83585977554321
18 7.32831859588623
20 7.65128135681152
};
\addlegendentry{2x16QAM};

\addplot+ [mark options={solid}, mark repeat=3, mark phase=3] table[col sep = space]{ 
-10 0.209274008870125
-8 0.321773082017899
-6 0.482645899057388
-4 0.699694216251373
-2 0.993906617164612
0 1.38094234466553
2 1.85095202922821
4 2.42596435546875
6 3.07001948356628
8 3.80964040756226
10 4.59616231918335
12 5.38632297515869
14 6.08622121810913
16 6.69474744796753
18 7.15694427490234
20 7.4912543296814
};
\addlegendentry{2x16-SISO-AE};

\addplot+ [lila, no marks] table[col sep = space]{ 
-10 0.265020916901529
-8 0.401486904453486
-6 0.59701708830893
-4 0.86764100587368
-2 1.22799601696432
0 1.68903902703524
2 2.25666062554717
4 2.93157337075472
6 3.71010929995775
8 4.58528468668461
10 5.54776725900173
12 6.58673569321632
14 7.69071719670296
16 8.84838756966591
18 10.0492204480171
20 11.283907626152
};
\addlegendentry{Shannon capacity};

\end{axis}

\begin{axis}[
        ylabel near ticks,
        yticklabel pos=right,
%       width=1.05\columnwidth,
%	    height=0.6\linewidth,
        xmajorgrids=false,
        xminorgrids=false,
        yminorticks=false,
        ymajorgrids=false,
        yminorgrids=false,
		xmin=-5,
		xmax=19,
		ymin=-0.01,
		ymax=0.5,
%       ymode=log,
        legend style={legend cell align=left, align=left, font=\footnotesize},
        legend pos= north east,
        xticklabel={},
        ylabel={MI gain},
        ylabel style={yshift=5},
%       xlabel={$E_s/N_0$ [dB]},
%		xlabel style={yshift=5},
%        cycle list name=corporate colours markers
%		every axis plot/.append style={thick}
    ]

\addplot+ [thick, dashed, mittelblau, mark=square, mark options={solid}, mark repeat=4, mark phase=2] table[col sep = space]{ 
-10 0.044766753658218
-8 0.062261564402008
-6 0.078618008747101
-4 0.105264480322418
-2 0.11560748448792
0 0.12419703252869
2 0.10657512099457
4 0.11053399251099
6 0.0678617350158701
8 0.0547407011871299
10 0.03690263967896
12 0.0333173076477102
14 0.0030160579528804
16 0.00548022445678953
18 -0.00281159588622959
20 -0.0120863568115199
};
\addlegendentry{vs. 2x16QAM};

\addplot+ [thick, dashed, apfelgruen, mark=triangle, mark options={solid}, mark repeat=4, mark phase=4] table[col sep = space]{ 
-10 0.047689661129875
-8 0.063901317982101
-6 0.084931600942612
-4 0.110184843748627
-2 0.124517782835388
0 0.11971595533447
2 0.10821997077179
4 0.0782268445312502
6 0.0476865164337199
8 0.0131225924377403
10 0.00371668081665
12 0.0213110248413102
14 0.0982127818908705
16 0.14659255203247
18 0.16856272509766
20 0.1479406703186
};
\addlegendentry{vs. 2x16-SISO-AE};


\end{axis}

\end{tikzpicture}

==> tikz/mi_tailored_2tx2rx.tikz <==
\begin{tikzpicture}
\begin{axis}[
%       width=1.05\columnwidth,
%	    height=0.6\linewidth,
        xmajorgrids,
        xminorgrids=true,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
		xmin=-5,
		xmax=19,
		ymin=-0.2,
		ymax=10.0,
%       ymode=log,
        legend style={legend cell align=left, align=left, font=\footnotesize},
        legend pos=north west,
%       ticklabel style = {font=\footnotesize},
        ylabel={MI (bit / complex channel use)},
        xlabel={$E_s/N_0$ [dB]},
		ylabel style={yshift=-5},
        cycle list name=corporate colours markers
%		every axis plot/.append style={thick}
    ]

\path [fill=lila, fill opacity=0.1]
(axis cs:-10,11.283907626152)
--(axis cs:-10,0.265020916901529)
--(axis cs:-8,0.401486904453486)
--(axis cs:-6,0.59701708830893)
--(axis cs:-4,0.86764100587368)
--(axis cs:-2,1.22799601696432)
--(axis cs:0,1.68903902703524)
--(axis cs:2,2.25666062554717)
--(axis cs:4,2.93157337075472)
--(axis cs:6,3.71010929995775)
--(axis cs:8,4.58528468668461)
--(axis cs:10,5.54776725900173)
--(axis cs:12,6.58673569321632)
--(axis cs:14,7.69071719670296)
--(axis cs:16,8.84838756966591)
--(axis cs:18,10.0492204480171)
--(axis cs:20,11.283907626152)
--(axis cs:20,11.283907626152)
--(axis cs:20,11.283907626152)
--(axis cs:18,11.283907626152)
--(axis cs:16,11.283907626152)
--(axis cs:14,11.283907626152)
--(axis cs:12,11.283907626152)
--(axis cs:10,11.283907626152)
--(axis cs:8,11.283907626152)
--(axis cs:6,11.283907626152)
--(axis cs:4,11.283907626152)
--(axis cs:2,11.283907626152)
--(axis cs:0,11.283907626152)
--(axis cs:-2,11.283907626152)
--(axis cs:-4,11.283907626152)
--(axis cs:-6,11.283907626152)
--(axis cs:-8,11.283907626152)
--(axis cs:-10,11.283907626152)
--cycle;

\addplot+ [mark options={solid}, mark repeat=4, mark phase=0] table[col sep = space]{ 
-10 0.25696367
-8 0.3856744
-6 0.5675775
-4 0.80987906
-2 1.1184244
0 1.5006583
2 1.959172
4 2.5041912
6 3.117706
8 3.822763
10 4.599879
12 5.407634
14 6.184434
16 6.84134
18 7.325507
20 7.639195
};
\addlegendentry{APP-$\xv$ w APP RX};

\addplot+ [mark options={solid}, mark repeat=4, mark phase=3] table[col sep = space]{ 
-10 0.25868222
-8 0.383873
-6 0.5650526
-4 0.80651885
-2 1.1204314
0 1.4971458
2 1.9354913
4 2.4434054
6 3.073199
8 3.8002374
10 4.576491
12 5.3946905
14 6.1813545
16 6.844618
18 7.325723
20 7.6384754
};
\addlegendentry{ZF-$\xv$ w APP RX};

\addplot+ [mark options={solid}, mark repeat=4, mark phase=2] table[col sep = space]{ 
-10 0.13834211
-8 0.21177661
-6 0.32193342
-4 0.48281172
-2 0.7114684
0 0.9993095
2 1.3541223
4 1.7992573
6 2.3808086
8 3.0857947
10 3.8587577
12 4.688417
14 5.470701
16 6.168753
18 6.7146297
20 7.132099
};
\addlegendentry{APP-$\xv$ w ZF RX};

\addplot+ [mark options={solid}, mark repeat=4, mark phase=4] table[col sep = space]{ 
-10 0.13864687
-8 0.21460284
-6 0.32347804
-4 0.48838618
-2 0.70993984
0 1.0098456
2 1.3864679
4 1.8685418
6 2.484244
8 3.200276
10 3.9870381
12 4.800826
14 5.562847
16 6.232198
18 6.772474
20 7.172357
};
\addlegendentry{ZF-$\xv$ w ZF RX};

\addplot+ [lila, no marks] table[col sep = space]{ 
-10 0.265020916901529
-8 0.401486904453486
-6 0.59701708830893
-4 0.86764100587368
-2 1.22799601696432
0 1.68903902703524
2 2.25666062554717
4 2.93157337075472
6 3.71010929995775
8 4.58528468668461
10 5.54776725900173
12 6.58673569321632
14 7.69071719670296
16 8.84838756966591
18 10.0492204480171
20 11.283907626152
};
\addlegendentry{Shannon capacity};

\end{axis}

\begin{axis}[
        ylabel near ticks,
        yticklabel pos=right,
%       width=1.05\columnwidth,
%	    height=0.6\linewidth,
        xmajorgrids=false,
        xminorgrids=false,
        yminorticks=false,
        ymajorgrids=false,
        yminorgrids=false,
		xmin=-5,
		xmax=19,
		ymin=-0.01,
		ymax=0.5,
%       ymode=log,
        legend style={legend cell align=left, align=left, font=\tiny},
        legend pos= north east,
        xticklabel={},
        ylabel={MI gain},
        ylabel style={yshift=5},
%       xlabel={$E_s/N_0$ [dB]},
%		xlabel style={yshift=5},
%        cycle list name=corporate colours markers
%		every axis plot/.append style={thick}
    ]

\addplot+ [thick, dashed, rot, mark=square, mark options={solid}, mark repeat=4, mark phase=2] table[col sep = space]{ 
-10 -0.00171855000000004
-8 0.00180139999999995
-6 0.00252489999999994
-4 0.00336020999999997
-2 -0.00200699999999987
0 0.00351250000000003
2 0.0236806999999999
4 0.0607858000000001
6 0.0445070000000003
8 0.0225256000000003
10 0.0233879999999997
12 0.0129434999999996
14 0.00307950000000012
16 -0.00327799999999989
18 -0.000215999999999994
20 0.000719600000000042
};
\addlegendentry{APP-$\xv$ vs. ZF-$\xv$ w APP RX};

\addplot+ [thick, dashed, orange, mark=triangle, mark options={solid}, mark repeat=4, mark phase=4] table[col sep = space]{ 
-10 0.000304760000000015
-8 0.00282622999999999
-6 0.00154462
-4 0.00557446
-2 -0.00152856000000001
0 0.0105361
2 0.0323456
4 0.0692845
6 0.1034354
8 0.1144813
10 0.1282804
12 0.112409
14 0.0921459999999996
16 0.0634450000000006
18 0.0578443000000002
20 0.0402579999999997
};
\addlegendentry{ZF-$\xv$ vs. APP-$\xv$ w ZF RX};


\end{axis}

\end{tikzpicture}

==> tikz/nn_architecture.tikz <==
\scalebox{0.9}{
    \begin{tikzpicture}
    	\node (l1) [minimum width = 3cm, draw, thick, inner sep = 5pt] at (0, 0) {Flatten};
    	\node (l2) [minimum width = 3cm, draw, thick, inner sep = 5pt, below = 0.6cm of l1] {Dense};
    	\node (l3) [minimum width = 3cm, draw, thick, inner sep = 5pt, below = 0.6cm of l2] {Dense};
    	\node (l4) [minimum width = 6cm, draw, thick, inner sep = 5pt, below = 0.6cm of l3, xshift = 1.5cm] {Dense};
    	\node (l5) [minimum width = 6cm, draw, thick, inner sep = 5pt, below = 0.6cm of l4] {Dense};
    
    	\node [anchor = south] at ($(l1.north) + (0, 0.5)$) {\footnotesize $\left[\,\overline h_{\mathrm{mob}, m, \ell}\,\right]_{m, \ell} \in \mathbb C^{32 \times 64}$};
    	\node [anchor = north] at ($(l5.south) + (0, -0.5)$) {$(\hat x, \hat y)$};
    	\node [anchor = south] at ($(l1.north) + (3.5, 0.5)$) {\footnotesize $\left[\,\overline P_{\mathrm{mob}, \ell}\big|_\mathrm{Np}\,\right]_{\ell}  \in \mathbb R^{64}$};
    
    	\draw [-latex] ($(l1.north) + (0, 0.5)$) -- (l1) node[midway, inner sep = 0] (p0to1) {};
    	\draw [-latex] (l1) -- (l2) node[midway, inner sep = 0] (p1to2) {};
    	\draw [-latex] (l2) -- (l3) node[midway, inner sep = 0] (p2to3) {};
    	\draw [-latex] (l3) -- ($(l4.north) + (-1.5, 0)$) node[midway, inner sep = 0] (p3to4) {};
    	\draw [-latex] (l4) -- (l5) node[midway, inner sep = 0] (p4to5) {};
    	\draw [-latex] (l5) -- ($(l5.south) + (0, -0.5)$) node[midway, inner sep = 0] (p5to6) {};
    	\draw [-latex] ($(l1.north) + (3, 0.5)$) -- ($(l4.north) + (1.5, 0)$) node[midway, inner sep = 0] (p0to4) {};
    
    	\draw [thick] ($(p0to1) + (-0.1, -0.05)$) -- ($(p0to1) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $32 \times 64 \times 2$};	
    	\draw [thick] ($(p1to2) + (-0.1, -0.05)$) -- ($(p1to2) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $4096$};
    	\draw [thick] ($(p2to3) + (-0.1, -0.05)$) -- ($(p2to3) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $512$};
    	\draw [thick] ($(p3to4) + (-0.1, -0.05)$) -- ($(p3to4) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $128$};
    	\draw [thick] ($(p4to5) + (-0.1, -0.05)$) -- ($(p4to5) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $128$};
    	\draw [thick] ($(p5to6) + (-0.1, -0.05)$) -- ($(p5to6) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $2$};
    	\draw [thick] ($(p0to4) + (-0.1, -0.05)$) -- ($(p0to4) + (+0.1, +0.05)$) node[midway, anchor = west, xshift = 0.2cm] {\footnotesize $64$};
    \end{tikzpicture}
}

==> tikz/nn_positioning_model.tikz <==
\begin{tikzpicture}
\definecolor{darkgreen}{rgb}{0.125,0.5,0.169}
\tikzset{>=latex}
\tikzstyle{box} = [draw,rounded corners=.1cm,minimum height=3em, minimum width=2em, align=center, thick] 
\tikzstyle{vertical_box} = [draw,rounded corners=.1cm,minimum height=2em, minimum width=3em, align=center, thick,rotate=90] 

\def\bsposx{0}
\def\bsposy{0}
\def\ueposx{3}
\def\ueposy{0}

\node[box,minimum height=0.5cm,draw=mittelgrau,minimum width=2.25cm,fill=mittelgrau!15,label={[yshift=-0.6cm]Input $\Hm$}] (bs) at (\bsposx,\bsposy) {};
\node[box,minimum height=0.5cm,draw=none,minimum width=2.25cm,label={$\in \mathbb{R}^{N_{\text{batch}} \times N_{\text{sub}} \times N_{\text{Ant}} \times 2}$}] (bs) at (\bsposx+2.75,\bsposy-0.5) {};


\node[box,minimum height=0.5cm,draw=orange,minimum width=2.25cm,fill=orange!15,label={[yshift=-0.55cm]AWGN}] (bs) at (\bsposx,\bsposy-0.75) {};
\node[box,minimum height=0.5cm,draw=yellow,minimum width=2.25cm,fill=yellow!15,label={[yshift=-0.6cm]Dropout}] (bs) at (\bsposx,\bsposy-1.5) {};

% First Branch
\node[box,minimum height=0.5cm,draw=rot,minimum width=3cm,fill=rot!15,label={[yshift=-0.55cm]Convolution Cell 1}] (bs) at (\bsposx-2.75,\bsposy-2.75) {};
\node[box,minimum height=0.5cm,draw=mittelblau,minimum width=3cm,fill=mittelblau!15,label={[yshift=-0.55cm]Mean Pool 1}] (bs) at (\bsposx-2.75,\bsposy-3.5) {};

\node[box,minimum height=0.5cm,draw=rot,minimum width=3cm,fill=rot!15,label={[yshift=-0.55cm]Convolution Cell 5}] (bs) at (\bsposx-2.75,\bsposy-5) {};
\node[box,minimum height=0.5cm,draw=darkgreen,minimum width=3cm,fill=darkgreen!15,label={[yshift=-0.55cm]Max Pool 5}] (bs) at (\bsposx-2.75,\bsposy-5.75) {};
\node[box,minimum height=0.5cm,draw=lila,minimum width=3cm,fill=lila!15,label={[yshift=-0.55cm]Flatten}] (bs) at (\bsposx-2.75,\bsposy-6.5) {};
\node[box,draw=apfelgruen,minimum height=0.5cm,minimum width=3cm,fill=apfelgruen!15,label={[yshift=-0.55cm]Dense}] (bs) at (\bsposx-2.75,\bsposy-7.25) {};

% Second Branch
\node[box,minimum height=0.5cm,draw=violettblau,minimum width=2.5cm,fill=violettblau!15,label={[yshift=-0.55cm]Mean Phase Cal}] (bs) at (\bsposx+2.5,\bsposy-3.5) {};
\node[box,minimum height=0.5cm,draw=rot,minimum width=2.5cm,fill=rot!15,label={[yshift=-0.6cm]Conv. Layer}] (bs) at (\bsposx+2.5,\bsposy-4.25) {};
\node[box,minimum height=0.5cm,draw=apfelgruen,minimum width=2.5cm,fill=apfelgruen!15,label={[yshift=-0.55cm]Dense}] (bs) at (\bsposx+2.5,\bsposy-5.) {};
\node[box,minimum height=0.5cm,draw=apfelgruen,minimum width=2.5cm,fill=apfelgruen!15,label={[yshift=-0.55cm]Dense}] (bs) at (\bsposx+2.5,\bsposy-5.75) {};
\node[box,minimum height=0.5cm,draw=apfelgruen,minimum width=2.5cm,fill=apfelgruen!15,label={[yshift=-0.55cm]Dense}] (bs) at (\bsposx+2.5,\bsposy-6.5) {};


% End Branch
\node[box,minimum height=0.5cm,draw=pink,minimum width=2.25cm,fill=pink!15,label={[yshift=-0.55cm]Concatenate}] (bs) at (\bsposx,\bsposy-8.5) {};
\node[box,minimum height=0.5cm,draw=apfelgruen,minimum width=2.25cm,fill=apfelgruen!15,label={[yshift=-0.55cm]Dense}] (bs) at (\bsposx,\bsposy-9.25) {};
\node[box,minimum height=0.5cm,draw=apfelgruen,minimum width=2.25cm,fill=apfelgruen!15,label={[yshift=-0.55cm]Dense}] (bs) at (\bsposx,\bsposy-10) {};
\node[box,minimum height=0.5cm,draw=apfelgruen,minimum width=2.25cm,fill=apfelgruen!15,label={[yshift=-0.55cm]Dense}] (bs) at (\bsposx,\bsposy-10.75) {};
\node[box,minimum height=0.5cm,draw=mittelgrau,minimum width=2.25cm,fill=mittelgrau!20,label={[yshift=-0.6cm]Output\: $x,y,z$}] (bs) at (\bsposx,\bsposy-11.5) {};

\node[box,minimum height=0.5cm,draw=none,minimum width=2cm,label={$\in \mathbb{R}^{N_{\text{batch}} \times 3}$}] (bs) at (\bsposx+2,\bsposy-12.05) {};


% Mark Branches
\draw [orange,dashed,thick,rounded corners=5] (1,-2.25) rectangle (4,-7.9)
      (4,-5) node[above,rotate=-90] {Phase Branch}; 
\draw [cyan,dashed,thick,rounded corners=5] (-4.5,-2.25) rectangle (-1,-7.9)
      (-1,-5) node[above,rotate=-90] {Convolutional Branch}; 

 

% Top connections
 \draw[->,black,thick] (\bsposx,\bsposy-0.25) -- (\bsposx,\bsposy-0.5);
 \draw[->,black,thick] (\bsposx,\bsposy-1) -- (\bsposx,\bsposy-1.25);
 \draw[-,black,thick] (\bsposx,\bsposy-1.75) -- (\bsposx,\bsposy-2.15);
 \draw[black,thick] (\bsposx,\bsposy-2.15) -- (\bsposx-2.75,\bsposy-2.15); 
 \draw[->,black,thick] (\bsposx-2.75,\bsposy-2.15) -- (\bsposx-2.75,\bsposy-2.5); 
 \draw[black,thick] (\bsposx,\bsposy-2.15) -- (\bsposx+2.5,\bsposy-2.15); 
 \draw[->,black,thick] (\bsposx+2.5,\bsposy-2.15) -- (\bsposx+2.5,\bsposy-3.25); 

% First Branch Connection
 \draw[->,black,thick] (\bsposx-2.75,\bsposy-3) -- (\bsposx-2.75,\bsposy-3.25); 
 \draw[->,black,thick,dashed] (\bsposx-2.75,\bsposy-3.75) -- (\bsposx-2.75,\bsposy-4.75); 
 \draw[->,black,thick] (\bsposx-2.75,\bsposy-5.25) -- (\bsposx-2.75,\bsposy-5.5); 
 \draw[->,black,thick] (\bsposx-2.75,\bsposy-6) -- (\bsposx-2.75,\bsposy-6.25); 
 \draw[->,black,thick] (\bsposx-2.75,\bsposy-6.75) -- (\bsposx-2.75,\bsposy-7); 
 \draw[-,black,thick] (\bsposx-2.75,\bsposy-7.5) -- (\bsposx-2.75,\bsposy-8); 
 \draw[-,black,thick] (\bsposx-2.75,\bsposy-8) -- (\bsposx,\bsposy-8); 

% Second Branch Connections
 \draw[->,black,thick] (\bsposx+2.5,\bsposy-3.75) -- (\bsposx+2.5,\bsposy-4); 
 \draw[->,black,thick] (\bsposx+2.5,\bsposy-4.5) -- (\bsposx+2.5,\bsposy-4.75); 
 \draw[->,black,thick] (\bsposx+2.5,\bsposy-5.25) -- (\bsposx+2.5,\bsposy-5.5); 
 \draw[->,black,thick] (\bsposx+2.5,\bsposy-6) -- (\bsposx+2.5,\bsposy-6.25); 
 \draw[black,thick] (\bsposx+2.5,\bsposy-8) -- (\bsposx+2.5,\bsposy-6.75); 

% End Branch connections
 \draw[black,thick] (\bsposx+2.5,\bsposy-8) -- (\bsposx,\bsposy-8); 
 \draw[black,thick,->] (\bsposx,\bsposy-8) -- (\bsposx,\bsposy-8.25); 

 \draw[black,thick,->] (\bsposx,\bsposy-8.75) -- (\bsposx,\bsposy-9); 
 \draw[black,thick,->] (\bsposx,\bsposy-9.5) -- (\bsposx,\bsposy-9.75); 
 \draw[black,thick,->] (\bsposx,\bsposy-10.25) -- (\bsposx,\bsposy-10.5); 
 \draw[black,thick,->] (\bsposx,\bsposy-11) -- (\bsposx,\bsposy-11.25); 
%\draw[->,black] (\bsposx,\bsposy-0.25) -- (\bsposx,\bsposy-0.5);
\end{tikzpicture}


==> tikz/positioning.tikz <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={title={Error [m]}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
xlabel={$x$-coordinate [m]},
xmin=-6.05058164317161, xmax=0.328383100964129,
xtick style={color=black},
ylabel={$y$-coordinate [m]},
ymin=-3.42853802442551, ymax=3.56823343038559,
axis equal image,
ytick style={color=black},
width=7cm,
height=8.056cm
]
\node [above right] at (axis cs:-6.05058164317161,-3.65853802442551) {\includegraphics[width=6.22cm]{tikz/hexbin2-content.png}};
\draw [black, fill] (axis cs: -0.06, 0.5) rectangle (axis cs: 0.06, -0.5);
\draw (axis cs:-6.05058164317161, -3.42853802442551) rectangle (axis cs: 0.328383100964129, 3.56823343038559);
\draw [dashed] (axis cs:-7, 0) -- (axis cs:2, 0);
\draw [dashed] (axis cs:0, -4) -- (axis cs:0, 4);
\end{axis}

\end{tikzpicture}

==> tikz/reftx_channels.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift = {(5.5, -2)}]
        \draw [thick] (0, 0) -- (0, -0.4);
        \draw [thick] (0, 0) -- (-0.2, 0.3);
        \draw [thick] (0, 0) -- ( 0.2, 0.3);
        \coordinate (reftx) at (0, 0.4) {};
        \node [anchor = north] at (0, -0.4) {REFTX};
    \end{scope}

    \foreach [evaluate = \i as \x using int(\i * 1), evaluate = \i as \xs using int(\i * 4 - 12)] \i in {0, 1, ..., 7} {
        \draw [thick] (\x, 0) -- (\x, 0.4);
        \draw [thick] (\x, 0) -- +(-0.2, -0.3);
        \draw [thick] (\x, 0) -- +( 0.2, -0.3);
        
        \draw [dashed, -latex, shorten <= 0.2cm] (reftx) -- (\x, -0.4) node (h\i)[pos = 0.8, xshift = \xs, text opacity = 1.0, fill opacity = 0.5, fill = white, align = center] {$h_{\mathrm{ref}, \i}$};
        \node [below = 0.0cm of h\i] {$\tau_{\mathrm{ref}, \i}$};
    }
    \node [anchor = south] at (3.5, 0.5) {AARX antenna elements};
\end{tikzpicture}


==> tikz/rx.tikz <==
% \plutosdr{label}{scale}{position}{rotation}
% provides coordinates label-north, label-south, label-west, label-east and label-center
\newcommand{\plutosdr}[4] {
	\begin{scope}[shift = {#3}, scale = #2 / 11.8, rotate = #4]
	    \coordinate (#1-center) at (0, 0);
		\draw [thick, fill = blue!80!green!20!white, draw = blue!50!black, rounded corners] (-5.9, -3.2) to [bend right = 7] node[midway, inner sep = 0pt] (#1-south) {} (5.9, -3.2) to (5.9, 3.2) to [bend right = 7] node[midway, inner sep = 0pt] (#1-north) {} (-5.9, 3.2) -- cycle;
		\coordinate (#1-east) at (5.9, 0);
		\coordinate (#1-west) at (-5.9, 0);
	\end{scope}
}

% \rxchain{position}
%\newcommand{\rxchain}[1] {
%	\begin{scope}[shift = {#1}]
%        \plutosdr{pluto}{1.7}{(0, 0)}{0};
%        \draw (pluto-east) -- +(0.6, 0) node [anchor = west, draw, inner sep = 5pt] (usb) {USB Storage};
%        \node [align = center] at (pluto-center) {ADALM-\\PLUTO};
%    \end{scope}
%}

\begin{circuitikz}
    % upper part: antenna to USB storage
    \begin{scope}[shift = {(0, 0)}, scale = 0.9]
        \foreach \i [evaluate=\i as \x using \i * 0.1, evaluate=\i as \y using -\i * 0.1] in {0,...,5}{
            \plutosdr{pluto\i}{1.4}{(\x, \y))}{0};
            \draw  [thick] (pluto\i-east) -- +(0.6, 0) node [fill = white, anchor = west, draw, inner sep = 5pt, align = center] (usb\i) {Raw I/Q Samples\\on USB Storage};
            \draw [thick] (pluto\i-west) -- +(-0.5, 0) -- +(-0.5, 1) coordinate (antennabase\i);
            \draw [thick, fill = white] (antennabase\i) -- ($(antennabase\i) + (0.35, 0.7)$) -- ($(antennabase\i) + (-0.35, 0.7)$) -- cycle;
        }
        \node at (pluto5-center) {AARX};
        
        \draw [decorate,decoration={brace, amplitude = 5pt, mirror, raise = 2pt}, yshift=0pt]
(6.5, -1.2) -- (6.5, 1.4) node [black, midway, xshift=0.5cm, rotate = 90] {real-time};
    \end{scope}
    
    % lower part: USB storage to CSI
    \tikzset{ppstep/.style={draw, thick, rounded corners = 2pt, minimum width = 2cm, minimum height = 1cm, align = center}}

    \begin{scope}[shift = {(0, -2.3)}, scale = 0.9]
        \node (sync) [ppstep] at (0, 0) {Phase / Freq.\\Calibration};
        \node (estim) [ppstep, right = 0.5cm of sync] {Channel\\ Estimation};
        
        % from: https://tex.stackexchange.com/a/443000
        \tikzset{database/.style={cylinder, inner sep = 4pt, aspect=0.7, minimum width = 1.0cm, draw, rotate=90, path picture={}}}
        
        \node (storage) [database, right = 1.4cm of estim, scale=1.3, thick, xshift = -0.1cm] {};
        \node [anchor = north] at (storage.west) {CSI Storage};
        
        \draw [decorate,decoration={brace, amplitude = 5pt, mirror, raise = 2pt}, yshift=0pt]
(6.5, -0.9) -- (6.5, 1.0) node [black, midway, xshift=0.5cm, rotate = 90] {offline};
    \end{scope}
    
    \coordinate (conne) at ($(usb5.east) + (-1.5, -0.8)$);
    \coordinate (connw) at ($(sync.west) + (1.5, 1)$);
    
    \draw  [thick] (usb5.east) edge[in = 0, out = -20, looseness = 2.5] (conne);
    \draw [thick] (connw) edge[-latex, in = 180, out = 180, looseness = 2.5] (sync.west);
    \draw [thick] (conne) -- (connw);
    \draw [thick, -latex] (sync) -- (estim);
    \draw [thick, -latex] (estim.east) -- +(0.5, 0);
\end{circuitikz}


==> tikz/sanitycheck.tikz <==
\colorlet{color0}{rot}
\colorlet{color1}{mittelblau}
\colorlet{color2}{apfelgruen}
\colorlet{color3}{orange}
\colorlet{color4}{pink}
\colorlet{color5}{violettblau}
\colorlet{color6}{lila}
\colorlet{color7}{gelb}
\colorlet{color8}{anthrazit}

\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.5,1)},anchor=south, draw=none, legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time [s]},
xmin=-2.496, xmax=180,
xtick style={color=black},
xtick={0,50,100,150},
xticklabels={0,50,100,150},
y grid style={white!69.0196078431373!black},
ylabel={relative phase $\vartheta_m$ [rad]},
ymin=-3.45, ymax=3.45,
ytick style={color=black},
ytick={-4,-3,-2,-1,0,1,2,3,4},
yticklabels={\ensuremath{-}4,\ensuremath{-}3,\ensuremath{-}2,\ensuremath{-}1,0,1,2,3,4},
width=\columnwidth,
height=6.5cm
]
\addplot [semithick, color0]
table {%
0 -3.00020828962151
0.239999999999995 -2.99891013646492
0.480000000000004 -3.02020716707429
0.719999999999999 -2.98613962590045
0.960000000000008 -3.01626501055613
1.2 -3.02964821436921
1.44 -3.02105899183126
1.68000000000001 -3.01805900501738
1.92 -3.00737700918267
2.16 -3.02456640232819
2.40000000000001 -3.03155812156822
2.64 -3.02841855417839
2.88 -3.00155661843008
3.12 -2.98799696893572
3.36 -3.01475425752558
3.59999999999999 -3.01697814415849
3.84 -2.98183088606917
4.08 -3.00091333567398
4.32000000000001 -3.01285068666311
4.56 -3.01520979201642
4.8 -3.01680848830723
5.04000000000001 -3.01727090548037
5.28 -3.02054799241197
5.52 -2.99989430628726
5.76000000000001 -3.01478493980133
6 -3.02004521815113
6.23999999999999 -2.99348694782186
6.48 -3.00892366369884
6.72 -3.01856565403348
6.96000000000001 -3.01739384676096
7.2 -3.00236771523403
7.44 -3.00823820457936
7.68000000000001 -3.01602741091526
7.92 -3.02581193557468
8.16 -3.01577158029379
8.40000000000001 -2.99595086222011
8.64 -2.99795904854632
8.88 -3.02254266060133
9.12 -2.99743607042028
9.36 -3.00008314188276
9.60000000000001 -2.99904363313625
9.84 -3.00655347432234
10.08 -3.02177062633829
10.32 -3.00952280901304
10.56 -3.00181880656422
10.8 -3.03054783625859
11.04 -2.97613080769418
11.28 -3.01374482866241
11.52 -3.00964575025571
11.76 -2.98770288957446
12 -3.00520347329373
12.24 -3.02539230660427
12.48 -3.01197388592588
12.72 -2.99236751974237
12.96 -3.02589729666132
13.2 -2.98166867973343
13.44 -3.01268176214667
13.68 -3.01715131197905
13.92 -3.00643408893206
14.16 -3.0038779352209
14.4 -3.02678541996259
14.64 -3.01741343356688
14.88 -3.0077329198505
15.12 -3.00968635191511
15.36 -3.00800877276112
15.6 -3.01175272052592
15.84 -3.02137252964272
16.08 -3.00832022013018
16.32 -3.00716898371327
16.56 -3.00735749485823
16.8 -3.00312818019145
17.04 -3.02646007825217
17.28 -3.00060401277919
17.52 -3.00417009093669
17.76 -2.99224167470905
18 -2.98689111425055
18.24 -3.02294912077708
18.48 -3.00834646955344
18.72 -3.0223703674531
18.96 -3.00971284513691
19.2 -3.00906914672755
19.44 -3.00952557266211
19.68 -3.03291265586503
19.92 -3.03075820631837
20.16 -3.00459075714967
20.4 -3.012540658007
20.64 -2.98478943855426
20.88 -2.98572085463423
21.12 -2.99498497442966
21.36 -3.02751878201393
21.6 -3.01180433695823
21.84 -3.0176120495825
22.08 -3.02207910017097
22.32 -3.026519226998
22.56 -3.02039816848156
22.8 -3.05026975768749
23.28 -3.03575730439848
23.52 -3.00168113570725
23.76 -2.99948353973039
24 -2.99218114310095
24.24 -3.00092702551317
24.48 -2.99912437756925
24.72 -2.99290283120163
24.96 -3.01805823509761
25.2 -3.02727138195299
25.44 -3.0329068326357
25.68 -3.02906128179012
25.92 -3.02326738738673
26.16 -3.01751479875328
26.4 -3.02090469040484
26.64 -3.02538403493765
26.88 -3.00490188401716
27.12 -3.02040269540373
27.36 -3.01283017866197
27.6 -3.01114903916966
27.84 -3.01573000778292
28.08 -3.02633737234788
28.32 -2.99027132330476
28.56 -2.98860203305984
28.8 -3.00002739907308
29.04 -2.98501740700254
29.28 -2.98151830250487
29.52 -3.0037760809164
29.76 -2.97588952047111
30 -2.98687133959245
30.24 -2.99356178386725
30.48 -2.98551462531749
30.72 -2.97682351990152
30.96 -2.98028665807145
31.2 -2.99026284334093
31.44 -2.98508736966991
31.68 -3.00036705169737
31.92 -2.99333505940537
32.16 -2.99261338261395
32.4 -2.95361638666822
32.64 -2.9785048941936
32.88 -2.99324743248766
33.12 -2.97887854778445
33.36 -2.9647194358759
33.6 -2.95960670163491
33.84 -2.99101677960845
34.08 -2.98559685495067
34.32 -3.01241693342917
34.56 -3.01259228067627
34.8 -3.01382989808171
35.04 -2.99801334362018
35.28 -3.01652946122535
35.52 -2.99151685951779
35.76 -3.00026982655652
36 -2.98037445197937
36.24 -2.9863119792927
36.48 -2.99122454680382
36.72 -2.97637401628628
36.96 -2.97755803685961
37.2 -2.98343605568215
37.44 -2.96341705625827
37.68 -2.97161382988348
37.92 -2.98722790921999
38.16 -2.98858679261046
38.4 -3.0191802332204
38.64 -3.01934258348804
38.88 -3.01131350335747
39.12 -2.98852897864771
39.36 -2.99599319304759
39.6 -3.020909556043
39.84 -3.0008003342546
40.08 -3.00445574708894
40.32 -2.99993141225459
40.56 -3.00671313345098
40.8 -3.00377691844058
41.04 -3.00411583470163
41.28 -2.98645035973024
41.52 -2.99606678885271
41.76 -2.98050184489997
42 -3.00566581983502
42.24 -3.01293209363073
42.48 -3.00561145810424
42.72 -3.00672808982346
42.96 -3.02405898470957
43.2 -3.01435915635017
43.44 -3.04225352873784
43.68 -3.02406520078718
43.92 -3.0110287056329
44.16 -3.01670526108775
44.4 -3.03461196093387
44.64 -3.00756845494055
44.88 -3.02566096236368
45.12 -3.0261793812291
45.36 -3.0152551475649
45.6 -3.0183156676915
45.84 -3.01189465257
46.08 -3.02981855880301
46.32 -3.03325526475398
46.56 -3.03506236636721
46.8 -3.01788141991708
47.04 -3.02112695211584
47.28 -3.03335571408974
47.52 -3.03377846501664
47.76 -3.02043964253188
48 -3.02336909623635
48.24 -3.03052468621372
48.48 -3.02060326308971
48.72 -3.02628588469754
48.96 -3.04044133019298
49.2 -2.99338177313491
49.44 -3.01796302831812
49.68 -3.03749210463291
49.92 -3.0151046229281
50.16 -3.01891491585781
50.4 -3.02423428137069
50.64 -3.0256172120183
50.88 -3.03612912700662
51.12 -3.01040295873481
51.36 -3.02041172884667
51.84 -2.99550787228365
52.08 -3.06681172891612
52.32 -3.02966062525919
52.56 -3.04875109793368
52.8 -3.08761953192233
53.04 -3.05985024291781
53.28 -3.06991963750551
53.52 -3.06054124820798
53.76 -3.04165404772474
54 -3.01514243615144
54.24 -3.03624420173443
54.48 -3.04750730369362
54.72 -3.20168777098858
54.96 -3.01380826740261
55.2 2.33584549039744
55.44 2.65074266581184
55.68 -2.43822163750215
55.92 -2.84994448122549
56.16 -3.04065977257535
56.4 2.75291610221199
56.64 3.23484170653133
56.88 -2.61556773664922
57.12 -2.86381058159786
57.36 -2.96100358228052
57.6 -3.00296699086436
57.84 -3.06578766714195
58.08 -3.21444189078549
58.32 2.60165754535414
58.56 2.90780512882888
58.8 2.80285858633945
59.04 3.10207566883953
59.28 2.93973981698004
59.52 2.51168076195771
59.76 2.47803867851495
60 1.86603965168749
60.24 1.55848876611872
61.44 1.4104849589159
61.68 1.09503251419747
61.92 1.32451519427537
62.16 1.1429794162845
62.4 1.35095168726884
62.64 1.37873232798335
62.88 1.40159256332184
63.12 1.40457123760847
63.36 1.24310406381855
63.6 1.35866260979549
63.84 1.55994865577166
64.32 1.42696332856142
64.56 1.26479242389277
64.8 1.39393307750235
65.04 1.55707499683962
65.28 1.60543267597563
65.52 1.56816608572611
65.76 1.53219915802162
66 1.57451126416268
66.24 1.4982296156417
66.48 1.44603388610672
66.72 1.46150097790132
66.96 1.52972311469431
67.2 1.61709635903122
67.44 1.62728405383845
67.68 1.53704883895573
67.92 1.39852337973137
68.16 1.54314385279101
68.4 1.2781104190998
68.64 1.48698910862853
68.88 1.58008243960242
69.12 0.899553096251888
69.36 1.35452827123949
69.6 1.37522210504155
69.84 1.46365192446739
70.08 1.48310801502083
70.32 1.51149167184376
70.56 1.4968967513501
70.8 1.41099479476916
71.04 1.50620905702975
71.28 1.48880850969901
71.52 1.44512217479638
71.76 1.47355490385355
72 1.45751881905525
72.24 1.45149063994178
72.48 1.44317699950061
72.72 1.40836058657599
72.96 1.42725155007223
73.2 1.41368727943404
73.44 1.43187472648397
73.68 1.44271736649493
73.92 1.44421477813737
74.16 1.43350087795727
74.4 1.42410682735625
74.64 1.42327466884059
74.88 1.44529530183243
75.12 1.44012257038388
75.36 1.45973477071308
75.6 1.42821599562361
75.84 1.4442096157889
76.08 1.4730814040331
76.32 1.44887780815284
76.56 1.46170180609127
76.8 1.46815407155432
77.04 1.46986722730075
77.28 1.4720560220054
77.52 1.45428369634204
77.76 1.4478687017704
78 1.4501954753487
78.24 1.46618849365974
78.48 1.43840494769859
78.72 1.43458419000748
78.96 1.47595513085462
79.2 1.46380257357521
79.44 1.45493786464476
79.68 1.45835681008986
79.92 1.45555240394287
80.16 1.4615190039101
80.4 1.45307534208801
80.64 1.44743059071264
80.88 1.4479413609108
81.12 1.44782906539943
81.36 1.43644643734076
81.6 1.4781987559183
81.84 1.47061905802274
82.08 1.43540582072098
82.32 1.43904745742103
82.56 1.41755197612543
82.8 1.42589586251223
83.04 1.45310141589341
83.28 1.47036148754989
83.52 1.46122544417294
83.76 1.4666234058238
84 1.46678541843925
84.24 1.43329787022974
84.48 1.46576795323156
84.72 1.46821997772326
84.96 1.47088407343491
85.2 1.44069367076067
85.44 1.44319172700429
85.68 1.4470194805897
85.92 1.4539276001192
86.16 1.45738187143356
86.4 1.457907744426
86.64 1.47422874844999
86.88 1.43125561592207
87.12 1.4479108517067
87.36 1.45597709217707
87.6 1.46482437156089
87.84 1.48113448850429
88.08 1.44968564142703
88.32 1.44720269877698
88.56 1.45238005461339
88.8 1.43874552425142
89.04 1.43086280365747
89.28 1.45591630311309
89.52 1.44673562486268
89.76 1.4356679139849
90 1.44939462214903
90.24 1.44966901614641
90.48 1.46002200460559
90.72 1.45648062310151
90.96 1.46731254890676
91.2 1.45119503660075
91.44 1.44319062299778
91.68 1.45900866416117
91.92 1.43880490420111
92.16 1.44681618719332
92.4 1.43590184970644
92.64 1.46830131516954
92.88 1.45813384346209
93.12 1.48218676434733
93.36 1.44386669851199
93.6 1.46716668088794
93.84 1.4380034485164
94.08 1.45535326991324
94.32 1.43289773262078
94.56 1.45589690929131
94.8 1.48299202336228
95.04 1.45917929970221
95.28 1.4640396390262
95.52 1.43555152500763
95.76 1.48274855714069
96 1.45066272988266
96.24 1.46382200072312
96.48 1.45400754098881
96.72 1.46801841706176
96.96 1.46774444191155
97.2 1.45030794286875
97.44 1.44212869021397
97.68 1.46889456020016
97.92 1.45113412527202
98.16 1.5080898687775
98.4 1.44920508075006
98.64 1.41756173183412
98.88 1.43349543266051
99.12 1.43257788492971
99.36 1.46285906726146
99.84 1.46681610716895
100.08 1.46150981020855
100.32 1.46461791713613
100.56 1.47593722931549
100.8 1.46686310506933
101.04 1.44199597322682
101.28 1.43494889992717
101.52 1.44158108908126
101.76 1.47001675804514
102 1.44063204006593
102.24 1.4312027065441
102.48 1.44274759425492
102.72 1.44692123851218
102.96 1.44624430687244
103.2 1.43342781763667
103.44 1.45505277724231
103.68 1.45761841508914
103.92 1.45856528701567
104.16 1.47187037867484
104.4 1.47151808743613
104.64 1.46476375050523
104.88 1.47105481253147
105.12 1.43806037250645
105.36 1.45187133782078
105.6 1.44295730162063
105.84 1.44123394739467
106.08 1.43497402672599
106.32 1.43574608970315
106.56 1.41593565261952
106.8 1.46643451400586
107.04 1.41707628618769
107.28 1.42460460133707
107.52 1.45263559434695
107.76 1.45820720855197
108 1.45415034497812
108.24 1.43808713829224
108.48 1.43808992584974
108.72 1.42173833665641
118.32 2.0742932927547
118.56 1.61312610034249
118.8 1.00639592117389
119.04 1.30236568473397
119.28 1.24811606636849
119.52 1.30690543457051
119.76 1.20085645774476
120 1.16587145520299
120.24 1.14030591000998
120.48 0.771079864988342
120.72 1.66839979011274
120.96 2.45993378435648
121.2 1.52380157170159
121.44 -0.572192646380992
121.68 -0.783792523390252
121.92 -1.80448376671836
122.16 2.47308419583728
122.64 1.08698388682205
122.88 -1.77105482011645
123.12 -3.02734178915989
123.36 2.81526209344906
123.6 -1.74016550874272
123.84 2.92189580085169
124.08 2.50863352169027
124.32 2.44710444923956
124.56 2.40594058870615
124.8 2.42587147413301
125.04 2.62360005653879
125.28 3.12841931622623
125.52 3.0130812871553
125.76 -2.84944425845772
126 -2.86886736982585
126.24 -2.95687947608102
126.48 -2.99136836912531
126.72 -2.98273337582951
126.96 -2.98912540900513
127.2 -2.99654466323665
127.44 -2.99329023903607
127.68 -3.02238783332748
127.92 -3.02179954708686
128.16 -3.008143313339
128.4 -3.10682807826402
128.64 -3.02966017559707
128.88 -3.08043801164094
129.12 -3.14677569098875
129.36 -3.17179814391175
129.6 -3.16177822864814
129.84 -3.17484786729725
130.08 -3.16461990601727
130.32 -3.19197144253787
130.56 -3.18163798967782
130.8 -3.18741762732875
131.04 -3.17822822069695
131.28 -3.08160991194028
131.52 -3.05215769966678
131.76 -3.01103245999944
132.24 -3.10061598337595
132.48 -3.15159237215476
132.72 -3.14375046495244
132.96 -3.13941352115498
133.2 -3.1393551418779
133.44 -3.12626468114328
133.68 -3.0751070950086
133.92 -3.05706388495431
134.16 -3.06805074772868
134.4 -3.06309546632381
134.64 -3.08877561031285
134.88 -3.0922161634732
135.12 -3.25028296133878
135.36 2.96862356853529
135.6 2.95348985480061
135.84 3.14019834904899
136.08 3.05269450945388
136.32 3.02668798222448
136.56 3.06616729724686
136.8 3.09639269720564
137.04 3.10280061536831
137.52 3.13423214038036
137.76 3.03117918972749
138 2.77146763081769
138.24 3.00752781212211
138.48 -2.9639361181542
138.72 -3.25399066823655
138.96 -3.10924704738222
139.2 -3.13341205695194
139.68 2.67222101704161
139.92 2.8920722101088
140.16 3.01889099648649
140.4 -1.86366609854383
140.64 2.62899072068436
140.88 2.71312211671702
141.12 3.20389240387522
141.36 3.20545793950207
141.6 3.27729951290048
141.84 3.24351895612845
142.08 3.20750619881987
142.32 3.28534048039892
142.56 3.25366651452689
142.8 3.23746581888864
143.28 3.29295559627461
143.52 -2.97317034186308
143.76 -3.03784959846946
144 -3.08591468287617
144.24 -3.05277238585051
144.48 -3.00630694505598
144.72 -3.00697263811051
144.96 -3.00579597003365
145.2 -2.94780809047607
145.44 -2.98045867094345
145.68 -2.9831463416346
145.92 -2.98413245009436
146.16 -2.9849191318159
146.4 -2.98922336308811
146.64 -3.00252451591946
146.88 -3.00317045959855
147.12 -2.98570271677812
147.36 -3.00132120421173
147.6 -2.96941711045369
147.84 -2.97242690738895
148.08 -3.00021890282813
148.32 -2.96524436195168
148.56 -2.9887370661975
148.8 -2.97114951001861
149.04 -2.98449419551731
149.28 -2.98323643068143
149.52 -2.97901654584154
149.76 -2.99276023013773
150 -2.98674815142683
150.24 -2.96744241964678
150.48 -2.99621591956196
150.72 -2.99387136737263
150.96 -2.97250901677766
151.2 -2.96575364875725
151.44 -2.96097813163346
151.68 -2.95909684843846
151.92 -2.96694731064564
152.16 -2.96709849746131
152.4 -2.97809852634452
152.64 -2.95708079823641
152.88 -2.96300013253282
153.12 -2.94918822014649
153.36 -2.98228563117933
153.6 -2.9720606693826
153.84 -2.97723511256027
154.08 -2.96687166008205
154.56 -2.96732961512818
154.8 -2.95486298387952
155.04 -2.98714166414327
155.28 -2.97316139198622
155.52 -2.9718071620497
155.76 -2.97311385331213
156 -2.96704076755024
156.24 -2.96378349944266
156.48 -2.95395174537866
156.72 -2.96963012107254
156.96 -2.96631576681023
157.2 -2.97563102767094
157.44 -2.97626642452134
157.68 -2.98263982363028
157.92 -2.95898740574431
158.16 -2.96349456560466
158.4 -3.0107125684891
158.64 -2.96525072115542
158.88 -2.97769207847114
159.12 -2.95191178333845
159.36 -2.98081697170087
159.6 -2.94977871635419
159.84 -2.99042659861717
160.08 -2.96967671319412
160.32 -2.97050103741868
160.56 -2.96167831081379
160.8 -2.9558950878112
161.04 -2.98113649138557
161.28 -2.97211407823758
161.52 -2.97701505006775
161.76 -2.96633919551006
162 -2.98123484410581
162.24 -2.97465304718698
162.48 -2.96013366695951
162.72 -2.97123259918948
162.96 -2.96150024491587
163.2 -2.97948017432712
163.44 -2.9925272601866
163.68 -2.98804936526452
163.92 -2.9617473970784
164.16 -2.96414364292059
164.4 -2.97974863791916
164.64 -2.97331479477676
164.88 -2.95225018026704
165.12 -2.97007580341903
165.36 -2.9501117723368
165.6 -2.99288807792294
165.84 -2.99039022350693
166.08 -2.95878010119429
166.32 -2.98730890067187
166.56 -3.00014400222225
166.8 -3.00343617257028
167.04 -3.01223201184629
167.28 -2.97565019698474
167.52 -2.99766320855008
167.76 -2.99830003859642
168 -2.99198589939791
168.24 -3.00903965688441
168.48 -2.99079095166502
168.72 -3.0042207397859
168.96 -2.98932647230563
169.2 -3.00816669832018
169.44 -2.99564158145371
169.68 -3.01068087022127
169.92 -2.98559661999975
170.16 -2.9836787969566
170.4 -2.99418472405212
170.64 -2.9891799548284
170.88 -2.97575714992758
171.12 -2.98459146709875
171.36 -3.0067990695816
171.6 -2.99875867151061
171.84 -3.00661292974333
172.08 -2.96739294213325
172.32 -2.99565863260697
172.56 -2.97560790931747
172.8 -2.96700079596384
173.04 -2.98986590358215
173.28 -2.99736760229645
173.52 -3.00159797621041
173.76 -2.98426397296995
174 -2.9890969159746
174.24 -3.00415766307162
174.48 -2.98046595863934
174.72 -2.96667287747423
174.96 -3.01185330410845
175.2 -2.99844849946041
175.44 -2.9913809646881
175.68 -2.98351544756049
175.92 -2.97033149669419
176.16 -3.00220444384248
176.4 -2.99179008590564
176.64 -3.00141593993464
176.88 -3.02513301161148
177.12 -3.00382219828687
177.36 -2.99988329554157
177.6 -3.01510337629397
177.84 -3.01794906094834
178.08 -2.99828240791906
178.32 -3.01043336615338
178.56 -3.01750936393378
178.8 -3.00052624839286
179.04 -3.03173321246899
179.28 -3.01230429857989
179.52 -3.03686312542554
179.76 -3.04204335310213
180 -3.06130601608823
180.24 -3.00417199959664
180.48 -3.05450022602377
180.72 -2.9901929200086
180.96 -3.04925472400868
181.2 -3.04548920496443
181.44 -3.01579853467495
181.68 -3.14168390230323
181.92 -3.13147104146038
182.16 2.88125152346023
182.4 3.29009899834415
182.64 2.35097566038139
182.88 -2.34532290263317
183.12 -3.18114947805611
183.36 2.75723431325087
183.6 2.76148656792755
183.84 2.92942542042924
184.08 2.94203261249379
184.32 2.71404024053844
184.56 3.04828763767959
184.8 2.89257677727394
185.04 2.8874058195085
185.28 2.90915976703827
185.52 2.9106294725753
};
\addplot [semithick, color1]
table {%
0 2.02495025982246
0.239999999999995 2.03413188593607
0.480000000000004 2.06854515083526
0.719999999999999 2.0328010372657
0.960000000000008 2.03700307774092
1.2 1.97134274115945
1.44 1.97469454207559
1.68000000000001 2.0375563505123
1.92 2.08264358904765
2.16 2.01727197415515
2.40000000000001 2.02473228292478
2.64 2.02843143241647
2.88 2.01978939491159
3.12 2.04330588068861
3.36 2.04290067784047
3.59999999999999 2.05433431449018
3.84 2.04944356404242
4.08 2.06362725580238
4.32000000000001 2.07283942785576
4.56 2.02508431159619
4.8 2.00410937060184
5.04000000000001 2.0468922867387
5.28 1.98745362041203
5.52 2.04335724084809
5.76000000000001 2.02623433228959
6 2.01003651104954
6.23999999999999 2.04750308580064
6.48 2.03307542808954
6.72 2.02845201897511
6.96000000000001 2.03219698951421
7.2 2.01578870888084
7.44 2.01506927005733
7.68000000000001 2.02278127719983
7.92 2.02457114870873
8.16 2.02871164390309
8.40000000000001 1.99756263719242
8.64 2.05217940326117
8.88 2.04192473740181
9.12 2.03883427074392
9.36 2.00736476115828
9.60000000000001 2.07386591626067
9.84 2.02306048445147
10.08 1.99537889596389
10.32 2.00865724310279
10.56 1.99875703130373
10.8 2.01394332784611
11.04 2.04002877983254
11.28 2.03150203520145
11.52 2.00170266542778
11.76 2.03184671055875
12 2.03631278180662
12.24 2.04149160387826
12.48 2.07312833128566
12.72 2.03852433194478
12.96 1.9944240326691
13.2 2.05334544384752
13.44 2.01840231740067
13.68 2.06557647106488
13.92 2.02454503850057
14.16 2.02504492682318
14.4 2.03748864755809
14.64 2.06000461156627
14.88 2.00691052328679
15.12 2.01397171524101
15.36 2.06028012069754
15.6 2.04517984120288
15.84 2.08746420179322
16.08 2.02021538911373
16.32 2.04651496807748
16.56 2.06060755630969
16.8 2.03928556110342
17.04 2.01797502727135
17.28 2.09889100226337
17.52 2.00339105899993
17.76 2.03741409985521
18 2.02474377764565
18.24 2.04400111733897
18.48 2.04873492399849
18.72 2.04136422416127
18.96 1.98445005322371
19.2 2.02839906282913
19.44 2.06998492704903
19.68 1.9961636812902
19.92 1.96256669911261
20.16 2.01548822313382
20.4 1.9977433749241
20.64 2.03912475690575
20.88 2.02812444519954
21.12 2.01849365711958
21.36 2.01093613661055
21.6 2.01902864537715
21.84 2.00816396677807
22.08 1.95864681535422
22.32 2.00127850202488
22.56 1.9900456180379
22.8 1.96855269110895
23.28 1.96842651348154
23.52 1.94811296977442
23.76 2.03297245955448
24 1.97911527008545
24.24 1.96380082966921
24.48 1.98007363143762
24.72 1.99662123396634
24.96 1.98363064045521
25.2 2.01998005911428
25.44 1.97597647058484
25.68 1.97886405767078
25.92 1.96173879313692
26.16 1.99105945953421
26.4 1.9675304903031
26.64 1.99512385848073
26.88 1.97462750243845
27.12 1.96609809982355
27.36 1.99722896867678
27.6 2.02390472968918
27.84 1.98563600398077
28.08 1.98085897515077
28.32 2.02210619495699
28.56 2.00806256971951
28.8 1.99896792665233
29.04 1.98757852197807
29.28 2.03622224376691
29.52 2.01495872284003
29.76 2.03886806374947
30 2.01704436690114
30.24 2.01591241057022
30.48 2.01603488282477
30.72 2.05148793879642
30.96 2.05113880379782
31.2 1.98602727734347
31.44 2.00471908827085
31.68 2.00402439909519
31.92 2.00384182526485
32.16 1.99323079593992
32.4 2.01532032112391
32.64 1.99247911809103
32.88 1.98898739811549
33.12 2.01783343568104
33.36 2.04291606825835
33.6 2.03238546016166
33.84 1.98534864657253
34.08 2.00433725552497
34.32 1.998540019651
34.56 2.01097968789833
34.8 1.97994078422713
35.04 2.00831707445997
35.28 1.97578024530451
35.52 1.99839233171664
35.76 2.02557016788794
36 1.99694386434941
36.24 2.00531658328148
36.48 1.98213390510569
36.72 1.96548802688209
36.96 2.02261533669744
37.2 1.98729867893902
37.44 2.01074449213147
37.68 2.00823143397948
37.92 1.97999415009821
38.16 1.97625928836312
38.4 1.98251133794199
38.64 2.00615802714663
38.88 1.96403072880465
39.12 1.97712849827393
39.36 2.00997786387673
39.6 1.97081487539505
39.84 2.03952636369693
40.08 1.98761323042717
40.32 1.99939631928568
40.56 2.02214144980231
40.8 2.02391846780639
41.04 2.01314688048939
41.28 1.97335163335396
41.52 2.00209181885405
41.76 1.98895639227544
42 2.02711940638693
42.24 1.98629432645556
42.48 1.99241298564985
42.72 1.95536835234447
42.96 1.97811003018402
43.2 1.98391259546521
43.44 1.97214093236582
43.68 1.98017335004417
43.92 2.01094518439994
44.16 1.96741846091021
44.4 1.97837420750354
44.64 1.99545705347719
44.88 1.97386921202227
45.12 2.00174698921973
45.36 2.01240173966486
45.6 1.97812199633401
45.84 2.04379072331134
46.08 1.96117878147281
46.32 1.99221698838448
46.56 1.96717983448714
46.8 1.98508082880525
47.04 1.97505218834411
47.28 1.9751482675553
47.52 2.0004964553901
47.76 1.99935507678451
48 1.96575131490107
48.24 1.99064133489332
48.48 1.99575237984216
48.72 2.0277272245284
48.96 1.99272025406409
49.2 2.030812190165
49.44 1.98362387585338
49.68 2.01130842034886
49.92 1.99640828391329
50.16 1.98206106621903
50.4 2.02178566260075
50.64 2.02250462448824
50.88 1.9884962847995
51.12 2.00887959149918
51.36 2.01939806601808
51.84 2.01582638028989
52.08 1.94007538157087
52.32 2.02133542872323
52.56 1.99493207964527
52.8 1.88592411345332
53.04 1.93469026806094
53.28 1.95263396565916
53.52 1.99099552829363
53.76 2.01300800832633
54 2.04319309053784
54.24 2.02988143529462
54.48 1.89835298601736
54.72 1.94712340646368
54.96 2.01475563484384
55.2 3.18683192655185
55.44 0.97162604919601
55.68 2.16621329249595
55.92 1.74604032712303
56.16 1.68941784395232
56.4 1.14774689278129
56.64 1.42127742473968
56.88 2.16695441320031
57.12 2.05248456354145
57.36 1.992273973332
57.6 1.95668831584926
57.84 1.82778578607581
58.08 1.58164592951269
58.32 1.03915191833087
58.56 0.863342423045941
58.8 1.53875221273762
59.04 2.33747141575063
59.28 1.41004222943783
59.52 0.910600305563796
59.76 1.12107752655855
60 0.0443679417714626
60.24 -1.38336262848074
61.44 1.70977277845792
61.68 0.681193220098125
61.92 0.232142627619697
62.16 -0.0299420823280728
62.4 0.0499498240127835
62.64 0.0156726224782077
62.88 -0.0991790130138002
63.12 -0.0711938938778923
63.36 -0.00682289827683866
63.6 0.383758774176365
63.84 0.021788556593023
64.32 0.197584649872543
64.56 0.370323429800832
64.8 0.269594565226048
65.04 0.0848654331653104
65.28 0.0191140132325124
65.52 0.0947832864243712
65.76 -0.132383555919107
66 -0.10723367468857
66.24 0.0493834524287695
66.48 0.0263452149148628
66.72 0.0383003471573016
66.96 0.118711734638716
67.2 0.167334649805085
67.44 -0.0668053852994568
67.68 -0.00536415714444382
67.92 -0.0818023857802103
68.16 -0.00848720755914056
68.4 -0.124151994163432
68.64 -0.0096239209185146
68.88 0.021216004787589
69.12 -0.448493766527941
69.36 -0.148680943427933
69.6 -0.142832194581374
69.84 0.00550139307157376
70.08 -0.0165490520913289
70.32 0.064672821357535
70.56 -0.027955297318397
70.8 -0.0720086986698882
71.04 -0.0316759261817466
71.28 -0.00315401019803531
71.52 -0.0120513888471254
71.76 -0.0754920833139011
72 -0.0193722066215225
72.24 -0.0219190832541967
72.48 -0.0432344629181078
72.72 -0.0778278194422392
72.96 -0.0667881191316615
73.2 -0.0943377022653115
73.44 -0.0328364516179954
73.68 -0.0126143117140219
73.92 -0.0328907436680472
74.16 -0.0344440273240689
74.4 -0.0329585909750534
74.64 -0.0378399022114309
74.88 -0.0910746372465194
75.12 0.0198912605076413
75.36 0.0475948265281502
75.6 -0.0413691699201445
75.84 -0.0245232674936091
76.08 -0.00303009784643892
76.32 -0.019305364715577
76.56 0.00177111044003853
76.8 0.0123904886916111
77.04 0.0180224124292321
77.28 0.0168983160072007
77.52 0.010516027527855
77.76 -0.0093554638073219
78 -0.0199447974994299
78.24 -0.00447881272869133
78.48 0.00693822510730403
78.72 0.00205743838252236
78.96 -0.0178285951314303
79.2 0.00640766269640172
79.44 0.00852647210974847
79.68 0.0501603503743852
79.92 0.0056103538369325
80.16 0.0122494662896468
80.4 -0.00961347867174191
80.64 -0.0337188095810957
80.88 -0.00311141757466748
81.12 -0.0459603513748669
81.36 -0.0557115686797769
81.6 0.0010756366505808
81.84 0.0188262320751794
82.08 -0.045614575251168
82.32 -0.0559429882094283
82.56 -0.0394680593196657
82.8 -0.022001478378014
83.04 0.0265538233663332
83.28 -0.0292731583430464
83.52 0.0151239095962448
83.76 -0.0258006366531986
84 0.00588166156506454
84.24 -0.0286807452871376
84.48 -0.0161337837862685
84.72 -0.00330558743317306
84.96 -0.0264485177465803
85.2 -0.0144041125139541
85.44 -0.0251857429700504
85.68 0.00650472069396698
85.92 -0.0353524806554714
86.16 -0.00445074378171328
86.4 -0.00518247015641026
86.64 -0.00840908118227149
86.88 -0.0325957763419764
87.12 -0.0295280985273256
87.36 -0.0139822309644101
87.6 0.00511909755059368
87.84 0.0367829477648593
88.08 0.0335007377386731
88.32 -0.0115722306993629
88.56 -0.0284912606029797
88.8 -0.0124439600905783
89.04 -0.0194455225082703
89.28 -0.00908783258442561
89.52 -0.042797352607789
89.76 -0.0605951914322595
90 -0.0429817832025294
90.24 -0.0477462151128967
90.48 -0.00742357038024434
90.72 0.00902279317655097
90.96 0.0208807783914713
91.2 0.00504470128995347
91.44 0.00583600327396766
91.68 -0.018822176033129
91.92 -0.00845252751876675
92.16 -0.0115839622663123
92.4 -0.0188521450783971
92.64 -0.0266633179953001
92.88 -0.0101214009258712
93.12 0.0050469403877487
93.36 -0.0128645400531981
93.6 -0.01147279666533
93.84 -0.0315593684673911
94.08 0.0297079544081474
94.32 -0.0294817439848962
94.56 -0.00494803656173919
94.8 -0.0263193651912132
95.04 -0.0315378779758953
95.28 -0.0127197292366329
95.52 -0.027220970263241
95.76 0.0159140826476742
96 0.0225051873775252
96.24 0.00506084377340129
96.48 -0.0269217886339938
96.72 0.0376369463647972
96.96 -0.0222488276648417
97.2 -0.0366456725725699
97.44 0.0102041205690822
97.68 0.00523368744710475
97.92 -0.00687312441135479
98.16 -0.0314902543085341
98.4 -0.03326053555948
98.64 -0.0675393609533046
98.88 -0.0264430899175808
99.12 -0.00659954428127437
99.36 -0.0107771135711081
99.84 -0.00230970049563801
100.08 -0.003225077562059
100.32 -0.0016763205449358
100.56 0.0107693720442887
100.8 -0.0297805644794199
101.04 -0.0144004787010029
101.28 -0.0276960394716488
101.52 -0.0194217558396039
101.76 -0.00451083958667031
102 -0.0431171163971333
102.24 -0.0592751653912916
102.48 -0.0401349049868099
102.72 -0.0511357165591191
102.96 -0.0406506060625046
103.2 -0.0101503668014424
103.44 -0.0281753184025936
103.68 -0.00254006529764839
103.92 2.46196609967333e-05
104.16 -0.0544272488791542
104.4 -0.0633142112911304
104.64 -0.0324520376236711
104.88 -0.0392809641064755
105.12 -0.0303955280165021
105.36 -0.0367326381529909
105.6 -0.0367914215768746
105.84 -0.0416057539486926
106.08 -0.00345811234936991
106.32 -0.031912477147596
106.56 -0.0579528423722358
106.8 -0.0245481109934566
107.04 -0.0586969138321954
107.28 -0.0635595258135976
107.52 -0.0676980638339459
107.76 -0.0701194495033226
108 -0.0299875343083655
108.24 0.00619546659058855
108.48 -0.0315017255566978
108.72 -0.0421768068899483
118.32 0.639425884001811
118.56 0.899958217329458
118.8 -0.0366618377339007
119.04 0.00751289282923598
119.28 -0.0773174377677168
119.52 0.0574250215391476
119.76 -0.115967809031962
120 -0.0853827577142801
120.24 0.207594942985946
120.48 1.67276644621188
120.72 0.446249418004901
120.96 -1.53730677442007
121.2 -2.07805636930372
121.44 2.84324895642071
121.68 -1.47806014031656
121.92 0.354282642730377
122.16 -2.8861674795436
122.64 2.16776147725871
122.88 1.10335307075041
123.12 1.44682983471939
123.36 -0.328902987572665
123.6 -3.29296637241806
123.84 1.21766076843568
124.08 0.311288227573299
124.32 0.101649841627862
124.56 0.429360957999517
124.8 2.08864426771384
125.04 2.24963589405883
125.28 1.96425701064235
125.52 2.05644026938531
125.76 1.89298086076959
126 1.79610783873923
126.24 1.62811253704339
126.48 1.53060368651682
126.72 1.53127861080159
126.96 1.4837314797531
127.2 1.45679067966866
127.44 1.46556250660144
127.68 1.50135631561683
127.92 1.48245333170381
128.16 1.48027007670787
128.4 1.23087446189241
128.64 1.09089606217462
128.88 1.23525387927396
129.12 1.30505891471102
129.36 1.33749693368054
129.6 1.29948897663967
129.84 1.31627082932994
130.08 1.3781135694818
130.32 1.36868746273493
130.56 1.36489610638179
130.8 1.33943467406593
131.04 1.27981550579312
131.28 1.164824350333
131.52 1.09078583452092
131.76 1.12457595693314
132.24 1.06470253208048
132.48 1.13313050457134
132.72 1.14216669744567
132.96 1.13757513145187
133.2 1.12126723781985
133.44 1.04436327537769
133.68 1.06204876412182
133.92 1.06176568798336
134.16 1.06769032419891
134.4 1.09654191053457
134.64 1.09432436599761
134.88 1.08177547510776
135.12 0.945122821012766
135.36 1.56942360151816
135.6 1.35442281568615
135.84 1.74341547893715
136.08 1.5827758643898
136.32 1.52752520811984
136.56 1.4219711161731
136.8 1.49791635936556
137.04 1.51990536452991
137.52 1.63984101168619
137.76 1.63245135823988
138 2.22629805601312
138.24 1.87048182196
138.48 2.12999756295224
138.72 2.09452087630497
138.96 2.0807354725965
139.2 2.05969185222988
139.68 1.25866272765155
139.92 1.43467044564287
140.16 1.75876433536046
140.4 2.47636808044489
140.64 0.487899620311288
140.88 1.65853186616458
141.12 2.09677974154537
141.36 1.8605264133736
141.6 1.91776160986925
141.84 1.907126265774
142.08 1.91653002756208
142.32 1.96549241047989
142.56 1.9318287560869
142.8 1.97417687048105
143.28 1.95985175097165
143.52 2.01219303218961
143.76 1.96947586962587
144 1.9561966175496
144.24 1.94271845918462
144.48 1.98846196315218
144.72 2.01245411464619
144.96 1.94290386510408
145.2 2.02913364433272
145.44 1.99845943322365
145.68 2.02761642662289
145.92 2.026032466074
146.16 2.01443175365093
146.4 2.04030155525193
146.64 2.00618340455961
146.88 2.0168865097606
147.12 2.05812603696019
147.36 2.0292483335527
147.6 2.03287989346617
147.84 2.02309539514978
148.08 1.991196095999
148.32 2.04065386863077
148.56 2.01507841628332
148.8 1.99482649509904
149.04 2.01722662068315
149.28 2.01096253596241
149.52 2.03436777263423
149.76 2.0338146271326
150 2.01955239850415
150.24 2.02194474072934
150.48 2.02698608216777
150.72 2.0361031916378
150.96 2.01809889546155
151.2 2.0166840054202
151.44 1.9992427650348
151.68 2.0198760434822
151.92 2.02875991422706
152.16 2.01639554724763
152.4 2.01743755072345
152.64 2.0062973771723
152.88 2.02211529502971
153.12 2.03063564044757
153.36 2.0326313692216
153.6 2.02440179865024
153.84 2.04968359421938
154.08 1.99668005216998
154.56 2.01448601087673
154.8 1.99561909952361
155.04 1.97992255186777
155.28 2.02404597304628
155.52 2.01862020244698
155.76 2.01625387707376
156 2.03887328814066
156.24 2.03720049112185
156.48 2.02410294069911
156.72 2.00660417437453
156.96 2.00106263085307
157.2 1.96880977967092
157.44 2.00929678136697
157.68 1.97204000846048
157.92 2.03818732866776
158.16 2.02817793261252
158.4 1.97492222222923
158.64 2.02370579003421
158.88 2.01510239366368
159.12 1.99974135705417
159.36 2.00074005110395
159.6 2.03916416617104
159.84 1.99023615446829
160.08 1.99239922665358
160.32 2.02207208567058
160.56 2.02864988229558
160.8 2.0308788737745
161.04 1.96876550994117
161.28 2.02807398988764
161.52 1.99797951510799
161.76 2.02989833656742
162 1.97247715006059
162.24 1.98028016063873
162.48 2.00639898675978
162.72 1.99240151111409
162.96 2.03063494873797
163.2 2.02481025744853
163.44 2.03685038342335
163.68 2.00696939218238
163.92 2.02559179263545
164.16 2.01082829501824
164.4 2.00871513669579
164.64 2.00215797336731
164.88 2.02053328466006
165.12 2.02719809245982
165.36 1.99873511070866
165.6 1.97886992338675
165.84 1.98678397729217
166.08 2.01763746944544
166.32 2.0178118322609
166.56 1.99053495834051
166.8 2.01746765384413
167.04 1.95004071280757
167.28 2.04105080845915
167.52 1.99757766383966
167.76 2.0031849530388
168 1.99825136082736
168.24 1.9998042642494
168.48 2.00299851630559
168.72 1.96644123303277
168.96 2.00776930984224
169.2 1.97412018252256
169.44 2.01508114691035
169.68 2.00601858590295
169.92 2.00660533333601
170.16 2.05102070232777
170.4 1.96785623229306
170.64 2.00303951123276
170.88 1.99854269577062
171.12 2.02672230831521
171.36 1.94537724721495
171.6 2.00303906569671
171.84 1.96514506432243
172.08 2.02048838526653
172.32 1.97834929820021
172.56 1.97615252399073
172.8 2.02766121502575
173.04 2.01258533187133
173.28 1.99784564119533
173.52 1.99183455189328
173.76 2.00710348155688
174 1.9899331029415
174.24 2.00239629576349
174.48 1.97151922571109
174.72 2.01636723128294
174.96 2.01526449048189
175.2 2.00488175639101
175.44 1.98912345263574
175.68 2.03376897019791
175.92 1.98691269404186
176.16 1.98865019333328
176.4 1.93548121471404
176.64 2.0006466547311
176.88 1.96774914868654
177.12 1.9731192935436
177.36 1.98296062416082
177.6 1.97685827333446
177.84 1.95040355010026
178.08 1.94978295834984
178.32 1.99475871426439
178.56 1.99497696084365
178.8 1.8933333810109
179.04 1.89358437005714
179.28 1.95957256436006
179.52 1.90938249248163
179.76 1.89594268596482
180 1.8700799319584
180.24 1.94972361716885
180.48 1.91403157528897
180.72 1.98340624676466
180.96 1.95250230335416
181.2 1.93679806460213
181.44 1.99371658245056
181.68 1.83884089891769
181.92 1.87945464864234
182.16 1.86392687835887
182.4 2.16959169985873
182.64 1.45723492275203
182.88 2.70700104331815
183.12 1.51939828678164
183.36 1.60831230996984
183.6 1.20034348270897
183.84 0.840744779434226
184.08 1.2809657904685
184.32 0.717562778581304
184.56 1.36076000815979
184.8 1.38618577987729
185.04 1.34594091752214
185.28 1.39593036606001
185.52 1.40703152682798
};
\addplot [semithick, color2]
table {%
0 -0.628413200936694
0.239999999999995 -0.63145681824867
0.480000000000004 -0.614248815808407
0.719999999999999 -0.608026410226428
0.960000000000008 -0.643991448364018
1.2 -0.653412172809602
1.44 -0.586147316856551
1.68000000000001 -0.631056500774006
1.92 -0.606468473859611
2.16 -0.641347525616847
2.40000000000001 -0.619989487141531
2.64 -0.663625964276025
2.88 -0.665325931376147
3.12 -0.612416573843611
3.36 -0.61288257182983
3.59999999999999 -0.613442825096615
3.84 -0.622311163640334
4.08 -0.604976718605144
4.32000000000001 -0.667564622984601
4.56 -0.644052126000293
4.8 -0.657401525732275
5.04000000000001 -0.652295900782518
5.28 -0.634466703937252
5.52 -0.639407437384842
5.76000000000001 -0.650414574063705
6 -0.615128073465578
6.23999999999999 -0.606659332361957
6.48 -0.624526126604881
6.72 -0.582402546317416
6.96000000000001 -0.648886236497983
7.2 -0.627067525393054
7.44 -0.590365248009086
7.68000000000001 -0.605206969417498
7.92 -0.603386223943409
8.16 -0.613358607732828
8.40000000000001 -0.616066421850507
8.64 -0.616641632581398
8.88 -0.627830037518836
9.12 -0.594896840460533
9.36 -0.57305151205827
9.60000000000001 -0.602207277519402
9.84 -0.594015128009344
10.08 -0.588476287445158
10.32 -0.605024296464893
10.56 -0.590091645165684
10.8 -0.631353710765203
11.04 -0.60517563654594
11.28 -0.605946581462749
11.52 -0.624953564779815
11.76 -0.59525328869678
12 -0.627810289448441
12.24 -0.618637776297253
12.48 -0.590247120640897
12.72 -0.642002434307872
12.96 -0.64200464064397
13.2 -0.609214292716194
13.44 -0.606209671521149
13.68 -0.650660971850122
13.92 -0.643733137122114
14.16 -0.650134691075464
14.4 -0.647618092595995
14.64 -0.643266073225936
14.88 -0.585561877572867
15.12 -0.617745639474295
15.36 -0.634080081854331
15.6 -0.651553144723746
15.84 -0.614155516021416
16.08 -0.595738762373004
16.32 -0.624850110835288
16.56 -0.601034556779945
16.8 -0.62803105480409
17.04 -0.640734050058696
17.28 -0.622129154820808
17.52 -0.620271767358011
17.76 -0.641683735827957
18 -0.619801510250096
18.24 -0.688443549979421
18.48 -0.643647959243477
18.72 -0.670711197104415
18.96 -0.678047631690121
19.2 -0.668828541235398
19.44 -0.646531124425264
19.68 -0.626861887257241
19.92 -0.69196477924641
20.16 -0.669085177184438
20.4 -0.66702143241541
20.64 -0.66510296679946
20.88 -0.681294779794568
21.12 -0.679056008611498
21.36 -0.687308485933655
21.6 -0.643586109585912
21.84 -0.644162213872031
22.08 -0.687267502159881
22.32 -0.680101979990237
22.56 -0.693777624342578
22.8 -0.645958959992966
23.28 -0.684044327398104
23.52 -0.624742535556832
23.76 -0.606553874669024
24 -0.636177495845883
24.24 -0.662241685504027
24.48 -0.622840425825071
24.72 -0.662854959219453
24.96 -0.622545346409547
25.2 -0.648869326005456
25.44 -0.665687690354145
25.68 -0.623064517218138
25.92 -0.623527132280361
26.16 -0.614529770377109
26.4 -0.631687281383338
26.64 -0.643907438410839
26.88 -0.644241527049561
27.12 -0.653712624214825
27.36 -0.623769824229691
27.6 -0.693309416227713
27.84 -0.644947204878728
28.08 -0.627105358496124
28.32 -0.595519979835888
28.56 -0.611210670555999
28.8 -0.65176854357634
29.04 -0.636329701416179
29.28 -0.604432918426897
29.52 -0.612796951047134
29.76 -0.64345127196401
30 -0.636727025124943
30.24 -0.608825798058869
30.48 -0.607915910342098
30.72 -0.624127918590115
30.96 -0.629698207806979
31.2 -0.637780205383805
31.44 -0.636498574150657
31.68 -0.62136770243498
31.92 -0.637868961756037
32.16 -0.592370667644231
32.4 -0.633715092823512
32.64 -0.633482136625855
32.88 -0.619599108105732
33.12 -0.66955993528122
33.36 -0.628265354240318
33.6 -0.628318642932351
33.84 -0.633691917297029
34.08 -0.622439269183368
34.32 -0.63473161142545
34.56 -0.616849844851591
34.8 -0.649572504784649
35.04 -0.641758252043791
35.28 -0.622922434821873
35.52 -0.677250115578828
35.76 -0.656497822151696
36 -0.601877552932076
36.24 -0.665054183085728
36.48 -0.625004833515529
36.72 -0.640143915030822
36.96 -0.613773550006184
37.2 -0.658377419651281
37.44 -0.620073628067882
37.68 -0.603944313866521
37.92 -0.649122605113796
38.16 -0.625173441827879
38.4 -0.665559573795614
38.64 -0.626967779561732
38.88 -0.668500525986342
39.12 -0.664682410602156
39.36 -0.6771774949263
39.6 -0.675322620513439
39.84 -0.661689408007001
40.08 -0.674566664638529
40.32 -0.671999449926097
40.56 -0.686744569035418
40.8 -0.680497923270638
41.04 -0.676396960611073
41.28 -0.684914809736777
41.52 -0.703271086905165
41.76 -0.669485775125162
42 -0.688668006090559
42.24 -0.642808806539152
42.48 -0.694869623056324
42.72 -0.694607012558905
42.96 -0.695546725596612
43.2 -0.671406830760956
43.44 -0.702039351667059
43.68 -0.670705686572378
43.92 -0.718104896858568
44.16 -0.709839594318123
44.4 -0.690552493232845
44.64 -0.683573851188429
44.88 -0.697935252397496
45.12 -0.682556880184792
45.36 -0.695486943901516
45.6 -0.682553144113478
45.84 -0.677072403827662
46.08 -0.697495739690986
46.32 -0.688124917626809
46.56 -0.671278854214544
46.8 -0.673370576437927
47.04 -0.699429474271139
47.28 -0.680504844705974
47.52 -0.661322614298916
47.76 -0.701734901776721
48 -0.713994033482201
48.24 -0.694227097359515
48.48 -0.665886188461327
48.72 -0.651223723694322
48.96 -0.737726333111021
49.2 -0.675566579284045
49.44 -0.679251264728671
49.68 -0.706711521717142
49.92 -0.687337580798081
50.16 -0.676645596863288
50.4 -0.669158529769462
50.64 -0.677208615877448
50.88 -0.722850227664234
51.12 -0.655620591169284
51.36 -0.659460661207766
51.84 -0.688629653797994
52.08 -0.685987500444213
52.32 -0.589534783239087
52.56 -0.604691979005327
52.8 -0.68237048250863
53.04 -0.654862368298164
53.28 -0.683407281445171
53.52 -0.593936558411488
53.76 -0.553793339623084
54 -0.652369316500103
54.24 -0.613677755551215
54.48 -0.644411852236865
54.72 -0.911727706823783
54.96 -0.542944949940707
55.2 -1.53041405461145
55.44 -0.231380567120429
55.68 0.0225815769491597
55.92 -0.733672579815247
56.16 -0.951210728862304
56.4 -1.4718763596615
56.64 -0.498118165033369
56.88 -0.333997365665071
57.12 -0.503224267781795
57.36 -0.549656007265109
57.6 -0.573294684684247
57.84 -0.65591723500637
58.08 -0.773193523821021
58.32 -0.26124331586941
58.56 -1.30713466740007
58.8 -1.36842070201955
59.04 -0.866310971639741
59.28 -1.59016018562254
59.52 -2.21727815226603
59.76 -2.28783869497621
60 2.19528223335991
60.24 1.41832260402138
61.44 2.02596317330178
61.68 1.16590180565596
61.92 1.97438824949702
62.16 2.01516880696585
62.4 2.08696036685657
62.64 2.03468396795376
62.88 2.05471913729633
63.12 2.09668161599585
63.36 1.80834076012306
63.6 1.83407681944882
63.84 1.9546661688599
64.32 2.11862733647681
64.56 2.23919212236376
64.8 2.14240204114472
65.04 2.18241912140844
65.28 2.02097776670519
65.52 1.77991126156959
65.76 1.8997506159513
66 1.83790415376557
66.24 1.89401769418076
66.48 1.83229583913169
66.72 1.84464434152533
66.96 1.82858182718086
67.2 1.86251678406763
67.44 1.88803453353208
67.68 1.86183596564954
67.92 1.95732229071016
68.16 1.99349272430597
68.4 1.59843995121586
68.64 1.76545827450435
68.88 1.51209088094826
69.12 1.41661018973433
69.36 1.5533456540847
69.6 1.57021596597644
69.84 1.75344348720855
70.08 1.65574243321541
70.32 1.68630450856892
70.56 1.78003347110442
70.8 1.67314270939535
71.04 1.73653515633664
71.28 1.74205176796848
71.52 1.70263576013832
71.76 1.69580019713121
72 1.72050931278497
72.24 1.71052967358254
72.48 1.70448123191316
72.72 1.68626163329421
72.96 1.70279350948013
73.2 1.67119686117633
73.44 1.69920017138308
73.68 1.71155415953605
73.92 1.72467061851979
74.16 1.73580040267309
74.4 1.72787559044104
74.64 1.72957399305924
74.88 1.66925540878236
75.12 1.72503113435669
75.36 1.75376371241896
75.6 1.65966629531053
75.84 1.65577246612313
76.08 1.71375851845013
76.32 1.71313530455541
76.56 1.69213245398781
76.8 1.62688452246609
77.04 1.70763285899318
77.28 1.70246196395306
77.52 1.68910622386973
77.76 1.71050627810557
78 1.74084249424781
78.24 1.69845848292921
78.48 1.71361725947447
78.72 1.71905043235878
78.96 1.69722083693511
79.2 1.68815352536389
79.44 1.74266034605635
79.68 1.73935898305369
79.92 1.6884590517464
80.16 1.70645790225514
80.4 1.66754395820358
80.64 1.70178072884938
80.88 1.71416666084352
81.12 1.69066636572253
81.36 1.67230504690843
81.6 1.73102215894526
81.84 1.72124714252312
82.08 1.70924462288297
82.32 1.71963218592255
82.56 1.69907747221398
82.8 1.70245205373483
83.04 1.73655744205604
83.28 1.73571697117769
83.52 1.70841713898524
83.76 1.71830031457342
84 1.71915491094779
84.24 1.71271215368574
84.48 1.68336438021256
84.72 1.70240335154217
84.96 1.72391380501225
85.2 1.64521331701563
85.44 1.66477085753376
85.68 1.69624469981637
85.92 1.67425592310369
86.16 1.72439011019657
86.4 1.6745142190598
86.64 1.71603356459312
86.88 1.66114726355627
87.12 1.72980256654909
87.36 1.7367167402033
87.6 1.73000717720602
87.84 1.7348034430829
88.08 1.71192608928275
88.32 1.70097992312832
88.56 1.67315257513395
88.8 1.70536633679459
89.04 1.76929255212626
89.28 1.70246014937387
89.52 1.68161754150907
89.76 1.69519100248027
90 1.72126490565838
90.24 1.7203333310437
90.48 1.74266273462882
90.72 1.73675730903761
90.96 1.74855285628604
91.2 1.75917764919687
91.44 1.70162145167127
91.68 1.71878277364811
91.92 1.72650747812615
92.16 1.67707706144708
92.4 1.72892138768931
92.64 1.73393316436346
92.88 1.74988795642172
93.12 1.72072821488743
93.36 1.72983393209204
93.6 1.71676790104553
93.84 1.72118645922969
94.08 1.73976684508922
94.32 1.70910665419326
94.56 1.71317697111323
94.8 1.73066685962665
95.04 1.72376853462259
95.28 1.71130739977305
95.52 1.66793200084286
95.76 1.77401923037095
96 1.72153368606165
96.24 1.72489985936418
96.48 1.72267456171223
96.72 1.71060897532837
96.96 1.71982082385126
97.2 1.73220774496434
97.44 1.7284696072556
97.68 1.72927181479755
97.92 1.71990346404375
98.16 1.65175451223843
98.4 1.66281951456951
98.64 1.69437141860907
98.88 1.68887795772916
99.12 1.6893555608382
99.36 1.74808564073426
99.84 1.70331516590272
100.08 1.74959746885535
100.32 1.7259326647416
100.56 1.72728581513631
100.8 1.69812306773822
101.04 1.72499920591839
101.28 1.7285980074268
101.52 1.74810853689095
101.76 1.74647736595206
102 1.70034353826343
102.24 1.74606973741926
102.48 1.72848289823791
102.72 1.71846321989852
102.96 1.74451243147409
103.2 1.7517138922832
103.44 1.71273722348398
103.68 1.71388394812308
103.92 1.7755618838409
104.16 1.71762065880364
104.4 1.69314026698447
104.64 1.71901077151991
104.88 1.75110752979437
105.12 1.71490392249162
105.36 1.71912775611187
105.6 1.68644321521318
105.84 1.71191236664008
106.08 1.67344932281614
106.32 1.65322038632363
106.56 1.65502257364852
106.8 1.70814762072931
107.04 1.65155954365893
107.28 1.67241445433316
107.52 1.68996941299096
107.76 1.64382582166033
108 1.68232164580869
108.24 1.68415438389899
108.48 1.67698864266424
108.72 1.71066141832283
118.32 2.292611479995
118.56 1.8479545835843
118.8 1.42317354492918
119.04 1.66031800474395
119.28 1.61306311514199
119.52 1.66145303321459
119.76 1.62492398844846
120 1.77936409554962
120.24 2.07391616420884
120.48 1.70799892558697
120.72 1.465817204751
120.96 0.0474733161481244
121.2 -0.74633697398468
121.44 1.10497196898808
121.68 3.00567775460603
121.92 1.69801019383048
122.16 3.13071349025862
122.64 2.57729818328322
122.88 2.93174916138481
123.12 0.210249149618083
123.36 -2.01223360259885
123.6 0.467078765098592
123.84 -0.661254327368847
124.08 -1.21244060077422
124.32 -1.59041026092006
124.56 -1.50228749620073
124.8 -0.939620762341544
125.04 -0.268800796397682
125.28 -0.402255591628254
125.52 -0.1373523845987
125.76 -0.335529658596641
126 -0.544977399151555
126.24 -0.724552059054807
126.48 -0.765083795167311
126.72 -0.760359985467337
126.96 -0.731740627037845
127.2 -0.769264622133496
127.44 -0.785261875624133
127.68 -0.803972820906382
127.92 -0.794691901281861
128.16 -0.787661036275369
128.4 -0.896095164651833
128.64 -0.920012622373759
128.88 -1.05866789701851
129.12 -1.15990798518572
129.36 -1.08602353498369
129.6 -1.08101411639109
129.84 -1.05582488232045
130.08 -1.02979409432105
130.32 -1.01365822991016
130.56 -1.01115089780943
130.8 -1.07226724430497
131.04 -1.08093948876704
131.28 -1.01625781879605
131.52 -0.997026232885636
131.76 -0.976462628715878
132.24 -1.06219417180114
132.48 -1.09944866068327
132.72 -1.06145308250904
132.96 -1.06104859775834
133.2 -1.08707177939401
133.44 -1.03286281375916
133.68 -1.03307708423134
133.92 -0.981623604361073
134.16 -0.998151606627664
134.4 -1.00815955905798
134.64 -1.02937869623191
134.88 -1.02142262708191
135.12 -1.16990070076413
135.36 -0.889856950798983
135.6 -0.988166715974082
135.84 -0.572462684488303
136.08 -0.876143941499657
136.32 -0.959666397299059
136.56 -0.958741428822679
136.8 -0.830208566209536
137.04 -0.740445054076734
137.52 -0.661795079208395
137.76 -0.543016472582603
138 -0.274837628234125
138.24 -0.589786844998646
138.48 -0.101162784476509
138.72 -0.585788210293296
138.96 -0.502319990098021
139.2 -0.481514160941403
139.68 -0.902490016801201
139.92 -1.00143842316095
140.16 -0.544012771527055
140.4 0.00478206975712976
140.64 -1.19320149411033
140.88 -1.62768530801435
141.12 -0.598931788878782
141.36 -0.706176276972032
141.6 -0.646941862762786
141.84 -0.754916731236234
142.08 -0.691710870946982
142.32 -0.608993281286606
142.56 -0.64774207629324
142.8 -0.700966426531113
143.28 -0.654849436952109
143.52 -0.570402307917156
143.76 -0.641157500688416
144 -0.645782183659161
144.24 -0.650056418827327
144.48 -0.61748239262455
144.72 -0.622716893725065
144.96 -0.65169749290173
145.2 -0.616984013090513
145.44 -0.623864808416522
145.68 -0.616236597318407
145.92 -0.614026439021593
146.16 -0.629742096834797
146.4 -0.626098963386986
146.64 -0.614836144569657
146.88 -0.648396464509473
147.12 -0.614270459045032
147.36 -0.613059794662043
147.6 -0.642422542208813
147.84 -0.617099355376078
148.08 -0.656217320142759
148.32 -0.642932965973613
148.56 -0.632260579438525
148.8 -0.646203350700263
149.04 -0.60958310480401
149.28 -0.644500242972681
149.52 -0.614373213258438
149.76 -0.633260502829888
150 -0.62786501591701
150.24 -0.617388567479598
150.48 -0.634780480598603
150.72 -0.618828322542312
150.96 -0.634330162573293
151.2 -0.638649161089554
151.44 -0.603200097634906
151.68 -0.646808735059171
151.92 -0.607397683095264
152.16 -0.622403126950239
152.4 -0.593462356955462
152.64 -0.620085896942362
152.88 -0.669005281821982
153.12 -0.614423429109295
153.36 -0.619479111061383
153.6 -0.61144208084648
153.84 -0.575044936704388
154.08 -0.618041781914156
154.56 -0.60320172704245
154.8 -0.623658834098648
155.04 -0.626415642435335
155.28 -0.633229991768554
155.52 -0.602384483375044
155.76 -0.613310500133869
156 -0.630096867410881
156.24 -0.620884918592577
156.48 -0.620868116581799
156.72 -0.597513912718715
156.96 -0.640695876902772
157.2 -0.629855148335433
157.44 -0.640075615806039
157.68 -0.609586017428515
157.92 -0.636315029130164
158.16 -0.617182141664406
158.4 -0.668346007191357
158.64 -0.619860684534444
158.88 -0.618304768552579
159.12 -0.588585454681299
159.36 -0.634724990520179
159.6 -0.616786573263535
159.84 -0.588850081713548
160.08 -0.638784982742132
160.32 -0.642879206939263
160.56 -0.63242533848658
160.8 -0.69015645620889
161.04 -0.640612021948442
161.28 -0.610610411254387
161.52 -0.647852695133283
161.76 -0.632935486423014
162 -0.6046338113718
162.24 -0.641840278527602
162.48 -0.642473419416167
162.72 -0.607383406201387
162.96 -0.613701096274584
163.2 -0.628496660235973
163.44 -0.651839115589365
163.68 -0.656997747741583
163.92 -0.632237260940686
164.16 -0.632030812169192
164.4 -0.632251563588681
164.64 -0.651173137388388
164.88 -0.625584250929223
165.12 -0.614706748647287
165.36 -0.637694508673002
165.6 -0.63622902870457
165.84 -0.669466198083491
166.08 -0.624274524224901
166.32 -0.636739740307745
166.56 -0.662939880774558
166.8 -0.655218668080212
167.04 -0.683328520893936
167.28 -0.635773008312406
167.52 -0.633368061811232
167.76 -0.678884501228089
168 -0.652070861718725
168.24 -0.661319086159027
168.48 -0.633990424371743
168.72 -0.644472158104107
168.96 -0.668584686456234
169.2 -0.666306834596653
169.44 -0.637202825581262
169.68 -0.632522724303312
169.92 -0.652834535809054
170.16 -0.665557322649985
170.4 -0.683452337179879
170.64 -0.633073933675179
170.88 -0.660281935822753
171.12 -0.645661380332377
171.36 -0.67049506789103
171.6 -0.685817949033532
171.84 -0.677261907919983
172.08 -0.660459252640609
172.32 -0.640279847454484
172.56 -0.682149649807981
172.8 -0.634178081153756
173.04 -0.639878173957287
173.28 -0.667217923195748
173.52 -0.670161360536269
173.76 -0.650506944715171
174 -0.680127054953833
174.24 -0.64887120648376
174.48 -0.632127035014733
174.72 -0.677269209061944
174.96 -0.662895724345647
175.2 -0.662019187916191
175.44 -0.676981052732106
175.68 -0.646657945521732
175.92 -0.667731472651345
176.16 -0.690015344378504
176.4 -0.695973113254033
176.64 -0.628534499927128
176.88 -0.657787398198306
177.12 -0.667201471432651
177.36 -0.680009675266079
177.6 -0.680067708974317
177.84 -0.693921754244137
178.08 -0.682732877942892
178.32 -0.655880601719533
178.56 -0.67587787128753
178.8 -0.691850437542596
179.04 -0.691591778534839
179.28 -0.65566700688073
179.52 -0.702464352794601
179.76 -0.726763244678499
180 -0.69363541020332
180.24 -0.707962159978979
180.48 -0.687957886109594
180.72 -0.636286140105928
180.96 -0.606481812593515
181.2 -0.682640057044564
181.44 -0.692048181937289
181.68 -0.92027875465107
181.92 -0.993625525737593
182.16 -0.705597896150133
182.4 -1.54100319326228
182.64 -1.40589994970234
182.88 0.157153939063446
183.12 -1.43375270367325
183.36 -1.59346301752377
183.6 -1.47756529814164
183.84 -1.17627339161407
184.08 -1.01987003615005
184.32 -1.48081145666523
184.56 -1.16132559275332
184.8 -1.33377597953235
185.04 -1.35071952059675
185.28 -1.34008791784999
185.52 -1.29402991669013
};
\addplot [semithick, color3]
table {%
0 -1.55053342789438
0.239999999999995 -1.54988142452705
0.480000000000004 -1.5388809198005
0.719999999999999 -1.51739672294223
0.960000000000008 -1.53591432894003
1.2 -1.52881301923853
1.44 -1.51849407848021
1.68000000000001 -1.51908014893394
1.92 -1.50619257818929
2.16 -1.54170214472352
2.40000000000001 -1.53484461397144
2.64 -1.53327851375973
2.88 -1.52941464386626
3.12 -1.48691124773104
3.36 -1.51187904214633
3.59999999999999 -1.5270678660484
3.84 -1.49306441487028
4.08 -1.49727942872252
4.32000000000001 -1.51962143481516
4.56 -1.52730217412771
4.8 -1.53216206405453
5.04000000000001 -1.53688585041462
5.28 -1.51250111317625
5.52 -1.51126824412671
5.76000000000001 -1.49351801735739
6 -1.50063069619833
6.23999999999999 -1.50144153024504
6.48 -1.52427935823523
6.72 -1.50259120015491
6.96000000000001 -1.53037033378863
7.2 -1.51995165901834
7.44 -1.52366736132412
7.68000000000001 -1.52439351996297
7.92 -1.51864608609068
8.16 -1.51900150617398
8.40000000000001 -1.49945719493388
8.64 -1.51475896382615
8.88 -1.51322220983899
9.12 -1.51154813367927
9.36 -1.50864551213396
9.60000000000001 -1.49194402300283
9.84 -1.51629129829673
10.08 -1.5095651650168
10.32 -1.51122747874657
10.56 -1.50673171887907
10.8 -1.51559020776662
11.04 -1.49276678081398
11.28 -1.521950983375
11.52 -1.50529056669004
11.76 -1.49699369102658
12 -1.49721136059135
12.24 -1.51966726089206
12.48 -1.51279174746324
12.72 -1.50965989232746
12.96 -1.53083014148107
13.2 -1.50655162914361
13.44 -1.52010676198874
13.68 -1.53265367937838
13.92 -1.54070718414415
14.16 -1.51279432592928
14.4 -1.52877760928419
14.64 -1.51889075754882
14.88 -1.50856374818623
15.12 -1.50914251458813
15.36 -1.51105545060045
15.6 -1.50661182857441
15.84 -1.5257321857424
16.08 -1.53290826053659
16.32 -1.52301862015222
16.56 -1.51023144796632
16.8 -1.50001962117553
17.04 -1.52436093487942
17.28 -1.51877074298637
17.52 -1.50946176769354
17.76 -1.51741253642717
18 -1.50550879819489
18.24 -1.54573271965179
18.48 -1.55222723071014
18.72 -1.56748419243439
18.96 -1.55249431178497
19.2 -1.52540385322894
19.44 -1.53943239185939
19.68 -1.56942387715313
19.92 -1.54106041337125
20.16 -1.53021429312977
20.4 -1.53497361913013
20.64 -1.53505407194064
20.88 -1.53578682591557
21.12 -1.53504571272279
21.36 -1.55582993971909
21.6 -1.5209934287715
21.84 -1.54309750749323
22.08 -1.54618361133101
22.32 -1.55632392147852
22.56 -1.54570969121504
22.8 -1.55360990167422
23.28 -1.56451025027328
23.52 -1.52723444050156
23.76 -1.51477966847681
24 -1.50467248144911
24.24 -1.50807177501861
24.48 -1.50767974805488
24.72 -1.52276053312412
24.96 -1.54158632281833
25.2 -1.53974433846576
25.44 -1.53223915996056
25.68 -1.55203149868801
25.92 -1.54073809252329
26.16 -1.53907232955325
26.4 -1.55427939759111
26.64 -1.53847055524744
26.88 -1.51368031473179
27.12 -1.53782810880269
27.36 -1.52016757259735
27.6 -1.53950308647651
27.84 -1.53866638298299
28.08 -1.5351142660092
28.32 -1.5115700778596
28.56 -1.51764799847511
28.8 -1.50404092316755
29.04 -1.51378689849821
29.28 -1.50059318104484
29.52 -1.52229187975075
29.76 -1.50103537167671
30 -1.51217471126198
30.24 -1.51314226289592
30.48 -1.51175625061751
30.72 -1.50840801103556
30.96 -1.50516357119062
31.2 -1.5063073959581
31.44 -1.51672625124788
31.68 -1.53047140338116
31.92 -1.52611092186428
32.16 -1.50826889924267
32.4 -1.50558031829357
32.64 -1.52486364423
32.88 -1.51353871740079
33.12 -1.50161861910993
33.36 -1.50617422186246
33.6 -1.50179758358353
33.84 -1.52506033571786
34.08 -1.50060900179724
34.32 -1.53212416561628
34.56 -1.52691670563973
34.8 -1.52451715241658
35.04 -1.53887352834264
35.28 -1.54232555052646
35.52 -1.51578491682723
35.76 -1.51922247700331
36 -1.50255757375949
36.24 -1.5161980656207
36.48 -1.51846450626681
36.72 -1.51087136022264
36.96 -1.50486209548606
37.2 -1.51909570974826
37.44 -1.4972316084949
37.68 -1.50546216906352
37.92 -1.49873874857327
38.16 -1.48330440912793
38.4 -1.53334836360939
38.64 -1.52641367823577
38.88 -1.52671413044434
39.12 -1.51319840047658
39.36 -1.54356281785393
39.6 -1.56397307042347
39.84 -1.5640036466894
40.08 -1.56613085589945
40.32 -1.5539499823868
40.56 -1.56092904671831
40.8 -1.57098527991921
41.04 -1.55447869765936
41.28 -1.54135668796463
41.52 -1.57822633315401
41.76 -1.54533617810252
42 -1.55429061563766
42.24 -1.55853312876567
42.48 -1.56104000599963
42.72 -1.5606949911261
42.96 -1.58195328515384
43.2 -1.57317864545429
43.44 -1.59000466340222
43.68 -1.57183358853877
43.92 -1.57361432335853
44.16 -1.57890254971715
44.4 -1.58083209172706
44.64 -1.56890610456759
44.88 -1.57645422874739
45.12 -1.59870770334248
45.36 -1.57686070851753
45.6 -1.58048396056862
45.84 -1.56267912647942
46.08 -1.57182774940341
46.32 -1.58848802879566
46.56 -1.57920363288005
46.8 -1.56178988874924
47.04 -1.56809008578042
47.28 -1.55252773807686
47.52 -1.57667026996705
47.76 -1.56833190797447
48 -1.562960164643
48.24 -1.56887354175833
48.48 -1.56471130832226
48.72 -1.55905925985601
48.96 -1.59447007609745
49.2 -1.56518891630303
49.44 -1.55169063143873
49.68 -1.5746628708644
49.92 -1.57875091613046
50.16 -1.55490119856268
50.4 -1.5671551779414
50.64 -1.57105101760711
50.88 -1.57704432573625
51.12 -1.55945781708789
51.36 -1.56092242085009
51.84 -1.5482088916374
52.08 -1.61038104998108
52.32 -1.56594795903411
52.56 -1.50526115163765
52.8 -1.53900082631575
53.04 -1.54442322069878
53.28 -1.55588713883447
53.52 -1.51701568332551
53.76 -1.5074319795623
54 -1.51613618781421
54.24 -1.56909996482929
54.48 -1.5585756787975
54.72 -1.65557587428587
54.96 -1.67596613524505
55.2 -1.16374232514185
55.44 -0.874719392527089
55.68 -0.589247330264757
55.92 -1.57246200199162
56.16 -1.96582553454402
56.4 -2.347852140268
56.64 -1.25107559033088
56.88 -1.29636072060284
57.12 -1.51097859011426
57.36 -1.57951889355162
57.6 -1.65732265971749
57.84 -1.76683163641444
58.08 -1.98462296885395
58.32 -3.22896025046374
58.56 2.70995627237745
58.8 -2.16202776901997
59.04 -1.63303948179941
59.28 -2.43766541134537
59.52 -1.99693479417048
59.76 -0.823210384173003
60 -1.46207984354608
60.24 -1.15005251146051
61.44 1.16364389915486
61.68 1.26074890215282
61.92 1.0380773696589
62.16 0.765382480295778
62.4 0.895923548862555
62.64 0.858750079140818
62.88 0.781758986613401
63.12 0.75100540362771
63.36 0.439037543845071
63.6 0.703958765667731
63.84 0.993177180043338
64.32 0.842662565584678
64.56 0.609434852561434
64.8 1.08145818272013
65.04 0.895981145382113
65.28 0.675382700472015
65.52 0.844358461315624
65.76 0.703503952902852
66 0.765048635412991
66.24 0.778881178430342
66.48 0.73286739926948
66.72 0.703731164763207
66.96 0.771011602867314
67.2 0.816673137883667
67.44 0.781604795564003
67.68 0.731323123680587
67.92 0.807750629253741
68.16 0.828864309649265
68.4 0.681735941667076
68.64 0.84665491399669
68.88 0.591934007078057
69.12 0.527731898254512
69.36 0.75849736702958
69.6 0.779965863205501
69.84 0.756565461962815
70.08 0.683669845075189
70.32 0.742928572054178
70.56 0.807390862620669
70.8 0.750279287076172
71.04 0.792346405796415
71.28 0.778434940271476
71.52 0.789519074720486
71.76 0.813613870159501
72 0.774212837194935
72.24 0.777493855265053
72.48 0.787167729331531
72.72 0.78573450307106
72.96 0.800709679952929
73.2 0.757452228750362
73.44 0.782989467528537
73.68 0.789044028081618
73.92 0.805515665177465
74.16 0.788598067950735
74.4 0.76554623480462
74.64 0.793186453097389
74.88 0.795093456969937
75.12 0.764059405461117
75.36 0.780307976911684
75.6 0.786581681446986
75.84 0.778199234571626
76.08 0.803601255047066
76.32 0.793295204022853
76.56 0.773240262483267
76.8 0.803125796449481
77.04 0.807821068905633
77.28 0.822635740930979
77.52 0.810112994378326
77.76 0.796363189006246
78 0.792152508076398
78.24 0.801225283778371
78.48 0.781577743851763
78.72 0.78325298433094
78.96 0.798796906772018
79.2 0.792995423906103
79.44 0.788444540313491
79.68 0.7714439928025
79.92 0.794549095649356
80.16 0.795360165036119
80.4 0.789804873107947
80.64 0.783674336451713
80.88 0.773826274836595
81.12 0.761780776952277
81.36 0.769681174156983
81.6 0.812507407146523
81.84 0.793596213547298
82.08 0.784526997985116
82.32 0.783273020551327
82.56 0.788258416012987
82.8 0.754583845554406
83.04 0.833310620922423
83.28 0.822711978304995
83.52 0.820329000594573
83.76 0.814939153791739
84 0.829847151567443
84.24 0.795341829882957
84.48 0.788644266759018
84.72 0.803256825367889
84.96 0.791993408638635
85.2 0.775252500062538
85.44 0.778020884107498
85.68 0.795334221200175
85.92 0.789224439015128
86.16 0.766445648854643
86.4 0.777602093885816
86.64 0.783457891007418
86.88 0.760169897366368
87.12 0.768994519369282
87.36 0.79549274609934
87.6 0.794908484824871
87.84 0.820079988655886
88.08 0.797315365466253
88.32 0.784399154672902
88.56 0.792669891290357
88.8 0.792098438883759
89.04 0.804294294789351
89.28 0.796794938501395
89.52 0.794194249186843
89.76 0.768492829095865
90 0.789270278390163
90.24 0.75132131764154
90.48 0.79774242002688
90.72 0.788563990567462
90.96 0.803413924568745
91.2 0.794641353057952
91.44 0.78176387993236
91.68 0.791173145172382
91.92 0.771572074097377
92.16 0.78507413289317
92.4 0.786012394375212
92.64 0.798890567498189
92.88 0.800597192358233
93.12 0.812240279986818
93.36 0.788935331523966
93.6 0.796308420343794
93.84 0.794274318075084
94.08 0.787997636240617
94.32 0.775607294020518
94.56 0.786008220308417
94.8 0.800530556720364
95.04 0.802223507040095
95.28 0.798216461385713
95.52 0.776615681327557
95.76 0.803835217132317
96 0.807168881311182
96.24 0.78887957449449
96.48 0.814184045720776
96.72 0.786029348980979
96.96 0.791190897971427
97.2 0.782654980429471
97.44 0.75805640723902
97.68 0.810350859529069
97.92 0.778213260586005
98.16 0.82438020235364
98.4 0.785603754803875
98.64 0.785591637897181
98.88 0.79054200990219
99.12 0.78899979079478
99.36 0.809157523775705
99.84 0.80052179846803
100.08 0.809213764294025
100.32 0.823496925119191
100.56 0.834938888266925
100.8 0.817695436641668
101.04 0.810639195163418
101.28 0.788823192784175
101.52 0.794918168770525
101.76 0.8233671992008
102 0.797039055317915
102.24 0.793294158768044
102.48 0.786880667408559
102.72 0.789003157970887
102.96 0.795752197338303
103.2 0.793900717202116
103.44 0.806559381483271
103.68 0.78843371092047
103.92 0.826352339744311
104.16 0.824101511001303
104.4 0.821240834935347
104.64 0.80741521989812
104.88 0.820695779945391
105.12 0.794771966785049
105.36 0.800801576379109
105.6 0.795495324435865
105.84 0.791865307880617
106.08 0.777951783862721
106.32 0.77036307953128
106.56 0.780066989692696
106.8 0.805579331547579
107.04 0.751525249059743
107.28 0.755796060851101
107.52 0.782212143219538
107.76 0.781492591613629
108 0.77453770029124
108.24 0.760864667620966
108.48 0.754766564970951
108.72 0.772677948930375
118.32 0.54850723114868
118.56 0.230138778323486
118.8 0.176599120361869
119.04 0.198525980245405
119.28 0.187850850391691
119.52 0.194489160836836
119.76 0.228339118770196
120 0.292409380805481
120.24 0.697264854857164
120.48 1.29095782511566
120.72 0.404921137295656
120.96 1.20441858079956
121.2 0.810040585094233
121.44 -0.955521966465052
121.68 0.396893071291624
121.92 -1.30128923929462
122.16 1.24487192513087
122.64 -2.64191928411125
122.88 -1.15469038856446
123.12 0.521327433243833
123.36 2.47369543952894
123.6 -0.00459331681738235
123.84 -1.18735952873868
124.08 -2.99181808697086
124.32 2.77331380176832
124.56 0.967659271221725
124.8 0.391800675772078
125.04 0.218982434349296
125.28 0.569499175366213
125.52 1.24803602814061
125.76 0.400641199492819
126 -0.763865167435594
126.24 -1.42604781058789
126.48 -1.61145008512291
126.72 -1.69270362713718
126.96 -1.71239646677137
127.2 -1.66010534627436
127.44 -1.63591824411221
127.68 -1.62627041288379
127.92 -1.61556642434578
128.16 -1.60325927805491
128.4 -1.52018263822024
128.64 -1.51566574962217
128.88 -1.59975046995882
129.12 -1.5516210524789
129.36 -1.58190058165676
129.6 -1.58686596727276
129.84 -1.60083775200105
130.08 -1.60062012106016
130.32 -1.58970267362432
130.56 -1.57646891625157
130.8 -1.59447320734182
131.04 -1.61504693701842
131.28 -1.68605104552139
131.52 -1.70213738768427
131.76 -1.69278137817829
132.24 -1.73621706014204
132.48 -1.7456362682809
132.72 -1.70816271161426
132.96 -1.7092878482144
133.2 -1.74658379297627
133.44 -1.73537046387028
133.68 -1.73356407700128
133.92 -1.72801054859396
134.16 -1.74042297700923
134.4 -1.733565984676
134.64 -1.74537620353834
134.88 -1.72161845235212
135.12 -2.05509028249953
135.36 -1.87589294285612
135.6 -1.91196915211107
135.84 -1.90702950489366
136.08 -1.98361588647239
136.32 -2.02988766605896
136.56 -2.01092503388893
136.8 -2.03415361290998
137.04 -2.05558646553278
137.52 -1.84623975326016
137.76 -1.97346248968173
138 -1.83060893105248
138.24 -1.9036032830761
138.48 -2.08075493953271
138.72 -1.81402541439119
138.96 -1.88672577380088
139.2 -1.75696153072985
139.68 -1.64666669979437
139.92 -2.04252102428885
140.16 -1.82723705032799
140.4 -0.660266709195314
140.64 -0.845329318382163
140.88 -1.55771265843445
141.12 -1.42034378907171
141.36 -1.6415704255869
141.6 -1.62209550803425
141.84 -1.57637835446768
142.08 -1.58027828910863
142.32 -1.56372629579151
142.56 -1.56088065610137
142.8 -1.5835075058612
143.28 -1.59782890714348
143.52 -1.54160974473752
143.76 -1.57213546559774
144 -1.60161127983786
144.24 -1.57204779051201
144.48 -1.54521958378064
144.72 -1.58331310501018
144.96 -1.59359437121461
145.2 -1.54840203183933
145.44 -1.5489536094409
145.68 -1.56632739527289
145.92 -1.54855037620648
146.16 -1.58030622598166
146.4 -1.56442923403669
146.64 -1.55229205166848
146.88 -1.54343478793467
147.12 -1.54086566990566
147.36 -1.5870986857726
147.6 -1.55523566784278
147.84 -1.55591045063029
148.08 -1.57097567459734
148.32 -1.55832400291817
148.56 -1.56782457998306
148.8 -1.54415361997189
149.04 -1.54155624930704
149.28 -1.55021837098237
149.52 -1.54495915225099
149.76 -1.57060520245384
150 -1.55765085075172
150.24 -1.55814769983133
150.48 -1.58734635118193
150.72 -1.59465917766393
150.96 -1.53713299692651
151.2 -1.55195227442579
151.44 -1.55456463229489
151.68 -1.54602969131258
151.92 -1.55076356243375
152.16 -1.55675833897245
152.4 -1.57651706337474
152.64 -1.55065108611764
152.88 -1.55754202395922
153.12 -1.55894878687419
153.36 -1.54582981555675
153.6 -1.55442614679752
153.84 -1.56213006469872
154.08 -1.54589113825419
154.56 -1.55146548957595
154.8 -1.54685479180154
155.04 -1.55836933156225
155.28 -1.57329152383191
155.52 -1.55343507360579
155.76 -1.54676167206819
156 -1.55816345582794
156.24 -1.55137406845225
156.48 -1.55604648237175
156.72 -1.55730472106624
156.96 -1.55039702074316
157.2 -1.55353706976599
157.44 -1.53933200241623
157.68 -1.55303390001111
157.92 -1.54994478790464
158.16 -1.55266734181131
158.4 -1.57703682092174
158.64 -1.53118830037283
158.88 -1.55411885911503
159.12 -1.5309162976032
159.36 -1.54987743770843
159.6 -1.54084840213791
159.84 -1.55646587828389
160.08 -1.54451750938836
160.32 -1.55298341964812
160.56 -1.54453601920487
160.8 -1.54875234903478
161.04 -1.53892716223563
161.28 -1.55843202377715
161.52 -1.54966407279365
161.76 -1.55038315172557
162 -1.55374609399048
162.24 -1.54307781253313
162.48 -1.55467636055181
162.72 -1.53943960280981
162.96 -1.55809009688604
163.2 -1.57953644979044
163.44 -1.57158218989966
163.68 -1.55948522769735
163.92 -1.54685926549135
164.16 -1.54848153227331
164.4 -1.56393081196684
164.64 -1.55718556150508
164.88 -1.54538481035851
165.12 -1.56454929558394
165.36 -1.53739106364534
165.6 -1.56146177167556
165.84 -1.56565074758363
166.08 -1.56156858479249
166.32 -1.57443418755009
166.56 -1.58485613650787
166.8 -1.57191556791941
167.04 -1.58153996740902
167.28 -1.5587129973753
167.52 -1.56457613609632
167.76 -1.58312659821845
168 -1.56310413586202
168.24 -1.57875022454596
168.48 -1.5674090482333
168.72 -1.57500942271003
168.96 -1.57068362172164
169.2 -1.58104890566445
169.44 -1.58279622302044
169.68 -1.56446406487935
169.92 -1.56922755935151
170.16 -1.55433953313947
170.4 -1.55653265217559
170.64 -1.57614958774184
170.88 -1.57343838225627
171.12 -1.56713459343416
171.36 -1.56843504711535
171.6 -1.58303245023525
171.84 -1.60125000462199
172.08 -1.54632495078395
172.32 -1.58118060263951
172.56 -1.56195370895732
172.8 -1.56233794708014
173.04 -1.56964164097826
173.28 -1.59226824205557
173.52 -1.568222089146
173.76 -1.57600964671609
174 -1.57019140243402
174.24 -1.57896408081767
174.48 -1.55602484232364
174.72 -1.54182239299743
174.96 -1.59018579680755
175.2 -1.58971471431905
175.44 -1.55059180400294
175.68 -1.55967177616508
175.92 -1.56909134092763
176.16 -1.59911522683403
176.4 -1.56993836329
176.64 -1.5929400524563
176.88 -1.60190836493293
177.12 -1.58524827554298
177.36 -1.58617197396358
177.6 -1.59008773799463
177.84 -1.57601816150892
178.08 -1.58409470862231
178.32 -1.59209542638191
178.56 -1.58451508643127
178.8 -1.59189861530427
179.04 -1.63417402075394
179.28 -1.58442751903025
179.52 -1.57809795205435
179.76 -1.59087305533355
180 -1.60788750071181
180.24 -1.54832348466764
180.48 -1.56257375628943
180.72 -1.54470958705223
180.96 -1.57707508386751
181.2 -1.62354123987053
181.44 -1.58673489404775
181.68 -1.72900654768791
181.92 -1.72693612998004
182.16 -1.65490289341997
182.4 -1.7270786675374
182.64 -0.474553589053999
182.88 -0.18980530836249
183.12 -1.97804115139207
183.36 -2.22874010968383
183.6 -2.28915840947704
183.84 -2.07956290777299
184.08 -1.90046531101317
184.32 -1.96796590616136
184.56 -1.94575592939142
184.8 -1.98458489061399
185.04 -1.92745514763763
185.28 -1.92266579717424
185.52 -1.90684374483028
};
\addplot [semithick, color4]
table {%
0 2.6217935298788
0.239999999999995 2.61637747654173
0.480000000000004 2.60946413388217
0.719999999999999 2.63615107068079
0.960000000000008 2.61399034642463
1.2 2.57991833624665
1.44 2.58854697482291
1.68000000000001 2.57841179126423
1.92 2.6378450285858
2.16 2.60034861569957
2.40000000000001 2.61227217994419
2.64 2.60407112436706
2.88 2.6236290851518
3.12 2.64855531923479
3.36 2.62967538017594
3.59999999999999 2.60414606328268
3.84 2.63067286191346
4.08 2.62472319254138
4.32000000000001 2.62056227620501
4.56 2.61062915396764
4.8 2.63632567017786
5.04000000000001 2.63391184797494
5.28 2.63125623910513
5.52 2.6294385904955
5.76000000000001 2.64417065022661
6 2.62896257250329
6.23999999999999 2.6255041566287
6.48 2.6207152015848
6.72 2.6110331947446
6.96000000000001 2.62077077883748
7.2 2.63656147829136
7.44 2.61643091654517
7.68000000000001 2.62840098221587
7.92 2.59830798260334
8.16 2.62299132199932
8.40000000000001 2.6297220695501
8.64 2.64337652333048
8.88 2.63607071580626
9.12 2.63256454962128
9.36 2.62162504371596
9.60000000000001 2.64661969099688
9.84 2.64210828166728
10.08 2.61163305071533
10.32 2.61526786312704
10.56 2.61954440648185
10.8 2.61507012996956
11.04 2.63514447778785
11.28 2.61602902937163
11.52 2.59532696912979
11.76 2.63809368683801
12 2.64768775277302
12.24 2.6327422033318
12.48 2.62520053337032
12.72 2.63894927001969
12.96 2.60764738571466
13.2 2.63847377112139
13.44 2.59926562211818
13.68 2.63803820315791
13.92 2.61694632341372
14.16 2.63798479705119
14.4 2.62724040504629
14.64 2.6305762461117
14.88 2.62638312718811
15.12 2.63165596374646
15.36 2.63246662478994
15.6 2.64684696994926
15.84 2.64628493252423
16.08 2.61671578269324
16.32 2.63852032917699
16.56 2.62768048287703
16.8 2.62988557272089
17.04 2.62105569127005
17.28 2.63003241432827
17.52 2.63324931117868
17.76 2.64815160374408
18 2.63309424575802
18.24 2.62529322789841
18.48 2.62289060070806
18.72 2.59167383912808
18.96 2.58570585956664
19.2 2.61653195396982
19.44 2.59804831833889
19.68 2.56186061218677
19.92 2.57662638581296
20.16 2.63839274637809
20.4 2.62114812777035
20.64 2.63490355517252
20.88 2.63080839451268
21.12 2.62897091577902
21.36 2.60283864600786
21.6 2.61202429411112
21.84 2.57924784251476
22.08 2.57860854785394
22.32 2.61063375535826
22.56 2.59513973975768
22.8 2.57216084138205
23.28 2.59197000415855
23.52 2.61546449058012
23.76 2.64120963082592
24 2.63231091014624
24.24 2.61219322238632
24.48 2.61655552683999
24.72 2.63332264442225
24.96 2.60902800621485
25.2 2.61152731247535
25.44 2.60231637307586
25.68 2.57663326411589
25.92 2.59072983310771
26.16 2.59915070041988
26.4 2.6010981349725
26.64 2.60097207745581
26.88 2.60266705684168
27.12 2.61182956487287
27.36 2.60550539035868
27.6 2.63248358781223
27.84 2.58197183794685
28.08 2.59858960725986
28.32 2.62734224339591
28.56 2.61752196354921
28.8 2.62333262700541
29.04 2.62542177821988
29.28 2.64508398946687
29.52 2.60994592081282
29.76 2.64557284453918
30 2.61582288460182
30.24 2.62254492072717
30.48 2.60751091968805
30.72 2.61712944410195
30.96 2.6215029141487
31.2 2.60834569913043
31.44 2.63567588371181
31.68 2.59940161496557
31.92 2.609280298418
32.16 2.60579777211816
32.4 2.64697301008205
32.64 2.60323317723419
32.88 2.58584068361213
33.12 2.65422838712042
33.36 2.65172280273113
33.6 2.64762123505631
33.84 2.59235138403243
34.08 2.62355890057455
34.32 2.61835232692201
34.56 2.63085455500084
34.8 2.60859905748908
35.04 2.59523680639907
35.28 2.60443183430004
35.52 2.62269063517616
35.76 2.63139276181184
36 2.58774477556687
36.24 2.60327842915761
36.48 2.59892179880776
36.72 2.6077695474487
36.96 2.63708574602869
37.2 2.62462492766996
37.44 2.62371558620906
37.68 2.64162226103926
37.92 2.59134570057302
38.16 2.60685719808636
38.4 2.57199003251978
38.64 2.60828612237651
38.88 2.59481225890506
39.12 2.58935178116979
39.36 2.61258325802789
39.6 2.60473973632897
39.84 2.59716733012761
40.08 2.55028155202409
40.32 2.58936507642257
40.56 2.58832689221236
40.8 2.57582309490095
41.04 2.59253952498191
41.28 2.57223627959363
41.52 2.58347844082125
41.76 2.57884673557062
42 2.60128381718339
42.24 2.58081022426076
42.48 2.58846718773702
42.72 2.58425212941477
42.96 2.57046181787939
43.2 2.57904483682385
43.44 2.57900939068441
43.68 2.58118133805998
43.92 2.58547887902456
44.16 2.57554442745646
44.4 2.56614594015381
44.64 2.59094098176885
44.88 2.55401256072926
45.12 2.55597457361043
45.36 2.59536245644999
45.6 2.54578535429979
45.84 2.59698288031565
46.08 2.55415193577178
46.32 2.55603501733155
46.56 2.57019853304329
46.8 2.57494857979871
47.04 2.5754573576342
47.28 2.57150035263059
47.52 2.57234221917563
47.76 2.58908690827158
48 2.57834347786329
48.24 2.56954664283584
48.48 2.56987838518758
48.72 2.58543411050035
48.96 2.56117234451322
49.2 2.59931993441854
49.44 2.59279276264797
49.68 2.6008589601516
49.92 2.58423161570409
50.16 2.58996233991359
50.4 2.5890228248653
50.64 2.59968572476685
50.88 2.59638390517611
51.12 2.58933384300117
51.36 2.58929348468452
51.84 2.59729713951577
52.08 2.56823930836031
52.32 2.63033313956234
52.56 2.58577728163567
52.8 2.58114781194433
53.04 2.58511692161665
53.28 2.56332107829547
53.52 2.58354071800107
53.76 2.64225762165342
54 2.64587149870955
54.24 2.57938009012913
54.48 2.60389538610269
54.72 2.38169103317705
54.96 2.38481967113178
55.2 3.10528563557116
55.44 2.59248413138001
55.68 1.00565751124362
55.92 1.70012227691256
56.16 2.6371792818828
56.4 2.50447676151882
56.64 2.55918614883547
56.88 2.19543000568242
57.12 2.26595225479015
57.36 2.39371845299672
57.6 2.42687476669056
57.84 2.3992320294939
58.08 2.576510275717
58.32 2.89377523999404
58.56 2.7465714617327
58.8 3.13405888171718
59.04 2.97318899497738
59.28 -0.912513724800119
59.52 -1.8029201755927
59.76 -2.04272530069163
60 -2.47652884041133
60.24 -2.59473179169581
61.44 -0.821697417848809
61.68 -1.09892253868746
61.92 -1.35325301048338
62.16 -1.73623103118465
62.4 -1.58986769027153
62.64 -1.64530967085524
62.88 -1.77946868420556
63.12 -1.84087658685868
63.36 -2.14904327504952
63.6 -1.59117524150655
63.84 -1.69078463302381
64.32 -1.36140811165254
64.56 -1.37666663111587
64.8 -1.54102776531189
65.04 -1.60298337113645
65.28 -1.64113245665134
65.52 -1.58412422563947
65.76 -1.52849094089947
66 -1.40112060908179
66.24 -1.35534466984543
66.48 -1.40425280918916
66.72 -1.3865489064176
66.96 -1.3510312184824
67.2 -1.32768420100123
67.44 -1.38617326848742
67.68 -1.32992725345084
67.92 -1.41653178540545
68.16 -1.40156565459345
68.4 -1.67422843094052
68.64 -1.29909002367702
68.88 -1.55566090694672
69.12 -1.83442219739731
69.36 -1.40607722112915
69.6 -1.52865611277034
69.84 -1.48427602461403
70.08 -1.47384356169297
70.32 -1.43486271399181
70.56 -1.42034224014049
70.8 -1.48725968578687
71.04 -1.42434108256161
71.28 -1.41403027733441
71.52 -1.44118038436971
71.76 -1.42725607995873
72 -1.45729080745447
72.24 -1.42757844346541
72.48 -1.43467768297176
72.72 -1.44831366679486
72.96 -1.44709491447719
73.2 -1.48524247936991
73.44 -1.45511210184997
73.68 -1.42776150146064
73.92 -1.44754878205337
74.16 -1.44463437089271
74.4 -1.44683573941144
74.64 -1.42340785320403
74.88 -1.43832848720878
75.12 -1.46276226738965
75.36 -1.44459953294057
75.6 -1.42578527857033
75.84 -1.41641074428904
76.08 -1.4263713240413
76.32 -1.45975123293704
76.56 -1.43020845928303
76.8 -1.40910888312259
77.04 -1.41291915035027
77.28 -1.41661936479852
77.52 -1.42130515860783
77.76 -1.45153766952331
78 -1.45334375943466
78.24 -1.4185719780497
78.48 -1.42777058615304
78.72 -1.4428886411791
78.96 -1.42276654048851
79.2 -1.41715230827084
79.44 -1.43166088560688
79.68 -1.45431690932561
79.92 -1.43135255883244
80.16 -1.42810566477781
80.4 -1.42432053756261
80.64 -1.46136527185174
80.88 -1.44671913043146
81.12 -1.4554546668888
81.36 -1.45756255719649
81.6 -1.42262452583256
81.84 -1.44624431357584
82.08 -1.4519317818864
82.32 -1.45699402876263
82.56 -1.44700709301495
82.8 -1.48384994125406
83.04 -1.39714080760723
83.28 -1.42677649988324
83.52 -1.41667629951022
83.76 -1.42176461850442
84 -1.40953782777961
84.24 -1.42800148298519
84.48 -1.42405040678073
84.72 -1.41101005374813
84.96 -1.42242422784134
85.2 -1.42996998909898
85.44 -1.45376297753342
85.68 -1.40387980860393
85.92 -1.42390055701279
86.16 -1.47230682556043
86.4 -1.4498509863656
86.64 -1.44549464075807
86.88 -1.44989601295322
87.12 -1.42536447380687
87.36 -1.42416413159769
87.6 -1.43037875791897
87.84 -1.40496283177649
88.08 -1.4206358655609
88.32 -1.44378994329554
88.56 -1.43270338382411
88.8 -1.42451480676319
89.04 -1.42613155224188
89.28 -1.42099968656537
89.52 -1.44469148779526
89.76 -1.45627544901414
90 -1.43069689709424
90.24 -1.45414999042886
90.48 -1.42322460856441
90.72 -1.4321783877327
90.96 -1.42034428234248
91.2 -1.41379926216999
91.44 -1.43232994742285
91.68 -1.41965422744898
91.92 -1.44751748917213
92.16 -1.41885596611542
92.4 -1.43520342861192
92.64 -1.43040398573035
92.88 -1.43992023577943
93.12 -1.42078298622679
93.36 -1.42755148119193
93.6 -1.42110930758044
93.84 -1.43922149011785
94.08 -1.43175324994062
94.32 -1.44494211157477
94.56 -1.43212521767995
94.8 -1.43482044960243
95.04 -1.43473443454538
95.28 -1.41982358325975
95.52 -1.44165655262264
95.76 -1.42459087063801
96 -1.42950245278148
96.24 -1.42673461439988
96.48 -1.42770435988413
96.72 -1.42305576931309
96.96 -1.45143969773595
97.2 -1.46941231155318
97.44 -1.4536545771151
97.68 -1.41188940324023
97.92 -1.4150202678627
98.16 -1.3950292080073
98.4 -1.45322568569949
98.64 -1.46820867172323
98.88 -1.43480450022052
99.12 -1.42973005117707
99.36 -1.41759137787274
99.84 -1.42280873646683
100.08 -1.42381961630758
100.32 -1.4152320688417
100.56 -1.41942912590191
100.8 -1.4412731709467
101.04 -1.41598754357783
101.28 -1.43528184287306
101.52 -1.45071773770423
101.76 -1.41525517171475
102 -1.44040348380688
102.24 -1.42172599592824
102.48 -1.44058398675613
102.72 -1.44215556938863
102.96 -1.45186296241401
103.2 -1.46029564215797
103.44 -1.41168240613447
103.68 -1.42709094381288
103.92 -1.43002389717933
104.16 -1.40930877400556
104.4 -1.41300961098055
104.64 -1.4196619198292
104.88 -1.46033486096852
105.12 -1.46298689480316
105.36 -1.43162261039442
105.6 -1.43273648274383
105.84 -1.43990969384489
106.08 -1.46872872587419
106.32 -1.46832305232605
106.56 -1.4547463513484
106.8 -1.43805515529887
107.04 -1.477119111415
107.28 -1.46307730224773
107.52 -1.43258860791274
107.76 -1.4590886443548
108 -1.44157165971151
108.24 -1.43979710607162
108.48 -1.46153561891179
108.72 -1.45752611410107
118.32 -1.32780082206118
118.56 -2.02747783201924
118.8 -2.21491541378515
119.04 -2.00001544613965
119.28 -1.89647708447556
119.52 -1.87536130870937
119.76 -1.89345416974801
120 -1.84539815384901
120.24 -1.55905085435116
120.48 -1.11251905553398
120.72 -1.34266290876142
120.96 -0.499883672286713
121.2 -1.34502768982067
121.44 0.447693057649476
121.68 -1.83582006002969
121.92 1.92824406528887
122.16 1.41034626773781
122.64 1.94224728995566
122.88 3.25732919408309
123.12 2.27548784554256
123.36 2.76628837500574
123.6 -1.04955896894375
123.84 -3.01392578847213
124.08 2.78724234227237
124.32 2.67635027937937
124.56 2.41410986781483
124.8 2.10134484738462
125.04 2.13797587709494
125.28 2.1502291239003
125.52 2.23147523459851
125.76 2.5462218215795
126 2.62220114257355
126.24 2.70899583866116
126.48 2.67917761097689
126.72 2.67192999422027
126.96 2.70445159351694
127.2 2.71627549707487
127.44 2.71183962140283
127.68 2.69618296321212
127.92 2.68753068569135
128.16 2.7069944592406
128.4 2.75274447217082
128.64 2.81009060900631
128.88 2.50524143157712
129.12 2.42350328110003
129.36 2.40475360429146
129.6 2.46507717158813
129.84 2.49891247861447
130.08 2.48792373118219
130.32 2.49646978539148
130.56 2.51792894886828
130.8 2.50772319516608
131.04 2.46361680312695
131.28 2.4903870330715
131.52 2.58502422988128
131.76 2.61847534783575
132.24 2.53413366588156
132.48 2.50485532700925
132.72 2.53023032901128
132.96 2.50175365188735
133.2 2.52606956596129
133.44 2.54271776567905
133.68 2.5910069408082
133.92 2.63533917228687
134.16 2.6303903461874
134.4 2.61895348849024
134.64 2.611187295094
134.88 2.60552981712413
135.12 2.48880151080537
135.36 2.56408100002836
135.6 2.48301946703636
135.84 2.65988752319509
136.08 2.67840338565596
136.32 2.68144525081803
136.56 2.63549015214825
136.8 2.6887697337463
137.04 2.72881291808476
137.52 2.49374588621604
137.76 2.54465045901902
138 2.67806650393408
138.24 2.61545440030242
138.48 2.26370591106305
138.72 2.44164106214557
138.96 2.52640798910708
139.2 2.53922195409275
139.68 2.97093323227931
139.92 2.57600185187867
140.16 2.89706481006964
140.4 1.47330325667227
140.64 2.41272135516986
140.88 2.61217035903905
141.12 2.54484388031045
141.36 2.50026279854577
141.6 2.51477261847441
141.84 2.50623443849887
142.08 2.52501669253015
142.32 2.54047544038862
142.56 2.53276270495934
142.8 2.5204109906541
143.28 2.56117387520046
143.52 2.57734543112794
143.76 2.54922971024148
144 2.51593461748592
144.24 2.57459884077626
144.48 2.57845702056023
144.72 2.581512391882
144.96 2.55578547721967
145.2 2.5823866134256
145.44 2.55351743696585
145.68 2.5866464903402
145.92 2.57458734324089
146.16 2.56450365469877
146.4 2.5767131726297
146.64 2.56218465151775
146.88 2.56840845672814
147.12 2.59644410661575
147.36 2.5629601670685
147.6 2.57969691409657
147.84 2.57900158668714
148.08 2.56610904099368
148.32 2.58371302438193
148.56 2.55116128524454
148.8 2.58308959115951
149.04 2.58342979408591
149.28 2.56926863543571
149.52 2.57209122639479
149.76 2.57294407403592
150 2.56438918581124
150.24 2.58586627811717
150.48 2.57703258334029
150.72 2.56009836705294
150.96 2.59661114755362
151.2 2.59422312100716
151.44 2.584226604643
151.68 2.58822542764236
151.92 2.57953848689017
152.16 2.56615256937891
152.4 2.55307612312618
152.64 2.56525331111254
152.88 2.57729439704139
153.12 2.61180406133547
153.36 2.58144201186466
153.6 2.56476048190794
153.84 2.57966104395628
154.08 2.56781241851081
154.56 2.56624295842282
154.8 2.55408090530213
155.04 2.55724951094424
155.28 2.57424305197893
155.52 2.59676959430983
155.76 2.55958437790524
156 2.56371454318282
156.24 2.58664343525629
156.48 2.59193899489943
156.72 2.57016708713023
156.96 2.56594325465784
157.2 2.56698696513446
157.44 2.59253298645284
157.68 2.57787468469331
157.92 2.60655035725955
158.16 2.57020055790243
158.4 2.56666277740967
158.64 2.5877980691384
158.88 2.56390394705777
159.12 2.58866753713165
159.36 2.57618584755783
159.6 2.58310571732583
159.84 2.5560337962745
160.08 2.56014637485306
160.32 2.57278881114573
160.56 2.56510277327292
160.8 2.60002998447555
161.04 2.56777343159177
161.28 2.56628938703792
161.52 2.56316698376045
161.76 2.57315614776293
162 2.53854800523255
162.24 2.55847327694667
162.48 2.56060711547665
162.72 2.55172982757736
162.96 2.57241996111815
163.2 2.55723211322544
163.44 2.58138270268267
163.68 2.57308760440606
163.92 2.58398523812397
164.16 2.5575042060416
164.4 2.55626300369696
164.64 2.54746541390071
164.88 2.58156862768369
165.12 2.57329989030484
165.36 2.57806895122933
165.6 2.54595980918165
165.84 2.55464881028212
166.08 2.56584022528649
166.32 2.54552624966649
166.56 2.57125996206906
166.8 2.55041501470666
167.04 2.53505260798452
167.28 2.56678160433461
167.52 2.5554139444897
167.76 2.55874576181254
168 2.55894175977675
168.24 2.56786362480214
168.48 2.5660179194453
168.72 2.53922248116676
168.96 2.56260522382597
169.2 2.55431928356864
169.44 2.5817232718495
169.68 2.53889445592013
169.92 2.55341939260396
170.16 2.59497490849647
170.4 2.56108572829632
170.64 2.56186032739656
170.88 2.55159428487051
171.12 2.57440424901367
171.36 2.54266921947881
171.6 2.54940633844539
171.84 2.52054158715309
172.08 2.56223271178647
172.32 2.55528400593621
172.56 2.56428798884715
172.8 2.5691249927762
173.04 2.55987650391328
173.28 2.53297200049848
173.52 2.56650667903636
173.76 2.5565141831513
174 2.55270946545606
174.24 2.55520358976842
174.48 2.55377353936745
174.72 2.57530734062964
174.96 2.53400888986697
175.2 2.53592628396749
175.44 2.55765015859308
175.68 2.57723849913531
175.92 2.56518639306577
176.16 2.53009033023891
176.4 2.51971517976245
176.64 2.55795086136921
176.88 2.54594060785734
177.12 2.55940866040497
177.36 2.5424082094655
177.6 2.52364412235103
177.84 2.55138696383076
178.08 2.5312963000001
178.32 2.53440333804114
178.56 2.54887330071762
178.8 2.52738321750153
179.04 2.54432316875177
179.28 2.57261829336833
179.52 2.53485346874858
179.76 2.50271646263055
180 2.47384111908576
180.24 2.54214892242621
180.48 2.47398069018616
180.72 2.56656868157741
180.96 2.52714389256161
181.2 2.5560424483053
181.44 2.47386731814743
181.68 2.3515687452865
181.92 2.39545267269647
182.16 2.43017734256662
182.4 2.65749184594197
182.64 2.19265928524413
182.88 2.26744303559554
183.12 1.97133754647279
183.36 2.541484455211
183.6 2.56847119868014
183.84 2.65529910841331
184.08 2.20616342685424
184.32 2.37674906177633
184.56 2.07809362821332
184.8 2.10406202575037
185.04 2.06484737201158
185.28 1.98994645031325
185.52 2.01766728397868
};
\addplot [semithick, color5]
table {%
0 0.44817326052717
0.239999999999995 0.433747078620721
0.480000000000004 0.461331390416778
0.719999999999999 0.459472420558453
0.960000000000008 0.436108784916511
1.2 0.395560799434606
1.44 0.416094608341766
1.68000000000001 0.453422126150108
1.92 0.44865974485082
2.16 0.417132072453525
2.40000000000001 0.418842012113453
2.64 0.397716238761634
2.88 0.414911671173915
3.12 0.455047618501624
3.36 0.439651076333054
3.59999999999999 0.411293997778583
3.84 0.424331022368555
4.08 0.447081675087682
4.32000000000001 0.413524265472552
4.56 0.421870002740826
4.8 0.395130842145216
5.04000000000001 0.411835316691116
5.28 0.417876994233446
5.52 0.427926562203017
5.76000000000001 0.41670266195512
6 0.400028243416777
6.23999999999999 0.436228165123891
6.48 0.445676485778716
6.72 0.450331994218416
6.96000000000001 0.414463208881404
7.2 0.431536588380495
7.44 0.436737287560144
7.68000000000001 0.440050425856434
7.92 0.412225284173904
8.16 0.420594932868434
8.40000000000001 0.418152647448498
8.64 0.444376915393187
8.88 0.43150860320508
9.12 0.446106157180197
9.36 0.43415264026477
9.60000000000001 0.43756506840621
9.84 0.440131230698263
10.08 0.417669851168556
10.32 0.43864649025968
10.56 0.42926870584412
10.8 0.407404573456544
11.04 0.436345309096246
11.28 0.409905366636788
11.52 0.417063361896054
11.76 0.433443277765937
12 0.413701789184818
12.24 0.419874033157937
12.48 0.446244286386118
12.72 0.424619007624348
12.96 0.405351782908303
13.2 0.445706160868565
13.44 0.437297106910326
13.68 0.416958652704588
13.92 0.399598525667957
14.16 0.403078552597154
14.4 0.424301411515948
14.64 0.431694635949082
14.88 0.432888737421001
15.12 0.418902401166407
15.36 0.433422659083361
15.6 0.42291201144013
15.84 0.445202597362904
16.08 0.408012449799672
16.32 0.411995158109778
16.56 0.445778689420503
16.8 0.419791960392024
17.04 0.413916416586838
17.28 0.435386017916258
17.52 0.413170192501239
17.76 0.411990820126335
18 0.423514785433975
18.24 0.395689163753229
18.48 0.4131597445698
18.72 0.40680976550912
18.96 0.375989005637112
19.2 0.428391153708529
19.44 0.430615647716083
19.68 0.412425476947025
19.92 0.370279779381347
20.16 0.399400497114011
20.4 0.437224770108498
20.64 0.433834026193758
20.88 0.435164072620384
21.12 0.412119682725452
21.36 0.386769429320064
21.6 0.416981875382421
21.84 0.415681199991961
22.08 0.379814026953649
22.32 0.38237786619194
22.56 0.414162818334052
22.8 0.389937208787865
23.28 0.367335662883646
23.52 0.398978010771415
23.76 0.45166367942762
24 0.407105985617322
24.24 0.400467757231361
24.48 0.423335700465136
24.72 0.391270927555469
24.96 0.419891493970875
25.2 0.404122291998522
25.44 0.374919246421868
25.68 0.393977839247015
25.92 0.404063590896033
26.16 0.400632620433721
26.4 0.388920163800494
26.64 0.413059841763769
26.88 0.419482320073296
27.12 0.413774185137069
27.36 0.438379262886286
27.6 0.419313981573588
27.84 0.412241166309736
28.08 0.422927973119436
28.32 0.430707779862623
28.56 0.41825074488007
28.8 0.41301312689509
29.04 0.401864427092936
29.28 0.427614958916521
29.52 0.423421773051477
29.76 0.408573869904132
30 0.408751278801409
30.24 0.436439108811459
30.48 0.425456334745599
30.72 0.442683221333724
30.96 0.450050795416837
31.2 0.412077694269904
31.44 0.409679790018122
31.68 0.433717901964991
31.92 0.412890073832567
32.16 0.433345510651463
32.4 0.437493047358357
32.64 0.404106097243677
32.88 0.430552537825345
33.12 0.419438548195959
33.36 0.439697236991852
33.6 0.421428798208462
33.84 0.445537337003524
34.08 0.457100355672241
34.32 0.409092888289674
34.56 0.43045929596733
34.8 0.41437324358793
35.04 0.420255525396915
35.28 0.422865202763052
35.52 0.4099651613382
35.76 0.421853387530241
36 0.443818829337713
36.24 0.408763473220324
36.48 0.426079186247965
36.72 0.417904991164363
36.96 0.439251772202146
37.2 0.40027395818288
37.44 0.437088409853909
37.68 0.441049283930838
37.92 0.411453936154716
38.16 0.415983194201753
38.4 0.407170491020817
38.64 0.424600281874995
38.88 0.391135892815102
39.12 0.42045156287429
39.36 0.408068140446068
39.6 0.40393716335862
39.84 0.430880229415455
40.08 0.419937845539359
40.32 0.446869325614177
40.56 0.451863679387734
40.8 0.43528601664121
41.04 0.424095043789582
41.28 0.407385979494737
41.52 0.408012639612684
41.76 0.431949953537085
42 0.428591543658565
42.24 0.451159582530005
42.48 0.421637206962336
42.72 0.397682203079864
42.96 0.393373221181601
43.2 0.398662382692721
43.44 0.386304399413822
43.68 0.413390239500068
43.92 0.389048928631996
44.16 0.38505095116226
44.4 0.392908642720744
44.64 0.410730315206585
44.88 0.39985462130485
45.12 0.411185027678418
45.36 0.378698815269988
45.6 0.415638762798836
45.84 0.427680771038529
46.08 0.380861898127506
46.32 0.381983296968612
46.56 0.408400420233262
46.8 0.403433586601232
47.04 0.382731955148169
47.28 0.392455260034608
47.52 0.416444954802878
47.76 0.380314714535679
48 0.346682886211151
48.24 0.37388228696889
48.48 0.413053424070923
48.72 0.414137957168694
48.96 0.362723725297136
49.2 0.381957542287547
49.44 0.365710563745397
49.68 0.37262220213101
49.92 0.405693458132916
50.16 0.388543997923091
50.4 0.397510089743536
50.64 0.406722902283956
50.88 0.379907508241855
51.12 0.402021049302756
51.36 0.404481531682991
51.84 0.396847708917037
52.08 0.354582831735182
52.32 0.419798906655314
52.56 0.428075173969463
52.8 0.335545756048008
53.04 0.376371488391305
53.28 0.360484221111758
53.52 0.425884004456961
53.76 0.347003587553475
54 0.406011547315995
54.24 0.408494574733332
54.48 0.240000590289074
54.72 0.239417014875489
54.96 0.273231046771772
55.2 1.5471909264767
55.44 -0.238787528260868
55.68 1.13425146680977
55.92 0.126913260548573
56.16 0.159516563462997
56.4 -0.202608634342706
56.64 0.383757417459397
56.88 0.723028781612518
57.12 0.468801078103472
57.36 0.351265872391899
57.6 0.267655548160359
57.84 0.211306661210579
58.08 0.0673030513352437
58.32 -0.671445704148926
58.56 -0.452026651176091
58.8 -0.0378997089577563
59.04 0.584497678948749
59.28 0.507427202267789
59.52 0.0904948986800991
59.76 0.164422148146328
60 -0.709157989756637
60.24 -1.3538496001574
61.44 -2.28290174462121
61.68 -2.82160286364121
61.92 -2.90635589926016
62.16 -3.08670418792833
62.4 -2.85061822637864
62.64 -3.02977679161546
62.88 -3.14428767759751
63.12 -3.13648516038537
63.36 -2.57098239067888
63.6 -2.52329971746494
63.84 -2.78833672603138
64.32 -3.09825245652933
64.56 -3.18432758394179
64.8 -3.18306298145422
65.04 -3.28608280104479
65.28 -3.18712073903925
65.52 -3.03087211821616
65.76 -3.00122836042683
66 -3.02763773110127
66.24 -3.24859597410973
66.48 -3.29269277136598
66.72 -3.29628685518886
66.96 -3.19686556732298
67.2 -3.00179664000138
67.44 -2.97563227784679
67.68 -3.14568972519456
67.92 -2.99884850293107
68.16 -3.04326280543699
68.4 -2.97650810838486
68.64 -3.10558619837906
68.88 -2.92406034958029
69.12 2.90281081147281
69.36 -2.92550404246303
69.6 -2.90493412969042
69.84 -2.86573275782042
70.08 -2.87376475188861
70.32 -2.813567412333
70.56 -2.84225262486432
70.8 -2.95682192008913
71.04 -2.85545982814245
71.28 -2.8835135553025
71.52 -2.88072013440946
71.76 -2.88485556958615
72 -2.8921522463882
72.24 -2.89191584742995
72.48 -2.87568574006544
72.72 -2.89692471545477
72.96 -2.86930140475031
73.2 -2.90765449716483
73.44 -2.87508767511604
73.68 -2.84771335273465
73.92 -2.86075533623607
74.16 -2.86242333135915
74.4 -2.87667209291223
74.64 -2.89167304190027
74.88 -2.91196938073781
75.12 -2.86327226128828
75.36 -2.83215661734856
75.6 -2.89849949165811
75.84 -2.88093527927603
76.08 -2.84452467787969
76.32 -2.86895612120179
76.56 -2.85256373673158
76.8 -2.86639714726572
77.04 -2.8226047006276
77.28 -2.85564170733455
77.52 -2.86517733735155
77.76 -2.83540044756973
78 -2.8752132037181
78.24 -2.84975968977845
78.48 -2.8394398704802
78.72 -2.84907377412418
78.96 -2.85583862236663
79.2 -2.84148459275585
79.44 -2.83566092330204
79.68 -2.80720673589449
79.92 -2.86088413802443
80.16 -2.87137787890605
80.4 -2.87404238495813
80.64 -2.8668441936878
80.88 -2.83920716401478
81.12 -2.8731528969404
81.36 -2.90968036285797
81.6 -2.84584710536924
81.84 -2.85014054795134
82.08 -2.89418965707608
82.32 -2.87602385845149
82.56 -2.88112065098045
82.8 -2.87828235618058
83.04 -2.84175830397047
83.28 -2.85626268414247
83.52 -2.83852226316755
83.76 -2.87823928949941
84 -2.86611659464238
84.24 -2.85960103704492
84.48 -2.85317111917727
84.72 -2.84872908605067
84.96 -2.86636693761788
85.2 -2.89757493795248
85.44 -2.88707880859952
85.68 -2.82886697280681
85.92 -2.89303256533149
86.16 -2.83124600820644
86.4 -2.86017064706191
86.64 -2.83490093023811
86.88 -2.89176826586164
87.12 -2.8839666391083
87.36 -2.86832977844677
87.6 -2.84211701098902
87.84 -2.8327482861907
88.08 -2.86081059532034
88.32 -2.88619393518608
88.56 -2.89922291025812
88.8 -2.87733913648688
89.04 -2.87395974675847
89.28 -2.86148572913233
89.52 -2.88556047789595
89.76 -2.87617613685693
90 -2.8659811989402
90.24 -2.85241104829387
90.48 -2.86909554169125
90.72 -2.85576636071353
90.96 -2.84702537720893
91.2 -2.83760857787315
91.44 -2.88763855508951
91.68 -2.88143746635624
91.92 -2.87650045729684
92.16 -2.87123096981669
92.4 -2.86419852390738
92.64 -2.85762025566912
92.88 -2.8543648416834
93.12 -2.840574540721
93.36 -2.84719343787404
93.6 -2.87988624345426
93.84 -2.88736054129627
94.08 -2.84532048427223
94.32 -2.88154495427064
94.56 -2.83405200208999
94.8 -2.84839044306501
95.04 -2.85621527954594
95.28 -2.82827576658262
95.52 -2.89193984108101
95.76 -2.81312153628138
96 -2.84233753790841
96.24 -2.87950100583088
96.48 -2.8599745046859
96.72 -2.89693851681615
96.96 -2.87049487732698
97.2 -2.84167828899244
97.44 -2.83591521397846
97.68 -2.87247472492022
97.92 -2.87203522529032
98.16 -2.87072971494023
98.4 -2.87235635852745
98.64 -2.89512328905008
98.88 -2.86330651687489
99.12 -2.84483401512866
99.36 -2.82071101239677
99.84 -2.83954831063226
100.08 -2.79342978535447
100.32 -2.84792298520781
100.56 -2.86781973386459
100.8 -2.85853693670515
101.04 -2.84502593049276
101.28 -2.86413128410113
101.52 -2.84130980266338
101.76 -2.83691239931571
102 -2.86112295996819
102.24 -2.84138245241603
102.48 -2.86254338527322
102.72 -2.8802423106217
102.96 -2.84952816251245
103.2 -2.81232913114579
103.44 -2.86515699491536
103.68 -2.87865760551456
103.92 -2.81712353520971
104.16 -2.85149069429227
104.4 -2.89399338961708
104.64 -2.87361737461122
104.88 -2.84946007957542
105.12 -2.85953639234896
105.36 -2.86975978012112
105.6 -2.83038539286211
105.84 -2.87413642975722
106.08 -2.88344888865563
106.32 -2.88822447769728
106.56 -2.88664655426121
106.8 -2.83889608642288
107.04 -2.90716273462244
107.28 -2.87584794657921
107.52 -2.88153455921059
107.76 -2.89735111197644
108 -2.85990324142055
108.24 -2.88844013727125
108.48 -2.8840601920574
108.72 -2.86033706733889
118.32 -2.17614099939747
118.56 -2.57723272471286
118.8 -2.96979644094821
119.04 -2.99826240348291
119.28 -2.96118207022937
119.52 -2.95231074351115
119.76 -2.98086119972626
120 -2.96134341213578
120.24 -2.8094158898516
120.48 -2.4263307163491
120.72 -1.24667581544287
120.96 -0.156540980267649
121.2 -0.516372548538236
121.44 -3.0472374366205
121.68 -0.781566143930892
121.92 -1.4665029649568
122.16 0.0305889181338714
122.64 0.116733414993144
122.88 3.11064033537943
123.12 0.751046864553208
123.36 -1.21010015581423
123.6 1.5690997559509
123.84 -0.0383319418846648
124.08 -0.681038119551558
124.32 -0.958275288727216
124.56 -1.14010576475012
124.8 -1.20765203766592
125.04 -0.113310424003154
125.28 0.205791216965381
125.52 -0.0255225754397388
125.76 0.184663975194881
126 0.0495532451509449
126.24 -0.0422740257122762
126.48 -0.0704812076415625
126.72 -0.0917757852911672
126.96 -0.107901381263965
127.2 -0.114537227971047
127.44 -0.0918535963655985
127.68 -0.0904329795384797
127.92 -0.0953505601023857
128.16 -0.0874649425150903
128.4 -0.152116918236666
128.64 -0.214015463215819
128.88 -0.300187678538876
129.12 -0.245425931058573
129.36 -0.220579332471324
129.6 -0.238060829597852
129.84 -0.230881173237804
130.08 -0.176974965700032
130.32 -0.145209426612604
130.56 -0.158872184792813
130.8 -0.21019199280193
131.04 -0.301455063700923
131.28 -0.374331501848589
131.52 -0.373027800248577
131.76 -0.328346626658718
132.24 -0.411091079524093
132.48 -0.434206256861646
132.72 -0.395593641562747
132.96 -0.404393753190125
133.2 -0.431319615111151
133.44 -0.428205611002711
133.68 -0.405740390142346
133.92 -0.356597242063357
134.16 -0.35448971523901
134.4 -0.363436581978884
134.64 -0.352930586343301
134.88 -0.388226660166378
135.12 -0.418803636372853
135.36 -0.0109009356805135
135.6 0.135643790709455
135.84 0.497446625700327
136.08 0.352954525865013
136.32 0.30906653495913
136.56 0.227164173059383
136.8 0.256803864097974
137.04 0.252377669625371
137.52 0.235058999085878
137.76 -0.0355062501967291
138 0.171473081281654
138.24 -0.249539924501983
138.48 0.562084987352709
138.72 -0.258602053203269
138.96 -0.16520920580902
139.2 0.0669335146748452
139.68 -0.0396830066863266
139.92 0.379415946435329
140.16 0.131937454010026
140.4 0.899360739682662
140.64 -0.716304299573788
140.88 0.10297675130193
141.12 0.375018054353218
141.36 0.173130239346691
141.6 0.374203984969385
141.84 0.400563413777639
142.08 0.338644903298302
142.32 0.432310213551578
142.56 0.453034450725113
142.8 0.387006528092329
143.28 0.385800183578792
143.52 0.449364042146418
143.76 0.401283060991536
144 0.411264863356837
144.24 0.418256991705737
144.48 0.428328015905353
144.72 0.448202222022119
144.96 0.415676155547406
145.2 0.475660957219928
145.44 0.448640329444508
145.68 0.468478090645512
145.92 0.473806800917279
146.16 0.473183542623916
146.4 0.475612415336984
146.64 0.460242387631397
146.88 0.434142468318628
147.12 0.487295926503478
147.36 0.498140742010872
147.6 0.473771401227012
147.84 0.467499540247267
148.08 0.42639677102373
148.32 0.462426992188565
148.56 0.452165743804465
148.8 0.45689154011019
149.04 0.485284294742009
149.28 0.457049245030016
149.52 0.485895139787143
149.76 0.456208544409945
150 0.462375963024255
150.24 0.462856065079352
150.48 0.451812495203776
150.72 0.463427518862475
150.96 0.455369838013492
151.2 0.464476698574811
151.44 0.472132658258044
151.68 0.443237460912738
151.92 0.465610513914121
152.16 0.468584670796126
152.4 0.491409564912905
152.64 0.459603122020451
152.88 0.482644839526234
153.12 0.477037373035469
153.36 0.479814383453279
153.6 0.481164491424614
153.84 0.528094931341422
154.08 0.464944766131688
154.56 0.48313687619533
154.8 0.450337310689117
155.04 0.443270290514422
155.28 0.450810250275975
155.52 0.473832718691783
155.76 0.478535123551648
156 0.493377475503576
156.24 0.464741150696835
156.48 0.487883576372625
156.72 0.462620114839612
156.96 0.469719277366499
157.2 0.441071258023485
157.44 0.452609437632328
157.68 0.438099097005815
157.92 0.457556143054035
158.16 0.488066168701946
158.4 0.435570260168265
158.64 0.450182077313061
158.88 0.474641789004507
159.12 0.45853196270175
159.36 0.455302686230839
159.6 0.478311653235582
159.84 0.47950592579255
160.08 0.449443737560605
160.32 0.455276404819855
160.56 0.441664349342435
160.8 0.423448141486149
161.04 0.446535774995938
161.28 0.471325613508329
161.52 0.446837002911101
161.76 0.447254011645376
162 0.459013537498645
162.24 0.453809516064022
162.48 0.451624632101225
162.72 0.468946533265615
162.96 0.471919144533547
163.2 0.466802221665565
163.44 0.467157754133667
163.68 0.45904386374967
163.92 0.470832447303822
164.16 0.475517166336311
164.4 0.457194979450311
164.64 0.44953590757379
164.88 0.464098091888513
165.12 0.466875235800282
165.36 0.455512668998842
165.6 0.437622354271894
165.84 0.406107057627584
166.08 0.476135543595028
166.32 0.4620914700261
166.56 0.442783959045837
166.8 0.460541743312959
167.04 0.406832686012652
167.28 0.466745217991685
167.52 0.440243405604808
167.76 0.434095599482213
168 0.460851404034137
168.24 0.442142817383247
168.48 0.46767820595967
168.72 0.430725677408669
168.96 0.448869862015378
169.2 0.433365484134363
169.44 0.443013026353842
169.68 0.460760241702201
169.92 0.434492426941382
170.16 0.473743712764284
170.4 0.437519398555416
170.64 0.467473781708552
170.88 0.438615855536512
171.12 0.452951759041526
171.36 0.419194689126343
171.6 0.4330937353251
171.84 0.407463633440326
172.08 0.451488837043462
172.32 0.45287730367131
172.56 0.419146678281566
172.8 0.463450851337822
173.04 0.455234580934294
173.28 0.412706519891309
173.52 0.429120195808923
173.76 0.450953576913341
174 0.450704556157293
174.24 0.450047658048159
174.48 0.456105403689392
174.72 0.441125415801003
174.96 0.419571114604439
175.2 0.457571514944119
175.44 0.446792851938722
175.68 0.479056638995533
175.92 0.455677102489064
176.16 0.427346048320969
176.4 0.398275958230266
176.64 0.462723587929804
176.88 0.4300651888791
177.12 0.443052786255338
177.36 0.426544469028561
177.6 0.436246662500462
177.84 0.406357740531286
178.08 0.436319924018095
178.32 0.453037149600095
178.56 0.446305381564858
178.8 0.436843498763877
179.04 0.429627946910341
179.28 0.434566904396566
179.52 0.433673320261101
179.76 0.407672361103754
180 0.407758170540219
180.24 0.401345548425815
180.48 0.44441595811603
180.72 0.470821122192175
180.96 0.438097668789136
181.2 0.412950020003811
181.44 0.405871529945565
181.68 0.276352022559475
181.92 0.408716580903076
182.16 0.255750465057481
182.4 0.216557525965402
182.64 -0.159357551664906
182.88 0.778894628572243
183.12 -0.207843977593283
183.36 0.0435117269139454
183.6 -0.257973724463663
183.84 -0.218597109596202
184.08 -0.168925357356123
184.32 -0.365320553420638
184.56 -0.126511695746848
184.8 -0.173905245750757
185.04 -0.187383034602994
185.28 -0.171764657614575
185.52 -0.150032674632764
};
\addplot [semithick, color6]
table {%
0 1.7433790014311
0.239999999999995 1.68627171255835
0.480000000000004 1.70488133337515
0.719999999999999 1.72983166100431
0.960000000000008 1.67345543052288
1.2 1.69348322712669
1.44 1.687149218553
1.68000000000001 1.70659587244733
1.92 1.72030349570027
2.16 1.71942212397056
2.40000000000001 1.76549049878472
2.64 1.76648918111226
2.88 1.74446885774276
3.12 1.7237209723803
3.36 1.74672908667282
3.59999999999999 1.70795192034752
3.84 1.73663430492535
4.08 1.72750747560195
4.32000000000001 1.72089643892571
4.56 1.69304633941727
4.8 1.70064777260123
5.04000000000001 1.74148184441555
5.28 1.71893848238502
5.52 1.75517076780945
5.76000000000001 1.72275673086121
6 1.70817094055972
6.23999999999999 1.73375832005275
6.48 1.74916016866795
6.72 1.76257332951424
6.96000000000001 1.7402606110431
7.2 1.72385311232722
7.44 1.71397219267335
7.68000000000001 1.75566991890792
7.92 1.70506919645727
8.16 1.73915929778928
8.40000000000001 1.72129049805695
8.64 1.76036172455843
8.88 1.73433735713908
9.12 1.73301008184672
9.36 1.70792194699909
9.60000000000001 1.75226175535385
9.84 1.74565164147901
10.08 1.67127320378513
10.32 1.73636693245684
10.56 1.72477237881762
10.8 1.7196201237883
11.04 1.7202521634325
11.28 1.75497430121362
11.52 1.70465023052559
11.76 1.76531333058093
12 1.73320249813061
12.24 1.74480942355825
12.48 1.76568476411545
12.72 1.74859583987346
12.96 1.68721826768065
13.2 1.74770384710685
13.44 1.71256841101334
13.68 1.75745719189473
13.92 1.72284652011283
14.16 1.71084374672658
14.4 1.72198568998089
14.64 1.73967026087257
14.88 1.69685083454858
15.12 1.70348161461071
15.36 1.72437161267619
15.6 1.72467293080393
15.84 1.78157073629311
16.08 1.71679511033769
16.32 1.73229019305987
16.56 1.75159926052554
16.8 1.73164037860805
17.04 1.72447398642988
17.28 1.77503157150835
17.52 1.70858591081533
17.76 1.73735623261638
18 1.69706639171845
18.24 1.76289238666835
18.48 1.74768269801402
18.72 1.71274183662748
18.96 1.7202279616079
19.2 1.76046088405504
19.44 1.7234017561584
19.68 1.72524265745487
19.92 1.68215192491847
20.16 1.74215744382874
20.4 1.73528758346078
20.64 1.78562431518189
20.88 1.73952779224049
21.12 1.75588307174719
21.36 1.72296986203452
21.6 1.70564929576006
21.84 1.68675054349762
22.08 1.65827800387513
22.32 1.68538105234895
22.56 1.66741739586055
22.8 1.6948509765616
23.28 1.72240234969982
23.52 1.67365677844954
23.76 1.77112726432911
24 1.70617643326575
24.24 1.68934522997299
24.48 1.70706499133964
24.72 1.68653511970092
24.96 1.70300014161952
25.2 1.69431960007073
25.44 1.67509813021805
25.68 1.64857740773741
25.92 1.6509018440355
26.16 1.69206537800711
26.4 1.66711506884918
26.64 1.69762718716499
26.88 1.63589992545427
27.12 1.64216107510911
27.36 1.67757765614754
27.6 1.68959428168381
27.84 1.67536174509881
28.08 1.65759357011353
28.32 1.70511090774597
28.56 1.66393827784374
28.8 1.65867563964678
29.04 1.65704497797044
29.28 1.70182049050438
29.52 1.65083480107326
29.76 1.71061078672894
30 1.68584391996628
30.24 1.66817384777163
30.48 1.64928994368158
30.72 1.70474073164688
30.96 1.68800057528851
31.2 1.64931438006176
31.44 1.70246968831097
31.68 1.70177097682446
31.92 1.64952106972031
32.16 1.67393321318288
32.4 1.6974047099694
32.64 1.67436040216181
32.88 1.66878303117028
33.12 1.7073524482705
33.36 1.73116009506693
33.6 1.68243929948977
33.84 1.6914171674642
34.08 1.71421310440736
34.32 1.67275597621238
34.56 1.70320843002706
34.8 1.62319034160371
35.04 1.64103405015297
35.28 1.67355958690167
35.52 1.69729569821345
35.76 1.7223135495879
36 1.69627598620838
36.24 1.66614743308564
36.48 1.66408194579003
36.72 1.65797873317532
36.96 1.70978549810863
37.2 1.65545477491805
37.44 1.67870623099211
37.68 1.67208165428048
37.92 1.63013077487878
38.16 1.63717018109388
38.4 1.65693088121251
38.64 1.67849367167291
38.88 1.5975540332092
39.12 1.69166638093073
39.36 1.68610523723325
39.6 1.66433178124623
39.84 1.7151781381258
40.08 1.62596524426943
40.32 1.66058408234191
40.56 1.72391699785486
40.8 1.71034840818906
41.04 1.68841275139394
41.28 1.65585614531365
41.52 1.66112653065549
41.76 1.66941393433277
42 1.69026345561016
42.24 1.64204798794259
42.48 1.65635995080955
42.72 1.63751776541703
42.96 1.63011284121605
43.2 1.66512006708276
43.44 1.67051645501616
43.68 1.68161401813303
43.92 1.70161845716431
44.16 1.6461603909634
44.4 1.69115839306464
44.64 1.65635504727817
44.88 1.63502380216156
45.12 1.66272583370001
45.36 1.67405429144293
45.6 1.64580292124814
45.84 1.71297000671635
46.08 1.61378184231793
46.32 1.67099349294137
46.56 1.64765656166037
46.8 1.65738813402921
47.04 1.6554899418196
47.28 1.65583130944126
47.52 1.64642785370529
47.76 1.66272569706017
48 1.62456917273599
48.24 1.6645843155474
48.48 1.66723997138451
48.72 1.69781150042966
48.96 1.66433448198611
49.2 1.68765620574105
49.44 1.64091539498892
49.68 1.69568274187127
49.92 1.67880876368527
50.16 1.66980037348493
50.4 1.66865439652662
50.64 1.67528822841429
50.88 1.66080857164131
51.12 1.66445088753964
51.36 1.66896978830099
51.84 1.67636878414405
52.08 1.61410029908042
52.32 1.66883144073031
52.56 1.67895193889118
52.8 1.59714213954245
53.04 1.60910868458471
53.28 1.60350662243299
53.52 1.63462414740922
53.76 1.70752246918885
54 1.77459631410012
54.24 1.71158470319103
54.48 1.70392677525064
54.72 2.18555391632693
54.96 2.27054855225295
55.2 -2.69719055100116
55.44 -2.76887934544775
55.68 2.33615035120714
55.92 1.53897312098652
56.16 1.09053224889681
56.4 0.891367796582051
56.64 1.754311160998
56.88 1.58373431815688
57.12 1.45592564880796
57.36 1.38302272308435
57.6 1.35877374430434
57.84 1.28187370023745
58.08 1.2158880936471
58.32 0.963697451521928
58.56 0.341873151521043
58.8 0.331699273677419
59.04 0.960894454631824
59.28 -0.74068423085022
59.52 -0.83556231936426
59.76 -0.942415181191607
60 -2.46755952869166
60.24 2.04623249284444
61.44 -0.500375858083882
61.68 -1.23578102171584
61.92 -0.39018324496804
62.16 -0.279883483671447
62.4 -0.358417766724853
62.64 -0.601415004858749
62.88 -0.551670240491875
63.12 -0.451522588681726
63.36 -0.315404431480626
63.6 -0.28750538181088
63.84 0.367156907534791
64.32 -0.135921862007598
64.56 -0.0485686362036857
64.8 -0.185872078906137
65.04 0.0571132554545905
65.28 0.0360156810019439
65.52 0.0179565764981144
65.76 -0.148611819925723
66 0.017819306504396
66.24 0.170882368440646
66.48 0.0709996327333724
66.72 0.162506928446504
66.96 0.234730182494905
67.2 0.289224228866513
67.44 0.181689330716122
67.68 0.0465912907943099
67.92 0.449934113004231
68.16 0.284358242600305
68.4 0.192438481568531
68.64 -0.193746098254146
68.88 -0.15061012151962
69.12 -0.763593122661473
69.36 -0.231251064456086
69.6 -0.162243016953117
69.84 -0.0265444841553003
70.08 -0.0374649416841844
70.32 -0.00770867381147546
70.56 -0.0439506673791402
70.8 -0.127911004395845
71.04 -0.0694516846913585
71.28 -0.0180288601847151
71.52 -0.114279654035303
71.76 -0.0772284920386523
72 -0.120603329367313
72.24 -0.0707919991459927
72.48 -0.144165803445413
72.72 -0.0952935945591844
72.96 -0.0723520596148109
73.2 -0.115598874516542
73.44 -0.0514445084188849
73.68 -0.0504858082710258
73.92 -0.112137550009185
74.16 -0.108463907798613
74.4 -0.0823696731585376
74.64 -0.0749011594241521
74.88 -0.0898709805426156
75.12 -0.0599194690911567
75.36 -0.0691697990686299
75.6 -0.13298332400342
75.84 -0.0635220637462982
76.08 -0.0581220362995857
76.32 -0.0969692655628773
76.56 -0.0615196005300184
76.8 -0.0595473747362785
77.04 -0.0724438500986946
77.28 -0.0843320960876881
77.52 -0.0683629002585578
77.76 -0.0831605612732436
78 -0.118544440976261
78.24 -0.0889872362290081
78.48 -0.0844349183219471
78.72 -0.0893811429047848
78.96 -0.0987691733652068
79.2 -0.0485463910265361
79.44 -0.0492296036999048
79.68 -0.0436565921787368
79.92 -0.123148596395868
80.16 -0.102144734031034
80.4 -0.0903073616651923
80.64 -0.114099779624256
80.88 -0.0561067807245075
81.12 -0.0805584776875253
81.36 -0.122510877441229
81.6 -0.0438139189552805
81.84 -0.0334185242730808
82.08 -0.0903473416524647
82.32 -0.0645504351965987
82.56 -0.0684977887545852
82.8 -0.0781736666849848
83.04 -0.0352858885862851
83.28 -0.122633557857592
83.52 -0.0678540443928316
83.76 -0.0862865049388954
84 -0.103851215270147
84.24 -0.0780670226887374
84.48 -0.0710553447368519
84.72 -0.08560276290352
84.96 -0.157115896241627
85.2 -0.0895586169811427
85.44 -0.105267391480587
85.68 -0.031603699429238
85.92 -0.100667916851076
86.16 -0.0434063552917606
86.4 -0.156135125032348
86.64 -0.0553227009809004
86.88 -0.127904815150996
87.12 -0.0461671967295064
87.36 -0.111592275549702
87.6 -0.0870147048495022
87.84 -0.0374839477430102
88.08 -0.0297882282137526
88.32 -0.101604787285543
88.56 -0.0746103990839992
88.8 -0.0516445197485462
89.04 -0.0525946387219046
89.28 -0.0502078567496343
89.52 -0.0879988296835432
89.76 -0.0690124756498099
90 -0.0803885829175526
90.24 -0.126136326183229
90.48 -0.102283793149714
90.72 -0.0937820524812792
90.96 -0.0418546042538075
91.2 -0.075703615493366
91.44 -0.0770320865339942
91.68 -0.0976303153316422
91.92 -0.0967059969224621
92.16 -0.079995971792882
92.4 -0.0838476180008373
92.64 -0.078670651841625
92.88 -0.0733697798456959
93.12 -0.0558235830618237
93.36 -0.064366952508608
93.6 -0.0499109625988757
93.84 -0.109872622536129
94.08 -0.0492359672638586
94.32 -0.0838079590022282
94.56 -0.0306241040964094
94.8 -0.0974288045456708
95.04 -0.0797768915595941
95.28 -0.0595174551468639
95.52 -0.0799526090411583
95.76 -0.0584887266463208
96 -0.014874292317686
96.24 -0.0433370031092997
96.48 -0.0746173439118494
96.72 -0.00597322365174978
96.96 -0.079687223307624
97.2 -0.10576064506804
97.44 -0.0597753647949101
97.68 -0.0604151523743971
97.92 -0.0186387463115733
98.16 -0.101463494142474
98.4 -0.130963574453408
98.64 -0.127086360573465
98.88 -0.0855212407122094
99.12 -0.0701160409852348
99.36 -0.0756477596263516
99.84 -0.0508391479821765
100.08 -0.0886994061825595
100.32 -0.102880636112893
100.56 -0.101083063363414
100.8 -0.100181939395648
101.04 -0.116246068612011
101.28 -0.0773523084704687
101.52 -0.0632362543989597
101.76 -0.0430107594212568
102 -0.0753729261743529
102.24 -0.0526595867423649
102.48 -0.0673026618231364
102.72 -0.0892661457747412
102.96 -0.0887383321423611
103.2 -0.0307963505433215
103.44 -0.0374948573857228
103.68 -0.0462187982167857
103.92 -0.0249966986712787
104.16 -0.0663504163423985
104.4 -0.0597311100836398
104.64 -0.0751564081359754
104.88 -0.0642588668531309
105.12 -0.0511639562939783
105.36 -0.0333988977924199
105.6 -0.064819766208123
105.84 -0.0635549660390603
106.08 -0.0952447212630608
106.32 -0.0316891000091972
106.56 -0.0438061697497066
106.8 -0.0137608446896846
107.04 -0.0639247741886306
107.28 -0.0919319110938527
107.52 -0.0945421349422975
107.76 -0.109040983897729
108 -0.0552953810612771
108.24 -0.0547920777004879
108.48 -0.0839491057842019
108.72 -0.109240125071053
118.32 -0.286422326054082
118.56 -0.29305737361296
118.8 -0.550959620586532
119.04 -0.197032813456448
119.28 -0.170869173396742
119.52 -0.0739217139967973
119.76 -0.0488077076052621
120 0.0154591467504272
120.24 -0.0923323149416981
120.48 -1.80726074777705
120.72 -0.392532420826744
120.96 1.63754530387869
121.2 -2.19587782458376
121.44 0.964453710860862
121.68 1.05274115575608
121.92 3.10660158705864
122.16 -1.63496669552327
122.64 1.38452803849865
122.88 -0.567016584055353
123.12 -2.25051522217602
123.36 -0.112990233439865
123.6 2.50962042895388
123.84 0.9306114841317
124.08 1.33581688235978
124.32 1.12101888616407
124.56 1.22656811625699
124.8 1.380079791022
125.04 1.49825868075421
125.28 1.38072924971368
125.52 1.56778700735632
125.76 1.40189635954686
126 1.29973174685594
126.24 1.18001874750742
126.48 1.12211751832799
126.72 1.11121103656342
126.96 1.04310227691915
127.2 1.04122571266638
127.44 1.08064056918501
127.68 1.02757603232619
127.92 1.01493003550381
128.16 1.03192880453072
128.4 0.88163845936843
128.64 0.862368424450501
128.88 0.965349951782483
129.12 1.02708212231478
129.36 1.03975813161889
129.6 1.0447700880964
129.84 1.07755188554975
130.08 1.11362789177354
130.32 1.09796330136204
130.56 1.0508675477626
130.8 0.97683693687464
131.04 0.909498878316594
131.28 0.840670672023976
131.52 0.828753535160839
131.76 0.892605808518011
132.24 0.877348383136172
132.48 0.892751545411866
132.72 0.915617410706747
132.96 0.938164424142043
133.2 0.945960109308323
133.44 0.909933258261639
133.68 0.897190923089253
133.92 0.904861413115004
134.16 0.863845677478986
134.4 0.864807019878662
134.64 0.845527172114438
134.88 0.825871556644878
135.12 0.67972963915615
135.36 1.16352633844835
135.6 1.22621645484492
135.84 1.59919325439638
136.08 1.38227192484201
136.32 1.15283367884726
136.56 1.0905903844335
136.8 1.34326389970646
137.04 1.41776380485635
137.52 1.79589976521404
137.76 2.09987229880395
138 2.1433111045235
138.24 2.09658724745239
138.48 2.03234666510858
138.72 1.86914470518381
138.96 1.70811719640207
139.2 1.73373224708619
139.68 2.41113184445837
139.92 1.46871365694702
140.16 1.63523225766974
140.4 2.10057058350016
140.64 -2.83414574708022
140.88 1.79140669449992
141.12 1.78309828209749
141.36 1.6719710096186
141.6 1.71553555620721
141.84 1.64064860518729
142.08 1.70046429143692
142.32 1.70075901236231
142.56 1.68760166421757
142.8 1.71279120810769
143.28 1.63430310451435
143.52 1.69059880926138
143.76 1.65052605910933
144 1.60481308856544
144.24 1.64481632858698
144.48 1.65591070069006
144.72 1.65964025082172
144.96 1.54384152109195
145.2 1.6589426429166
145.44 1.65113259857125
145.68 1.71248676510466
145.92 1.74330778541677
146.16 1.70539591277557
146.4 1.70235608942413
146.64 1.64412314515476
146.88 1.67679422906569
147.12 1.729728436138
147.36 1.74211895009335
147.6 1.69525288126948
147.84 1.71084629550957
148.08 1.65670032573374
148.32 1.70103610208914
148.56 1.66529439606247
148.8 1.69318458523652
149.04 1.67579392153205
149.28 1.68547426705408
149.52 1.69691695143012
149.76 1.72029612752931
150 1.6766443292592
150.24 1.71964817913167
150.48 1.71852893567284
150.72 1.71468489803572
150.96 1.71446072371483
151.2 1.69718011796764
151.44 1.66399078006255
151.68 1.65849892776421
151.92 1.69775098067736
152.16 1.69231441934091
152.4 1.66832178085949
152.64 1.67139313903245
152.88 1.70867204571219
153.12 1.69296439293833
153.36 1.70989002225703
153.6 1.70056987775026
153.84 1.71654379543147
154.08 1.68585698095752
154.56 1.69951550393619
154.8 1.65549727510721
155.04 1.63114380618619
155.28 1.72462558857868
155.52 1.72309588156709
155.76 1.66621772273819
156 1.70150261447517
156.24 1.70374231016522
156.48 1.734162043148
156.72 1.66713426371135
156.96 1.67803382899795
157.2 1.67178415672884
157.44 1.69011087559491
157.68 1.63265677614672
157.92 1.70963590571575
158.16 1.73912491096577
158.4 1.68812634668951
158.64 1.70462927344121
158.88 1.67181512042869
159.12 1.66829724774637
159.36 1.69798363828505
159.6 1.70511610691686
159.84 1.68559290095791
160.08 1.68078846162792
160.32 1.7151782550657
160.56 1.68370037025211
160.8 1.70168215838799
161.04 1.65607375620665
161.28 1.71472208691729
161.52 1.6655714119817
161.76 1.69241102808768
162 1.63144814450679
162.24 1.61458471670918
162.48 1.69132604649191
162.72 1.65463120830682
162.96 1.70726883809983
163.2 1.69467199092725
163.44 1.70777239454208
163.68 1.6850763067005
163.92 1.71051993596237
164.16 1.67649822484744
164.4 1.66742142148927
164.64 1.691069167674
164.88 1.68630803267954
165.12 1.68598188829129
165.36 1.69033352442682
165.6 1.65476330616346
165.84 1.6852727082183
166.08 1.71060833854171
166.32 1.73572190497316
166.56 1.68101646657199
166.8 1.70052450120258
167.04 1.6466732904594
167.28 1.72798769997063
167.52 1.68370825510577
167.76 1.69988683141584
168 1.68926936799439
168.24 1.69113090496409
168.48 1.68980009380574
168.72 1.66536829930352
168.96 1.70314464452566
169.2 1.68352014720704
169.44 1.71235122598918
169.68 1.71903366207891
169.92 1.71083997867725
170.16 1.77185749284486
170.4 1.65912035106601
170.64 1.74887874453083
170.88 1.72486536374853
171.12 1.75267120843341
171.36 1.65492969183848
171.6 1.68126250762449
171.84 1.64529392497077
172.08 1.68471320135938
172.32 1.73994904975272
172.56 1.69416195982055
172.8 1.71469826753004
173.04 1.71353203040051
173.28 1.69113010161315
173.52 1.68959013810333
173.76 1.69799000161785
174 1.69224696938311
174.24 1.704880716617
174.48 1.68211105939727
174.72 1.71399266457941
174.96 1.69254794579022
175.2 1.68336883727759
175.44 1.66916808461363
175.68 1.72439493767182
175.92 1.73118840267273
176.16 1.69694425217626
176.4 1.64311311941509
176.64 1.73418804344338
176.88 1.65292984811917
177.12 1.68929022300299
177.36 1.69594058191516
177.6 1.70061170093767
177.84 1.66098121647931
178.08 1.68107560610579
178.32 1.74333047932543
178.56 1.71044841172254
178.8 1.64089521980378
179.04 1.64610767613842
179.28 1.71640961932539
179.52 1.66248834024636
179.76 1.65252103844345
180 1.60666873478602
180.24 1.61716678464375
180.48 1.61561441700764
180.72 1.66090115228918
180.96 1.66970418428684
181.2 1.63409392057511
181.44 1.73709640584697
181.68 1.5751009500237
181.92 1.58651043740473
182.16 1.66224554345576
182.4 1.7539689966458
182.64 3.06474613014059
182.88 2.27916487758938
183.12 0.657698810194926
183.36 0.798195991161228
183.6 0.732435788504482
183.84 0.707424157147265
184.08 0.823054156428075
184.32 1.21518248371741
184.56 0.908013712767607
184.8 0.705939386824971
185.04 0.690283891793028
185.28 0.748475226150729
185.52 0.771513944426471
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 1.82942831371135
0.239999999999995 1.82138043647729
0.480000000000004 1.80786466522338
0.719999999999999 1.81845497704914
0.960000000000008 1.7648497506828
1.2 1.79276031002429
1.44 1.73356764242648
1.68000000000001 1.75858351407222
1.92 1.79168452956708
2.16 1.77919470309835
2.40000000000001 1.78442754724009
2.64 1.87597353280664
2.88 1.84721845842604
3.12 1.86388012407711
3.36 1.86706438253359
3.59999999999999 1.8279434845874
3.84 1.86980856092525
4.08 1.84842162539383
4.32000000000001 1.82343820119221
4.56 1.81062650871668
4.8 1.82997674597849
5.04000000000001 1.85042235874415
5.28 1.82365298309685
5.52 1.85098411554012
5.76000000000001 1.83866660608259
6 1.82862605434752
6.23999999999999 1.86061530828084
6.48 1.832322370619
6.72 1.84332040456451
6.96000000000001 1.83879972729113
7.2 1.8070020781834
7.44 1.825545166781
7.68000000000001 1.82807741059407
7.92 1.78937719346394
8.16 1.81658315184833
8.40000000000001 1.84377318154199
8.64 1.84856850901341
8.88 1.87602376944064
9.12 1.87239658976666
9.36 1.82108272047749
9.60000000000001 1.85829885784945
9.84 1.86390973296248
10.08 1.82871207727214
10.32 1.81853665542007
10.56 1.80634058647578
10.8 1.82716083333492
11.04 1.83818688854359
11.28 1.82723481350917
11.52 1.83763097152087
11.76 1.84119265747061
12 1.85385013609507
12.24 1.82882181412132
12.48 1.85258533670217
12.72 1.86608138704605
12.96 1.792724192498
13.2 1.83831399552339
13.44 1.79699677275551
13.68 1.86016526530259
13.92 1.81474271461268
14.16 1.84555603792434
14.4 1.81678248357577
14.64 1.83252983704093
14.88 1.84151362170138
15.12 1.810508228701
15.36 1.86010079615606
15.6 1.84148368228726
15.84 1.85417821652408
16.08 1.8381059990619
16.32 1.82693330605664
16.56 1.83483781851212
16.8 1.85852726151967
17.04 1.83679484181183
17.28 1.87936813092846
17.52 1.824289983678
17.76 1.84742741053748
18 1.81176745303551
18.24 1.85187239484187
18.48 1.83334657883109
18.72 1.78338126343387
18.96 1.79436376688927
19.2 1.78749779547899
19.44 1.79756196698892
19.68 1.80134723291214
19.92 1.77496478432975
20.16 1.80067395093416
20.4 1.83978976250737
20.64 1.82456145284337
20.88 1.8107750809139
21.12 1.78878000214836
21.36 1.7424215704524
21.6 1.7775052743641
21.84 1.78290043476306
22.08 1.69413996053988
22.32 1.74832403582325
22.56 1.78546461752063
22.8 1.71714959215109
23.28 1.74012485809804
23.52 1.77594361537375
23.76 1.81930205694065
24 1.77606787575513
24.24 1.75167613893294
24.48 1.75828073361039
24.72 1.76150529676865
24.96 1.75939111864029
25.2 1.75374420846281
25.44 1.73843019652016
25.68 1.74309603573854
25.92 1.74377751773128
26.16 1.76850938707284
26.4 1.73850895281293
26.64 1.74121644877867
26.88 1.71943754144975
27.12 1.73275638088881
27.36 1.74270379910655
27.6 1.75819919320942
27.84 1.74091863657978
28.08 1.71839521168792
28.32 1.76339095822408
28.56 1.74242275667507
28.8 1.75670023888836
29.04 1.7496226014144
29.28 1.79255025888666
29.52 1.7318084876977
29.76 1.77324659775165
30 1.75168970750493
30.24 1.74893407909837
30.48 1.71058956916315
30.72 1.72297791909163
30.96 1.76278469442759
31.2 1.76722037663592
31.44 1.76568575175236
31.68 1.73314871503407
31.92 1.73631818704006
32.16 1.72372153471539
32.4 1.7507781279166
32.64 1.70244020205521
32.88 1.71357136264271
33.12 1.7639558717219
33.36 1.7378352196141
33.6 1.77275650721412
33.84 1.7218844619276
34.08 1.74535133735771
34.32 1.71117034970676
34.56 1.7418213838901
34.8 1.71734421019772
35.04 1.70095128041078
35.28 1.72251649035398
35.52 1.72318037394893
35.76 1.78826939571043
36 1.73719930144568
36.24 1.75067762929332
36.48 1.72733191380925
36.72 1.73904536710184
36.96 1.7637136620485
37.2 1.77393521774611
37.44 1.76727587463052
37.68 1.71778361785842
37.92 1.73348890471598
38.16 1.73933517317223
38.4 1.74181335720427
38.64 1.73708235154561
38.88 1.70514962882677
39.12 1.76612833571773
39.36 1.76431581354272
39.6 1.78856219675126
39.84 1.81022645981604
40.08 1.73535274028232
40.32 1.76830316708032
40.56 1.74685291918482
40.8 1.78183788029389
41.04 1.76961362794436
41.28 1.75581710452954
41.52 1.79129643548007
41.76 1.76007239915184
42 1.78667060275162
42.24 1.7552809112963
42.48 1.76209442810288
42.72 1.72746259512984
42.96 1.72185308656491
43.2 1.73211722151501
43.44 1.75901577849075
43.68 1.73821328967492
43.92 1.77943347207977
44.16 1.74142469967198
44.4 1.75433943124131
44.64 1.76660985597528
44.88 1.73257507089946
45.12 1.74778412729381
45.36 1.75744357688665
45.6 1.7170367365018
45.84 1.7820863647384
46.08 1.71419906827125
46.32 1.71818350221743
46.56 1.73975054829944
46.8 1.74306073310421
47.04 1.73315379776479
47.28 1.74754069544652
47.52 1.73030966559974
47.76 1.77487691036399
48 1.73065348088387
48.24 1.73068071114362
48.48 1.71020079245569
48.72 1.74741712237174
48.96 1.72371629761825
49.2 1.75048590877782
49.44 1.72069328612864
49.68 1.748877732842
49.92 1.7225710493422
50.16 1.73481072434007
50.4 1.71191053005311
50.64 1.73242192968344
50.88 1.7329358120743
51.12 1.72093268217396
51.36 1.72563500075941
51.84 1.75256197739966
52.08 1.72880439048744
52.32 1.76491377689243
52.56 1.74113804861465
52.8 1.67077138878663
53.04 1.72961417334885
53.28 1.71826083905387
53.52 1.74453115797608
53.76 1.72652729440691
54 1.86598688675116
54.24 1.74903968621229
54.48 1.77940805672944
54.72 2.44758004852866
54.96 2.16526011107544
55.2 0.36803271575548
55.44 3.27514797091725
55.68 2.35946489157899
55.92 1.95442813256009
56.16 1.33040224180278
56.4 1.20225164543833
56.64 1.94279553958095
56.88 1.64034181792864
57.12 1.55394800793735
57.36 1.50991763626111
57.6 1.54225840434548
57.84 1.48298734639931
58.08 1.20171331065923
58.32 0.627366251122683
58.56 0.34613983316724
58.8 0.64117474689023
59.04 0.356057190681361
59.28 -0.755030582789687
59.52 -0.582756654852127
59.76 -1.36366767985794
60 -3.03498129580375
60.24 1.82530952790404
61.44 -0.278838442124475
61.68 -0.486653426265243
61.92 0.269664926186942
62.16 0.297592659791764
62.4 0.629279294620046
62.64 0.458767577523681
62.88 0.562581748086749
63.12 0.700888313793282
63.36 0.261735174084612
63.6 -0.435408437055641
63.84 0.511878487992306
64.32 0.555418467490487
64.56 0.634348677632973
64.8 0.398239655169338
65.04 0.541807074381782
65.28 0.673585644895919
65.52 0.520859580970726
65.76 0.580738747440552
66 0.776400842021221
66.24 1.00758933419041
66.48 1.06524657890848
66.72 1.08106835404927
66.96 1.05807140890062
67.2 0.975650254333866
67.44 0.752879537860319
67.68 0.42845167966111
67.92 1.11689643860621
68.16 0.812000606078405
68.4 0.596822362005709
68.64 0.272332436808574
68.88 0.658278549024471
69.12 -0.213622011094555
69.36 0.428761371356167
69.6 0.639752781703437
69.84 0.462775566494379
70.08 0.579227933856603
70.32 0.614891333325706
70.56 0.584255786148879
70.8 0.457098573589223
71.04 0.582928140350625
71.28 0.60561386188059
71.52 0.51113416380109
71.76 0.558064380028325
72 0.543881394464469
72.24 0.559156355986351
72.48 0.57333961209096
72.72 0.51673124910205
72.96 0.504629047706166
73.2 0.510133027201233
73.44 0.553978575535566
73.68 0.559240629063466
73.92 0.501882803599132
74.16 0.523931468640928
74.4 0.479200183286982
74.64 0.562044508006204
74.88 0.515874293117901
75.12 0.549764659668064
75.36 0.58015105028011
75.6 0.513936606105988
75.84 0.60324057004038
76.08 0.581794247860426
76.32 0.578526422015194
76.56 0.605857381649116
76.8 0.626544720854073
77.04 0.566934263654719
77.28 0.585286069104177
77.52 0.57935783858651
77.76 0.579327829932781
78 0.565565891185703
78.24 0.609652877941494
78.48 0.573922365101634
78.72 0.574639558927962
78.96 0.589137954001313
79.2 0.630420761313168
79.44 0.599487153222954
79.68 0.577179557724078
79.92 0.552090061548802
80.16 0.544837994631777
80.4 0.531468669748878
80.64 0.50982346977736
80.88 0.596347021816082
81.12 0.604066445173383
81.36 0.586168652644996
81.6 0.638002700210275
81.84 0.55841118513409
82.08 0.550625470321326
82.32 0.552739038838712
82.56 0.522464753791115
82.8 0.589569897500173
83.04 0.573961162125272
83.28 0.573582121835954
83.52 0.592694481275007
83.76 0.545441410367517
84 0.551203889742707
84.24 0.535013827479498
84.48 0.550113782187748
84.72 0.566018986076566
84.96 0.511812580404927
85.2 0.590748568997865
85.44 0.510089805251343
85.68 0.579258301580277
85.92 0.545846498315976
86.16 0.546523884618532
86.4 0.475074245098607
86.64 0.564452613161291
86.88 0.556795605836407
87.12 0.550070031508906
87.36 0.569042921665094
87.6 0.581109720688236
87.84 0.615372852104093
88.08 0.63391608546492
88.32 0.573515311220395
88.56 0.562771418366113
88.8 0.608398937564906
89.04 0.621813143313059
89.28 0.664261023676763
89.52 0.593181675980593
89.76 0.609243614802396
90 0.601917442725819
90.24 0.545011251172603
90.48 0.606541821658651
90.72 0.584142148663378
90.96 0.606149129382112
91.2 0.615173536037461
91.44 0.591713337291662
91.68 0.62493611564404
91.92 0.576513613041921
92.16 0.640366633482306
92.4 0.590102448785414
92.64 0.587595186787818
92.88 0.590443867478574
93.12 0.616508841449442
93.36 0.602194414692319
93.6 0.589357461714572
93.84 0.586712605454
94.08 0.607885187504454
94.32 0.562687444316247
94.56 0.595632528830874
94.8 0.627459038450106
95.04 0.624201159185184
95.28 0.609052965443152
95.52 0.616110390064464
95.76 0.648860190399927
96 0.657226020525025
96.24 0.628793907531352
96.48 0.611412199902594
96.72 0.630902754576464
96.96 0.572691968964484
97.2 0.599136860539906
97.44 0.573367988370683
97.68 0.58845427339996
97.92 0.630998301339097
98.16 0.570272586362303
98.4 0.471371875847637
98.64 0.483816779349947
98.88 0.55813279928027
99.12 0.550772469822426
99.36 0.579343872835553
99.84 0.490544147817434
100.08 0.536268677215874
100.32 0.497668942765335
100.56 0.536881276864049
100.8 0.520666575328042
101.04 0.499142216502904
101.28 0.530110529243736
101.52 0.541836426020144
101.76 0.591022290679277
102 0.564706000894129
102.24 0.550067161085293
102.48 0.559109631133892
102.72 0.545515075187012
102.96 0.512834891439417
103.2 0.505087978232557
103.44 0.572240599370743
103.68 0.577841506674795
103.92 0.582284468660218
104.16 0.599712844176249
104.4 0.604277328709541
104.64 0.568505326943883
104.88 0.553783150123203
105.12 0.536878842242019
105.36 0.586968750853803
105.6 0.571663259949807
105.84 0.59338718294282
106.08 0.578997300074554
106.32 0.560082799725424
106.56 0.518328849238713
106.8 0.565513524551849
107.04 0.527591277153824
107.28 0.529066649279806
107.52 0.506835397078611
107.76 0.495386599189419
108 0.588817147227965
108.24 0.580090121256477
108.48 0.592661990178649
108.72 0.543972813463276
118.32 0.889986405599246
118.56 0.0481417837633871
118.8 -1.15602875202547
119.04 -0.970182919184513
119.28 -1.1421847398099
119.52 -1.3284853476037
119.76 -1.54510060794537
120 -1.51048571834131
120.24 -0.82415192466733
120.48 -0.071840291622947
120.72 0.0545058477157411
120.96 2.1975465614113
121.2 -0.703754314224306
121.44 0.140762725545598
121.68 0.81031724544012
121.92 -2.95122007382371
122.16 -2.97205633025114
122.64 0.156130769175696
122.88 0.580719813286606
123.12 0.0575359523938704
123.36 0.0456616170387737
123.6 2.82561091991152
123.84 1.08240230340667
124.08 1.04510650456358
124.32 0.856465533510761
124.56 0.933791243793927
124.8 1.13891795371858
125.04 1.36277183780362
125.28 1.51713076675267
125.52 1.92810638092226
125.76 1.73395620755002
126 1.62170835945326
126.24 1.47097078326458
126.48 1.35592889158493
126.72 1.35763208235716
126.96 1.33338663330477
127.2 1.3171750066258
127.44 1.28370811462433
127.68 1.27544022072899
127.92 1.28635905969031
128.16 1.27193884715431
128.4 1.0873393049072
128.64 1.05120161787593
128.88 1.30382952870771
129.12 1.36216990000138
129.36 1.38735016131307
129.6 1.43087832247021
129.84 1.45314419538637
130.08 1.44833289078877
130.32 1.39530215600932
130.56 1.3646905140789
130.8 1.36881110690226
131.04 1.37042505855715
131.28 1.24125934125044
131.52 1.17789232432631
131.76 1.23746728455901
132.24 1.21785073058021
132.48 1.30870289874535
132.72 1.35057026317737
132.96 1.31254739229827
133.2 1.31548428342387
133.44 1.26578210481433
133.68 1.23906485601193
133.92 1.1754885132511
134.16 1.18966073206706
134.4 1.17552690885543
134.64 1.20678708501854
134.88 1.16342182702269
135.12 1.09545608891585
135.36 1.21196814830594
135.6 1.18972926773478
135.84 1.82267132382773
136.08 1.63440424111758
136.32 1.40203292985317
136.56 1.165680899938
136.8 1.2844480603564
137.04 1.34381212390913
137.52 1.7322550795617
137.76 2.12512805219629
138 2.09429562085373
138.24 2.09555190424284
138.48 1.94307074026097
138.72 1.41197634020814
138.96 1.58133196374344
139.2 1.50251900531605
139.68 2.43063992948103
139.92 1.54218976651246
140.16 1.73219532714854
140.4 2.18305207700471
140.64 2.75931905074915
140.88 0.811116878871261
141.12 1.96369787543028
141.36 1.94964223560803
141.6 1.60634109729376
141.84 1.71960526276896
142.08 1.71482784522756
142.32 1.68723416728208
142.56 1.67670328280473
142.8 1.68566425435513
143.28 1.69362854858311
143.52 1.71551571359826
143.76 1.72736527510906
144 1.63845857405406
144.24 1.68909260775453
144.48 1.77368281426154
144.72 1.71581878049557
144.96 1.71163465597249
145.2 1.71741356611938
145.44 1.76536555622429
145.68 1.77817232312004
145.92 1.79808167807188
146.16 1.77873817396395
146.4 1.80142556347365
146.64 1.75810153801588
146.88 1.80191431117863
147.12 1.78712565301839
147.36 1.8343904380387
147.6 1.79416357138914
147.84 1.8085104998953
148.08 1.78459717184908
148.32 1.77728624633164
148.56 1.76800227523623
148.8 1.79244772996028
149.04 1.76993990728108
149.28 1.78135887968313
149.52 1.79177554273341
149.76 1.79035565664339
150 1.77117057921285
150.24 1.78284775108193
150.48 1.79468447465673
150.72 1.78459631143349
150.96 1.82187507322627
151.2 1.8005526235886
151.44 1.77312708905824
151.68 1.78857344714001
151.92 1.79448557164912
152.16 1.78364803293156
152.4 1.75672006039624
152.64 1.75787911313919
152.88 1.79030341515254
153.12 1.78164561546307
153.36 1.81952088474437
153.6 1.79588289944853
153.84 1.78802129923818
154.08 1.78266632381897
154.56 1.76826771823351
154.8 1.77816456722296
155.04 1.73828715431719
155.28 1.78675528742998
155.52 1.78097287861955
155.76 1.7552290367357
156 1.80511548284499
156.24 1.80037538187773
156.48 1.80529569513094
156.72 1.78651527678593
156.96 1.75559057099653
157.2 1.73923118802081
157.44 1.81084546460186
157.68 1.73808409409459
157.92 1.81933869865878
158.16 1.82064596611705
158.4 1.7581316792592
158.64 1.80715486993874
158.88 1.78635303670575
159.12 1.79189504889794
159.36 1.78717092637234
159.6 1.80934309036977
159.84 1.7546393379268
160.08 1.7826369331325
160.32 1.79034263162452
160.56 1.78290512218352
160.8 1.8165686293992
161.04 1.75934839526476
161.28 1.79060883236861
161.52 1.73331348591124
161.76 1.74909405245644
162 1.68901282916525
162.24 1.73031262769485
162.48 1.73986376433446
162.72 1.71268882725571
162.96 1.78275903097451
163.2 1.74400225691652
163.44 1.75342639922217
163.68 1.74947479843122
163.92 1.77507615813465
164.16 1.78037960036262
164.4 1.7054871171654
164.64 1.77758989202763
164.88 1.78146563145005
165.12 1.72877972104357
165.36 1.73862772533272
165.6 1.76686822739846
165.84 1.75086629145368
166.08 1.80327583100544
166.32 1.7853829479671
166.56 1.79619731128278
166.8 1.7670886105071
167.04 1.74098780215612
167.28 1.76035325632702
167.52 1.76290434268734
167.76 1.77174717746658
168 1.76992840053273
168.24 1.76058456713368
168.48 1.760846407881
168.72 1.73766549010213
168.96 1.77444255795891
169.2 1.77699337930808
169.44 1.76251635687783
169.68 1.76896776410614
169.92 1.80278620269549
170.16 1.82553472858966
170.4 1.79500240697604
170.64 1.83025534547695
170.88 1.77509889975983
171.12 1.7928632904505
171.36 1.77440346053802
171.6 1.75072134806513
171.84 1.75980654409276
172.08 1.77772940563746
172.32 1.75103570768929
172.56 1.73703558090008
172.8 1.75948632506316
173.04 1.77603064001413
173.28 1.78159048845114
173.52 1.74857441982972
173.76 1.74813202473191
174 1.7539432635755
174.24 1.75349841386482
174.48 1.71530783357342
174.72 1.7904624177088
174.96 1.75127926134938
175.2 1.75591733950529
175.44 1.77709673679979
175.68 1.79924883040337
175.92 1.7798423534989
176.16 1.75379706791252
176.4 1.75587999427245
176.64 1.76434758168725
176.88 1.73618140660022
177.12 1.76853673653709
177.36 1.75803412789222
177.6 1.75617346836782
177.84 1.72319212243899
178.08 1.73492281205934
178.32 1.76819233819651
178.56 1.74219937576574
178.8 1.69817370386341
179.04 1.75912256481995
179.28 1.7891557505093
179.52 1.76251860911119
179.76 1.72252943099884
180 1.66480182046659
180.24 1.7451908463671
180.48 1.64864322575299
180.72 1.74604616452861
180.96 1.6359330416763
181.2 1.76769027852478
181.44 1.82206774081409
181.68 1.57072240356561
181.92 1.60750679909566
182.16 2.11205115865454
182.4 0.994565511361002
182.64 2.17346770534245
182.88 1.83262107391818
183.12 1.019364294825
183.36 1.23422710996993
183.6 1.11488155923491
183.84 0.642121318988266
184.08 0.854675190263004
184.32 1.00387137360006
184.56 1.32149719874059
184.8 1.24747480946632
185.04 1.24669898926749
185.28 1.19738978765734
185.52 1.22909557846902
};
\addplot [semithick, color7]
table {%
0 -2.18263773607811
0.239999999999995 -2.18096057239556
0.480000000000004 -2.17874827254194
0.719999999999999 -2.16359908529498
0.960000000000008 -2.1877686605035
1.2 -2.17166826319171
1.44 -2.15692187035515
1.68000000000001 -2.17728657741741
1.92 -2.12989544978779
2.16 -2.1688081939836
2.40000000000001 -2.18898801479105
2.64 -2.19759159139956
2.88 -2.18250275487691
3.12 -2.16704643355913
3.36 -2.19079067682312
3.59999999999999 -2.18301222204215
3.84 -2.13890964913326
4.08 -2.13024162683496
4.32000000000001 -2.16701787299036
4.56 -2.18075501746929
4.8 -2.19002647547332
5.04000000000001 -2.19135378276487
5.28 -2.1643737485489
5.52 -2.17233920192937
5.76000000000001 -2.15385784853067
6 -2.15763504947188
6.23999999999999 -2.16913442795086
6.48 -2.18979436930631
6.72 -2.17584702337705
6.96000000000001 -2.19941922493503
7.2 -2.17314375316811
7.44 -2.16819445731136
7.68000000000001 -2.18390058346123
7.92 -2.18035507262754
8.16 -2.16915810912703
8.40000000000001 -2.15277216862132
8.64 -2.16808176521024
8.88 -2.17000925441203
9.12 -2.15240557418079
9.36 -2.16411036262461
9.60000000000001 -2.14004255143316
9.84 -2.15662871364036
10.08 -2.15784365299286
10.32 -2.15700051121691
10.56 -2.15286480441008
10.8 -2.16195790613189
11.04 -2.14685114157078
11.28 -2.15390225912935
11.52 -2.15720574781097
11.76 -2.15038413307254
12 -2.1634981786875
12.24 -2.18045372373144
12.48 -2.16774153618832
12.72 -2.16633612512401
12.96 -2.18226961468657
13.2 -2.16397630503604
13.44 -2.16955897759169
13.68 -2.16868266703114
13.92 -2.15677345834932
14.16 -2.14921706476213
14.4 -2.16346573250142
14.64 -2.15281422051197
14.88 -2.15705563937175
15.12 -2.16359863059038
15.36 -2.15734582600879
15.6 -2.12978336698887
15.84 -2.16184197416658
16.08 -2.15731992600178
16.32 -2.17220108658893
16.56 -2.17083035967686
16.8 -2.14912236302144
17.04 -2.17266476988254
17.28 -2.17336844525696
17.52 -2.15254073994069
17.76 -2.12518103634781
18 -2.14755410269949
18.24 -2.19783838235568
18.48 -2.20813841061434
18.72 -2.21788914669016
18.96 -2.19499070783357
19.2 -2.21394801055586
19.44 -2.1958582210208
19.68 -2.18443405389862
19.92 -2.19620624775396
20.16 -2.17886720431096
20.4 -2.21970355704095
20.64 -2.19207509564395
20.88 -2.20077098702359
21.12 -2.19668180182216
21.36 -2.21169299867693
21.6 -2.18951937675965
21.84 -2.20310371491255
22.08 -2.20275273693645
22.32 -2.20542397365692
22.56 -2.195097103369
22.8 -2.21176765777477
23.28 -2.20938072953459
23.52 -2.17529041241162
23.76 -2.18471468256073
24 -2.17985352087372
24.24 -2.17601013053367
24.48 -2.18381270596134
24.72 -2.19888355745505
24.96 -2.20548286429754
25.2 -2.19720766730676
25.44 -2.19836949411357
25.68 -2.19735213767355
25.92 -2.20481195392949
26.16 -2.19126390128284
26.4 -2.20047855562098
26.64 -2.20941791736219
26.88 -2.18565594621036
27.12 -2.20596796325922
27.36 -2.2140286256366
27.6 -2.22193037423411
27.84 -2.24466369849724
28.08 -2.21185903887043
28.32 -2.17215553096629
28.56 -2.16126806845686
28.8 -2.19727959733282
29.04 -2.18815225304889
29.28 -2.18643341113672
29.52 -2.17429407630151
29.76 -2.16747842065822
30 -2.16928762603225
30.24 -2.18916520267071
30.48 -2.17543182500042
30.72 -2.18676104091122
30.96 -2.18649117331236
31.2 -2.17633237839279
31.44 -2.19724602251668
31.68 -2.20077522525729
31.92 -2.20337115520883
32.16 -2.19642006656716
32.4 -2.18310723754327
32.64 -2.20713517849224
32.88 -2.21510861350951
33.12 -2.17599210096796
33.36 -2.18152360175782
33.6 -2.16716728829009
33.84 -2.21647389509336
34.08 -2.18671938624755
34.32 -2.19519592749395
34.56 -2.17653371721601
34.8 -2.1871679210683
35.04 -2.19915743266479
35.28 -2.18764633114413
35.52 -2.17786595628604
35.76 -2.17591830180445
36 -2.16859351554904
36.24 -2.17527561816962
36.48 -2.17433701937323
36.72 -2.16190284941764
36.96 -2.18157879211017
37.2 -2.1617825319168
37.44 -2.16509077077621
37.68 -2.15781777812155
37.92 -2.18073799946682
38.16 -2.18008631382009
38.4 -2.22113038168337
38.64 -2.18752788236134
38.88 -2.18473420273116
39.12 -2.18425105405796
39.36 -2.20039881427233
39.6 -2.20469252426875
39.84 -2.21018164361609
40.08 -2.20502128863633
40.32 -2.20440938535567
40.56 -2.1876560315491
40.8 -2.19845474053115
41.04 -2.20281262846068
41.28 -2.20510513496982
41.52 -2.19136754384615
41.76 -2.19702807497836
42 -2.18553025351071
42.24 -2.20298060472449
42.48 -2.21326811080323
42.72 -2.21646029500207
42.96 -2.22354246217281
43.2 -2.22316786897743
43.44 -2.22569685916463
43.68 -2.22103096727557
43.92 -2.20339040087
44.16 -2.20297661806286
44.4 -2.23464806626329
44.64 -2.21634165557378
44.88 -2.23237092837732
45.12 -2.25253567812851
45.36 -2.20033071440576
45.6 -2.22004532856858
45.84 -2.21473187549795
46.08 -2.23976249320666
46.32 -2.23657607492401
46.56 -2.20720676278625
46.8 -2.20912347719807
47.04 -2.21879159041049
47.28 -2.21859169386808
47.52 -2.23535034465317
47.76 -2.21410786518352
48 -2.2287215147562
48.24 -2.21434897493674
48.48 -2.23792505551492
48.72 -2.22785071331613
48.96 -2.24928824462379
49.2 -2.2117171344386
49.44 -2.21288840416087
49.68 -2.22789706246887
49.92 -2.22525569186856
50.16 -2.21314552735156
50.4 -2.22645119972004
50.64 -2.20851668914631
50.88 -2.24042257566636
51.12 -2.21593625671231
51.36 -2.22170651074792
51.84 -2.20821067434084
52.08 -2.24083414123688
52.32 -2.19633039872185
52.56 -2.20406002935261
52.8 -2.23882493442696
53.04 -2.19403996002132
53.28 -2.20129845470894
53.52 -2.20619438049778
53.76 -2.16080954329421
54 -2.16270299206893
54.24 -2.18603914735358
54.48 -2.16805604696463
54.72 -2.46013619372879
54.96 -2.1571506613919
55.2 -2.48583113427801
55.44 -1.46111966524152
55.68 -1.77344504733827
55.92 -2.24143155838296
56.16 -2.47895569074241
56.4 -2.72804542881404
56.64 -2.10047030237169
56.88 -2.122687578652
57.12 -2.16294933095935
57.36 -2.15517521570096
57.6 -2.17874653698034
57.84 -2.25434067487608
58.08 -2.48102561517157
58.32 -1.9641748478915
58.56 -2.113170090904
58.8 -2.30972595819981
59.04 -2.41650531372627
59.28 -2.27843201021881
59.52 -2.5951240968513
59.76 2.81998114884891
60 1.1110936500824
60.24 0.104641062241058
61.44 0.679914134320068
61.68 -0.143824714224556
61.92 -0.485503264518669
62.16 -0.754063236566938
62.4 -0.616640440158478
62.64 -0.583665343435681
62.88 -0.620591053079373
63.12 -0.592703390218124
63.36 -0.855445070408446
63.6 -0.697587667116301
63.84 -0.960707250706499
64.32 -1.07618267828677
64.56 -1.23002711802767
64.8 -0.762439826508273
65.04 -1.12168518737261
65.28 -1.13530213813709
65.52 -1.19706721304514
65.76 -1.19154375163406
66 -1.08359756421434
66.24 -1.10849147646732
66.48 -1.11299422181429
66.72 -1.07621075333567
66.96 -0.997230675862917
67.2 -0.938878249754803
67.44 -0.931276108450493
67.68 -0.972353577157845
67.92 -0.994410529625656
68.16 -1.06702132691356
68.4 -1.10975160407647
68.64 -1.16971151177622
68.88 -1.34450093754668
69.12 -1.20879009512491
69.36 -1.17935001654385
69.6 -1.16755387658365
69.84 -1.0673060247769
70.08 -1.15141183484382
70.32 -1.08710582135812
70.56 -1.07546652746508
70.8 -1.14948583351959
71.04 -1.05786624916651
71.28 -1.0555783862147
71.52 -1.08149604585331
71.76 -1.07833802949186
72 -1.10699032232756
72.24 -1.0961455722362
72.48 -1.08456423912139
72.72 -1.13039958642053
72.96 -1.11908110145171
73.2 -1.14590212024689
73.44 -1.12084859770674
73.68 -1.12652411949521
73.92 -1.09908834198725
74.16 -1.09926945521335
74.4 -1.14249092711994
74.64 -1.09617681640812
74.88 -1.10999640749556
75.12 -1.10172093948345
75.36 -1.09134784722513
75.6 -1.08978061173639
75.84 -1.12035041709193
76.08 -1.09991863154706
76.32 -1.09564765825716
76.56 -1.09633641559795
76.8 -1.10510395206171
77.04 -1.10271378662604
77.28 -1.08777281309686
77.52 -1.09707332939691
77.76 -1.10086257756553
78 -1.09189645343334
78.24 -1.09227957480383
78.48 -1.11848539577864
78.72 -1.10657552478869
78.96 -1.1121374533372
79.2 -1.08839581609582
79.44 -1.10638776438099
79.68 -1.08931969813282
79.92 -1.09580032404152
80.16 -1.08821268762267
80.4 -1.09052931191653
80.64 -1.0888579781051
80.88 -1.08791734489297
81.12 -1.0923648426701
81.36 -1.0755757538127
81.6 -1.07182549841771
81.84 -1.06608260093107
82.08 -1.10519167631945
82.32 -1.11131696620474
82.56 -1.11169201285991
82.8 -1.13919421799779
83.04 -1.08944463988228
83.28 -1.07707270962849
83.52 -1.07889315294823
83.76 -1.10743960777577
84 -1.06945172055486
84.24 -1.10757934780474
84.48 -1.09848740007542
84.72 -1.0799511285101
84.96 -1.08752053546175
85.2 -1.10644300220327
85.44 -1.11075951952771
85.68 -1.07161526805199
85.92 -1.11114235928749
86.16 -1.09315208824099
86.4 -1.14340116733617
86.64 -1.07227700980672
86.88 -1.08776763346171
87.12 -1.08065789991461
87.36 -1.07211173804058
87.6 -1.08987135339798
87.84 -1.08051201216717
88.08 -1.09087210658369
88.32 -1.10384888258931
88.56 -1.13979810672679
88.8 -1.10075787519989
89.04 -1.10795672685981
89.28 -1.08604676805333
89.52 -1.12047141053017
89.76 -1.1228678468762
90 -1.09046320724049
90.24 -1.12082294859217
90.48 -1.071734439637
90.72 -1.06952738064775
90.96 -1.09352470680134
91.2 -1.06862505198445
91.44 -1.10628717938239
91.68 -1.09860504029986
91.92 -1.11234315322383
92.16 -1.1062013006589
92.4 -1.09874722859212
92.64 -1.07814939780016
92.88 -1.09761684631901
93.12 -1.09409066668236
93.36 -1.09452661991738
93.6 -1.10395832140458
93.84 -1.10611097805235
94.08 -1.11098352804782
94.32 -1.10301781526388
94.56 -1.08012666066991
94.8 -1.07436830018272
95.04 -1.07716689137491
95.28 -1.07073893305374
95.52 -1.09980794097695
95.76 -1.08050426591445
96 -1.07303932834739
96.24 -1.07479893617354
96.48 -1.10349243097893
96.72 -1.09752317072695
96.96 -1.09963859984386
97.2 -1.11369393624858
97.44 -1.08834818065111
97.68 -1.06680439493465
97.92 -1.07993953449927
98.16 -1.07242698414502
98.4 -1.12829553984607
98.64 -1.09791247226681
98.88 -1.07836866422424
99.12 -1.10352500334293
99.36 -1.08534413712514
99.84 -1.10020812638014
100.08 -1.08806783509995
100.32 -1.08729544223721
100.56 -1.06969534952223
100.8 -1.06177975496607
101.04 -1.09322097582138
101.28 -1.10052349380694
101.52 -1.1020533890634
101.76 -1.07562207079575
102 -1.09674178494027
102.24 -1.09805501271398
102.48 -1.11314797123848
102.72 -1.10495168654197
102.96 -1.11268464686353
103.2 -1.12522454799687
103.44 -1.10151619994888
103.68 -1.0978641346882
103.92 -1.08798571086638
104.16 -1.07368952897659
104.4 -1.07852985773979
104.64 -1.07785876858645
104.88 -1.09179779332118
105.12 -1.10611795498673
105.36 -1.08986676808163
105.6 -1.11223880780009
105.84 -1.11955878013083
106.08 -1.13706260543662
106.32 -1.15455526689541
106.56 -1.15932796845182
106.8 -1.08400810003884
107.04 -1.15885245483545
107.28 -1.16459107195434
107.52 -1.14613704295356
107.76 -1.11073878698912
108 -1.12987328117605
108.24 -1.1308963381723
108.48 -1.1333808671353
108.72 -1.13939342198403
118.32 -0.558245159519389
118.56 -1.08348697472645
118.8 -2.38879955777738
119.04 -2.36736167720517
119.28 -2.50093039691309
119.52 -2.73536050958821
119.76 -2.88031157480568
120 -2.94122350164323
120.24 -1.74461709690932
120.48 0.0268300923641914
120.72 0.657065038755195
120.96 0.00590147611063391
121.2 -1.00010438018195
121.44 1.45109206517958
121.68 0.0309947626413054
121.92 0.271676714978926
122.16 0.107119913377657
122.64 1.5119259556686
122.88 -2.47456090285208
123.12 1.4434690505242
123.36 2.7790429027449
123.6 -0.354988835104737
123.84 -1.74416553087695
124.08 -2.14176846194712
124.32 -2.38712505245518
124.56 -2.32203610569076
124.8 -2.10935874004971
125.04 -1.85094138006522
125.28 -1.97390000403879
125.52 -1.69145549407284
125.76 -1.82161635563956
126 -2.00784687954456
126.24 -2.2037102516081
126.48 -2.29453760571386
126.72 -2.27250618719474
126.96 -2.30454410866148
127.2 -2.32169098148256
127.44 -2.31455653754468
127.68 -2.36412580050345
127.92 -2.38936255610381
128.16 -2.32760210450651
128.4 -2.4856253034491
128.64 -2.43695396644893
128.88 -2.43734861287053
129.12 -2.51332169652742
129.36 -2.53515772492542
129.6 -2.44014862772947
129.84 -2.44963502080524
130.08 -2.46637590569402
130.32 -2.50549963350083
130.56 -2.49112175331208
130.8 -2.44163578419752
131.04 -2.40091655421695
131.28 -2.43384563270199
131.52 -2.44428614877795
131.76 -2.41411034566437
132.24 -2.43503083738923
132.48 -2.41480215766115
132.72 -2.4199331446574
132.96 -2.43642459861315
133.2 -2.4265233331741
133.44 -2.43785983800195
133.68 -2.44699794283876
133.92 -2.46800063710131
134.16 -2.46078678481299
134.4 -2.45428020802274
134.64 -2.46987505530022
134.88 -2.44597153257493
135.12 -2.45853972364461
135.36 -2.39508911715407
135.6 -2.44794660629663
135.84 -2.03500454831206
136.08 -2.25261745616393
136.32 -2.35825682536674
136.56 -2.43560352034294
136.8 -2.37975142336752
137.04 -2.27260631709402
137.52 -2.26045492780214
137.76 -1.88225455703335
138 -2.02318571698199
138.24 -2.0332696513697
138.48 -1.78251710017087
138.72 -1.99878095520869
138.96 -1.9556456347668
139.2 -1.99378740757082
139.68 -2.23909644216997
139.92 -2.54665824338569
140.16 -2.25310371882307
140.4 -1.74907496502296
140.64 -1.92793762921895
140.88 -2.7550312428204
141.12 -2.06519980141814
141.36 -2.27775310420056
141.6 -2.236149918968
141.84 -2.21836144003574
142.08 -2.2042646690677
142.32 -2.24797330785569
142.56 -2.24063710936766
142.8 -2.2280208867372
143.28 -2.16854318380454
143.52 -2.14904866877165
143.76 -2.17039106618539
144 -2.20555798613656
144.24 -2.22092548285015
144.48 -2.22272358420419
144.72 -2.19525180762399
144.96 -2.19226576739275
145.2 -2.18962397710962
145.44 -2.19666438258888
145.68 -2.19031373830249
145.92 -2.18522063244778
146.16 -2.21076854785379
146.4 -2.19302624926154
146.64 -2.22052015817099
146.88 -2.20194719328718
147.12 -2.15642361688737
147.36 -2.18139223139382
147.6 -2.17874661010594
147.84 -2.17245291080366
148.08 -2.19228532298742
148.32 -2.19747724941573
148.56 -2.17588634439747
148.8 -2.19421768713322
149.04 -2.17516143237961
149.28 -2.17462912107171
149.52 -2.19808780039854
149.76 -2.2122328835654
150 -2.19754891086381
150.24 -2.17694003274181
150.48 -2.1989905435854
150.72 -2.19420617424393
150.96 -2.16345950330946
151.2 -2.1861646807264
151.44 -2.19166200813507
151.68 -2.18723781362328
151.92 -2.17031850500993
152.16 -2.17592045338545
152.4 -2.1995367548831
152.64 -2.18140879798164
152.88 -2.18976563012309
153.12 -2.16822488345989
153.36 -2.18871882276875
153.6 -2.20045180464978
153.84 -2.20099002868633
154.08 -2.18078843034055
154.56 -2.18381015100333
154.8 -2.18741667321833
155.04 -2.16902733402774
155.28 -2.1882852852836
155.52 -2.18057535123813
155.76 -2.16843796647001
156 -2.19789065302608
156.24 -2.18889244804483
156.48 -2.18228466451566
156.72 -2.17828659720138
156.96 -2.17667567711355
157.2 -2.17316329909376
157.44 -2.18408268054685
157.68 -2.17822258349986
157.92 -2.19068615558094
158.16 -2.17923107502328
158.4 -2.19528888945595
158.64 -2.17186835994514
158.88 -2.18338212619865
159.12 -2.15527240484779
159.36 -2.15800787247639
159.6 -2.18153286964733
159.84 -2.1763302871337
160.08 -2.17425141719153
160.32 -2.18371965077601
160.56 -2.18555510829726
160.8 -2.16619156540767
161.04 -2.18355403106372
161.28 -2.18295367556734
161.52 -2.1710887945502
161.76 -2.1859903796446
162 -2.17986026868971
162.24 -2.18482783357326
162.48 -2.17316419436608
162.72 -2.16389065050266
162.96 -2.18526440786257
163.2 -2.18027457738462
163.44 -2.19037624323042
163.68 -2.1862778389433
163.92 -2.18437624786055
164.16 -2.18901989285254
164.4 -2.17244882650767
164.64 -2.18715732008879
164.88 -2.17834007642959
165.12 -2.20424100094707
165.36 -2.17050906130075
165.6 -2.20976197636171
165.84 -2.20880327211444
166.08 -2.19554752525148
166.32 -2.22302793689204
166.56 -2.20579868360078
166.8 -2.19818066121672
167.04 -2.21116047841979
167.28 -2.19647044132017
167.52 -2.21378785915416
167.76 -2.22443836452559
168 -2.20010320715924
168.24 -2.20164418876134
168.48 -2.2172598398972
168.72 -2.22695370728206
168.96 -2.21470414963946
169.2 -2.21536086245268
169.44 -2.19745714037104
169.68 -2.20827680160238
169.92 -2.19244757219762
170.16 -2.18783221059419
170.4 -2.19340983064514
170.64 -2.21206408356391
170.88 -2.20813474130232
171.12 -2.2010696339602
171.36 -2.1956209553353
171.6 -2.24009454190237
171.84 -2.21755743552677
172.08 -2.1886693931346
172.32 -2.21969865950558
172.56 -2.18543584388756
172.8 -2.19931825658202
173.04 -2.18714880646679
173.28 -2.20900082911125
173.52 -2.19668479693519
173.76 -2.22157130063614
174 -2.19879691651618
174.24 -2.20698522497369
174.48 -2.19216154721431
174.72 -2.17282286094414
174.96 -2.21584441991582
175.2 -2.21492803702572
175.44 -2.20620128715435
175.68 -2.2047235059833
175.92 -2.21674287581856
176.16 -2.21994820979766
176.4 -2.22580620712274
176.64 -2.22345506069624
176.88 -2.21122617757733
177.12 -2.22178498838163
177.36 -2.23459807575328
177.6 -2.24091404906111
177.84 -2.21502719581947
178.08 -2.22650084995042
178.32 -2.22426179073192
178.56 -2.22157669382251
178.8 -2.2321576745395
179.04 -2.23785970484157
179.28 -2.22414630997368
179.52 -2.24859829774869
179.76 -2.25831958251977
180 -2.26171616738398
180.24 -2.23555724188817
180.48 -2.2214067143052
180.72 -2.19183936511075
180.96 -2.19242060489511
181.2 -2.26979049914571
181.44 -2.26088615662695
181.68 -2.50037132798296
181.92 -2.44493733175211
182.16 -2.33396572367706
182.4 -2.57140699017668
182.64 -2.09920303956749
182.88 -1.2798281478783
183.12 -2.82489392047365
183.36 -2.85762509086428
183.6 -2.62050601619772
183.84 -2.5877659059119
184.08 -2.59442393474591
184.32 -2.77720685634958
184.56 -2.61810838706823
184.8 -2.60276310095783
185.04 -2.61404748972429
185.28 -2.65217962434485
185.52 -2.63499835108433
};
\addplot [semithick, color8]
table {%
0 -1.98067856265392
0.239999999999995 -1.99763458119722
0.480000000000004 -1.99532245513712
0.719999999999999 -1.98518325906025
0.960000000000008 -1.99793903567718
1.2 -2.02617902957645
1.44 -2.00166449941687
1.68000000000001 -2.00378340526835
1.92 -1.96351678605005
2.16 -2.00099310374424
2.40000000000001 -2.00978313169912
2.64 -2.02157948483795
2.88 -2.00936431260552
3.12 -1.99019430539307
3.36 -1.99951114082611
3.59999999999999 -2.00815977113538
3.84 -1.97185989155426
4.08 -1.98098469148057
4.32000000000001 -2.00008965778887
4.56 -2.01627926417102
4.8 -2.00998945495388
5.04000000000001 -2.01143662286796
5.28 -2.00810820372143
5.52 -2.00419083088489
5.76000000000001 -1.99746873836992
6 -2.01274343178609
6.23999999999999 -1.98758889354872
6.48 -2.00115967034631
6.72 -2.00014218112297
6.96000000000001 -2.01855898834892
7.2 -2.01033064372486
7.44 -2.00920847842189
7.68000000000001 -2.01223084926033
7.92 -2.00515335412945
8.16 -2.01423305162368
8.40000000000001 -1.99028745152097
8.64 -1.98475270652137
8.88 -1.9958895297457
9.12 -2.00029649182752
9.36 -1.99614380864078
9.60000000000001 -1.98415029128363
9.84 -1.99547860255595
10.08 -2.00038989258033
10.32 -1.99203174108636
10.56 -2.01515873333154
10.8 -2.01446708591498
11.04 -1.98044823419982
11.28 -1.99220067225011
11.52 -1.99653312786959
11.76 -1.98620681586077
12 -1.9943590820456
12.24 -2.00336771975367
12.48 -1.99959319385847
12.72 -2.00096935635696
12.96 -2.02474070459368
13.2 -1.98560427907103
13.44 -2.00939044258003
13.68 -2.003849654912
13.92 -1.99675272469476
14.16 -2.0092682824764
14.4 -2.00593739368621
14.64 -1.99595069557288
14.88 -1.99500518554868
15.12 -1.99155486003116
15.36 -2.00099357576499
15.6 -1.99467667510846
15.84 -1.99818110423248
16.08 -2.0034080112101
16.32 -2.00213111733087
16.56 -1.98648879222443
16.8 -1.98393978759921
17.04 -2.0000160811189
17.28 -1.96576917980191
17.52 -1.98742130554832
17.76 -1.97606540344992
18 -1.97296036372335
18.24 -2.01403238330105
18.48 -1.98991402209219
18.72 -2.02070486325337
18.96 -2.01536296795595
19.2 -1.9941651713389
19.44 -2.01240891600727
19.68 -2.00900754075719
19.92 -2.03226309020517
20.16 -2.0067331459763
20.4 -1.97602224655992
20.64 -1.9697080839461
20.88 -1.97850475381711
21.12 -1.99485601711142
21.36 -2.01345896618198
21.6 -1.97571726254244
21.84 -1.99397630643009
22.08 -2.00703837232939
22.32 -2.00084306437788
22.56 -1.99659245282936
22.8 -2.01142683460713
23.28 -2.03603807895675
23.52 -2.01219470837054
23.76 -1.99539469998947
24 -1.98693224670952
24.24 -2.0035844542864
24.48 -1.99719909085204
24.72 -2.00422936872486
24.96 -2.00412174203744
25.2 -2.02220246517382
25.44 -2.02637099336096
25.68 -2.03037404683465
25.92 -2.02637490729798
26.16 -2.01140376427209
26.4 -2.02290870353443
26.64 -2.01567351083967
26.88 -2.01449363182088
27.12 -2.02403150553527
27.36 -2.00168696248218
27.6 -2.02236096721497
27.84 -2.0230894444092
28.08 -2.01790767994847
28.32 -1.99407786038168
28.56 -2.00706951097112
28.8 -2.00440749861749
29.04 -2.00358200735594
29.28 -1.99469948198256
29.52 -2.01560338999643
29.76 -1.97901174596341
30 -1.99737583025485
30.24 -1.99563191469325
30.48 -2.00534294264588
30.72 -1.98565491843661
30.96 -1.98949962325723
31.2 -1.99607180411599
31.44 -2.02226253482254
31.68 -2.00583208719294
31.92 -2.00540842676035
32.16 -2.00139039104364
32.4 -1.98142077975578
32.64 -1.99941512685575
32.88 -2.00642324535907
33.12 -1.99459819026035
33.36 -1.98871868520317
33.6 -1.99058284727198
33.84 -2.00161881008654
34.08 -1.98713147578124
34.32 -2.00449837313959
34.56 -1.99919561618976
34.8 -2.01307446235978
35.04 -2.00211606625879
35.28 -2.00360839328735
35.52 -2.00230387846854
35.76 -1.99921844694427
36 -1.98330512104713
36.24 -2.01057733065671
36.48 -2.00067381515911
36.72 -1.9816907125274
36.96 -1.96580964679063
37.2 -1.98215706440191
37.44 -1.97978841507454
37.68 -1.9588828001889
37.92 -1.98689728434037
38.16 -1.98064379832532
38.4 -2.03877704923222
38.64 -2.01768526305416
38.88 -2.0363332003303
39.12 -1.98256215161318
39.36 -1.99836975086181
39.6 -2.01425748176629
39.84 -1.99301565101319
40.08 -2.02500376109567
40.32 -2.01401497994397
40.56 -2.01993318211313
40.8 -2.0186528928499
41.04 -2.00506143187702
41.28 -2.00813980637246
41.52 -2.00723655438608
41.76 -2.01456161958775
42 -2.01383318286886
42.24 -2.01604281572619
42.48 -2.01176618062202
42.72 -2.01807966214669
42.96 -2.03492017066264
43.2 -2.02684524204851
43.44 -2.0333764771352
43.68 -2.02298267413826
43.92 -2.01860301403209
44.16 -2.02355357180043
44.4 -2.01895357949181
44.64 -2.02041068333691
44.88 -2.02688101107949
45.12 -2.03494573363835
45.36 -2.02487171542807
45.6 -2.02224827110846
45.84 -2.01327837826841
46.08 -2.03879295194881
46.32 -2.03278886210706
46.56 -2.02395281242428
46.8 -2.02104002326703
47.04 -2.03034638461868
47.28 -2.01666672945717
47.52 -2.02148389033164
47.76 -2.02733111008995
48 -2.03641026645124
48.24 -2.01218960058012
48.48 -2.0235853598979
48.72 -2.0140743212731
48.96 -2.04357915793077
49.2 -2.00764709335162
49.44 -2.01658088322968
49.68 -2.01442525817676
49.92 -2.01814673581789
50.16 -2.01011197863046
50.4 -2.01205248611375
50.64 -2.01238681944306
50.88 -2.04039370439398
51.12 -2.01230660090419
51.36 -2.01980080881074
51.84 -1.99748876196447
52.08 -2.0225888617051
52.32 -2.00018639142122
52.56 -1.9915550896819
52.8 -1.99116457922402
53.04 -2.01764088873762
53.28 -2.03949616895473
53.52 -1.98230530834263
53.76 -1.99359126045368
54 -2.00795327963631
54.24 -1.96244881302462
54.48 -2.02399132947168
54.72 -2.03749685969472
54.96 -2.1220639757243
55.2 -1.50997751435532
55.44 -1.86732776835393
55.68 -1.76781431537296
55.92 -1.79339641332586
56.16 -1.92678980527574
56.4 -2.21500856265631
56.64 -1.95278752278359
56.88 -2.34418090087271
57.12 -2.46463915966549
57.36 -2.42039272986941
57.6 -2.412729478398
57.84 -2.4425797657089
58.08 -2.37891676256243
58.32 -2.13117196481659
58.56 -2.16414168521272
58.8 -1.25915666250097
59.04 -1.11189905490927
59.28 -1.21458554077608
59.52 -1.10680518314607
59.76 -1.07826795748789
60 -1.50485550553181
60.24 -1.28218801537055
61.44 -2.5360751614498
61.68 2.90991117824576
61.92 2.97877656752618
62.16 2.70482387477964
62.4 2.93042830459312
62.64 2.84502299945758
62.88 2.72998297648024
63.12 2.70506613068781
63.36 2.49846822575314
63.6 2.94324322885196
63.84 2.70833967707606
64.32 2.56263218855616
64.56 2.79386464154791
64.8 2.970472031447
65.04 3.00849073660453
65.28 2.70218254977222
65.52 2.82819561443917
65.76 2.73872520210298
66 2.70539118463566
66.24 2.75123685416647
66.48 2.76105568309862
66.72 2.7317069884916
66.96 2.75482935423489
67.2 2.81662254193899
67.44 2.79385924062645
67.68 2.74147909004906
67.92 2.79940479120709
68.16 2.85091414805016
68.4 2.73978866401129
68.64 2.8402416059952
68.88 3.06471734349939
69.12 2.85515947117706
69.36 2.91490941977166
69.6 2.91607082532694
69.84 2.89225238647659
70.08 2.87961057617258
70.32 2.98449310101257
70.56 2.98070817336408
70.8 2.93030897905785
71.04 2.95619061623023
71.28 2.96647606725385
71.52 2.94766922884331
71.76 2.9715255698656
72 2.96741644166551
72.24 2.96842980397231
72.48 2.93925235905088
72.72 2.93963821821763
72.96 2.96106601410171
73.2 2.92655679912185
73.44 2.95488088441611
73.68 2.96698873237053
73.92 2.96151926218462
74.16 2.96651849022832
74.4 2.95579828832836
74.64 2.95071805024781
74.88 2.95460571107477
75.12 2.9745838514959
75.36 2.99385124972447
75.6 2.93686875161221
75.84 2.96756008649979
76.08 2.98857977623919
76.32 2.94372484199671
76.56 2.96652272903873
76.8 2.95435085744779
77.04 2.96562623141851
77.28 2.97008451700522
77.52 2.95336678560856
77.76 2.96532164586598
78 2.96557675777863
78.24 2.96850249662343
78.48 2.96308908227443
78.72 2.96791714085782
78.96 2.97721749356512
79.2 2.97537238677195
79.44 2.96385085342757
79.68 2.96566536689659
79.92 2.96108371475411
80.16 2.9717935187749
80.4 2.97200160393506
80.64 2.94981776873813
80.88 2.96854930683978
81.12 2.95016227561551
81.36 2.93248243292926
81.6 2.99676124688736
81.84 2.98172797051965
82.08 2.94544101663078
82.32 2.9366727880368
82.56 2.95453197701277
82.8 2.90627108836287
83.04 2.97387053628903
83.28 2.97121154477243
83.52 2.96185243551777
83.76 2.96897832419093
84 2.99338083334962
84.24 2.97554914234019
84.48 2.94837024896644
84.72 2.97129779940548
84.96 2.94569015291704
85.2 2.96018084171382
85.44 2.97688118767213
85.68 2.98085164918506
85.92 2.95061944587216
86.16 2.93810873898948
86.4 2.94184202603557
86.64 2.97950308271535
86.88 2.94270679846533
87.12 2.93912308612648
87.36 2.97306954821393
87.6 2.94646079287716
87.84 2.9591212780154
88.08 2.94781491427865
88.32 2.94316223904337
88.56 2.93406815255879
88.8 2.94495999429817
89.04 2.93960565619538
89.28 2.95242966561914
89.52 2.93352000699917
89.76 2.93807081083564
90 2.95618387560227
90.24 2.96422066662885
90.48 3.00299148095306
90.72 2.97963399609534
90.96 2.97818646855717
91.2 2.97056855636433
91.44 2.95984611449905
91.68 2.97077359283412
91.92 2.96544848699559
92.16 2.96824092355968
92.4 2.98295738320433
92.64 2.98025328577669
92.88 2.97083467641074
93.12 2.99173746984639
93.36 2.9849908638153
93.6 2.98039425300577
93.84 2.96921543765834
94.08 2.97288856574362
94.32 2.96637515996185
94.56 2.97361632202523
94.8 2.97911750037191
95.04 2.96149398333439
95.28 2.96424100324279
95.52 2.95000535037708
95.76 2.99544822224756
96 2.96489791972329
96.24 2.96739546097017
96.48 2.96774752674483
96.72 2.96172492989357
96.96 2.94751963323055
97.2 2.94480955263578
97.44 2.93010438041571
97.68 2.96560030063812
97.92 2.95678861747814
98.16 2.99676028211575
98.4 2.92955621816486
98.64 2.92837230835483
98.88 2.96725449968143
99.12 2.97262433186428
99.36 2.97368620407942
99.84 2.96676881703833
100.08 2.981843326206
100.32 2.97614977025218
100.56 2.99619548893213
100.8 2.98343977412542
101.04 2.96567484767596
101.28 2.96847409614299
101.52 2.97883053120436
101.76 2.98335669212278
102 2.96875484379089
102.24 2.95836184816601
102.48 2.95951201355455
102.72 2.94911736322955
102.96 2.94822462250956
103.2 2.97359306893302
103.44 2.9659075048263
103.68 2.96254732486517
103.92 2.98552664985734
104.16 2.97067709174126
104.4 2.9530007745461
104.64 2.96553261387411
104.88 2.97012400177956
105.12 2.96823111526426
105.36 2.95518510681078
105.6 2.95695333486708
105.84 2.9502130009202
106.08 2.92801744144015
106.32 2.94669296410009
106.56 2.94334402646334
106.8 2.98644706931688
107.04 2.91968909290544
107.28 2.9509036407587
107.52 2.96327262982054
107.76 2.96317314198816
108 2.96034172341349
108.24 2.9502772633726
108.48 2.93868400669334
108.72 2.93572941713535
118.32 2.84602807002336
118.56 2.38024858062041
118.8 1.90154825276271
119.04 2.09367714992365
119.28 2.2414248891399
119.52 2.27978379211937
119.76 2.24176743299923
120 2.27571270826016
120.24 2.4714653413311
120.48 2.81802537698691
120.72 3.09744105936723
120.96 -2.0987174877556
121.2 -2.81621916049058
121.44 -1.99509693044652
121.68 -0.546887594191582
121.92 2.01870786140244
122.16 -0.587251068022682
122.64 0.994640148797413
122.88 1.97482841615585
123.12 0.649162904932929
123.36 -2.04528331562584
123.6 0.0153615153712905
123.84 -1.53341538951597
124.08 -2.07504015624016
124.32 -2.29936510217557
124.56 -2.58141095396117
124.8 -2.89171636273477
125.04 -2.69622262893862
125.28 -2.61745915498901
125.52 -2.73528101638174
125.76 -2.06648390479825
126 -2.09618893724417
126.24 -2.07024673847591
126.48 -2.05805626280856
126.72 -2.04671628828833
126.96 -2.05243987430132
127.2 -2.03464382655149
127.44 -2.02901303141266
127.68 -2.03736058601349
127.92 -2.01122510519661
128.16 -2.02041817154813
128.4 -1.89296777566525
128.64 -1.86936203897877
128.88 -2.2294370836009
129.12 -2.33288939586727
129.36 -2.3516920434978
129.6 -2.30890943697315
129.84 -2.31725291294585
130.08 -2.32553721940804
130.32 -2.29276511776609
130.56 -2.27592344499683
130.8 -2.24300952561833
131.04 -2.25856132117079
131.28 -2.23961568220118
131.52 -2.15982862016641
131.76 -2.11690330613488
132.24 -2.24671184966876
132.48 -2.27960415466713
132.72 -2.28144418455003
132.96 -2.27130161750914
133.2 -2.27950400483187
133.44 -2.2377143234824
133.68 -2.17745250991504
133.92 -2.123107353999
134.16 -2.11807500655068
134.4 -2.14050663389375
134.64 -2.15154613972857
134.88 -2.15926043381034
135.12 -2.28549794059646
135.36 -2.00625546666649
135.6 -2.46179073564552
135.84 -2.42360775403556
136.08 -2.3542628069857
136.32 -2.51435986616965
136.56 -2.48885619941456
136.8 -2.18220356563175
137.04 -2.09309577979145
137.52 -2.53291443030399
137.76 -2.74669005643749
138 -2.58219019802066
138.24 -2.73098964626669
138.48 -3.07600603433848
138.72 -2.72365061174592
138.96 -2.71128544820511
139.2 -2.58230167411161
139.68 -1.86271603569135
139.92 -2.51128619086751
140.16 -2.11983593719239
140.4 -2.13321641621901
140.64 -2.05922021136244
140.88 -2.0853336661547
141.12 -2.03931169756188
141.36 -2.11494773588739
141.6 -2.05700019675306
141.84 -2.08703934122087
142.08 -2.05807069247618
142.32 -2.0348718071536
142.56 -2.03308928692359
142.8 -2.07537522279589
143.28 -2.03806999022543
143.52 -1.99893735657307
143.76 -2.02948740414363
144 -2.06236601107075
144.24 -2.00614602031683
144.48 -2.04027915990457
144.72 -2.03463808526946
144.96 -2.03806538337699
145.2 -1.99490909465477
145.44 -2.03090676820676
145.68 -2.02812530063859
145.92 -2.02046811841874
146.16 -2.03483112841212
146.4 -2.02186248289218
146.64 -2.01953182917488
146.88 -2.03526939464461
147.12 -2.00349169641856
147.36 -2.03592215955134
147.6 -2.03015480981789
147.84 -2.02644619877184
148.08 -2.02561300170107
148.32 -2.02088031514928
148.56 -2.04245275699169
148.8 -2.02574988776444
149.04 -2.02638848117312
149.28 -2.03735037147208
149.52 -2.03058958430239
149.76 -2.02760349958017
150 -2.02980555452916
150.24 -2.01215353390677
150.48 -2.0343072570445
150.72 -2.03765078925056
150.96 -2.02000717422693
151.2 -2.03415014225401
151.44 -2.01838001312776
151.68 -2.03140051312454
151.92 -2.02457598130249
152.16 -2.02202800304305
152.4 -2.02163878191038
152.64 -2.0069364162642
152.88 -2.01223323402104
153.12 -2.00933236126036
153.36 -2.00786626262871
153.6 -2.02118091974369
153.84 -2.02371152986631
154.08 -2.02019262792073
154.56 -1.99606346479684
154.8 -2.021372500083
155.04 -2.03366535973948
155.28 -2.02285474579375
155.52 -2.01733538577625
155.76 -2.01426320017178
156 -2.01592982434589
156.24 -2.01321699144246
156.48 -2.01350755573542
156.72 -2.01681841723926
156.96 -2.03012492977155
157.2 -2.02686057865823
157.44 -2.0357601780621
157.68 -2.02966088701201
157.92 -2.01921036011013
158.16 -2.00874723084698
158.4 -2.06188878339823
158.64 -2.0244147297876
158.88 -2.02413484660762
159.12 -2.00848396655201
159.36 -2.03328334657231
159.6 -2.01964541186147
159.84 -2.0362269868914
160.08 -2.03171318546621
160.32 -2.02808093078762
160.56 -2.02868616854308
160.8 -2.02546193585821
161.04 -2.02334767593667
161.28 -2.02980626845182
161.52 -2.04654395850852
161.76 -2.04144478948537
162 -2.04913094373483
162.24 -2.03450714550001
162.48 -2.02273582001383
162.72 -2.02950841989568
162.96 -2.02730189664951
163.2 -2.05194699718458
163.44 -2.02826762287416
163.68 -2.03682888023556
163.92 -2.01470161086464
164.16 -2.03164790041766
164.4 -2.02851838108312
164.64 -2.03593228565219
164.88 -2.03258326886714
165.12 -2.03149892224382
165.36 -2.0329569034835
165.6 -2.05367489486236
165.84 -2.05680123010981
166.08 -2.03848332590769
166.32 -2.05546002508412
166.56 -2.05242492646578
166.8 -2.04706387613344
167.04 -2.05715261148884
167.28 -2.02700386628345
167.52 -2.03855749044466
167.76 -2.05685206705467
168 -2.04143587015362
168.24 -2.05062962748066
168.48 -2.03811243624375
168.72 -2.03687727471796
168.96 -2.05821032669764
169.2 -2.04951203802807
169.44 -2.04558363259351
169.68 -2.04884365778625
169.92 -2.03196710238507
170.16 -2.02363968548124
170.4 -2.04259308846167
170.64 -2.04167740258992
170.88 -2.04431012775975
171.12 -2.04941919478608
171.36 -2.04649190279482
171.6 -2.05330296527914
171.84 -2.06048154254206
172.08 -2.0330416142617
172.32 -2.04753968958782
172.56 -2.04788560490628
172.8 -2.0374685834289
173.04 -2.04226462100519
173.28 -2.04706987836571
173.52 -2.04271764644308
173.76 -2.05221702996854
174 -2.04482679784894
174.24 -2.03828426922324
174.48 -2.03199090074534
174.72 -2.03685849892788
174.96 -2.04474721036303
175.2 -2.04905921772899
175.44 -2.04478102458951
175.68 -2.02711387913571
175.92 -2.03399246512106
176.16 -2.06787371524962
176.4 -2.07620225327615
176.64 -2.03818054213142
176.88 -2.07111434689667
177.12 -2.05494652365794
177.36 -2.05577457513868
177.6 -2.06274290993745
177.84 -2.06752490927228
178.08 -2.04655617857948
178.32 -2.05121004784452
178.56 -2.03282810143721
178.8 -2.04183507387497
179.04 -2.04613764132619
179.28 -2.0581424595205
179.52 -2.08672319922326
179.76 -2.07039748632903
180 -2.0728907287416
180.24 -2.04726213960054
180.48 -2.11621089551561
180.72 -2.03374931190631
180.96 -2.05516267701141
181.2 -2.06203924059175
181.44 -2.0825608533463
181.68 -2.16031071805924
181.92 -2.09407655836748
182.16 -1.99610516387975
182.4 -2.18874714137397
182.64 -1.79263102265462
182.88 -1.86007256692391
183.12 -2.17869097440894
183.36 -2.17991867185384
183.6 -2.40171470991058
183.84 -2.25500572775373
184.08 -2.32110037401334
184.32 -2.5341713562438
184.56 -2.76067396252814
184.8 -2.76036405437266
185.04 -2.73509093446922
185.28 -2.76742927770145
185.52 -2.75206386095507
};
\addplot [semithick, color0]
table {%
0 -3.0630868025063
0.239999999999995 -3.06097104876621
0.480000000000004 -3.08967339468846
0.719999999999999 -3.08440757014201
0.960000000000008 -3.07426908186288
1.2 -3.10406334596846
1.44 -3.13140492365987
1.68000000000001 -3.09529409021706
1.92 -3.05400894956898
2.16 -3.10760591137466
2.40000000000001 -3.06829079598631
2.64 -3.07668367831621
2.88 -3.07515294233098
3.12 -3.0488476811003
3.36 -3.05100569635508
3.59999999999999 -3.06323425863732
3.84 -3.04794394450521
4.08 -3.03730368999855
4.32000000000001 -3.02301772643941
4.56 -3.07010706953419
4.8 -3.06990892665226
5.04000000000001 -3.05545006214166
5.28 -3.0639172164845
5.52 -3.04256180228477
5.76000000000001 -3.0638634661848
6 -3.06868224654056
6.23999999999999 -3.04268470400324
6.48 -3.06882751916252
6.72 -3.06125687622728
6.96000000000001 -3.0600440072794
7.2 -3.07533376638767
7.44 -3.06602815739002
7.68000000000001 -3.05041051093214
7.92 -3.0635109369863
8.16 -3.06182331370136
8.40000000000001 -3.0627760797483
8.64 -3.03301371787456
8.88 -3.05135980376741
9.12 -3.03862778654141
9.36 -3.06672164432271
9.60000000000001 -3.02396888317083
9.84 -3.05157083208229
10.08 -3.05971722801775
10.32 -3.07207934698689
10.56 -3.05307316675895
10.8 -3.06711249997836
11.04 -3.0462950773224
11.28 -3.05093917767796
11.52 -3.07349723562084
11.76 -3.03909571820635
12 -3.04388831586397
12.24 -3.06261866147805
12.48 -3.0468876671415
12.72 -3.05226547504514
12.96 -3.0973970562077
13.2 -3.04440829963423
13.44 -3.07814579259034
13.68 -3.03380340841879
13.92 -3.0638211773353
14.16 -3.07443008171807
14.4 -3.05219304194681
14.64 -3.05149179821
14.88 -3.06751137561857
15.12 -3.05564387017433
15.36 -3.03298472075417
15.6 -3.05612579552912
15.84 -3.02776479884417
16.08 -3.07062718175065
16.32 -3.05751545934242
16.56 -3.05247812714214
16.8 -3.056825062429
17.04 -3.07127188177788
17.28 -3.03641259768325
17.52 -3.0572145713415
17.76 -3.04011973285265
18 -3.05327266038377
18.24 -3.06971423647524
18.48 -3.07368450285545
18.72 -3.07720789019274
18.96 -3.10130774467016
19.2 -3.10501003928197
19.44 -3.06396427947092
19.68 -3.11841957403488
19.92 -3.11679033734207
20.16 -3.10812441931159
20.4 -3.09184625695674
20.64 -3.07593240043633
20.88 -3.08900603936672
21.12 -3.07727716951243
21.36 -3.09897779463059
21.6 -3.0750005463825
21.84 -3.09938863195498
22.08 -3.12996090427253
22.32 -3.11134293000663
22.56 -3.08238019129506
22.8 -3.12344690720487
23.28 -3.14426550602306
23.52 -3.12274514757509
23.76 -3.06513658391005
24 -3.09668031868174
24.24 -3.09002025159247
24.48 -3.09217652874446
24.72 -3.08603635049572
24.96 -3.10336161891716
25.2 -3.08959916539764
25.44 -3.10703111562148
25.68 -3.13195189665926
25.92 -3.12757155905556
26.16 -3.09101134765287
26.4 -3.12781432895014
26.64 -3.1009018803349
26.88 -3.11511470771256
27.12 -3.11816692414138
27.36 -3.07556050305651
27.6 -3.07828534540627
27.84 -3.1049464664345
28.08 -3.10643942429687
28.32 -3.09254030390112
28.56 -3.09553328241283
28.8 -3.07908443974447
29.04 -3.09881601867158
29.28 -3.06189390349198
29.52 -3.11080702781958
29.76 -3.05637086099858
30 -3.08426947959822
30.24 -3.08228934126797
30.48 -3.07996671061883
30.72 -3.05259477021825
30.96 -3.04708661083006
31.2 -3.07328387972184
31.44 -3.06923025164931
31.68 -3.09144014595295
31.92 -3.07848302675144
32.16 -3.07591344138271
32.4 -3.06039296195912
32.64 -3.07760255365084
32.88 -3.09954110908328
33.12 -3.06920812973705
33.36 -3.05302150672822
33.6 -3.0639908525304
33.84 -3.0949371385168
34.08 -3.07472244544227
34.32 -3.0918862089326
34.56 -3.07886167730115
34.8 -3.08217145328025
35.04 -3.09377514268891
35.28 -3.10358276024531
35.52 -3.08909471957924
35.76 -3.08228574514009
36 -3.08424642764165
36.24 -3.07926832480872
36.48 -3.11195750040613
36.72 -3.08906381911562
36.96 -3.04998209268284
37.2 -3.08811693623331
37.44 -3.07622509617057
37.68 -3.07979019781753
37.92 -3.10260239273279
38.16 -3.09707556343242
38.4 -3.13884125128831
38.64 -3.10540447045693
38.88 -3.1381773379575
39.12 -3.08700312204437
39.36 -3.09613821376392
39.6 -3.08939873479413
39.84 -3.05463456096778
40.08 -3.0982024083769
40.32 -3.07954078537317
40.56 -3.07795291201855
40.8 -3.08724043033262
41.04 -3.07808795059656
41.28 -3.09907609580739
41.52 -3.07346127675966
41.76 -3.07705944725211
42 -3.06251402881194
42.24 -3.09809023594163
42.48 -3.08274978996587
42.72 -3.11332258156079
42.96 -3.12979011252206
43.2 -3.12291662611984
43.44 -3.12645843943868
43.68 -3.12723803208401
43.92 -3.10151621477682
44.16 -3.1313062547322
44.4 -3.10815098149443
44.64 -3.12629643533547
44.88 -3.13779010066825
45.12 -3.1327996084719
45.36 -3.11232497814661
45.6 -3.13206688674069
45.84 -3.10501323486621
46.08 -3.12466292663777
46.32 -3.13231254585774
46.56 -3.13881397020292
46.8 -3.13139078025881
47.04 -3.13606303340515
47.28 -3.1138189786997
47.52 -3.1228091063609
47.76 -3.10413529872754
48 -3.12970642546433
48.24 -3.12593267669993
48.48 -3.12411494178297
48.72 -3.1076148865832
48.96 -3.12449352480167
49.2 -3.08098878220664
49.44 -3.11689470248171
49.68 -3.10054810943269
49.92 -3.12460638644713
50.16 -3.11406897494984
50.4 -3.10872659186386
50.64 -3.11349420019796
50.88 -3.11364965491072
51.12 -3.11091069841858
51.36 -3.12927046520739
51.84 -3.08728627918284
52.08 -3.15342685551131
52.32 -3.07414824111209
52.56 -3.08157993287804
52.8 -3.15507746198495
53.04 -3.13005985625641
53.28 -3.15479924308521
53.52 -3.10091661856877
53.76 -3.09667903686122
54 -3.11280294325635
54.24 -3.10294570854576
54.48 -3.08666057303549
54.72 -3.29811196479401
54.96 -2.87267918764556
55.2 -2.72049466881248
55.44 -2.16962203949973
55.68 -2.65968253750708
55.92 -3.16975265358871
56.16 2.89554194715649
56.4 2.8228308923333
56.64 3.1141874764577
56.88 2.98683807187412
57.12 2.95094486753038
57.36 2.92460857003173
57.6 2.9041961198735
57.84 2.81131591433587
58.08 2.69137262627897
58.32 2.110964803378
58.56 2.83592156384799
58.8 2.79079526452616
59.04 2.66355054230806
59.28 2.48787049930989
59.52 2.70237542586514
59.76 2.10843847608537
60 0.827887867193219
60.24 -0.222620127167265
61.44 -2.51188041963363
61.68 2.17105427117271
61.92 1.92803359460522
62.16 1.75558184836321
62.4 1.90894006236972
62.64 1.88104998923857
62.88 1.84192171328275
63.12 1.82276027780096
63.36 2.15464434173713
63.6 2.32910335174101
63.84 2.0057412233808
64.32 2.16460326371884
64.56 2.62789230748116
64.8 2.57270646746428
65.04 2.53608509811426
65.28 2.06520997030388
65.52 2.43519288727358
65.76 2.12252403494654
66 2.05628268435526
66.24 2.05448690518991
66.48 2.07322252543849
66.72 2.09584206686623
66.96 2.19408839653813
67.2 2.19347471843339
67.44 2.13833413619618
67.68 2.30487466231815
67.92 2.36812529307731
68.16 2.39211948733128
68.4 2.4355563631451
68.64 2.43361614443243
68.88 2.31318843099553
69.12 2.2230323865343
69.36 2.41021929003436
69.6 2.0274667825174
69.84 2.14885735754716
70.08 2.1182561081606
70.32 2.19260088791615
70.56 2.14850382322608
70.8 2.07995609102418
71.04 2.1557180432708
71.28 2.16140756683149
71.52 2.11926544789624
71.76 2.11267400814341
72 2.1273396612912
72.24 2.13845921405514
72.48 2.1254410218051
72.72 2.06006528983812
72.96 2.05839786067003
73.2 2.03698791327294
73.44 2.07701278632881
73.68 2.09736380773308
73.92 2.07829068763316
74.16 2.077972210031
74.4 2.06839353290886
74.64 2.09206745724382
74.88 2.05517669993796
75.12 2.09474914420526
75.36 2.10839218442077
75.6 2.07404260657717
75.84 2.07340353964254
76.08 2.11757932534318
76.32 2.09166556484996
76.56 2.10489655246717
76.8 2.12917933614648
77.04 2.11498314313539
77.28 2.11432028878356
77.52 2.10226921073535
77.76 2.09729162928323
78 2.08501299653241
78.24 2.11888683705424
78.48 2.09804935421771
78.72 2.10274558628015
78.96 2.09846148389518
79.2 2.11056479525456
79.44 2.09649465301698
79.68 2.10150738521688
79.92 2.1170689991977
80.16 2.10775510657548
80.4 2.08556623539233
80.64 2.08603235738752
80.88 2.11086327754322
81.12 2.08319204470835
81.36 2.08692266554815
81.6 2.12595559921446
81.84 2.10167768358739
82.08 2.06611581389743
82.32 2.07066828231558
82.56 2.06696534203494
82.8 2.05328163951426
83.04 2.1030111473629
83.28 2.1287887936056
83.52 2.11291265295421
83.76 2.10579166813769
84 2.10869536288146
84.24 2.09475337940408
84.48 2.11319055095139
84.72 2.13358856909941
84.96 2.09621123112864
85.2 2.1101601392234
85.44 2.09277733489986
85.68 2.11090443378972
85.92 2.08431435888741
86.16 2.08994218406731
86.4 2.09621830081886
86.64 2.10249543633691
86.88 2.10798579639683
87.12 2.09775874492429
87.36 2.10584083673737
87.6 2.12204149361045
87.84 2.150415483141
88.08 2.11248506443752
88.32 2.07800110555809
88.56 2.07028475660882
88.8 2.08857176815558
89.04 2.08449972200721
89.28 2.09230119778408
89.52 2.08007526040567
89.76 2.05739231350746
90 2.08114045072857
90.24 2.06671604602206
90.48 2.11085567180691
90.72 2.10818048620554
90.96 2.13369107125542
91.2 2.12040132014451
91.44 2.08732111072394
91.68 2.09566530540317
91.92 2.07613522115776
92.16 2.10308425312344
92.4 2.09849716422489
92.64 2.08427439196447
92.88 2.09094990088817
93.12 2.10483147505538
93.36 2.10223463353695
93.6 2.09379382439077
93.84 2.09133103000281
94.08 2.11035591870681
94.32 2.08476349537497
94.56 2.10051995329311
94.8 2.08702735849564
95.04 2.09912840104271
95.28 2.10002744087382
95.52 2.08419594540892
95.76 2.1235743281077
96 2.12542173644706
96.24 2.10120213174161
96.48 2.09656588996191
96.72 2.10862540876996
96.96 2.08113752758755
97.2 2.09215980561847
97.44 2.10270849133906
97.68 2.13246077211157
97.92 2.12315844364865
98.16 2.11619689629462
98.4 2.10013709069445
98.64 2.05850028731423
98.88 2.08135923786368
99.12 2.1092602560629
99.36 2.12208761010994
99.84 2.10391068732979
100.08 2.11150736279097
100.32 2.0957791291146
100.56 2.11777975368125
100.8 2.09720631966334
101.04 2.09088229193495
101.28 2.07965034481857
101.52 2.09386860799981
101.76 2.10812633089175
102 2.08051583340106
102.24 2.07618261878362
102.48 2.08560054238015
102.72 2.09840870323976
102.96 2.09026029969228
103.2 2.09244061474905
103.44 2.11582091474553
103.68 2.11412278985085
103.92 2.14155147460708
104.16 2.09994016976783
104.4 2.10238765763578
104.64 2.12682269385097
104.88 2.10473280808766
105.12 2.07222318076539
105.36 2.08763402245056
105.6 2.11276575932808
105.84 2.08994064439084
106.08 2.0873684220678
106.32 2.07189975790593
106.56 2.03645863994492
106.8 2.10416864219248
107.04 2.04854559662889
107.28 2.06121258644494
107.52 2.08584489619104
107.76 2.06944016224046
108 2.10394305318944
108.24 2.11380784780147
108.48 2.09442326962999
108.72 2.07559081876507
118.32 3.22377387108352
118.56 -2.76768444035899
118.8 -2.95485948872936
119.04 -3.04090931270094
119.28 -2.97781387195493
119.52 -2.79066473341717
119.76 -2.81893362068862
120 -2.81566895449537
120.24 -3.24061552544908
120.48 2.67446326952781
120.72 3.1482853346098
120.96 0.0352806740912863
121.2 2.45407792221397
121.44 -2.51767756662583
121.68 -1.21143127756978
121.92 1.03532484812397
122.16 -2.6822588494632
122.64 0.44111605320917
122.88 2.4639369149258
123.12 1.32808810722831
123.36 -0.670562193946144
123.6 -1.43864504541649
123.84 -3.27186275843499
124.08 2.80283835772879
124.32 2.65606515341828
124.56 2.74908247159026
124.8 2.8090955882386
125.04 3.01346326224462
125.28 2.98158836446829
125.52 3.21869028486787
125.76 3.18854366071861
126 3.06569520408058
126.24 2.90165366689367
126.48 2.80824484281838
126.72 2.81747340709012
126.96 2.78743750914791
127.2 2.77106850967684
127.44 2.76488908111376
127.68 2.74846696601842
127.92 2.72383370242924
128.16 2.74752733439282
128.4 2.60240771542991
128.64 2.6273333130516
128.88 2.64077288491151
129.12 2.57946319976458
129.36 2.56023921889028
129.6 2.5985595328315
129.84 2.60880390770985
130.08 2.58929837896929
130.32 2.56818749090963
130.56 2.55984957789339
130.8 2.56318675432136
131.04 2.55895379120506
131.28 2.5271522722258
131.52 2.52443072633942
131.76 2.52658438428704
132.24 2.51072163571457
132.48 2.53963537053774
132.72 2.55248998921627
132.96 2.52826776146092
133.2 2.55908478157488
133.44 2.50883165226429
133.68 2.52657775615945
133.92 2.51046794790488
134.16 2.52032903038199
134.4 2.5398435051471
134.64 2.50846137122154
134.88 2.48251820047904
135.12 2.6203382207705
135.36 2.86117770380234
135.6 2.70451495052337
135.84 3.07482564193353
136.08 2.93217657979023
136.32 2.93649519504577
136.56 2.89266491102377
136.8 3.01342218284721
137.04 3.05997167948213
137.52 2.72744818741846
137.76 -2.89645107769967
138 -3.14567394249344
138.24 -3.17379045426393
138.48 -3.01354547385863
138.72 -3.09629360276521
138.96 -3.04400897364852
139.2 -3.09493140376246
139.68 2.75609140881554
139.92 2.74028209386635
140.16 2.9096525719312
140.4 -2.68440728627877
140.64 -2.67098795087015
140.88 -3.21920057596384
141.12 -2.93869409283126
141.36 -3.2216328915874
141.6 -3.11700780255539
141.84 -3.14519297674014
142.08 -3.16584687838825
142.32 -3.13356552802093
142.56 -3.14059343847243
142.8 -3.09453298774773
143.28 -3.10246170927775
143.52 -3.06759959695671
143.76 -3.08061346701908
144 -3.12764150925078
144.24 -3.12091240060222
144.48 -3.08328695727102
144.72 -3.08040515402958
144.96 -3.09775173513147
145.2 -3.07450608516182
145.44 -3.09738769880764
145.68 -3.05939305288219
145.92 -3.09417775203544
146.16 -3.08882815021109
146.4 -3.07079859747976
146.64 -3.09092946342379
146.88 -3.08113925754295
147.12 -3.05804687665409
147.36 -3.07128536738282
147.6 -3.06363107412476
147.84 -3.08134190931009
148.08 -3.09252517786435
148.32 -3.07047495186482
148.56 -3.08201939275038
148.8 -3.06985498374004
149.04 -3.09715599451831
149.28 -3.0841550600545
149.52 -3.06279316161962
149.76 -3.07808095415242
150 -3.08618629306713
150.24 -3.07189106635774
150.48 -3.09029391168545
150.72 -3.07995205403461
150.96 -3.08424548970304
151.2 -3.08393438540954
151.44 -3.09928186478884
151.68 -3.07370520004498
151.92 -3.08559026976274
152.16 -3.0782435740312
152.4 -3.08726044135369
152.64 -3.08741552094098
152.88 -3.07000831989477
153.12 -3.05763925854435
153.36 -3.07547848504955
153.6 -3.07853739986534
153.84 -3.07110634075498
154.08 -3.09270589591965
154.56 -3.08585615095505
154.8 -3.08846219305032
155.04 -3.10662725512105
155.28 -3.08152413080238
155.52 -3.08064548439697
155.76 -3.09576907123677
156 -3.07588869772327
156.24 -3.0719286192445
156.48 -3.06544649645638
156.72 -3.09047214974534
156.96 -3.08070748867367
157.2 -3.10900054660191
157.44 -3.06743745708774
157.68 -3.08049688723762
157.92 -3.05687460946471
158.16 -3.08129253018963
158.4 -3.10332901397746
158.64 -3.06824302646603
158.88 -3.07881583057425
159.12 -3.08633194012745
159.36 -3.0837116872215
159.6 -3.05872641935265
159.84 -3.10974141240184
160.08 -3.07340691064444
160.32 -3.07414252420201
160.56 -3.07448952994936
160.8 -3.05581216705776
161.04 -3.11013681125184
161.28 -3.06706606874994
161.52 -3.07830322136849
161.76 -3.06558654482061
162 -3.10710712864871
162.24 -3.09439303328129
162.48 -3.06650239347484
162.72 -3.09614849477241
162.96 -3.0644348220239
163.2 -3.07622718722291
163.44 -3.07640832001293
163.68 -3.07296957382963
163.92 -3.06476676766272
164.16 -3.07872144929343
164.4 -3.10738076596118
164.64 -3.08647259253207
164.88 -3.07781848388573
165.12 -3.08521931590909
165.36 -3.07625334100122
165.6 -3.09043238564885
165.84 -3.09736701802098
166.08 -3.08051872672265
166.32 -3.07490422908257
166.56 -3.09788169752578
166.8 -3.09652592359813
167.04 -3.12739232626596
167.28 -3.07798196185939
167.52 -3.08813134051284
167.76 -3.09731330725967
168 -3.08793101879793
168.24 -3.09208687300707
168.48 -3.09770925367909
168.72 -3.11249052239631
168.96 -3.09511498368877
169.2 -3.11210339689697
169.44 -3.0955229248702
169.68 -3.09520201452084
169.92 -3.08695029223553
170.16 -3.05342031322094
170.4 -3.09357275676623
170.64 -3.09941074935492
170.88 -3.09959355315204
171.12 -3.07763905232961
171.36 -3.11312349819416
171.6 -3.10025081404598
171.84 -3.13467275129414
172.08 -3.07381136491415
172.32 -3.11120802498406
172.56 -3.11687780641395
172.8 -3.09046938167718
173.04 -3.08886387870992
173.28 -3.09866276480616
173.52 -3.09060234092117
173.76 -3.09898185286793
174 -3.10941700401343
174.24 -3.10699760608114
174.48 -3.11184099063444
174.72 -3.06874102891916
174.96 -3.11498499813651
175.2 -3.10666218684758
175.44 -3.1006574370508
175.68 -3.09343686348305
175.92 -3.08659679003559
176.16 -3.13092735998169
176.4 -3.13871205644673
176.64 -3.09533352507491
176.88 -3.14062978985032
177.12 -3.10630261812905
177.36 -3.11414019742882
177.6 -3.11313943156519
177.84 -3.1383135650736
178.08 -3.1280219637567
178.32 -3.11360271362546
178.56 -3.11710177731174
178.8 -3.16790702422736
179.04 -3.15738493811785
179.28 -3.12265743490995
179.52 -3.15111813522298
179.76 -3.15520869768079
180 -3.16509084817494
180.24 -3.09837972314708
180.48 -3.16136468416983
180.72 -3.10804574928217
180.96 -3.18276076399148
181.2 -3.16543451050562
181.44 -3.16116743557924
181.68 2.94705338147748
181.92 3.05788456345893
182.16 3.02090582621701
182.4 3.28238834117247
182.64 -2.48412221180948
182.88 -1.90607644406904
183.12 2.80279595812178
183.36 2.7103824438895
183.6 2.84810926056309
183.84 2.45257379261842
184.08 2.64126528551219
184.32 2.44626870303881
184.56 2.62089780753408
184.8 2.71298134924839
185.04 2.6680521908235
185.28 2.69238978888329
185.52 2.69266712436321
};
\addplot [semithick, color1]
table {%
0 -1.9934795817336
0.239999999999995 -1.96184187859154
0.480000000000004 -1.96910539953104
0.719999999999999 -1.94033334441803
0.960000000000008 -1.97659909036916
1.2 -2.01575394235305
1.44 -2.01067468621074
1.68000000000001 -2.01353661306923
1.92 -1.93811617967765
2.16 -2.00576533252072
2.40000000000001 -1.97117671238912
2.64 -2.01047383434631
2.88 -1.94772490846158
3.12 -1.91884772290007
3.36 -1.93754602545974
3.59999999999999 -1.95035150666016
3.84 -1.92512244930128
4.08 -1.901182359375
4.32000000000001 -1.93672983208513
4.56 -1.95348465602319
4.8 -1.93949521175465
5.04000000000001 -1.97564655637691
5.28 -1.93579900956508
5.52 -1.93961274765773
5.76000000000001 -1.91514831392651
6 -1.91393086929043
6.23999999999999 -1.9063573808379
6.48 -1.96297435277335
6.72 -1.93306914097603
6.96000000000001 -1.97256182362336
7.2 -1.93092798432018
7.44 -1.92777111469584
7.68000000000001 -1.95949830275855
7.92 -1.91717330388138
8.16 -1.9329621121728
8.40000000000001 -1.9101520092154
8.64 -1.93014320971168
8.88 -1.92592719321586
9.12 -1.93034254966988
9.36 -1.91401690267925
9.60000000000001 -1.90036556012004
9.84 -1.92763885983504
10.08 -1.9100872646581
10.32 -1.92426663485606
10.56 -1.89804807613253
10.8 -1.95734490292568
11.04 -1.89129511651881
11.28 -1.95652848471825
11.52 -1.92291716889912
11.76 -1.91392610907711
12 -1.91565148434503
12.24 -1.93885664745239
12.48 -1.91252659304543
12.72 -1.92527618567373
12.96 -1.9441061097969
13.2 -1.92702212425883
13.44 -1.9513428326332
13.68 -1.95868448491904
13.92 -1.93618994882798
14.16 -1.93240140093714
14.4 -1.95653340417771
14.64 -1.94117439611144
14.88 -1.90570399401727
15.12 -1.9094045852391
15.36 -1.93829963482297
15.6 -1.93401384463597
15.84 -1.93040274806768
16.08 -1.95028365349739
16.32 -1.91981061694802
16.56 -1.95414923119607
16.8 -1.91996264766396
17.04 -1.97084584510468
17.28 -1.95435240203302
17.52 -1.90414880068704
17.76 -1.92404770194658
18 -1.91784481353073
18.24 -1.98107490780554
18.48 -1.97220887422857
18.72 -1.98384370266245
18.96 -1.99942307986201
19.2 -1.99751353580528
19.44 -1.99186519118616
19.68 -2.02284262709859
19.92 -2.02820772372484
20.16 -1.9969410180284
20.4 -1.97662511843168
20.64 -1.97676993955242
20.88 -1.96188623715037
21.12 -2.00295258384655
21.36 -2.02443340447651
21.6 -2.00298602382216
21.84 -2.00815766491051
22.08 -2.00937339945261
22.32 -2.02733622706131
22.56 -1.98901969553452
22.8 -2.00099506605339
23.28 -2.09505535973714
23.52 -1.99928522351816
23.76 -1.9833404636223
24 -1.98017059730183
24.24 -1.98918182095551
24.48 -1.96341767525741
24.72 -1.98711830853228
24.96 -1.98435353108428
25.2 -2.02417983070647
25.44 -2.03365391841865
25.68 -2.00869122879645
25.92 -2.00628529498477
26.16 -2.00160292697445
26.4 -2.01581416873592
26.64 -2.00661117411173
26.88 -1.97081887009502
27.12 -1.97353048313999
27.36 -1.97224533066409
27.6 -1.98440757420309
27.84 -1.97985053578905
28.08 -1.95801180589923
28.32 -1.95750574270632
28.56 -1.96788441235655
28.8 -1.94357748311823
29.04 -1.95695266289577
29.28 -1.96540266544744
29.52 -1.96390030629231
29.76 -1.95284833126784
30 -1.95104800048689
30.24 -1.93704327136644
30.48 -1.93880646963414
30.72 -1.92766262247557
30.96 -1.91503931815324
31.2 -1.9453514465684
31.44 -1.98425024026928
31.68 -1.96962440705019
31.92 -1.95388622174185
32.16 -1.94245362625065
32.4 -1.9422633494851
32.64 -1.94847411372236
32.88 -1.95751269278146
33.12 -1.96960009892464
33.36 -1.9554407859125
33.6 -1.94506367003133
33.84 -1.95751345963587
34.08 -1.93925530288936
34.32 -1.99811525751261
34.56 -1.96845695033284
34.8 -1.94304939949247
35.04 -1.96929379682347
35.28 -1.99772252954291
35.52 -1.99681963692535
35.76 -1.99909892481469
36 -1.96621685830617
36.24 -1.95064310477576
36.48 -1.97845936544451
36.72 -1.9480263796703
36.96 -1.95942845838792
37.2 -1.94019124588167
37.44 -1.9344386190181
37.68 -1.91587788655778
37.92 -1.953764330398
38.16 -1.93162497481219
38.4 -2.01075255199256
38.64 -1.98514587583129
38.88 -2.0067013715416
39.12 -1.97054537600872
39.36 -1.98208945088092
39.6 -1.99728414212813
39.84 -1.97047975978059
40.08 -1.96017153437941
40.32 -1.96803169354836
40.56 -2.00009320017003
40.8 -2.01793478810962
41.04 -1.98981311931425
41.28 -1.97371620254957
41.52 -1.96801895979308
41.76 -1.96792165096133
42 -1.98725292687661
42.24 -1.97015200029506
42.48 -1.95947187084663
42.72 -1.97994039968608
42.96 -2.00971303195068
43.2 -1.99457425291878
43.44 -2.03692004343223
43.68 -1.99251079671759
43.92 -2.02409041230725
44.16 -1.98994869082461
44.4 -2.02573404438209
44.64 -2.00804051556207
44.88 -2.01401789558521
45.12 -2.02778178186608
45.36 -2.00715134248143
45.6 -1.99260293085948
45.84 -2.00178365355914
46.08 -1.99760455598256
46.32 -1.99496579433235
46.56 -2.0008156531152
46.8 -2.0021130834055
47.04 -2.01587437959788
47.28 -1.95670953188171
47.52 -1.97669222406539
47.76 -2.00352100352072
48 -1.98771352938499
48.24 -2.01037286450445
48.48 -1.99832237313303
48.72 -1.98747283146914
48.96 -2.03298645223529
49.2 -2.00820268190494
49.44 -1.98692584486301
49.68 -2.03125727810724
49.92 -1.99512880531483
50.16 -1.9640282334782
50.4 -2.01183230795516
50.64 -1.97874504859766
50.88 -2.00780294939611
51.12 -1.98510187512015
51.36 -1.97799384144742
51.84 -1.97688622839761
52.08 -1.96603206332258
52.32 -1.9387027325736
52.56 -1.97684768064931
52.8 -2.02405167526181
53.04 -2.00590297945986
53.28 -2.04314121871807
53.52 -1.94989445914892
53.76 -1.97089632467976
54 -2.03713955571843
54.24 -1.99757846810302
54.48 -1.98641748478822
54.72 -2.27045459790817
54.96 -1.44050907593637
55.2 1.19410129973151
55.44 2.08916302559999
55.68 -1.09078272294613
55.92 -1.90174226993098
56.16 -2.11692923436139
56.4 -2.70217293950137
56.64 -2.32510538630318
56.88 -1.77175959660222
57.12 -1.94394976688147
57.36 -1.99455813213944
57.6 -2.02397929642332
57.84 -2.15298205946682
58.08 -2.35150255494113
58.32 -2.75698477398381
58.56 -3.22763228844656
58.8 -3.05114982710986
59.04 -2.54650868217465
59.28 -2.85243936712861
59.52 2.90599554360003
59.76 2.98701719461177
60 1.52114241955329
60.24 0.662886135915942
61.44 -1.71068081086151
61.68 -2.10409332739471
61.92 -2.16392836838896
62.16 -2.41521633334952
62.4 -2.31017704152913
62.64 -2.36335032693248
62.88 -2.35555707954721
63.12 -2.33671348595081
63.36 -2.20661519922148
63.6 -2.25258326685764
63.84 -1.86959111495577
64.32 -2.42089681921617
64.56 -2.06810552510256
64.8 -2.08891244684563
65.04 -2.12610081904015
65.28 -2.41168024607832
65.52 -2.06080865958253
65.76 -2.21458628377479
66 -2.24817960038812
66.24 -2.21396479007228
66.48 -2.27185260200858
66.72 -2.25660221899959
66.96 -2.12973858905709
67.2 -1.99908576691978
67.44 -2.12025786137969
67.68 -2.24697378741319
67.92 -1.9069563687129
68.16 -1.91324741308659
68.4 -2.16012965458004
68.64 -1.9378448276353
68.88 -2.2459864539754
69.12 -1.93246155148533
69.36 -2.05419595504445
69.6 -2.31353170642683
69.84 -2.27080361422177
70.08 -2.28336010316864
70.32 -2.24375851137693
70.56 -2.26687172001107
70.8 -2.32150667437877
71.04 -2.23089745865918
71.28 -2.24611907701574
71.52 -2.27542544447857
71.76 -2.25393492787933
72 -2.23559859247644
72.24 -2.27527936798045
72.48 -2.26707138292959
72.72 -2.30768656913891
72.96 -2.29443085955217
73.2 -2.33878338515446
73.44 -2.30159722360943
73.68 -2.29430775729632
73.92 -2.27276743111388
74.16 -2.27953239373522
74.4 -2.29946569291993
74.64 -2.28707700554201
74.88 -2.29907582175548
75.12 -2.30567384935509
75.36 -2.25442079997709
75.6 -2.27942820978824
75.84 -2.29322621496886
76.08 -2.24481272440491
76.32 -2.23748503707196
76.56 -2.26795124493473
76.8 -2.28325409754037
77.04 -2.25553123005645
77.28 -2.2454085695947
77.52 -2.26800626099522
77.76 -2.26280280979707
78 -2.24024065306719
78.24 -2.25364933001379
78.48 -2.28705483098755
78.72 -2.27316295160634
78.96 -2.25042076026136
79.2 -2.26427741523346
79.44 -2.23827914403208
79.68 -2.26101824960379
79.92 -2.24861560358061
80.16 -2.25384013770773
80.4 -2.24804721112157
80.64 -2.26355033479161
80.88 -2.2503181591031
81.12 -2.27155646110104
81.36 -2.28373346059964
81.6 -2.19978961526061
81.84 -2.27274524134305
82.08 -2.29773013466855
82.32 -2.26726648396047
82.56 -2.29411084135728
82.8 -2.29438357192632
83.04 -2.24756252451767
83.28 -2.20645107969877
83.52 -2.2496810981839
83.76 -2.2297578036146
84 -2.2314390909819
84.24 -2.26796596283253
84.48 -2.25142776440293
84.72 -2.25221483009552
84.96 -2.24220036394628
85.2 -2.29066001391317
85.44 -2.2694025917505
85.68 -2.27285987386905
85.92 -2.27381505082099
86.16 -2.24156440422381
86.4 -2.24898062822629
86.64 -2.21424020653044
86.88 -2.27046451057896
87.12 -2.25346320588723
87.36 -2.23429646579397
87.6 -2.21958145319206
87.84 -2.22116612204804
88.08 -2.27818573469104
88.32 -2.26428993774329
88.56 -2.30444189996617
88.8 -2.28387911083972
89.04 -2.24558685918857
89.28 -2.24397911874618
89.52 -2.2661017449862
89.76 -2.28682948955132
90 -2.25520956850156
90.24 -2.2858682137313
90.48 -2.23686826486522
90.72 -2.21610214940973
90.96 -2.24275765930775
91.2 -2.23506163206282
91.44 -2.2725980280513
91.68 -2.27161496659528
91.92 -2.27356351798225
92.16 -2.27595100994202
92.4 -2.28006900762856
92.64 -2.25306239967084
92.88 -2.25992681872896
93.12 -2.25223998281504
93.36 -2.24918316365343
93.6 -2.254235765275
93.84 -2.25565544396541
94.08 -2.25093103515131
94.32 -2.26232165723726
94.56 -2.25643760362681
94.8 -2.23843146216204
95.04 -2.25913051213538
95.28 -2.24501479518736
95.52 -2.28227217843494
95.76 -2.24022426586124
96 -2.2624541843758
96.24 -2.2483257699988
96.48 -2.25510858650318
96.72 -2.25333001908268
96.96 -2.26430780053671
97.2 -2.26014561005225
97.44 -2.26466837438992
97.68 -2.22559640199003
97.92 -2.2537285116372
98.16 -2.23222853858146
98.4 -2.23757969207232
98.64 -2.25295270388223
98.88 -2.26244223241648
99.12 -2.26430444263074
99.36 -2.24353786626658
99.84 -2.27414096756817
100.08 -2.22837841286634
100.32 -2.24377191553272
100.56 -2.22283338037353
100.8 -2.25061847978997
101.04 -2.27532856451455
101.28 -2.26639498562428
101.52 -2.26972617354636
101.76 -2.24950994289393
102 -2.2486764028614
102.24 -2.25319084643876
102.48 -2.25823129271188
102.72 -2.25300883777656
102.96 -2.23761590140155
103.2 -2.25749630315962
103.44 -2.26206665412462
103.68 -2.2687232844527
103.92 -2.23473891989181
104.16 -2.22629581238102
104.4 -2.2278545671402
104.64 -2.2285186169609
104.88 -2.22676833984998
105.12 -2.25262276806901
105.36 -2.27072107031607
105.6 -2.26332431703471
105.84 -2.24448888663569
106.08 -2.2814748732214
106.32 -2.28736689727734
106.56 -2.34104931210373
106.8 -2.24926619214967
107.04 -2.32484182387881
107.28 -2.3082688062761
107.52 -2.28258064790021
107.76 -2.27342747378501
108 -2.27337878237331
108.24 -2.27764218969227
108.48 -2.28747867134706
108.72 -2.23905752432096
118.32 -1.02353815034793
118.56 -1.98211757957071
118.8 -1.97055423495984
119.04 -1.70202106473774
119.28 -1.76379517674447
119.52 -1.67340541588463
119.76 -1.69578156847127
120 -1.6998246705873
120.24 -1.56777451795726
120.48 -1.79519655366413
120.72 -2.08412986814716
120.96 0.750181779717099
121.2 -2.22131708450181
121.44 -1.73390671746189
121.68 -1.71139827090827
121.92 1.59074465539775
122.16 2.4532032003289
122.64 -0.0341916259069501
122.88 -3.06975898726142
123.12 1.05029807913433
123.36 2.91178436041202
123.6 -0.661236611475507
123.84 -2.6212466782888
124.08 -3.20627507563598
124.32 2.82104873217332
124.56 2.78862367528183
124.8 2.97590945991619
125.04 -2.33270356684694
125.28 -2.29456071425199
125.52 -2.00958598761154
125.76 -1.88122177488568
126 -2.08414425879236
126.24 -2.25730534550995
126.48 -2.30408121853413
126.72 -2.28122010724874
126.96 -2.25471617056599
127.2 -2.29926660174571
127.44 -2.29815275220668
127.68 -2.3286356875404
127.92 -2.33981859584479
128.16 -2.32381826884167
128.4 -2.58220334890234
128.64 -2.53454739900915
128.88 -2.60041021730333
129.12 -2.72108775108504
129.36 -2.76823684903347
129.6 -2.7225796105277
129.84 -2.74937807745263
130.08 -2.786092307973
130.32 -2.80812038421734
130.56 -2.7917181016135
130.8 -2.7809864202746
131.04 -2.72372052064072
131.28 -2.64189881179309
131.52 -2.61098733130385
131.76 -2.57377373564111
132.24 -2.64282078589184
132.48 -2.68876621504537
132.72 -2.66702583580994
132.96 -2.67130681952895
133.2 -2.66897007906419
133.44 -2.63634866363182
133.68 -2.62844476636004
133.92 -2.59319980298638
134.16 -2.59939226250574
134.4 -2.61674737044998
134.64 -2.64370111365819
134.88 -2.66013684156742
135.12 -2.73440630324373
135.36 -2.49008357350386
135.6 -2.70600058697932
135.84 -2.39094504676382
136.08 -2.68696443669098
136.32 -2.60482303697452
136.56 -2.54679266233234
136.8 -2.43679500977238
137.04 -2.31280042341107
137.52 -2.53084519612426
137.76 -2.03691211070861
138 -2.05151316237321
138.24 -2.36658031233546
138.48 -1.37213135758668
138.72 -2.18988464892847
138.96 -2.03463477985629
139.2 -1.83904190315249
139.68 -3.28981107649536
139.92 -2.281384689818
140.16 -2.01366748737311
140.4 -1.1858401650555
140.64 2.14009717814242
140.88 -0.178610352938562
141.12 -1.84289292045776
141.36 -2.03218501979121
141.6 -1.85821106377131
141.84 -1.98964158156855
142.08 -2.01150038469606
142.32 -1.92359062782148
142.56 -1.9618192032919
142.8 -1.95251073139188
143.28 -1.88194396121736
143.52 -1.87718768302475
143.76 -1.89895494928361
144 -1.93531249103965
144.24 -1.95595393892838
144.48 -1.89480889408962
144.72 -1.88447974119545
144.96 -1.85661398760006
145.2 -1.90052187547313
145.44 -1.87080165525458
145.68 -1.91331834240666
145.92 -1.9026109732434
146.16 -1.92445126188109
146.4 -1.89522130540235
146.64 -1.89392096269938
146.88 -1.89941146402478
147.12 -1.87243326956006
147.36 -1.91132843497119
147.6 -1.89377181998187
147.84 -1.87340856800908
148.08 -1.91176988809057
148.32 -1.8997053562968
148.56 -1.90556663348618
148.8 -1.90428476335336
149.04 -1.8992158449473
149.28 -1.89917734085589
149.52 -1.8771359465403
149.76 -1.90703082140681
150 -1.85919113814148
150.24 -1.89250935281106
150.48 -1.87595297300509
150.72 -1.91117013835648
150.96 -1.87824409764577
151.2 -1.88755094062278
151.44 -1.88716598966138
151.68 -1.90740338967701
151.92 -1.88401323126965
152.16 -1.89356130225433
152.4 -1.8888180418307
152.64 -1.88396168899576
152.88 -1.9075119068007
153.12 -1.88816239247605
153.36 -1.8854511930346
153.6 -1.87872527601287
153.84 -1.88535632012886
154.08 -1.86818753340062
154.56 -1.88024272594654
154.8 -1.87295217055576
155.04 -1.88447948908923
155.28 -1.89572076676127
155.52 -1.88744517084634
155.76 -1.8794173773997
156 -1.89794409635735
156.24 -1.88805481602445
156.48 -1.88254116211912
156.72 -1.87362583224894
156.96 -1.88470629679354
157.2 -1.89529272866456
157.44 -1.87713014536929
157.68 -1.85723128220578
157.92 -1.88376760143368
158.16 -1.88595271756024
158.4 -1.91518173565617
158.64 -1.8809877587293
158.88 -1.88704881119425
159.12 -1.83327750014228
159.36 -1.88538811119138
159.6 -1.87992269689747
159.84 -1.87132169358694
160.08 -1.89062415731061
160.32 -1.88225686307236
160.56 -1.87313772772615
160.8 -1.90253219820393
161.04 -1.87865261849325
161.28 -1.8808305947823
161.52 -1.90266895412661
161.76 -1.8855697166726
162 -1.87171536996417
162.24 -1.86040890623743
162.48 -1.88635298753457
162.72 -1.87298450865564
162.96 -1.8725621404416
163.2 -1.90967002150608
163.44 -1.90179148579863
163.68 -1.9208817250929
163.92 -1.92716788226309
164.16 -1.88253819987949
164.4 -1.85788522396081
164.64 -1.8933964693484
164.88 -1.88965541889954
165.12 -1.8964691182717
165.36 -1.85299383214015
165.6 -1.88578078523869
165.84 -1.92028862627054
166.08 -1.91113772423912
166.32 -1.91042666364038
166.56 -1.89401686996337
166.8 -1.88774181014261
167.04 -1.88665023451678
167.28 -1.89514119277898
167.52 -1.89354652134652
167.76 -1.89775575125933
168 -1.89900702590533
168.24 -1.89577389670451
168.48 -1.86986198868123
168.72 -1.87408506834192
168.96 -1.89857559974169
169.2 -1.93549207256419
169.44 -1.88591858894537
169.68 -1.90090972958823
169.92 -1.9034278213388
170.16 -1.90692020809553
170.4 -1.89101558060879
170.64 -1.8895454334333
170.88 -1.92231049166042
171.12 -1.89996742408699
171.36 -1.89428880484309
171.6 -1.89109455690671
171.84 -1.90227063030169
172.08 -1.86830957807052
172.32 -1.90734901234562
172.56 -1.89929210714559
172.8 -1.87890372089949
173.04 -1.88332365639033
173.28 -1.91256344140998
173.52 -1.91118763105749
173.76 -1.91271334636822
174 -1.88726548517954
174.24 -1.91241869103497
174.48 -1.87288533921956
174.72 -1.89501074133755
174.96 -1.92619179111615
175.2 -1.9137830213391
175.44 -1.9008437647114
175.68 -1.89488935623886
175.92 -1.88538891195198
176.16 -1.9041821603814
176.4 -1.89846935434472
176.64 -1.92038489193554
176.88 -1.90285833090095
177.12 -1.9225601776701
177.36 -1.94489502569478
177.6 -1.96615196970948
177.84 -1.94704137939919
178.08 -1.90411434352664
178.32 -1.94223454496795
178.56 -1.91758672774399
178.8 -1.90385109543729
179.04 -1.87000834071884
179.28 -1.91843493941834
179.52 -1.93422568324571
179.76 -1.97816895420367
180 -1.98279001221987
180.24 -1.89560459246191
180.48 -1.99130567171148
180.72 -1.89207408091715
180.96 -1.96113077880756
181.2 -1.95894610335071
181.44 -2.05189672542843
181.68 -2.18013346834338
181.92 -1.93510206435097
182.16 -2.27193728279214
182.4 -0.61087247842978
182.64 2.11703068100187
182.88 -0.473353241526111
183.12 -2.40764821953945
183.36 -2.78652400039894
183.6 -2.88511877062346
183.84 -2.82557147231802
184.08 -2.6876478075304
184.32 -3.21832481517286
184.56 -2.79042496612296
184.8 -2.94636488423406
185.04 -2.97682039262037
185.28 -2.98038603053225
185.52 -2.95813147315336
};
\addplot [semithick, color2]
table {%
0 1.0540341255995
0.239999999999995 1.05559934040888
0.480000000000004 1.05756434346209
0.719999999999999 1.07282109600106
0.960000000000008 1.05126427947726
1.2 1.04186301933127
1.44 1.04569374129839
1.68000000000001 1.06955603796729
1.92 1.0714162821149
2.16 1.09019284129545
2.40000000000001 1.09339769283214
2.64 1.07799753987203
2.88 1.09034936082722
3.12 1.0663264505898
3.36 1.0603292438989
3.59999999999999 1.05751122303404
3.84 1.07942049251387
4.08 1.05971287995831
4.32000000000001 1.04657720134458
4.56 1.03611598913531
4.8 1.04010006084158
5.04000000000001 1.05415351461617
5.28 1.04766659820548
5.52 1.05442587488412
5.76000000000001 1.04085525997676
6 1.05834327488179
6.23999999999999 1.05432501447635
6.48 1.03995917757461
6.72 1.05199899104975
6.96000000000001 1.04541627605332
7.2 1.04272732192682
7.44 1.05805874766755
7.68000000000001 1.04773952909745
7.92 1.04684546312572
8.16 1.03871569489963
8.40000000000001 1.05278624303508
8.64 1.05082918203212
8.88 1.04302418080139
9.12 1.0597192418183
9.36 1.03349228819704
9.60000000000001 1.06464785534966
9.84 1.06290408800193
10.08 1.0470269052785
10.32 1.04585735235558
10.56 1.03192020405432
10.8 1.03150347796855
11.04 1.05383823677927
11.28 1.04878272799976
11.52 1.02813559644776
11.76 1.05959319161175
12 1.05851610156765
12.24 1.04216226470541
12.48 1.06219664699315
12.72 1.0508716652415
12.96 1.01704525077479
13.2 1.04549221065188
13.44 1.03110447952514
13.68 1.04423326537835
13.92 1.05835555128143
14.16 1.06251470063094
14.4 1.03526282202242
14.64 1.06267590961646
14.88 1.0445593503335
15.12 1.05811102955262
15.36 1.06558338254706
15.6 1.0447211838449
15.84 1.04681007939054
16.08 1.03234330006806
16.32 1.02412787826577
16.56 1.04160873759159
16.8 1.05453196139342
17.04 1.02786344520731
17.28 1.06809926507608
17.52 1.03971484699249
17.76 1.06299811270896
18 1.03947171070338
18.24 1.02464031394459
18.48 1.05034806161603
18.72 1.07590797631618
18.96 1.06409222969364
19.2 1.09734195611579
19.44 1.09931720007607
19.68 1.05822339949124
19.92 1.03482888509502
20.16 1.0581487071738
20.4 1.07535976815611
20.64 1.07407237823169
20.88 1.08038199777731
21.12 1.08485821059561
21.36 1.06725646897069
21.6 1.0781300820361
21.84 1.04729793822531
22.08 1.04256806198968
22.32 1.03866195959872
22.56 1.05990887686831
22.8 1.03229192948656
23.28 1.04914101804078
23.52 1.01791744800582
23.76 1.04866092994257
24 1.04751976164608
24.24 1.0447299702393
24.48 1.04996747927638
24.72 1.03300317234632
24.96 1.01513783155905
25.2 1.03339890510795
25.44 1.03480603030643
25.68 1.0446087218482
25.92 1.03517716845411
26.16 1.03739544537221
26.4 1.03808816706227
26.64 1.02749672243674
26.88 1.04682209757858
27.12 1.02069568526563
27.36 1.03121998425886
27.6 1.03360776032822
27.84 1.0384378229734
28.08 1.03545164214863
28.32 1.05825510176149
28.56 1.04266171560692
28.8 1.07548550191076
29.04 1.07245399566832
29.28 1.05870263330287
29.52 1.04358296643141
29.76 1.07945104343591
30 1.07364157779352
30.24 1.06319123063438
30.48 1.04069189635652
30.72 1.08885932358135
30.96 1.08438532636454
31.2 1.05398713014514
31.44 1.06187076746246
31.68 1.05893283804435
31.92 1.06173690408322
32.16 1.04930925351337
32.4 1.05401735910109
32.64 1.03434616655428
32.88 1.03342180967963
33.12 1.07786784622029
33.36 1.08684971075616
33.6 1.05896249810637
33.84 1.03293472126756
34.08 1.04456322695542
34.32 1.04203847690554
34.56 1.05967377318023
34.8 1.03193569151573
35.04 1.04134510836527
35.28 1.04548830879189
35.52 1.05356727637707
35.76 1.06320959167958
36 1.05315652150889
36.24 1.0667626806026
36.48 1.0685545357197
36.72 1.05909739781028
36.96 1.07619078766533
37.2 1.06535953744666
37.44 1.11484673889907
37.68 1.08359852138803
37.92 1.06400710017771
38.16 1.06106109876305
38.4 1.03949889299632
38.64 1.06062639523913
38.88 1.04428750660644
39.12 1.06003305686582
39.36 1.08332817181004
39.6 1.0474562706167
39.84 1.07744061493878
40.08 1.05213110212964
40.32 1.06490011874213
40.56 1.07637968442485
40.8 1.08042360387179
41.04 1.0706407213859
41.28 1.07420877585201
41.52 1.06946158911893
41.76 1.07508950913129
42 1.08621581101923
42.24 1.06171201820782
42.48 1.08223925404181
42.72 1.06486796345578
42.96 1.05604631339069
43.2 1.05449211763998
43.44 1.03975806980971
43.68 1.06674214744109
43.92 1.07763703930106
44.16 1.06478815880898
44.4 1.06566274687755
44.64 1.05629061968765
44.88 1.04357881225406
45.12 1.04869117967414
45.36 1.07292965740032
45.6 1.04504787287335
45.84 1.08981183721393
46.08 1.04257874974995
46.32 1.0418065890115
46.56 1.04095782551037
46.8 1.04834392567817
47.04 1.04743827613757
47.28 1.06361176053005
47.52 1.0502287193744
47.76 1.06119650011137
48 1.06035667563686
48.24 1.05162281323592
48.48 1.06338300836445
48.72 1.08130742468612
48.96 1.07109194854707
49.2 1.08028254529515
49.44 1.09087422513818
49.68 1.07237892074397
49.92 1.0451539799118
50.16 1.07605052485313
50.4 1.05920969257333
50.64 1.06403517999402
50.88 1.05360350405068
51.12 1.06652840706637
51.36 1.05220759322281
51.84 1.08854230083445
52.08 1.00447602560903
52.32 0.990106738878005
52.56 1.00250815969819
52.8 0.953508181255673
53.04 0.938839902013567
53.28 0.996201696690381
53.52 1.02420776297366
53.76 1.00344029141411
54 1.02626741038696
54.24 1.05016413036199
54.48 0.926991999640745
54.72 1.10112191756789
54.96 0.816366939250783
55.2 0.596170662160921
55.44 0.82927999625006
55.68 1.58638763906646
55.92 1.54129818125762
56.16 1.10893339455887
56.4 0.87051829524538
56.64 1.03577341849571
56.88 1.43485831381562
57.12 1.35629297043568
57.36 1.34454753891519
57.6 1.35431008774096
57.84 1.34509102684999
58.08 1.23843228052154
58.32 0.524408343178918
58.56 0.649755952862686
58.8 0.678311053562789
59.04 0.421832149634865
59.28 1.03211526649539
59.52 0.952470899000484
59.76 0.671629922800044
60 0.514651381639285
60.24 0.0537987934239837
61.44 3.27360264110763
61.68 2.96363456018843
61.92 -2.46757075726333
62.16 -2.56853224357003
62.4 -2.52939859367644
62.64 -2.46226671771542
62.88 -2.48259816651136
63.12 -2.49699091670177
63.36 -2.66017182684109
63.6 -2.44159850215227
63.84 -2.54649721993685
64.32 -2.58009739081462
64.56 -2.70679260362042
64.8 -2.55492183548596
65.04 -2.57493669268031
65.28 -2.51394132073494
65.52 -2.60233049218938
65.76 -2.75949882502342
66 -2.74988732962097
66.24 -2.77874071201374
66.48 -2.7596432432125
66.72 -2.77473438896736
66.96 -2.74656439509242
67.2 -2.61782168171904
67.44 -2.84149178869104
67.68 -2.95579082091724
67.92 -2.78132690820171
68.16 -2.82815838067404
68.4 -2.77727076517742
68.64 -2.9638423734568
68.88 -3.12011801443731
69.12 -3.07048275804036
69.36 -3.05853448428151
69.6 -2.61334385488764
69.84 -2.68448927611334
70.08 -2.68844463470986
70.32 -2.68287885594164
70.56 -2.70297095744475
70.8 -2.7162090424529
71.04 -2.69424509882669
71.28 -2.70695990738168
71.52 -2.71503611205216
71.76 -2.71963644555617
72 -2.73047976250541
72.24 -2.71741933484972
72.48 -2.73823664373838
72.72 -2.73145908632191
72.96 -2.68765847617973
73.2 -2.69665524134697
73.44 -2.68961873725364
73.68 -2.6857508448907
73.92 -2.67505931288635
74.16 -2.69546016941914
74.4 -2.67935457247572
74.64 -2.68819532729303
74.88 -2.69366689598462
75.12 -2.70026911852537
75.36 -2.64059139385424
75.6 -2.67073200705431
75.84 -2.66403080944642
76.08 -2.66866281847883
76.32 -2.68585018582016
76.56 -2.66909082639074
76.8 -2.65400497617186
77.04 -2.67367220926099
77.28 -2.66434149636839
77.52 -2.6826119703218
77.76 -2.66287922372527
78 -2.69564630111686
78.24 -2.6812919134326
78.48 -2.67974244338497
78.72 -2.69083995774312
78.96 -2.67977536424943
79.2 -2.67779288654129
79.44 -2.68423013122451
79.68 -2.69928091637531
79.92 -2.69553259597262
80.16 -2.68277103928657
80.4 -2.68984882580864
80.64 -2.69441455532966
80.88 -2.67895725376902
81.12 -2.67245880939822
81.36 -2.72086096560431
81.6 -2.66249455719901
81.84 -2.66976701594833
82.08 -2.68609999882961
82.32 -2.70303690250286
82.56 -2.71934588939593
82.8 -2.68078293864221
83.04 -2.69331904506171
83.28 -2.66823495796082
83.52 -2.71569299940772
83.76 -2.67294204609218
84 -2.70254280083433
84.24 -2.72432007400153
84.48 -2.67954869103602
84.72 -2.68404054701126
84.96 -2.70785020080428
85.2 -2.69606094774721
85.44 -2.71230768874302
85.68 -2.67432615147105
85.92 -2.67955829805279
86.16 -2.68281677612492
86.4 -2.68199867705599
86.64 -2.67986265969884
86.88 -2.70655663588539
87.12 -2.68908374638053
87.36 -2.69988118094133
87.6 -2.70484169342472
87.84 -2.65963840859925
88.08 -2.68255195230379
88.32 -2.67520831152482
88.56 -2.67774787606065
88.8 -2.6779585640049
89.04 -2.69580211637214
89.28 -2.69691778841132
89.52 -2.69136545561553
89.76 -2.67994278349729
90 -2.67382633242928
90.24 -2.68457986308426
90.48 -2.66923775063953
90.72 -2.67807698808524
90.96 -2.65581392071041
91.2 -2.67246532422591
91.44 -2.6516962234147
91.68 -2.65471367953498
91.92 -2.67453093384277
92.16 -2.63701522170806
92.4 -2.6632843420891
92.64 -2.66356798543977
92.88 -2.66105150092687
93.12 -2.64527581886957
93.36 -2.66980740400573
93.6 -2.66913901666209
93.84 -2.66542831905385
94.08 -2.63243331335941
94.32 -2.68891513265724
94.56 -2.65447098787357
94.8 -2.65872483234554
95.04 -2.65973274898044
95.28 -2.64558496347491
95.52 -2.67323135852444
95.76 -2.65920225201308
96 -2.65108655910586
96.24 -2.66606091816194
96.48 -2.69801804111663
96.72 -2.67493688817358
96.96 -2.6995608571078
97.2 -2.6814085480481
97.44 -2.6842632417309
97.68 -2.66182168475826
97.92 -2.65698827741045
98.16 -2.6286569360533
98.4 -2.68466638640072
98.64 -2.69131333951548
98.88 -2.69807173677489
99.12 -2.6831561481584
99.36 -2.68178254899704
99.84 -2.67714757087631
100.08 -2.66914848583878
100.32 -2.70720127292229
100.56 -2.66861775561096
100.8 -2.67123999709563
101.04 -2.65510310701263
101.28 -2.69711303532703
101.52 -2.68273134450605
101.76 -2.67141593975394
102 -2.69177714104602
102.24 -2.68315143554786
102.48 -2.70483544849391
102.72 -2.69817749328168
102.96 -2.72480657567139
103.2 -2.69188856442358
103.44 -2.67844466330822
103.68 -2.67717871697596
103.92 -2.69737479502943
104.16 -2.69734523723085
104.4 -2.6953057951525
104.64 -2.68463570576735
104.88 -2.6933768956841
105.12 -2.68698032144044
105.36 -2.67872890164754
105.6 -2.69675182038806
105.84 -2.67655584499342
106.08 -2.67997264752856
106.32 -2.65706836539703
106.56 -2.6767798626045
106.8 -2.64297517807221
107.04 -2.69203043135965
107.28 -2.67360159256773
107.52 -2.67137784918334
107.76 -2.66442991308575
108 -2.65580956233614
108.24 -2.65420110730139
108.48 -2.6949535618351
108.72 -2.70730632166905
118.32 -2.73754773946372
118.56 -2.15237008171578
118.8 -3.02751016756732
119.04 -3.03178956475356
119.28 -3.04382351720718
119.52 -3.02739874331986
119.76 -3.09262301637399
120 -3.05991092748983
120.24 -2.9248752558741
120.48 -2.97785523454835
120.72 2.76202930283132
120.96 -0.808060206915169
121.2 -2.78682430893319
121.44 -2.03386629138992
121.68 -1.53854547408128
121.92 0.242830770617869
122.16 -0.892150277758401
122.64 -0.946726083163238
122.88 0.0923457861733267
123.12 -0.0669685495270509
123.36 -0.0354803096292915
123.6 1.51771310109564
123.84 0.896621098471057
124.08 0.486024118150256
124.32 0.496174048794898
124.56 0.563823839914603
124.8 0.705410848017701
125.04 0.753072253828752
125.28 1.15833674255383
125.52 1.16706029109861
125.76 1.28346661466554
126 1.31341562083667
126.24 1.28136679476321
126.48 1.27618165142026
126.72 1.26879729103108
126.96 1.25493874588053
127.2 1.24187335929732
127.44 1.26187861820224
127.68 1.25876392811474
127.92 1.22764136480544
128.16 1.25777556162518
128.4 1.16999782710637
128.64 1.07451650758764
128.88 1.03856986011742
129.12 1.07641625588679
129.36 1.05782966148477
129.6 1.04069208259626
129.84 1.0090277195208
130.08 1.0111990239524
130.32 1.02626561489891
130.56 1.04947688045031
130.8 1.01057034653387
131.04 0.96028882249999
131.28 0.981891567919278
131.52 0.9914790381049
131.76 1.01913984221045
132.24 0.928629487981799
132.48 0.873191309400818
132.72 0.879104259542146
132.96 0.89519294765359
133.2 0.894774683877108
133.44 0.875951752948076
133.68 0.918661443115685
133.92 0.951878196960844
134.16 0.943971183166824
134.4 0.974667356385303
134.64 0.947710610322956
134.88 0.948653417378625
135.12 0.774706012301089
135.36 0.802416606702472
135.6 0.742731734359273
135.84 0.816173532098478
136.08 0.770163501471982
136.32 0.813939256875109
136.56 0.85200049550523
136.8 0.89687910285476
137.04 0.845303771071357
137.52 0.758315669664545
137.76 0.93023842326011
138 0.745630907963211
138.24 0.846224634159283
138.48 0.773617799958379
138.72 0.641274073883675
138.96 0.768378727376283
139.2 0.6966642406929
139.68 0.843106722572529
139.92 0.695952836000733
140.16 0.640330069281855
140.4 2.11763732963582
140.64 0.78806371503388
140.88 0.523575610206097
141.12 0.920565196571262
141.36 0.9236284098443
141.6 1.03493464288943
141.84 1.05423747639988
142.08 0.959222006279153
142.32 1.02888354410014
142.56 0.982774388821398
142.8 0.996095913010529
143.28 1.0005491922418
143.52 1.00439573937801
143.76 0.965450416659222
144 0.957548486272569
144.24 0.970827285496026
144.48 0.979442897082886
144.72 0.99207911807152
144.96 0.986151246191781
145.2 1.04905703570377
145.44 1.03559566396288
145.68 1.06496436068105
145.92 1.0771566756093
146.16 1.02849544794352
146.4 1.0741689676139
146.64 1.02923840428395
146.88 1.05876786862094
147.12 1.07776070004171
147.36 1.06350627162418
147.6 1.06974861811579
147.84 1.07860252403322
148.08 1.05784421916098
148.32 1.07431252872484
148.56 1.0402803957259
148.8 1.05635196170747
149.04 1.0730361254334
149.28 1.07369468090506
149.52 1.05899372123598
149.76 1.04185693009988
150 1.05692681206094
150.24 1.08274101675328
150.48 1.06370895589488
150.72 1.06289328326927
150.96 1.08411700335374
151.2 1.05604987754481
151.44 1.04443274547765
151.68 1.06709243611818
151.92 1.05056643249022
152.16 1.04497519160999
152.4 1.05265779232237
152.64 1.06508273172292
152.88 1.06562036000157
153.12 1.08360389924298
153.36 1.06708754893557
153.6 1.05461529915506
153.84 1.02316121627864
154.08 1.05285452749303
154.56 1.05639145756468
154.8 1.05100988527243
155.04 1.05330029045346
155.28 1.05405045670089
155.52 1.07994770685237
155.76 1.07036739416266
156 1.06099567543552
156.24 1.07162174071171
156.48 1.06904888375592
156.72 1.05054147605469
156.96 1.05103548997565
157.2 1.06982759750376
157.44 1.07121145123426
157.68 1.05479629596401
157.92 1.0702573309519
158.16 1.06807488467994
158.4 1.03485139737977
158.64 1.08591719087429
158.88 1.04617238645409
159.12 1.0687796775376
159.36 1.05584856818781
159.6 1.08154946015819
159.84 1.04514852853178
160.08 1.0471970372356
160.32 1.06877370568818
160.56 1.05955755251106
160.8 1.08619814243693
161.04 1.03908251745703
161.28 1.08227853943836
161.52 1.07054484252063
161.76 1.05789538510353
162 1.05799695713343
162.24 1.04978667100637
162.48 1.05675233747665
162.72 1.05319076807123
162.96 1.05534170782569
163.2 1.06536611339383
163.44 1.06038842851206
163.68 1.09038810426332
163.92 1.08853125162989
164.16 1.04615998489168
164.4 1.06532749364861
164.64 1.0541427672331
164.88 1.07842618467985
165.12 1.05316201560884
165.36 1.0696763163323
165.6 1.0467550709636
165.84 1.04744712846556
166.08 1.05929670314076
166.32 1.05214874596775
166.56 1.05830337252717
166.8 1.04956305412907
167.04 1.02348805288047
167.28 1.05408351295844
167.52 1.03566081909268
167.76 1.04719605853347
168 1.02661305225613
168.24 1.04324658914688
168.48 1.02799776362563
168.72 1.03804796263173
168.96 1.05796037066706
169.2 1.03024498935704
169.44 1.04979592565171
169.68 1.03128561043799
169.92 1.05492836655644
170.16 1.08487962827997
170.4 1.04977685165399
170.64 1.0641537366333
170.88 1.06144392517628
171.12 1.07384007099247
171.36 1.03409823165656
171.6 1.02329483633595
171.84 1.01239373785067
172.08 1.06066254666206
172.32 1.0269061397329
172.56 1.05192148953154
172.8 1.05085442040062
173.04 1.0575932442969
173.28 1.0405102972614
173.52 1.03324167098943
173.76 1.0451334885427
174 1.0385042483669
174.24 1.04145453142102
174.48 1.05506547016148
174.72 1.04997779673366
174.96 1.03198512343565
175.2 1.02054673530042
175.44 1.01978392079542
175.68 1.04201536321854
175.92 1.06601453480506
176.16 1.02019079382698
176.4 1.03199610079141
176.64 1.04211277300604
176.88 1.02099304961481
177.12 1.0460825088224
177.36 1.04517611065704
177.6 1.04379437014616
177.84 1.04669169404078
178.08 1.042639006426
178.32 1.04836401622626
178.56 1.03035861901588
178.8 1.03582191347374
179.04 0.952190853270758
179.28 0.950094920780682
179.52 0.951928701747611
179.76 0.921920850097791
180 0.910911651347525
180.24 0.972316926875772
180.48 0.917607025404442
180.72 0.953067674305899
180.96 0.905797783973964
181.2 0.971115173969644
181.44 0.977635512125649
181.68 0.884560243503066
181.92 0.889446045041903
182.16 0.882456761641689
182.4 0.770140830591093
182.64 0.470055862816995
182.88 1.56362561957511
183.12 1.33142394674823
183.36 0.719331874520146
183.6 0.792822890343106
183.84 0.702783576101257
184.08 0.566480533358884
184.32 0.555192199613587
184.56 0.693754321255874
184.8 0.732750400317075
185.04 0.746190192482788
185.28 0.753636533642296
185.52 0.767275435301752
};
\addplot [semithick, color3]
table {%
0 -1.74660941167082
0.239999999999995 -1.76765439980501
0.480000000000004 -1.77538253920076
0.719999999999999 -1.7259166885852
0.960000000000008 -1.73439173462409
1.2 -1.74607336933481
1.44 -1.74035708411538
1.68000000000001 -1.69378849680248
1.92 -1.7176343780336
2.16 -1.72815203031397
2.40000000000001 -1.74678847333901
2.64 -1.8174524266037
2.88 -1.76373673255862
3.12 -1.74083440190083
3.36 -1.76967753005404
3.59999999999999 -1.78878731209976
3.84 -1.74681554518329
4.08 -1.75096311311747
4.32000000000001 -1.81437147382665
4.56 -1.81087600252179
4.8 -1.79257770652789
5.04000000000001 -1.82203369928088
5.28 -1.79412076493041
5.52 -1.81712235609942
5.76000000000001 -1.8204883314813
6 -1.78359272423265
6.23999999999999 -1.76302160533202
6.48 -1.80182921467846
6.72 -1.76769769135131
6.96000000000001 -1.82778495841003
7.2 -1.82246677596444
7.44 -1.77438033021731
7.68000000000001 -1.78347522079423
7.92 -1.77553502138511
8.16 -1.78053550400174
8.40000000000001 -1.77748544842218
8.64 -1.75179171437489
8.88 -1.80430573975871
9.12 -1.77232012552576
9.36 -1.77954679016515
9.60000000000001 -1.75427312673737
9.84 -1.77827060884226
10.08 -1.78675435243512
10.32 -1.78930415384564
10.56 -1.73538409432008
10.8 -1.7895948348578
11.04 -1.76075072559074
11.28 -1.75180075760835
11.52 -1.79441241148322
11.76 -1.73376801340541
12 -1.75755814409016
12.24 -1.79306595160523
12.48 -1.79482622978023
12.72 -1.82518450294133
12.96 -1.813834114907
13.2 -1.78725189264716
13.44 -1.82409240273383
13.68 -1.81420848837765
13.92 -1.80378613648003
14.16 -1.79975859671684
14.4 -1.78998903259814
14.64 -1.75722210868325
14.88 -1.74252022736512
15.12 -1.76609082130092
15.36 -1.7826673211515
15.6 -1.81715552662806
15.84 -1.75171362782393
16.08 -1.79625363167742
16.32 -1.80245930541646
16.56 -1.78611562280736
16.8 -1.79411367343631
17.04 -1.79748309349827
17.28 -1.76580237216069
17.52 -1.77622404145659
17.76 -1.77964909429329
18 -1.80456767414795
18.24 -1.8406949357885
18.48 -1.77998636127198
18.72 -1.78104628809034
18.96 -1.77325486311959
19.2 -1.75411974698136
19.44 -1.74781718748823
19.68 -1.71062971502967
19.92 -1.77310759245923
20.16 -1.75691878342239
20.4 -1.71347929126359
20.64 -1.70035116328948
20.88 -1.7018602181766
21.12 -1.72476076927766
21.36 -1.72042523934625
21.6 -1.71190234265739
21.84 -1.70661493054598
22.08 -1.72748709375218
22.32 -1.74945777715091
22.56 -1.76478596229093
22.8 -1.74065316092495
23.28 -1.74075124221416
23.52 -1.69410578865743
23.76 -1.68910368185067
24 -1.69362496384487
24.24 -1.71189109218881
24.48 -1.67808253119939
24.72 -1.74424055123006
24.96 -1.72622870537987
25.2 -1.73563032423539
25.44 -1.76213930950666
25.68 -1.74444892259498
25.92 -1.73905155557989
26.16 -1.71828088346733
26.4 -1.74012502925568
26.64 -1.72326376949631
26.88 -1.71201201756879
27.12 -1.75435339795361
27.36 -1.71447605073432
27.6 -1.74286495429142
27.84 -1.75616817011272
28.08 -1.69466456481123
28.32 -1.69832065918158
28.56 -1.67531566678625
28.8 -1.69286180235228
29.04 -1.69771605613011
29.28 -1.66153594320239
29.52 -1.65703077179323
29.76 -1.69017119052466
30 -1.69801209947314
30.24 -1.67669973412813
30.48 -1.65417360888021
30.72 -1.66510738571399
30.96 -1.63892323802446
31.2 -1.68287968275258
31.44 -1.72114572599768
31.68 -1.64623583778334
31.92 -1.68489525972899
32.16 -1.66194748833825
32.4 -1.68193458690854
32.64 -1.67426337589976
32.88 -1.68658767398922
33.12 -1.70500282561083
33.36 -1.66080534602465
33.6 -1.65831319809438
33.84 -1.66614382864023
34.08 -1.64853531266973
34.32 -1.6769089619267
34.56 -1.6812861514524
34.8 -1.7257355839261
35.04 -1.70161628452389
35.28 -1.66648440297287
35.52 -1.70285725686704
35.76 -1.63173280169969
36 -1.61122200021784
36.24 -1.6695741313616
36.48 -1.64356550392269
36.72 -1.631213428181
36.96 -1.61837329934208
37.2 -1.66138904743778
37.44 -1.63057091408269
37.68 -1.60947684797995
37.92 -1.65061758118829
38.16 -1.64386712191146
38.4 -1.68982064796814
38.64 -1.70326277094213
38.88 -1.70208652733485
39.12 -1.62730960037517
39.36 -1.73071619220471
39.6 -1.74898799172339
39.84 -1.79100616652516
40.08 -1.75772029335628
40.32 -1.76907531871316
40.56 -1.75100236484202
40.8 -1.76530907300641
41.04 -1.77386417045425
41.28 -1.79565414055085
41.52 -1.80208392707469
41.76 -1.76528716830732
42 -1.78199239408866
42.24 -1.73876978434637
42.48 -1.75838498575709
42.72 -1.76245884574826
42.96 -1.7517446574213
43.2 -1.73956363783817
43.44 -1.766331493724
43.68 -1.72765393177665
43.92 -1.7820832274353
44.16 -1.78564928837788
44.4 -1.7550226916654
44.64 -1.76628745174521
44.88 -1.75756849446347
45.12 -1.74814053560316
45.36 -1.76807575948522
45.6 -1.73854976015288
45.84 -1.77214038162502
46.08 -1.78558418600195
46.32 -1.73539638435293
46.56 -1.75307192045032
46.8 -1.76448368419052
47.04 -1.78826830996775
47.28 -1.77822357884396
47.52 -1.74035559778591
47.76 -1.76806082415477
48 -1.79551401485567
48.24 -1.76464781352734
48.48 -1.74702704324131
48.72 -1.76704202742045
48.96 -1.8186947981134
49.2 -1.759284391884
49.44 -1.7588566673069
49.68 -1.75677364595467
49.92 -1.73432422968427
50.16 -1.73005111933568
50.4 -1.72578546204867
50.64 -1.73218063948925
50.88 -1.78829379049967
51.12 -1.73002504550604
51.36 -1.72867765826499
51.84 -1.73361509281686
52.08 -1.79835977999628
52.32 -1.75248790217124
52.56 -1.69468562063447
52.8 -1.74504270296961
53.04 -1.75197043251849
53.28 -1.75375191343353
53.52 -1.67283401326956
53.76 -1.71243753260264
54 -1.76597449501518
54.24 -1.68164773813015
54.48 -1.83770188651459
54.72 -1.76100976442562
54.96 -2.74183400949551
55.2 0.0066856093036651
55.44 3.19039189785341
55.68 0.94294136255852
55.92 -1.11103613691828
56.16 -1.97010421714512
56.4 -2.85703357519793
56.64 2.94710298794891
56.88 -1.92452803541905
57.12 -2.07117332121203
57.36 -2.02945941241798
57.6 -2.04201367872006
57.84 -2.08173611120825
58.08 -1.95751900264346
58.32 -2.4542836954645
58.56 -2.57958794418601
58.8 -2.37111293104572
59.04 -1.76048249836638
59.28 -2.27325673144776
59.52 -2.17455979677145
59.76 -1.6647708501113
60 -2.18441047671626
60.24 -2.62545934650755
61.44 -0.382021791690181
61.68 -0.974375582445949
61.92 -1.99642022734378
62.16 -2.12239951059515
62.4 -1.7869084197981
62.64 -1.72639595491105
62.88 -1.76081223798494
63.12 -1.88132949811438
63.36 -2.15513850945831
63.6 -1.70995696006269
63.84 -1.73203897579749
64.32 -2.2449984922263
64.56 -1.89344593695871
64.8 -1.64671455650781
65.04 -1.95853094413297
65.28 -2.31084345073784
65.52 -2.09954029677655
65.76 -2.38090642970621
66 -2.05747662360118
66.24 -1.78989362265525
66.48 -1.7256487222863
66.72 -1.7201809299484
66.96 -1.70336947489836
67.2 -1.74086668942143
67.44 -1.91023924207402
67.68 -1.93361419415895
67.92 -1.81693366665226
68.16 -1.81363259105408
68.4 -2.15425858403957
68.64 -2.00532323944215
68.88 -2.36264929042106
69.12 -1.83675648128396
69.36 -2.1810307247121
69.6 -2.187921766389
69.84 -2.08511692851947
70.08 -2.12092304493719
70.32 -2.07925499982676
70.56 -2.02509301306898
70.8 -2.10110246906543
71.04 -1.98489763976671
71.28 -2.00985873641731
71.52 -2.02509594654756
71.76 -1.97199890479106
72 -2.0123282858456
72.24 -2.05986004566613
72.48 -2.04754244449712
72.72 -2.04768246266282
72.96 -2.01485645337956
73.2 -2.04040179288807
73.44 -2.00418409224022
73.68 -2.02066195244061
73.92 -1.96759972497093
74.16 -1.92771221547609
74.4 -1.97457452777501
74.64 -2.00341442434795
74.88 -2.00905789822878
75.12 -2.02943769363945
75.36 -1.98570118590282
75.6 -2.05543709885003
75.84 -2.04885724574039
76.08 -2.0011817021569
76.32 -2.04182543073899
76.56 -2.04529237306563
76.8 -2.04293686203792
77.04 -2.0295833243143
77.28 -2.04580798050655
77.52 -2.02198461201177
77.76 -1.99153112833791
78 -1.99367052120869
78.24 -2.02006684994776
78.48 -1.99788118446486
78.72 -2.01424364641988
78.96 -2.00075640289461
79.2 -2.01522114976426
79.44 -2.01381553316307
79.68 -1.97441760038714
79.92 -2.03506347662168
80.16 -2.07344405585383
80.4 -2.03259558431611
80.64 -2.02432897623605
80.88 -1.9619745037768
81.12 -1.99985092761476
81.36 -2.04107540775053
81.6 -1.98178694087758
81.84 -2.00445195195939
82.08 -2.0122458411794
82.32 -2.02630994077646
82.56 -1.98326476431359
82.8 -2.02848853297871
83.04 -2.00146834766748
83.28 -1.99979426634335
83.52 -2.03292803451639
83.76 -2.02316716460169
84 -2.00034867427931
84.24 -2.00928326500972
84.48 -2.02821904066693
84.72 -2.02536458595708
84.96 -2.02181735876223
85.2 -2.03091944038364
85.44 -2.01786559350206
85.68 -2.00236399819908
85.92 -2.05850172800338
86.16 -1.99184335282586
86.4 -2.0066500168854
86.64 -2.01823264037096
86.88 -2.04891248381948
87.12 -2.04074422862306
87.36 -2.0615935837942
87.6 -1.98152339631261
87.84 -1.97813715553927
88.08 -2.02153866663103
88.32 -2.00776783609844
88.56 -2.05158426688237
88.8 -2.0491341840883
89.04 -2.02088019402898
89.28 -2.04997413531747
89.52 -2.00115873195311
89.76 -2.03101917683531
90 -2.01209682253595
90.24 -2.00619263424923
90.48 -2.0166541050753
90.72 -2.02567655320904
90.96 -2.03126594751187
91.2 -2.01971569722682
91.44 -2.05100757024198
91.68 -2.02109106986087
91.92 -1.99210802269605
92.16 -2.03706234255771
92.4 -2.00247220124865
92.64 -2.00437652600059
92.88 -2.01773322503013
93.12 -2.01605187780898
93.36 -1.99062156042997
93.6 -2.01344054209769
93.84 -2.00758006186027
94.08 -1.98631473802566
94.32 -2.01132369373956
94.56 -1.97034273133159
94.8 -1.99010882054162
95.04 -2.02093043539864
95.28 -2.01472234973659
95.52 -2.07302031247218
95.76 -1.97168920704765
96 -2.01779525367235
96.24 -2.00247765847394
96.48 -2.02416419252799
96.72 -2.04672254310908
96.96 -1.9988500331253
97.2 -1.98944398779503
97.44 -2.02238533280161
97.68 -2.01849453617523
97.92 -2.03677846731382
98.16 -2.0222538045115
98.4 -2.04421721547014
98.64 -2.01716422454521
98.88 -2.03008739460373
99.12 -2.0291480468131
99.36 -1.98375792178062
99.84 -2.01614694115847
100.08 -2.00944262283625
100.32 -2.00810307774208
100.56 -2.00291130055608
100.8 -2.00293514887351
101.04 -2.03287488563694
101.28 -2.02215412261794
101.52 -2.00834706554068
101.76 -2.03104037269134
102 -2.03571263218441
102.24 -1.99974438878068
102.48 -2.02492245999095
102.72 -2.029125906602
102.96 -2.02301789181148
103.2 -2.01729634361089
103.44 -2.04049691512908
103.68 -2.0437864447683
103.92 -2.00738290654904
104.16 -2.0130304094516
104.4 -2.02886212405195
104.64 -2.05069002113613
104.88 -1.99855781477539
105.12 -2.01614612286556
105.36 -2.02901771125086
105.6 -1.99781505239516
105.84 -2.00583280922735
106.08 -2.03714193389324
106.32 -2.05451629288389
106.56 -1.9893882581655
106.8 -1.95182903075148
107.04 -2.05651441220377
107.28 -1.97214810295974
107.52 -1.98625352255312
107.76 -1.99048658813642
108 -2.00197131335991
108.24 -2.04153512663272
108.48 -2.08178842930564
108.72 -2.04169356861869
118.32 -1.57460974510789
118.56 -1.79703005566843
118.8 -1.82397856099578
119.04 -1.76074602172298
119.28 -1.75276032397078
119.52 -1.69349474099639
119.76 -1.75336254774396
120 -1.76003113043019
120.24 -1.67350886296608
120.48 -1.16471249381463
120.72 -1.05381419981728
120.96 0.829977074919791
121.2 -0.180091115697373
121.44 -0.33388435022919
121.68 2.01308558212083
121.92 -0.70776776929007
122.16 1.24583239491895
122.64 -0.569532834478413
122.88 -1.99541279292761
123.12 -2.3150413950678
123.36 -3.151167200824
123.6 -0.959433952952161
123.84 -2.09222627473207
124.08 -2.76080451059233
124.32 -3.0096028553825
124.56 -3.28476576315654
124.8 2.51526664388285
125.04 2.90355143581887
125.28 0.134858731108862
125.52 -2.9286857117757
125.76 -1.7249226413613
126 -1.87636944129184
126.24 -1.99440741449757
126.48 -2.01814007840215
126.72 -2.04589844785455
126.96 -2.0536437120517
127.2 -2.06483040087346
127.44 -2.08025442740193
127.68 -2.08109209247681
127.92 -2.05825623178667
128.16 -2.01634856847645
128.4 -1.99331382194728
128.64 -2.16455210872333
128.88 -2.59761451405477
129.12 -2.65294759059363
129.36 -2.63610693332778
129.6 -2.63519289452659
129.84 -2.55414141691156
130.08 -2.56914876214361
130.32 -2.46193924925349
130.56 -2.45510141860543
130.8 -2.45654394960647
131.04 -2.55090903461765
131.28 -2.58760321309538
131.52 -2.50120441839954
131.76 -2.45890397219785
132.24 -2.58018447621839
132.48 -2.60921478023673
132.72 -2.57276641884731
132.96 -2.61196576617747
133.2 -2.65186458045248
133.44 -2.57033389179753
133.68 -2.51386974072062
133.92 -2.43620268309537
134.16 -2.45594030757198
134.4 -2.46345475024587
134.64 -2.47772653387917
134.88 -2.4852601855933
135.12 -2.92395850791464
135.36 -2.75793687811985
135.6 -2.45720617057165
135.84 -2.26653621621914
136.08 -2.31951625027753
136.32 -2.35283248375362
136.56 -2.4108589903099
136.8 -2.40319235567332
137.04 -2.34432524701358
137.52 -2.17477811592902
137.76 -2.71439350592308
138 -2.61960361762513
138.24 -2.6972528926594
138.48 -1.69129567106343
138.72 -3.12990378547867
138.96 -3.01296818210708
139.2 -2.79848078189544
139.68 -2.08448035524433
139.92 -1.87168579219397
140.16 -2.45114815661625
140.4 0.4610790962117
140.64 2.54867010892607
140.88 -1.9504557051807
141.12 -1.74638133440061
141.36 -1.99761441632031
141.6 -1.70386554324051
141.84 -1.74437875189217
142.08 -1.76662602627208
142.32 -1.78780974039211
142.56 -1.70296236511505
142.8 -1.74212426630133
143.28 -1.70986195547306
143.52 -1.70956225693642
143.76 -1.7646597940652
144 -1.73643831147035
144.24 -1.68973912667877
144.48 -1.67470948348285
144.72 -1.68877554100999
144.96 -1.70068758665671
145.2 -1.62821644199181
145.44 -1.64503633901721
145.68 -1.69128411111615
145.92 -1.6855088181765
146.16 -1.73732939648682
146.4 -1.64346693043572
146.64 -1.67586306705922
146.88 -1.67748347042465
147.12 -1.66565725856606
147.36 -1.65891463474058
147.6 -1.711005108026
147.84 -1.67692822956716
148.08 -1.71181406515343
148.32 -1.67678428918212
148.56 -1.6766364212294
148.8 -1.66555921351413
149.04 -1.6967238313375
149.28 -1.68478629556395
149.52 -1.67793968961531
149.76 -1.7269243034443
150 -1.65435905554169
150.24 -1.65443411629841
150.48 -1.68922260958449
150.72 -1.67050129297933
150.96 -1.70023582622452
151.2 -1.67226843494578
151.44 -1.67154819589072
151.68 -1.70838451579521
151.92 -1.64079896599904
152.16 -1.66262906180058
152.4 -1.63253890062061
152.64 -1.64994166217518
152.88 -1.68758801301327
153.12 -1.65182312446767
153.36 -1.65799525927982
153.6 -1.63640099619087
153.84 -1.63795742781178
154.08 -1.69740889919583
154.56 -1.65421648917813
154.8 -1.70000865285819
155.04 -1.66902551107864
155.28 -1.69929539647145
155.52 -1.68404729478259
155.76 -1.67147074816685
156 -1.6767466185139
156.24 -1.67028305030609
156.48 -1.68909621755965
156.72 -1.62983954315197
156.96 -1.65212603384929
157.2 -1.69327766371534
157.44 -1.71961052676309
157.68 -1.67989656051355
157.92 -1.70024679136521
158.16 -1.64504288471516
158.4 -1.72790631299758
158.64 -1.69099812616349
158.88 -1.67541448307701
159.12 -1.67917203897277
159.36 -1.69726314525676
159.6 -1.67194059674142
159.84 -1.69542396783635
160.08 -1.70237636070332
160.32 -1.7114855746817
160.56 -1.68780411452017
160.8 -1.7397568715424
161.04 -1.69547169384811
161.28 -1.70573985007712
161.52 -1.71817635898176
161.76 -1.6532766561498
162 -1.68537333851176
162.24 -1.69837712983196
162.48 -1.69434838939116
162.72 -1.65752870661939
162.96 -1.66163111069816
163.2 -1.68010547036615
163.44 -1.6789491260974
163.68 -1.71926062893843
163.92 -1.68701493480543
164.16 -1.68289533775964
164.4 -1.65326066978002
164.64 -1.69469891699073
164.88 -1.67336163727224
165.12 -1.66907401224277
165.36 -1.65852058404976
165.6 -1.7039462671072
165.84 -1.72342455730965
166.08 -1.67366982966293
166.32 -1.70812332547031
166.56 -1.72947972526057
166.8 -1.69126921563906
167.04 -1.71006957034188
167.28 -1.68676522537893
167.52 -1.70987303292148
167.76 -1.73642773963853
168 -1.6919558521451
168.24 -1.70447488428995
168.48 -1.67646913165646
168.72 -1.66983448387936
168.96 -1.67046579063562
169.2 -1.6886866297732
169.44 -1.64627624234949
169.68 -1.67831952132822
169.92 -1.69127432490147
170.16 -1.68520107756272
170.4 -1.69490615631628
170.64 -1.67404953446965
170.88 -1.69776735981815
171.12 -1.7076379421048
171.36 -1.71280256747355
171.6 -1.73799777613731
171.84 -1.73466772830035
172.08 -1.68562251026496
172.32 -1.70770140119
172.56 -1.74045161756031
172.8 -1.69052564140662
173.04 -1.69067787548166
173.28 -1.70551877607628
173.52 -1.74053006408815
173.76 -1.70459702739191
174 -1.70846683599069
174.24 -1.70966007441858
174.48 -1.65628712649383
174.72 -1.71622646347427
174.96 -1.67972762159899
175.2 -1.69310629165135
175.44 -1.75359194965492
175.68 -1.6895055990021
175.92 -1.70572384317999
176.16 -1.74282361027565
176.4 -1.76237466063387
176.64 -1.70745485320194
176.88 -1.75299217889881
177.12 -1.72370771651657
177.36 -1.70445443664886
177.6 -1.69134987649863
177.84 -1.72712937309753
178.08 -1.68053066600868
178.32 -1.68963197177724
178.56 -1.70895438148502
178.8 -1.69333243072955
179.04 -1.68899521820393
179.28 -1.72377475784538
179.52 -1.72303178579983
179.76 -1.69629922976462
180 -1.71783064509741
180.24 -1.78394260394871
180.48 -1.72059275877634
180.72 -1.68130892509643
180.96 -1.59450122005341
181.2 -1.69339975001759
181.44 -1.5219944600564
181.68 -1.80333022731611
181.92 -1.82528813520637
182.16 -1.91842945674894
182.4 -1.57357817826287
182.64 1.82309203348312
182.88 2.19674250491069
183.12 -2.19841403438298
183.36 -2.60042415634963
183.6 -2.74447575634718
183.84 -2.76674909397118
184.08 -2.55299566806052
184.32 -2.72894172399836
184.56 -2.23907013380204
184.8 -1.55009769682787
185.04 -1.45229232175711
185.28 -1.28885912821784
185.52 -1.23335009513529
};
\addplot [semithick, color4]
table {%
0 0.243654729816858
0.239999999999995 0.253680126281973
0.480000000000004 0.259722751207188
0.719999999999999 0.289945225752667
0.960000000000008 0.227955967594191
1.2 0.210565508451378
1.44 0.214358883294136
1.68000000000001 0.23185153639052
1.92 0.306490589533507
2.16 0.241080668314021
2.40000000000001 0.26317079970126
2.64 0.237591909777007
2.88 0.233408847854226
3.12 0.282831851242526
3.36 0.271649021055092
3.59999999999999 0.250617554316612
3.84 0.289500893717674
4.08 0.28602492371567
4.32000000000001 0.258105063856789
4.56 0.249240484984672
4.8 0.245115306041571
5.04000000000001 0.235721807025911
5.28 0.261469185476217
5.52 0.289182271537759
5.76000000000001 0.263886448910713
6 0.253329590440823
6.23999999999999 0.272969115051635
6.48 0.263987277010107
6.72 0.296160838662552
6.96000000000001 0.232904200614825
7.2 0.273633968017239
7.44 0.290672033923927
7.68000000000001 0.267019352050995
7.92 0.273000919162916
8.16 0.269162885709567
8.40000000000001 0.279658583822118
8.64 0.308037471412735
8.88 0.265748528051357
9.12 0.29169477872368
9.36 0.289429655318411
9.60000000000001 0.292953784735888
9.84 0.266067713506577
10.08 0.281568025812972
10.32 0.286251004387595
10.56 0.265044823307585
10.8 0.255918468560885
11.04 0.28573460601117
11.28 0.273488917018075
11.52 0.251250630455625
11.76 0.280953623819365
12 0.274355996080316
12.24 0.267268376280093
12.48 0.305640549015807
12.72 0.261226873974668
12.96 0.254913989211329
13.2 0.281676158243615
13.44 0.273106254865726
13.68 0.242704676284179
13.92 0.253433118172476
14.16 0.254388610621786
14.4 0.253390887370475
14.64 0.256311032888141
14.88 0.283114185159488
15.12 0.265356188119201
15.36 0.260698913890971
15.6 0.253886494467466
15.84 0.277778757119573
16.08 0.269306167863099
16.32 0.262290182987266
16.56 0.258775516300392
16.8 0.230499680765796
17.04 0.249483153627635
17.28 0.25408983326372
17.52 0.2889340769723
17.76 0.26712478037648
18 0.292085311110414
18.24 0.220214654369718
18.48 0.226066109477722
18.72 0.255228756838924
18.96 0.217365933237308
19.2 0.208911117437697
19.44 0.249243543682647
19.68 0.188282770349137
19.92 0.193268440056005
20.16 0.209118955842678
20.4 0.225703130012977
20.64 0.242302454936098
20.88 0.242618562516571
21.12 0.235490700408665
21.36 0.212290338113081
21.6 0.228903977534837
21.84 0.231301852216419
22.08 0.203634406481174
22.32 0.196899312688379
22.56 0.246781169466939
22.8 0.258359238653797
23.28 0.202298951553713
23.52 0.25609682717495
23.76 0.268678481855754
24 0.278741867432105
24.24 0.258884663622635
24.48 0.289847005244622
24.72 0.259062026802651
24.96 0.269266650279751
25.2 0.2415699765625
25.44 0.208637309149199
25.68 0.231229484072973
25.92 0.242548406472929
26.16 0.231182429832515
26.4 0.217718338912693
26.64 0.247484272381503
26.88 0.259867615842454
27.12 0.233819593300685
27.36 0.281124037679368
27.6 0.247469866824497
27.84 0.278472741001468
28.08 0.289497676106484
28.32 0.280354877350925
28.56 0.276212586570381
28.8 0.269243288068305
29.04 0.262149244076332
29.28 0.289534422394132
29.52 0.278908184180674
29.76 0.287210944511895
30 0.300241363996903
30.24 0.295043057193223
30.48 0.290968307790617
30.72 0.300966564806697
30.96 0.319212330216021
31.2 0.285778000845036
31.44 0.259494213584795
31.68 0.29534731130989
31.92 0.288459656967785
32.16 0.301605466623429
32.4 0.30973104546997
32.64 0.284634768255287
32.88 0.2940504756507
33.12 0.249326520728898
33.36 0.296127101342633
33.6 0.274227089786914
33.84 0.299893674758545
34.08 0.28765419297327
34.32 0.291943703644477
34.56 0.283347978892967
34.8 0.273969977086582
35.04 0.282942649444303
35.28 0.266431119224832
35.52 0.244811797451391
35.76 0.270464628040952
36 0.293335588087053
36.24 0.257561703738934
36.48 0.296224582438979
36.72 0.290692813255326
36.96 0.306651798645363
37.2 0.2980378958918
37.44 0.295684099126567
37.68 0.293511449820887
37.92 0.289937893673556
38.16 0.311851207647818
38.4 0.22178967754525
38.64 0.258318126750379
38.88 0.239706480061774
39.12 0.258197347592161
39.36 0.265616440655846
39.6 0.23027116362557
39.84 0.261661990270376
40.08 0.274048006792576
40.32 0.255937557808495
40.56 0.260136756487759
40.8 0.237726808855717
41.04 0.239654630005074
41.28 0.243684944523447
41.52 0.249619541921852
41.76 0.27412157387916
42 0.246618815114629
42.24 0.286702888487967
42.48 0.254851363918592
42.72 0.239193302164801
42.96 0.246195355476299
43.2 0.247787263147645
43.44 0.203716277055192
43.68 0.230926900910224
43.92 0.210959588506026
44.16 0.225489851036379
44.4 0.225762871725297
44.64 0.233690089314505
44.88 0.234254304789503
45.12 0.241311707573257
45.36 0.227564487687719
45.6 0.238617600870207
45.84 0.23722658186065
46.08 0.232907507948796
46.32 0.25767605383953
46.56 0.241231029934952
46.8 0.253214143075886
47.04 0.21772105161327
47.28 0.229932975588072
47.52 0.24824572766194
47.76 0.227696091426064
48 0.212340982537973
48.24 0.238821716208067
48.48 0.258653372347697
48.72 0.258466313697931
48.96 0.209316054818536
49.2 0.232035788211463
49.44 0.227945131754821
49.68 0.225924730613053
49.92 0.239107797551046
50.16 0.251008940921338
50.4 0.249805098736375
50.64 0.260522461110764
50.88 0.223549578105637
51.12 0.259145034429905
51.36 0.275201696160764
51.84 0.270911314997909
52.08 0.22343572338599
52.32 0.296996367730138
52.56 0.274700230430406
52.8 0.247902699062266
53.04 0.21792289106121
53.28 0.233209146393564
53.52 0.289114610501298
53.76 0.267826026595355
54 0.243779675498833
54.24 0.232899438759485
54.48 0.188275874580352
54.72 0.0454800142128733
54.96 0.462279632297464
55.2 1.1238675325143
55.44 2.30223878378655
55.68 1.38649222485739
55.92 0.439500292900277
56.16 -0.189340795342052
56.4 -0.424708921493242
56.64 0.281331344668489
56.88 0.095216733256547
57.12 -0.0026720496737058
57.36 -0.044813555458225
57.6 -0.0823283865521681
57.84 -0.164209395340192
58.08 -0.405168636893358
58.32 -1.34217021692779
58.56 -0.907087961301594
58.8 -0.796218323516869
59.04 -0.979381480678153
59.28 -1.88973165128388
59.52 -1.94798324958342
59.76 -1.70487801709861
60 2.73526619020971
60.24 2.47761048966624
61.44 -0.10626266533377
61.68 -0.939487423240261
61.92 0.103251142569411
62.16 0.31922036417348
62.4 0.322052925716693
62.64 0.281338271731285
62.88 0.360760274240647
63.12 0.389794448999391
63.36 0.297947742117612
63.6 0.149501709400009
63.84 0.670160275528402
64.32 0.168328493493423
64.56 0.0209317348491354
64.8 0.437495988195926
65.04 0.246829077791621
65.28 0.320176595284754
65.52 0.394915893919842
65.76 0.303823643855263
66 0.29790732427403
66.24 0.484973268095305
66.48 0.491187417160253
66.72 0.494529402831405
66.96 0.514968180957469
67.2 0.516723886300236
67.44 0.57040954561685
67.68 0.304993270546134
67.92 0.624691953427832
68.16 0.641766856836198
68.4 0.387424058956082
68.64 0.497835640831074
68.88 0.352081332949704
69.12 0.460508432152389
69.36 0.36651860974979
69.6 0.431005473150819
69.84 0.535414924567177
70.08 0.383495427368598
70.32 0.432085322014828
70.56 0.484360918917718
70.8 0.380936461040764
71.04 0.470996775056151
71.28 0.466644938731786
71.52 0.4347166823289
71.76 0.460128820951531
72 0.47208262955968
72.24 0.450420492314011
72.48 0.441947622940463
72.72 0.442034874535651
72.96 0.454355096201951
73.2 0.426000379981653
73.44 0.433330786102093
73.68 0.454210562190099
73.92 0.441233827719463
74.16 0.447672287067014
74.4 0.448633158292253
74.64 0.460509242318788
74.88 0.451879002154033
75.12 0.464153120262575
75.36 0.478864373556529
75.6 0.423895370665208
75.84 0.432327233436024
76.08 0.481851584840519
76.32 0.471049532072182
76.56 0.467308293273962
76.8 0.425285998143803
77.04 0.466483141179943
77.28 0.472479495888871
77.52 0.453154334390335
77.76 0.458052913799077
78 0.47879043582913
78.24 0.454539811031715
78.48 0.460338202707229
78.72 0.453930125621659
78.96 0.450634686542405
79.2 0.463041028035137
79.44 0.474701168395533
79.68 0.483649398845767
79.92 0.45905884735749
80.16 0.467345246996912
80.4 0.470368033487804
80.64 0.462004058131289
80.88 0.466456607828141
81.12 0.453735658577093
81.36 0.411279469068684
81.6 0.487688324107649
81.84 0.482965257166771
82.08 0.443457016749811
82.32 0.443103826269295
82.56 0.448086386923987
82.8 0.421224301117699
83.04 0.479363082090324
83.28 0.483159886940547
83.52 0.461109312502968
83.76 0.484361133822039
84 0.500615002829681
84.24 0.45914018856221
84.48 0.470297340624208
84.72 0.46136054523124
84.96 0.460208999605994
85.2 0.416674898779527
85.44 0.447060049825661
85.68 0.455016032315314
85.92 0.447936261843454
86.16 0.456781230488997
86.4 0.426967930262483
86.64 0.476215838023855
86.88 0.420690719816737
87.12 0.468083133099003
87.36 0.482409630653825
87.6 0.501250986183313
87.84 0.495919289521387
88.08 0.456791967443771
88.32 0.465327522383765
88.56 0.462008697266117
88.8 0.451037964055397
89.04 0.473566423480671
89.28 0.472823016057477
89.52 0.460262429610908
89.76 0.449442465618975
90 0.456854016278121
90.24 0.460131840179372
90.48 0.489332468271458
90.72 0.500871867978555
90.96 0.487895312294795
91.2 0.485065635559395
91.44 0.450990892557844
91.68 0.462227195137046
91.92 0.472232868202427
92.16 0.439774332644884
92.4 0.462416951481308
92.64 0.477622977644068
92.88 0.477407906044017
93.12 0.49023687068334
93.36 0.481947143875191
93.6 0.478813758969494
93.84 0.469062701983805
94.08 0.47848695092012
94.32 0.449031912135803
94.56 0.492040384942098
94.8 0.481445324148212
95.04 0.479694497988901
95.28 0.471012854486779
95.52 0.426083733647587
95.76 0.505509822364841
96 0.486135236676249
96.24 0.476498130349681
96.48 0.474618931147179
96.72 0.456632705125421
96.96 0.467222828031014
97.2 0.475342871837554
97.44 0.456230830776684
97.68 0.509185304135337
97.92 0.466680495611012
98.16 0.420828807330373
98.4 0.424793184378957
98.64 0.451974572335818
98.88 0.47036343874506
99.12 0.451731593215459
99.36 0.498004920611767
99.84 0.502930062379178
100.08 0.501501768970737
100.32 0.469465876947796
100.56 0.494690417115995
100.8 0.487546365336589
101.04 0.489229205147577
101.28 0.448491000909527
101.52 0.483051171820994
101.76 0.48404739261808
102 0.455828753049088
102.24 0.477647874642563
102.48 0.466558727058314
102.72 0.459802356010715
102.96 0.491137958815194
103.2 0.499553063779091
103.44 0.461151579916816
103.68 0.472193331217774
103.92 0.508552864810598
104.16 0.485296736945868
104.4 0.46066006017102
104.64 0.467296145107472
104.88 0.503718763997537
105.12 0.466992701250999
105.36 0.451856854102692
105.6 0.447051810807561
105.84 0.44939564626252
106.08 0.440023983122021
106.32 0.417753844331512
106.56 0.40459400309874
106.8 0.46964013586335
107.04 0.396107113417222
107.28 0.419023085944936
107.52 0.451298858100646
107.76 0.444723972154806
108 0.458555031431173
108.24 0.440568368219454
108.48 0.441964444812576
108.72 0.481846521533046
118.32 1.24361512767256
118.56 0.185098993010436
118.8 -0.397814489786753
119.04 -0.13828351973899
119.28 -0.223379508032999
119.52 -0.179379223287946
119.76 -0.291790979163122
120 -0.253098274610761
120.24 -0.123334086560311
120.48 -0.148169724424148
120.72 -1.40860728881938
120.96 -2.96665171025142
121.2 -1.43819179410733
121.44 -0.793341892918705
121.68 -1.70420475956247
121.92 2.03406263340936
122.16 2.84173437413364
122.64 -1.72024301697112
122.88 -1.27847465148598
123.12 1.38096644063573
123.36 -1.78811039212378
123.6 0.519724372979844
123.84 -0.631103780374441
124.08 -0.628139625281409
124.32 -0.757188928498066
124.56 -0.356214534795553
124.8 -0.180136424716966
125.04 0.104829767262498
125.28 0.133323301761721
125.52 0.260368017227882
125.76 0.149578837139084
126 0.0122008150102413
126.24 -0.111377351334097
126.48 -0.161149804644883
126.72 -0.155729139145804
126.96 -0.160730999705291
127.2 -0.195766520093635
127.44 -0.237501959133894
127.68 -0.245469763210188
127.92 -0.244000986887001
128.16 -0.238691628233854
128.4 -0.395940638941607
128.64 -0.393434091733228
128.88 -0.434357495404259
129.12 -0.438602582234791
129.36 -0.392126359255091
129.6 -0.394958698855597
129.84 -0.356595801569586
130.08 -0.341807673560183
130.32 -0.367923111927795
130.56 -0.370366415014558
130.8 -0.392420259484908
131.04 -0.441959805441643
131.28 -0.498281498239112
131.52 -0.510647513652384
131.76 -0.469545137935617
132.24 -0.506721385246233
132.48 -0.477930019912069
132.72 -0.440017206419337
132.96 -0.464140870003493
133.2 -0.467183830750767
133.44 -0.447153895649408
133.68 -0.479105349671065
133.92 -0.465040756364454
134.16 -0.486116569557804
134.4 -0.503128128311678
134.64 -0.493216775291533
134.88 -0.534136052145439
135.12 -0.39068285144182
135.36 -0.230542050242026
135.6 -0.158229726249893
135.84 0.116692341639832
136.08 -0.163225935490388
136.32 -0.179288171395243
136.56 -0.166268245913035
136.8 -0.140896440309968
137.04 -0.0933624224659696
137.52 -0.0968661821040074
137.76 0.383369299314045
138 0.584090381480269
138.24 0.238167241731569
138.48 0.501339690832412
138.72 0.522974070863288
138.96 0.540147382515717
139.2 0.439814786383943
139.68 0.104717696439241
139.92 -0.0477751660213991
140.16 0.0538941477626578
140.4 0.879284344460269
140.64 1.56331168354737
140.88 0.301950819496445
141.12 0.175071844820371
141.36 0.0923931165179063
141.6 0.243820240845511
141.84 0.204520207583419
142.08 0.207487302832412
142.32 0.265656811432866
142.56 0.281027570747912
142.8 0.260534783865547
143.28 0.268462665963935
143.52 0.293834915788269
143.76 0.265622703997211
144 0.247853335498102
144.24 0.242750057417356
144.48 0.288742477816028
144.72 0.306541410239761
144.96 0.274554621864227
145.2 0.295286452328654
145.44 0.309378452390169
145.68 0.28934408243537
145.92 0.299311022897931
146.16 0.289808857112937
146.4 0.278617331284172
146.64 0.307406918970539
146.88 0.267887853722024
147.12 0.332095400567564
147.36 0.296467353136011
147.6 0.293604976592077
147.84 0.287093597958869
148.08 0.280782840560686
148.32 0.3059031576929
148.56 0.285729697871751
148.8 0.283877441853632
149.04 0.317929548824431
149.28 0.290971009932657
149.52 0.30330470435448
149.76 0.296451194716513
150 0.297966781396407
150.24 0.314645957823307
150.48 0.298975863078514
150.72 0.299465426234359
150.96 0.276910047010307
151.2 0.303714568720226
151.44 0.304682260663095
151.68 0.268953087189826
151.92 0.310620976243991
152.16 0.311039402262148
152.4 0.318473195597911
152.64 0.299681851848168
152.88 0.294040015059977
153.12 0.327820394726563
153.36 0.310739732606461
153.6 0.323887832379315
153.84 0.345092246471591
154.08 0.310763525216637
154.56 0.326334612078947
154.8 0.302903210889233
155.04 0.296857742796949
155.28 0.29529615166152
155.52 0.308391841090309
155.76 0.31239429721109
156 0.313439577906635
156.24 0.297419024713035
156.48 0.307162724844297
156.72 0.315290944193931
156.96 0.312474520248126
157.2 0.324387760077822
157.44 0.295977548388485
157.68 0.305095113188732
157.92 0.294531221945989
158.16 0.31009918890904
158.4 0.260619378666423
158.64 0.2922200542282
158.88 0.324115749779081
159.12 0.302415737723272
159.36 0.294215348194543
159.6 0.316198961897539
159.84 0.318017265047715
160.08 0.296228097449503
160.32 0.290640142880987
160.56 0.269921278501225
160.8 0.239888168560556
161.04 0.295630698718333
161.28 0.315093868542237
161.52 0.296553651196146
161.76 0.288144173830441
162 0.313320051184803
162.24 0.289250702065811
162.48 0.264931060412959
162.72 0.316299103872884
162.96 0.305068170912886
163.2 0.287888207553251
163.44 0.280585810110994
163.68 0.282432388785724
163.92 0.317860688367549
164.16 0.295367822001887
164.4 0.306512631743121
164.64 0.287115890783048
164.88 0.307203872328401
165.12 0.304970623379124
165.36 0.308456349666235
165.6 0.291576335508837
165.84 0.27553736218262
166.08 0.324413762191941
166.32 0.3045705747761
166.56 0.283424483579818
166.8 0.303032884754072
167.04 0.281133469497113
167.28 0.305852289341395
167.52 0.313370977631999
167.76 0.293219720448014
168 0.301016398760531
168.24 0.282870136357423
168.48 0.308046837091528
168.72 0.304711804552389
168.96 0.290337669491696
169.2 0.272647042723301
169.44 0.304988437933978
169.68 0.293022910910136
169.92 0.286246350384767
170.16 0.287484158071358
170.4 0.275968073121767
170.64 0.31386826240381
170.88 0.294568624854034
171.12 0.28700523737009
171.36 0.28805745094507
171.6 0.283946424724114
171.84 0.258281382163152
172.08 0.290573068905657
172.32 0.280056188213167
172.56 0.289517680317772
172.8 0.304658203299574
173.04 0.297039315196208
173.28 0.278100828383695
173.52 0.280794081637506
173.76 0.304499847438975
174 0.279160947563824
174.24 0.277508721159221
174.48 0.333931248152528
174.72 0.289110933053144
174.96 0.27277045989124
175.2 0.289235958116861
175.44 0.282580764543615
175.68 0.299305313227456
175.92 0.305242656167963
176.16 0.287979498309913
176.4 0.267865002205993
176.64 0.312938240399665
176.88 0.275235692887336
177.12 0.28060971332757
177.36 0.262622033714583
177.6 0.269471128287907
177.84 0.251579234867425
178.08 0.267070185074083
178.32 0.276153763747679
178.56 0.275161830064548
178.8 0.279975142640303
179.04 0.302527281187684
179.28 0.308134116921653
179.52 0.281122924237813
179.76 0.228341966726877
180 0.233982644592205
180.24 0.256974738971638
180.48 0.223110555742996
180.72 0.294160275326111
180.96 0.282069536338817
181.2 0.221438758003815
181.44 0.176417194770026
181.68 0.047082725022511
181.92 0.0897067004199414
182.16 0.133974966886306
182.4 0.255789755029185
182.64 1.66800312648502
182.88 1.5120014051325
183.12 -0.251992981410839
183.36 -0.714460852694791
183.6 -0.400141827817192
183.84 -0.46800816893436
184.08 -0.219537822354123
184.32 -0.345672625074527
184.56 -0.331037702215766
184.8 -0.32002361954055
185.04 -0.365591647682297
185.28 -0.345982863268336
185.52 -0.33376311210376
};
\addplot [semithick, color5]
table {%
0 -3.03357763641644
0.239999999999995 -3.04838083743111
0.480000000000004 -3.05455607327122
0.719999999999999 -3.01092633721284
0.960000000000008 -3.0274170544736
1.2 -3.04489058575423
1.44 -3.10954641993016
1.68000000000001 -3.07350112747806
1.92 -2.97952898020198
2.16 -3.04700984032265
2.40000000000001 -3.08375703681227
2.64 -3.05298136780966
2.88 -3.02789289512895
3.12 -3.0409475801671
3.36 -3.06863579384407
3.59999999999999 -3.06366370503874
3.84 -3.00846417039342
4.08 -3.01133326255931
4.32000000000001 -3.00155396045861
4.56 -3.06157026944665
4.8 -3.03744969320473
5.04000000000001 -3.06729698269848
5.28 -3.06017717948208
5.52 -3.03936210394688
5.76000000000001 -3.05707383282047
6 -3.03932218070881
6.23999999999999 -3.02691900131157
6.48 -3.08228411283919
6.72 -3.07676386539451
6.96000000000001 -3.05178177485983
7.2 -3.04858818850689
7.44 -3.08060994920085
7.68000000000001 -3.07323073727193
7.92 -3.08063021620221
8.16 -3.06884965394509
8.40000000000001 -3.03652572221128
8.64 -3.03954589826885
8.88 -3.05749429847813
9.12 -3.06861811390824
9.36 -3.05768065140729
9.60000000000001 -3.01704597210648
9.84 -3.03712257209173
10.08 -3.05547082340233
10.32 -3.07084214393023
10.56 -3.04921768192131
10.8 -3.05986922131755
11.04 -3.03641059941785
11.28 -3.06015123556032
11.52 -3.08080494606476
11.76 -3.05947441403649
12 -3.06562770786043
12.24 -3.07463291005898
12.48 -3.0825242682743
12.72 -3.05573801890716
12.96 -3.09447324233795
13.2 -3.06810482510969
13.44 -3.08258453654722
13.68 -3.04069615503653
13.92 -3.04391555484253
14.16 -3.01746844770659
14.4 -3.04427216336674
14.64 -3.04711317073547
14.88 -3.05844641314942
15.12 -3.05041824320491
15.36 -3.0604643122666
15.6 -3.0045780001609
15.84 -3.072415399845
16.08 -3.06408993033761
16.32 -3.03937085299886
16.56 -3.03447543883395
16.8 -3.02685546145404
17.04 -3.02578371328606
17.28 -3.0284898951271
17.52 -3.04534567908718
17.76 -3.01637686785
18 -3.05174488991643
18.24 -3.05560279224741
18.48 -3.11899952751473
18.72 -3.10084983759406
18.96 -3.06064390272239
19.2 -3.10401765951248
19.44 -3.04258634116347
19.68 -3.08449304996186
19.92 -3.09003262817434
20.16 -3.0523329926824
20.4 -3.03461463288305
20.64 -3.04014586582479
20.88 -3.06545929080167
21.12 -3.06900303115229
21.36 -3.10321826993764
21.6 -3.0661427150486
21.84 -3.11118350796594
22.08 -3.07547195902397
22.32 -3.10809460896224
22.56 -3.04824982128828
22.8 -3.10244861063306
23.28 -3.0868434679355
23.52 -3.09135206426994
23.76 -3.0623299858689
24 -3.06870178223224
24.24 -3.09522942284943
24.48 -3.10409296886553
24.72 -3.05733335110392
24.96 -3.10659559896255
25.2 -3.08161894388567
25.44 -3.05358795094587
25.68 -3.1006759967713
25.92 -3.09444039845556
26.16 -3.09947812976931
26.4 -3.09243246314378
26.64 -3.08877211197358
26.88 -3.0811400366388
27.12 -3.07995115476729
27.36 -3.11594401110721
27.6 -3.04550239954641
27.84 -3.12822427950707
28.08 -3.11562300314609
28.32 -3.07415208486863
28.56 -3.11773976840885
28.8 -3.07741139053482
29.04 -3.05977075437878
29.28 -3.07999231385978
29.52 -3.11916757275261
29.76 -3.05993949811711
30 -3.09484422686875
30.24 -3.06993716113039
30.48 -3.13028252293781
30.72 -3.06730433004465
30.96 -3.06955721658562
31.2 -3.09626387115714
31.44 -3.06282700217708
31.68 -3.09756201582895
31.92 -3.09016263848407
32.16 -3.10972629043768
32.4 -3.06222079074158
32.64 -3.11742465326929
32.88 -3.14957419148552
33.12 -3.05114132416066
33.36 -3.08396576307687
33.6 -3.08319189617145
33.84 -3.13204584900572
34.08 -3.09720619230727
34.32 -3.13442585036132
34.56 -3.11482472480277
34.8 -3.10859385962968
35.04 -3.1387881776414
35.28 -3.10466075735979
35.52 -3.07971660820064
35.76 -3.06131483858494
36 -3.12596633166316
36.24 -3.08384951387666
36.48 -3.08366584328355
36.72 -3.09811360152955
36.96 -3.04847080288251
37.2 -3.07459704101843
37.44 -3.05081093529518
37.68 -3.07362381225448
37.92 -3.08697066770455
38.16 -3.09314249053129
38.4 -3.1244672135551
38.64 -3.08644648061536
38.88 -3.08470424946557
39.12 -3.08195682820738
39.36 -3.07106932869064
39.6 -3.07662383461351
39.84 -3.0730988383235
40.08 -3.14158146592017
40.32 -3.09862251954076
40.56 -3.07116242981069
40.8 -3.05603338196666
41.04 -3.05850392136898
41.28 -3.0737337295448
41.52 -3.07729722247083
41.76 -3.07667558066729
42 -3.06823195559074
42.24 -3.11779101076713
42.48 -3.05024999932016
42.72 -3.08113648248795
42.96 -3.13762991713773
43.2 -3.09987688238787
43.44 -3.07782221512296
43.68 -3.090377946953
43.92 -3.06565789661642
44.16 -3.09893660097125
44.4 -3.05267324250986
44.64 -3.09735700376018
44.88 -3.11548399291524
45.12 -3.11544666036627
45.36 -3.05403138428427
45.6 -3.10579200171502
45.84 -3.07364314704209
46.08 -3.09385146630269
46.32 -3.08804322925776
46.56 -3.06990684281303
46.8 -3.08630654955536
47.04 -3.08011133107554
47.28 -3.06768722790851
47.52 -3.10744901691716
47.76 -3.06378726358015
48 -3.05479915160202
48.24 -3.08308778636634
48.48 -3.08268394983289
48.72 -3.1001904211724
48.96 -3.06677033681007
49.2 -3.05723098925261
49.44 -3.06565179879976
49.68 -3.05737256756525
49.92 -3.08723128301242
50.16 -3.0757799819556
50.4 -3.11234502859332
50.64 -3.09700705679402
50.88 -3.06253312326786
51.12 -3.09676921034244
51.36 -3.10108810074129
51.84 -3.03057492483782
52.08 -3.11455416982395
52.32 -3.07844830589767
52.56 -3.12245904191628
52.8 -3.16795560865387
53.04 -3.17677540057483
53.28 -3.14377727030344
53.52 -3.17871923465763
53.76 -3.09569906124971
54 -3.07404526165215
54.24 -3.1520734283369
54.48 -3.13586361868026
54.72 2.94840354242543
54.96 2.98193332815979
55.2 -2.60429370988526
55.44 -2.03162347177311
55.68 -2.72722597034825
55.92 -3.11175057422491
56.16 -3.16596740751376
56.4 2.86495120922035
56.64 -2.65991358670866
56.88 -2.92446107569583
57.12 -3.10041842258073
57.36 -3.26311490863124
57.6 -3.28314125568015
57.84 2.92381248251434
58.08 2.55755802004318
58.32 -2.870879652075
58.56 -3.27420194168427
58.8 2.69737052621939
59.04 -2.7647364789296
59.28 2.41666406368596
59.52 2.21933915608839
59.76 1.68467229566258
60 0.0790156406230883
60.24 -1.50692735266694
61.44 -0.939091260600091
61.68 -2.71075676908735
61.92 -2.07925786208725
62.16 -2.34883628964279
62.4 -2.25477599175516
62.64 -2.15008693884989
62.88 -2.13167705531455
63.12 -2.05760389895512
63.36 -2.13157406384465
63.6 -2.13374242667087
63.84 -2.01487019584434
64.32 -1.92476467719694
64.56 -1.71444278518284
64.8 -1.5682805418263
65.04 -1.98618236926004
65.28 -2.22741452134272
65.52 -2.08782093368344
65.76 -2.09238399141444
66 -2.04941116540671
66.24 -2.10487116176866
66.48 -2.02424339096383
66.72 -1.89154770465281
66.96 -1.78813028900312
67.2 -1.82159604629448
67.44 -1.79923523962381
67.68 -1.92435499345827
67.92 -2.31396731885153
68.16 -2.14605242554773
68.4 -2.15286449523384
68.64 -2.13043465727142
68.88 -2.14137687500876
69.12 -2.47820876091463
69.36 -2.0715815799397
69.6 -2.10093858486241
69.84 -2.05049275707565
70.08 -2.06454182381522
70.32 -1.99234151025571
70.56 -1.98673014285779
70.8 -2.00205291478309
71.04 -1.9360286969924
71.28 -1.95353345658707
71.52 -1.98935720599421
71.76 -1.97431663412594
72 -2.01198073184595
72.24 -1.98882496480467
72.48 -1.99771810650076
72.72 -1.99075593040608
72.96 -2.00533803709905
73.2 -2.00935675141679
73.44 -1.98119416650988
73.68 -1.97871827440367
73.92 -1.97021273392013
74.16 -2.0015834901738
74.4 -1.98612152804303
74.64 -1.9857486703603
74.88 -1.97386921236641
75.12 -1.97211496014171
75.36 -1.94443860846947
75.6 -1.94695782323388
75.84 -1.95215079164101
76.08 -1.94285460647926
76.32 -2.00374957205174
76.56 -1.91640665562991
76.8 -1.93825051896639
77.04 -1.96746995633578
77.28 -1.9290019669474
77.52 -1.95713397926722
77.76 -1.9496420878941
78 -1.96422763170252
78.24 -1.94915866547128
78.48 -1.97402807422683
78.72 -1.99555997034916
78.96 -1.97556349623357
79.2 -1.93393533674215
79.44 -1.97671780944297
79.68 -1.97022451612044
79.92 -1.93551664841663
80.16 -1.94023658772052
80.4 -1.93988413079277
80.64 -1.96460049019962
80.88 -1.94349714055167
81.12 -1.94092286892173
81.36 -1.93579074722231
81.6 -1.89130966664065
81.84 -1.95053230897962
82.08 -1.96547633645507
82.32 -2.02562074324581
82.56 -1.98213241913277
82.8 -2.02748538499197
83.04 -1.96341254322827
83.28 -1.9628361909586
83.52 -1.95740189629543
83.76 -1.96952188738811
84 -1.91193544116662
84.24 -1.98226267486287
84.48 -1.94475458569225
84.72 -1.94932206682854
84.96 -2.01811998600589
85.2 -1.95120244330718
85.44 -2.01724027189405
85.68 -1.88266582036889
85.92 -1.94828276444392
86.16 -1.94918552195554
86.4 -1.96111402574555
86.64 -1.9265347119518
86.88 -1.97736483896365
87.12 -1.95256446744795
87.36 -1.94474699987488
87.6 -1.97850650656171
87.84 -1.94788592840184
88.08 -1.98793569330573
88.32 -2.00988208481776
88.56 -1.97216712354077
88.8 -1.96130992566791
89.04 -1.98603418611956
89.28 -1.94523364612705
89.52 -2.00394160032159
89.76 -1.9942801381278
90 -1.96568969760047
90.24 -1.99365416010684
90.48 -1.92773901525301
90.72 -1.97048681588886
90.96 -1.91457960652205
91.2 -1.9300015580423
91.44 -1.95421388165977
91.68 -1.92928731241843
91.92 -1.98833749093636
92.16 -1.91905091946375
92.4 -1.96958160272604
92.64 -1.92808659094532
92.88 -1.94512982110053
93.12 -1.93598350436567
93.36 -1.95456584176089
93.6 -1.93249488196953
93.84 -1.95224428455938
94.08 -1.94183769851915
94.32 -1.96686095004057
94.56 -1.9576331723899
94.8 -1.9298909996679
95.04 -1.91684281565161
95.28 -1.93819418254172
95.52 -1.91541764288926
95.76 -1.90948986855016
96 -1.91137178048646
96.24 -1.89666017675213
96.48 -1.9776473428171
96.72 -1.91286907693151
96.96 -1.95118628413024
97.2 -1.98174666889294
97.44 -1.95188042264986
97.68 -1.90084346564535
97.92 -1.92369259347718
98.16 -1.88794607803497
98.4 -1.92783718908325
98.64 -1.95534168254683
98.88 -1.91795694810802
99.12 -1.91899219597715
99.36 -1.93468820315131
99.84 -1.96863578136468
100.08 -1.93630237517782
100.32 -1.91220593301616
100.56 -1.91215560920023
100.8 -1.92076451233315
101.04 -1.94338315242396
101.28 -1.96644174156329
101.52 -1.97106292587024
101.76 -1.94159563968116
102 -1.93291389346619
102.24 -1.98470384395984
102.48 -1.97703896738572
102.72 -1.96284537413321
102.96 -2.03695387894073
103.2 -2.02717253288998
103.44 -1.95844838923009
103.68 -1.95849943709486
103.92 -1.96972939145398
104.16 -1.93931289923807
104.4 -1.91628872138366
104.64 -1.94080324760669
104.88 -1.98315035887134
105.12 -1.99693443183904
105.36 -1.95057670221355
105.6 -2.00626765247534
105.84 -2.01733903267201
106.08 -1.97665726622151
106.32 -2.02644529376482
106.56 -2.03842661902436
106.8 -1.94286180334643
107.04 -2.00120489588701
107.28 -2.03721354367175
107.52 -1.98439102479241
107.76 -1.96345159889515
108 -1.97248187882346
108.24 -1.9610746038746
108.48 -1.95481937492074
108.72 -2.01498858678723
118.32 -1.87193940879418
118.56 -1.7633993786307
118.8 -2.39427653033672
119.04 -2.34088840280455
119.28 -2.3743525781498
119.52 -2.26668787491066
119.76 -2.3450793005308
120 -2.49183476039416
120.24 -2.24446860970826
120.48 -1.74216821592821
120.72 -1.3086295656418
120.96 1.74033517165436
121.2 0.861391814321919
121.44 2.27188045245162
121.68 0.52735897786993
121.92 -0.779646875151483
122.16 -0.0205882687735831
122.64 1.97733932398298
122.88 -1.6727536848417
123.12 2.12128242937852
123.36 1.2648252171939
123.6 -1.62733138966715
123.84 -3.19114486769648
124.08 2.52042835750104
124.32 1.81710843843944
124.56 3.17222117816554
124.8 -2.50993662523458
125.04 -2.49564050530165
125.28 -3.10601594651279
125.52 -2.88464603527112
125.76 -3.07042963889512
126 -3.24151156968505
126.24 2.88051633596354
126.48 2.818904439192
126.72 2.7937545943208
126.96 2.80174841567548
127.2 2.77589446423874
127.44 2.78015640366618
127.68 2.7834794337539
127.92 2.7582655260362
128.16 2.77329375856932
128.4 2.65895759885486
128.64 2.67541458987038
128.88 3.00181694444551
129.12 2.98067577197048
129.36 2.98716150669252
129.6 3.09025217342231
129.84 3.13392286133946
130.08 3.14731976605262
130.32 3.12125746567535
130.56 3.12271917925186
130.8 3.11274077045041
131.04 3.11576871045977
131.28 2.92560612696473
131.52 2.87852737062466
131.76 2.87452258039846
132.24 2.92066151052818
132.48 3.01201086950877
132.72 3.03150741963307
132.96 3.01430050466167
133.2 3.04670059639603
133.44 2.96264328921496
133.68 2.89098865239793
133.92 2.82986398969263
134.16 2.80342751813435
134.4 2.85030575115383
134.64 2.83288780357846
134.88 2.84251943387509
135.12 2.77317902565816
135.36 3.20861033326512
135.6 2.90062721895885
135.84 -2.96097289442738
136.08 -3.16927699760448
136.32 2.96213891982013
136.56 2.87205247806747
136.8 2.94548669342037
137.04 3.01256693217565
137.52 3.27773089165009
137.76 -2.41219850394947
138 -2.47054401980081
138.24 -2.32583881711272
138.48 -2.71680100709799
138.72 -2.28006824171712
138.96 -2.54987050804442
139.2 -2.63153379780803
139.68 -2.83735716229888
139.92 -3.29730142475254
140.16 -3.02855367921622
140.4 -2.80533117696317
140.64 -2.88769144258516
140.88 -3.11053725255575
141.12 -2.94770095967148
141.36 -3.08006194119401
141.6 -3.11850718763838
141.84 -3.1072514208853
142.08 -3.08155613961381
142.32 -3.15890459313718
142.56 -3.11150130064801
142.8 -3.09824790238762
143.28 -3.03552237406821
143.52 -3.0542299130662
143.76 -3.00386874465464
144 -3.1699000860237
144.24 -3.09493228949094
144.48 -3.05101105575874
144.72 -3.0724952768902
144.96 -3.11497860162595
145.2 -3.00838691503515
145.44 -3.04189042579308
145.68 -3.02550603139042
145.92 -3.0021186278748
146.16 -3.05764449275488
146.4 -3.01072830962289
146.64 -3.07047718933188
146.88 -3.00134970540138
147.12 -2.97998084602172
147.36 -3.03331429536242
147.6 -2.99496123071751
147.84 -3.00060526785749
148.08 -3.04396984193756
148.32 -3.01427127290447
148.56 -3.0629434707666
148.8 -3.03342673807388
149.04 -3.01037483583839
149.28 -3.02592139597947
149.52 -3.03612500512089
149.76 -3.05568065965477
150 -3.05199665954656
150.24 -3.01025195888697
150.48 -3.02787966015115
150.72 -3.03442336531357
150.96 -2.95599356836889
151.2 -3.02075888959093
151.44 -3.05420366690482
151.68 -3.01541014852722
151.92 -3.00601217607014
152.16 -3.01637301727533
152.4 -3.04598383943337
152.64 -3.05104196293763
152.88 -3.015232424995
153.12 -2.99488931643502
153.36 -3.06211009482549
153.6 -3.03736192278984
153.84 -3.05483598883212
154.08 -3.00176501251056
154.56 -3.0649791500395
154.8 -3.02086437569375
155.04 -3.0465894224749
155.28 -3.00634274932819
155.52 -3.02750502536986
155.76 -3.03737661266028
156 -3.02407699348425
156.24 -3.03431979090016
156.48 -2.9988601218536
156.72 -3.03545932056974
156.96 -3.01842651439614
157.2 -3.02148683173496
157.44 -2.99983202515832
157.68 -3.03460267231752
157.92 -3.00906371315316
158.16 -3.00541247041081
158.4 -3.02781476841943
158.64 -2.99426264629629
158.88 -3.0468255834864
159.12 -2.99723029988131
159.36 -3.01536661639431
159.6 -3.01236808736259
159.84 -3.05718965272603
160.08 -3.00686648985738
160.32 -3.03002796413404
160.56 -3.01621447554864
160.8 -2.96358338024101
161.04 -2.99621699605438
161.28 -3.03474926833784
161.52 -3.01096689057554
161.76 -3.02137073415617
162 -3.04519881550303
162.24 -3.01409956918415
162.48 -2.98537081996679
162.72 -3.07058442627086
162.96 -3.02772723049807
163.2 -3.01932612775714
163.44 -3.02022085235455
163.68 -3.00636313647644
163.92 -3.01647652972118
164.16 -3.02590594900913
164.4 -3.02037231759675
164.64 -3.03222803348098
164.88 -3.01691488458623
165.12 -3.0305021307149
165.36 -3.02325643787814
165.6 -3.02343840130486
165.84 -3.00831408232605
166.08 -3.01539511901314
166.32 -3.06149715583078
166.56 -3.03113694227826
166.8 -3.04479712152594
167.04 -3.03459355396304
167.28 -3.00087884344583
167.52 -3.04185017312289
167.76 -3.03279497156821
168 -3.07246458522819
168.24 -3.01692085682415
168.48 -3.04811199476899
168.72 -3.04105598532898
168.96 -3.03096270996736
169.2 -3.04710817960959
169.44 -3.04146846465731
169.68 -3.04802562294506
169.92 -2.9930711248612
170.16 -3.00028178460961
170.4 -3.0008963107642
170.64 -3.06363709480825
170.88 -3.05166371368998
171.12 -3.00396383860423
171.36 -3.03811333235112
171.6 -3.05195549829808
171.84 -3.06668660221435
172.08 -3.04009373788173
172.32 -3.0542280675592
172.56 -3.00469171805406
172.8 -3.0473761143639
173.04 -3.01555547300871
173.28 -3.02307199301043
173.52 -3.02813142957437
173.76 -3.03673133987318
174 -3.03205475538353
174.24 -3.04362998919332
174.48 -3.06158022950165
174.72 -2.98971012685472
174.96 -3.05530760701235
175.2 -3.04148577340796
175.44 -3.04780889097094
175.68 -3.0484283536314
175.92 -3.0307444618277
176.16 -3.05358166934995
176.4 -3.05116683553226
176.64 -3.04730735749181
176.88 -3.08037333340686
177.12 -3.08229879364632
177.36 -3.05378307466801
177.6 -3.08707810357714
177.84 -3.04301126441926
178.08 -3.0494833060328
178.32 -3.05258149996612
178.56 -3.06226450229542
178.8 -3.11020994338631
179.04 -3.13115015088512
179.28 -3.07758843385308
179.52 -3.12328562210211
179.76 -3.14717602718444
180 -3.20186889157785
180.24 -3.09328386804755
180.48 -3.13785556743232
180.72 -3.09089898996625
180.96 -3.10314213291068
181.2 -3.12851125506721
181.44 -3.15260086717064
181.68 2.86463338335302
181.92 2.90110249081339
182.16 2.99533413814132
182.4 3.22648672579388
182.64 -2.88347056000268
182.88 -2.04724121888411
183.12 2.50912678017641
183.36 2.98094915214736
183.6 2.72171085532261
183.84 2.57877345077131
184.08 2.49552666394164
184.32 2.36299422293593
184.56 2.88904889048754
184.8 2.71732802115766
185.04 2.73232969337214
185.28 2.69855959840304
185.52 2.69969685409373
};
\addplot [semithick, color6]
table {%
0 0.0922768427039831
0.239999999999995 0.0726222295495538
0.480000000000004 0.0683886569463398
0.719999999999999 0.0741188800416513
0.960000000000008 0.0930688401280823
1.2 0.0958203979791107
1.44 0.0762415160467373
1.68000000000001 0.0898006565451477
1.92 0.0882382130075365
2.16 0.0586193310496711
2.40000000000001 0.0878663536632671
2.64 0.0559713060571564
2.88 0.0753259592922064
3.12 0.0722602804564906
3.36 0.0800782285302497
3.59999999999999 0.0752318905535368
3.84 0.0790203068966909
4.08 0.0796638677597895
4.32000000000001 0.0260287533213917
4.56 0.051832531800716
4.8 0.0546680520053385
5.04000000000001 0.0434965874786821
5.28 0.0327962737707707
5.52 0.0565138479627473
5.76000000000001 0.00611884680968056
6 0.0434322682722105
6.23999999999999 0.0515940551463524
6.48 0.0463565352123603
6.72 0.0869284753507415
6.96000000000001 0.03451009402115
7.2 0.0540742054804009
7.44 0.0645022363173769
7.68000000000001 0.050440900978426
7.92 0.0631648072034291
8.16 0.0497651440334596
8.40000000000001 0.0438076206433239
8.64 0.0682815317393192
8.88 0.0498718608039944
9.12 0.0631222841698831
9.36 0.0662067284895625
9.60000000000001 0.0527431167018355
9.84 0.0592867983603019
10.08 0.0436395291187823
10.32 0.0517983307709192
10.56 0.0531908214611072
10.8 0.0493298012561264
11.04 0.0725124735012764
11.28 0.0681468263655549
11.52 0.0372515571604814
11.76 0.0605349119953163
12 0.0559730978798998
12.24 0.0364516030911847
12.48 0.0603062317555566
12.72 0.0312387422110588
12.96 0.0311405853019775
13.2 0.0499355628354206
13.44 0.0418143153675641
13.68 0.0419778644834303
13.92 0.031853139260496
14.16 0.032254335581929
14.4 0.0509750778306759
14.64 0.0549309547187931
14.88 0.0645371028045007
15.12 0.0391692680391593
15.36 0.0429369349649543
15.6 0.047301485106793
15.84 0.0767829963785385
16.08 0.0342123463006247
16.32 0.0349659945338779
16.56 0.0374574737772077
16.8 0.0402851831730154
17.04 0.0245370524648856
17.28 0.0664904885226314
17.52 0.0636965944760694
17.76 0.0613935809892056
18 0.0552604293465485
18.24 0.0270773902615282
18.48 0.0719659898173459
18.72 0.08250217023989
18.96 0.0606397663708339
19.2 0.0811014271115329
19.44 0.0734058912913949
19.68 0.0948883552331463
19.92 0.054364041475751
20.16 0.0838019219793988
20.4 0.113671816012621
20.64 0.122993027405981
20.88 0.116547209405407
21.12 0.13707496064035
21.36 0.091108238632843
21.6 0.124277490670143
21.84 0.0893910496072913
22.08 0.0852143828907244
22.32 0.069896586373211
22.56 0.0812988790684639
22.8 0.100818001987445
23.28 0.057458538571729
23.52 0.0808935964323699
23.76 0.107615383041438
24 0.0940822522518559
24.24 0.0877688687154863
24.48 0.106748555298087
24.72 0.100305787672235
24.96 0.10055810112633
25.2 0.0886374554410297
25.44 0.0757008002338536
25.68 0.118848282111936
25.92 0.104408503079632
26.16 0.111727072999824
26.4 0.087771895446898
26.64 0.103387046391565
26.88 0.0996313827458758
27.12 0.0854241485552459
27.36 0.0919655109783627
27.6 0.0808226354987979
27.84 0.0798903737427746
28.08 0.0904526617887008
28.32 0.123965507904702
28.56 0.117464259761629
28.8 0.0849036240797608
29.04 0.0920162192837216
29.28 0.115518687107347
29.52 0.119975705042306
29.76 0.115144857882721
30 0.114040889407392
30.24 0.128427533415264
30.48 0.126907596046852
30.72 0.147334302836435
30.96 0.122191184827153
31.2 0.0908251481322375
31.44 0.0937089348669037
31.68 0.129110882758785
31.92 0.109621999114404
32.16 0.112562783798128
32.4 0.133244337202558
32.64 0.116988202067953
32.88 0.104056323610373
33.12 0.0887203328713039
33.36 0.133682031115807
33.6 0.110148142870962
33.84 0.129606389132736
34.08 0.146127861341412
34.32 0.1343567430323
34.56 0.126818059747893
34.8 0.096179537985883
35.04 0.109551554312843
35.28 0.120331303324665
35.52 0.104104438335138
35.76 0.113202013449376
36 0.151493817556191
36.24 0.117344610492035
36.48 0.12544245371971
36.72 0.109437021044874
36.96 0.142291132235116
37.2 0.110968987523552
37.44 0.127939451068587
37.68 0.155924579738205
37.92 0.11036226041927
38.16 0.0893244984821091
38.4 0.0729457788954388
38.64 0.120571079129141
38.88 0.0859805555825518
39.12 0.131486601374178
39.36 0.0952545042961961
39.6 0.0618100184652544
39.84 0.0846372142039186
40.08 0.0776411657138377
40.32 0.0765386016509047
40.56 0.0989885425035873
40.8 0.0639530401337933
41.04 0.0783955269794311
41.28 0.079387317703949
41.52 0.064747418177842
41.76 0.0808190914103841
42 0.0709009833347321
42.24 0.102588281375174
42.48 0.0849956132924893
42.72 0.0771452607313896
42.96 0.0671573183289879
43.2 0.0971032797122646
43.44 0.0410977968064407
43.68 0.0649546553486134
43.92 0.0592056209620303
44.16 0.0723987065703939
44.4 0.0827848901755426
44.64 0.0471629948506391
44.88 0.0508341003657507
45.12 0.0664068361290225
45.36 0.0684182364544627
45.6 0.0617113331002549
45.84 0.0730200478154907
46.08 0.0549623174810659
46.32 0.0607234746117999
46.56 0.0535142237185108
46.8 0.0707579489596442
47.04 0.0308906949824611
47.28 0.0500246031383905
47.52 0.0479097371381069
47.76 0.0517135121872853
48 0.0380461671171297
48.24 0.0622438000048061
48.48 0.0624954995767134
48.72 0.0932535228283558
48.96 0.0480507643577513
49.2 0.088247142404549
49.44 0.0760198903867239
49.68 0.0451663566843265
49.92 0.0797592544924694
50.16 0.089031273640644
50.4 0.0909004321740733
50.64 0.102851041462947
50.88 0.0495806937731189
51.12 0.0857469827041418
51.36 0.093598138065349
51.84 0.0842514270078264
52.08 0.0170348024755113
52.32 0.0986684467807714
52.56 0.0629853435948707
52.8 -0.00246879594507215
53.04 0.00817785171785524
53.28 0.00812369067893796
53.52 0.0714069328245657
53.76 0.063695582990023
54 0.0538669805007417
54.24 0.103349156184984
54.48 -0.0345472691029742
54.72 0.0845562572293397
54.96 -0.559477103435395
55.2 0.817229185811588
55.44 -1.34566840737314
55.68 1.00665630577759
55.92 0.353867354195133
56.16 -0.224736572440885
56.4 -0.553999563085735
56.64 0.65250043862779
56.88 0.528580236295936
57.12 0.642603787376941
57.36 0.662892858749316
57.6 0.637367357760375
57.84 0.489801751069116
58.08 0.468056390937874
58.32 -0.888323844770267
58.56 0.0802542039257546
58.8 -0.114204883281084
59.04 -0.135128652098026
59.28 -1.4462080282351
59.52 -0.227427283351915
59.76 0.165640243397216
60 -0.656745838804307
60.24 -0.932591539500676
61.44 1.6532989116108
61.68 1.49125047753376
61.92 1.08836458893919
62.16 0.960711871818176
62.4 1.08654843724239
62.64 1.06318288079934
62.88 0.979489406036336
63.12 0.936064753448353
63.36 0.838880523294773
63.6 1.09305678402194
63.84 0.905337270170657
64.32 1.05091121765081
64.56 0.977361306721516
64.8 1.0762779228819
65.04 1.057401504698
65.28 1.01797495127346
65.52 0.907970121310833
65.76 0.618855830815062
66 0.873523255482535
66.24 0.863737181780862
66.48 0.885163351434733
66.72 0.84488562424952
66.96 0.905953480867808
67.2 0.980666374090502
67.44 0.806974826873697
67.68 0.788024758877757
67.92 0.814185476943704
68.16 0.926179877563894
68.4 1.00924588282493
68.64 0.860267293373862
68.88 0.276538881471541
69.12 0.795563435813188
69.36 0.571114300453981
69.6 0.833181533297267
69.84 0.840731843256822
70.08 0.824328103231802
70.32 0.853184929736833
70.56 0.849788844125647
70.8 0.804506229136228
71.04 0.849805699016864
71.28 0.873990113909988
71.52 0.865665069667486
71.76 0.877901343195011
72 0.849389032639294
72.24 0.851030370408211
72.48 0.811740424861443
72.72 0.841010352828714
72.96 0.848121774528536
73.2 0.840900704967996
73.44 0.868180392744821
73.68 0.869685474892141
73.92 0.878595354291412
74.16 0.886630263671589
74.4 0.895454546510901
74.64 0.839807782505736
74.88 0.877717574894737
75.12 0.85703440914261
75.36 0.903769620673276
75.6 0.828413224749457
75.84 0.840962296638552
76.08 0.866841527835497
76.32 0.862153532603109
76.56 0.872820514431036
76.8 0.825056324789282
77.04 0.865252464667929
77.28 0.866138080335487
77.52 0.859336313014145
77.76 0.879602162292856
78 0.869542802456059
78.24 0.848624189402583
78.48 0.888660021469295
78.72 0.864580313041938
78.96 0.859090828995167
79.2 0.861110783319384
79.44 0.898992365345017
79.68 0.891574895118586
79.92 0.836702077674987
80.16 0.847496420392704
80.4 0.861090194561771
80.64 0.854163931802075
80.88 0.901088608181176
81.12 0.856583905674314
81.36 0.819590103868076
81.6 0.8797547534582
81.84 0.907768988099215
82.08 0.8734589328457
82.32 0.821114795468427
82.56 0.836537939190178
82.8 0.860821041246868
83.04 0.887766563324875
83.28 0.848679781192322
83.52 0.850128736837559
83.76 0.884658918459904
84 0.848813757697975
84.24 0.86474002391545
84.48 0.835917341918057
84.72 0.862333386405381
84.96 0.861054724132052
85.2 0.817620986876648
85.44 0.851304950383211
85.68 0.858945220984297
85.92 0.836335290601893
86.16 0.862896017264488
86.4 0.837740424170555
86.64 0.880625263289345
86.88 0.808661148075305
87.12 0.844203442306794
87.36 0.829061887789039
87.6 0.876037994872591
87.84 0.894014684703038
88.08 0.855278105501268
88.32 0.8550119214492
88.56 0.842823180322253
88.8 0.846660939521344
89.04 0.856963640105389
89.28 0.845466464277469
89.52 0.868270493241097
89.76 0.86767637002558
90 0.867554064777065
90.24 0.893503106059724
90.48 0.901487362842027
90.72 0.893161973863309
90.96 0.89061825583279
91.2 0.876703545396999
91.44 0.859781366670235
91.68 0.868197224506408
91.92 0.873180396279097
92.16 0.877559487151093
92.4 0.891312652941952
92.64 0.907222778736974
92.88 0.886813895214221
93.12 0.907510778675239
93.36 0.876241784469928
93.6 0.863508257124478
93.84 0.861786793284802
94.08 0.891032718245877
94.32 0.864890442541919
94.56 0.893960069938732
94.8 0.882868336128852
95.04 0.878575877351501
95.28 0.87172802028361
95.52 0.832101777403143
95.76 0.902315820664454
96 0.879762602226091
96.24 0.866914250385108
96.48 0.847475418753174
96.72 0.855321679948063
96.96 0.840429839228896
97.2 0.881447904862908
97.44 0.846929342456016
97.68 0.859267514134468
97.92 0.862053662105183
98.16 0.832389337348336
98.4 0.843036360275114
98.64 0.84907588988616
98.88 0.845208768157735
99.12 0.849019342228951
99.36 0.886261852747216
99.84 0.861613279238718
100.08 0.858870669600377
100.32 0.858238944803173
100.56 0.871385784480464
100.8 0.882340810541311
101.04 0.847049197893075
101.28 0.842267554364433
101.52 0.885916767111014
101.76 0.867609405232425
102 0.84489339819948
102.24 0.845594884578611
102.48 0.866208287765234
102.72 0.854621727610834
102.96 0.84329137500523
103.2 0.869268524570401
103.44 0.855425432987544
103.68 0.869432338179
103.92 0.894058620861078
104.16 0.846045742945012
104.4 0.843939330834559
104.64 0.851746374265153
104.88 0.879032106660474
105.12 0.880215037858052
105.36 0.85076120889489
105.6 0.844464407647722
105.84 0.868016486806505
106.08 0.84912797873815
106.32 0.865093204522202
106.56 0.849504406044156
106.8 0.897299469798296
107.04 0.840188482703932
107.28 0.874139391944913
107.52 0.885925089979944
107.76 0.886413034313871
108 0.886353530267416
108.24 0.87415318696745
108.48 0.843410268209115
108.72 0.879255255372262
118.32 1.3276252046795
118.56 1.30688823216068
118.8 0.573192035894466
119.04 0.691154995634505
119.28 0.679400740055236
119.52 0.661861765465922
119.76 0.522016115538485
120 0.534669758811565
120.24 0.741684187524596
120.48 1.17941822646789
120.72 1.33151075498118
120.96 2.82443458878379
121.2 -0.0518798444350255
121.44 -1.62503810562673
121.68 1.931519553888
121.92 -0.653100936875278
122.16 1.21571373998419
122.64 -2.40595744950361
122.88 -0.0308317932847507
123.12 -1.18210429479025
123.36 -2.92899711054641
123.6 1.13572703550082
123.84 -0.177870313432172
124.08 -0.212550791773495
124.32 -0.164827173870456
124.56 0.740761349364346
124.8 0.80354485246674
125.04 0.765191352672137
125.28 1.26699763468623
125.52 1.35649028498945
125.76 1.12109463037636
126 0.920602716586298
126.24 0.632294702029362
126.48 0.491844109423684
126.72 0.509868147852798
126.96 0.476242170751864
127.2 0.439719319444425
127.44 0.388410462004985
127.68 0.397248661182304
127.92 0.387430077415509
128.16 0.398541158891458
128.4 0.311639571014199
128.64 0.156395729059341
128.88 0.036495635474527
129.12 -0.0377097171690335
129.36 0.0060638586133324
129.6 -0.0575599169804963
129.84 -0.0696815123124131
130.08 -0.0650098423623979
130.32 -0.0639376401216793
130.56 -0.0579933357683241
130.8 -0.0917546635534938
131.04 -0.0859347516975775
131.28 -0.0587920491144076
131.52 -0.0909008312575989
131.76 -0.0532187217520451
132.24 -0.115714644704418
132.48 -0.172824599447856
132.72 -0.161482036134269
132.96 -0.175159418561593
133.2 -0.197086486255009
133.44 -0.175891007587082
133.68 -0.127664293917234
133.92 -0.0889249796599769
134.16 -0.107491477134646
134.4 -0.0799010060205523
134.64 -0.0948361119865209
134.88 -0.137632086364492
135.12 0.195643680466728
135.36 0.165186637198965
135.6 -0.545639119554016
135.84 -0.513339939052704
136.08 -0.578181371494903
136.32 -0.470052898991685
136.56 -0.424992656651878
136.8 -0.488587305847125
137.04 -0.54380593385714
137.52 -0.610369279881797
137.76 -0.609946551774859
138 -0.38889938023814
138.24 -0.165408991994581
138.48 -0.77992748485264
138.72 -0.480544285183617
138.96 -0.253431741426244
139.2 -0.309561534202005
139.68 -0.366910821254023
139.92 -0.444081120408078
140.16 -0.253681553995166
140.4 1.02688536378482
140.64 -1.78272006521032
140.88 0.141118317363486
141.12 -0.143034718435627
141.36 -0.281116886745489
141.6 0.046489107997399
141.84 -0.01888559674728
142.08 -0.0214739211880858
142.32 0.00997365008351878
142.56 -0.0369411695721388
142.8 -0.0105428428825155
143.28 0.0041111110406865
143.52 0.0154692280054786
143.76 -0.0191812208307756
144 -0.0117081510153217
144.24 -0.00378980276125238
144.48 -0.0124411261154942
144.72 0.0550063153139805
144.96 0.0148391649898867
145.2 0.0705487278185435
145.44 0.0761798320185416
145.68 0.0455601845564812
145.92 0.0787139566972687
146.16 0.0568567597070791
146.4 0.0924211924924998
146.64 0.0826091793343115
146.88 0.0478174738151125
147.12 0.0987748020134333
147.36 0.0708415454894829
147.6 0.0440951605488073
147.84 0.0756461268057601
148.08 0.0555294738797672
148.32 0.0697923420752062
148.56 0.0613687333324532
148.8 0.0483690150312557
149.04 0.0827788139204341
149.28 0.0496580551898878
149.52 0.0703530195726084
149.76 0.0501335347639387
150 0.0740224936759743
150.24 0.0470385104590241
150.48 0.0554805610890755
150.72 0.0629270456508109
150.96 0.0474400137146573
151.2 0.0681038633061725
151.44 0.0764568839315539
151.68 0.0377990662638211
151.92 0.079748692579014
152.16 0.0501357703154525
152.4 0.0747197676768042
152.64 0.0733222111057101
152.88 0.0545325593078163
153.12 0.0871847842185089
153.36 0.0932195967944752
153.6 0.06790972484848
153.84 0.09537557797848
154.08 0.0374535992311466
154.56 0.0683958477237155
154.8 0.0625283193891418
155.04 0.058468425622459
155.28 0.0652823246031543
155.52 0.0761779324358247
155.76 0.0498792270828366
156 0.066161331893107
156.24 0.0795773683202449
156.48 0.0582202718412981
156.72 0.0747014670641265
156.96 0.0538290440159493
157.2 0.0487543777276097
157.44 0.0759982513306672
157.68 0.0403113626452938
157.92 0.0620149226160643
158.16 0.0864356356326939
158.4 0.0244205679504423
158.64 0.0573828984850032
158.88 0.0797109748552568
159.12 0.0670604854619125
159.36 0.0462769453392965
159.6 0.0790698299865943
159.84 0.0812997635592707
160.08 0.0305119180421029
160.32 0.0405229238259723
160.56 0.0396390591304429
160.8 0.0310793506946644
161.04 0.0618085887603897
161.28 0.0661484363971455
161.52 0.0509298664514702
161.76 0.0605540662962624
162 0.0499042165654554
162.24 0.0523557594216521
162.48 0.0346170690216542
162.72 0.0796265564630193
162.96 0.0711468360127068
163.2 0.0494162338143779
163.44 0.0527468372855323
163.68 0.0441224917955294
163.92 0.0679899319610687
164.16 0.0523487939702546
164.4 0.0627812643232729
164.64 0.0278241055254007
164.88 0.0545380682619515
165.12 0.0656937204905643
165.36 0.0591749881368626
165.6 0.0564389410435848
165.84 0.0400419790979573
166.08 0.0712403719886267
166.32 0.048913878299882
166.56 0.0301041330842765
166.8 0.0613842024780193
167.04 0.0195434320201224
167.28 0.0547137257895848
167.52 0.0404275344897596
167.76 0.0290050096369432
168 0.0380162554722471
168.24 0.0307896850226235
168.48 0.0448905894909205
168.72 0.0320941009066357
168.96 0.0417083869235854
169.2 0.0276847818286422
169.44 0.058375152740198
169.68 0.0539977054751863
169.92 0.0402703653820219
170.16 0.0571348062642846
170.4 0.0350574103081991
170.64 0.0624528662052381
170.88 0.0557918685929442
171.12 0.0381221358097485
171.36 0.0143108828822606
171.6 0.0157958461353871
171.84 0.01499309641295
172.08 0.0579910623507302
172.32 0.0247671826840677
172.56 0.0218044311342887
172.8 0.05523001625761
173.04 0.0560517469448666
173.28 0.0309260343035278
173.52 0.0325128417904301
173.76 0.0387249313234317
174 0.0171551326792957
174.24 0.0350303845411808
174.48 0.0693200511140232
174.72 0.032760935241022
174.96 0.0431045445599836
175.2 0.0515116708383632
175.44 0.0180728152043479
175.68 0.0644261287310662
175.92 0.0470980589591772
176.16 0.0305367625515015
176.4 -0.000413125057860254
176.64 0.0452871680291964
176.88 0.0181972730270322
177.12 0.0325286040708078
177.36 0.0405514227035382
177.6 0.0570662491306787
177.84 0.0281853867911739
178.08 0.0425430847245089
178.32 0.0383400205539311
178.56 0.0487874656577698
178.8 0.0529209916131261
179.04 -0.00620126248611493
179.28 0.013160514507876
179.52 -0.0431711827524415
179.76 -0.0462270905082611
180 -0.0251188527924395
180.24 -0.0215593911540077
180.48 0.00783498755434902
180.72 -0.0350860477299574
180.96 0.042184094798892
181.2 -0.0248605927280076
181.44 0.022066954521349
181.68 -0.0706603590578901
181.92 -0.111799560268314
182.16 -0.333161040701144
182.4 -0.111486331788971
182.64 -2.31949072574577
182.88 1.92918930994376
183.12 -0.0668976241968077
183.36 -0.535951656928009
183.6 -0.946724942738901
183.84 -0.794738784876548
184.08 -0.133465639606172
184.32 -0.483261118929381
184.56 -0.29872282520593
184.8 -0.305309814297782
185.04 -0.215622853779283
185.28 -0.211344579785621
185.52 -0.188627576045436
};


\draw [fill opacity = 0.5, text opacity = 1.0, fill = white, align = center] (axis cs:49.92,-3.45) rectangle (axis cs:79.2,3.45) node[midway, rotate = 90, fill opacity = 0.8, text opacity = 1.0, fill = white, align = center] {MOBTX moved to pos. B};

\draw [fill opacity = 0.5, text opacity = 1.0, fill = white, align = center] (axis cs:108.72,-3.45) rectangle (axis cs:153.6,3.45) node[midway, rotate = 90, fill opacity = 0.8, text opacity = 1.0, fill = white, align = center] {MOBTX moved back to pos. A};

\end{axis}
\end{tikzpicture}

==> tikz/schedule.tikz <==
\begin{tikzpicture}
    \draw [-latex] (-0.3, 0) -- (8, 0) node[pos = 0.9, below = 0.15cm, anchor = north, xshift = 0.2cm] {time [ms]};
    
    \foreach [evaluate = \i as \ms using int(\i * 100)] \i in {0, 1, ..., 6} {
        \node [anchor = north, below = 0.15cm] at (\i, 0) {\ms};
        \draw (\i, -0.08) -- (\i, 0.08);
    }
    
    % sync node
    \draw [thick, fill = gray!30!white] (0, 0) rectangle (0.5, 1) node [midway, rotate = 90] {sync};
    
    \draw [thick, fill = gray!30!white] (6, 0) rectangle (6.5, 1) node [midway, rotate = 90] {sync};
    
    \draw [thick] (1, 0) rectangle (2, 1) node [midway, rotate = 90, align = center] {I/Q\\capt.};
    \draw [thick] (3, 0) rectangle (4, 1) node [midway, rotate = 90, align = center] {I/Q\\capt.};
    \draw [thick] (5, 0) rectangle (6, 1) node [midway, rotate = 90, align = center] {I/Q\\capt.};

    \node at (-0.35, 0.5) {$\cdots$};
    \node at (6.85, 0.5) {$\cdots$};
\end{tikzpicture}


==> tikz/system_model.tikz <==
\begin{tikzpicture}
\tikzstyle{box} = [draw,rounded corners=.1cm,minimum height=1cm,minimum width=1.8cm, align=center] 
\tikzstyle{circ} = [draw=anthrazit,circle,minimum size=1.2cm, text centered,align=center] 

\node[circ,thick] (src) at (0,0){Source};
\node[box,thick,draw=apfelgruen] (map) at (3.25,0) {Mapper\\$f_{\boldsymbol{\theta}_M}(\bv,\gamma)$};
\node[box,thick,draw=rot] (ch) at (6.5,-1) {Channel\\$\yv=\Hm\xv+\nv$};
\node[box,thick,draw=mittelblau] (demap) at (3.25,-2) {Decoder\\$f_{\boldsymbol{\theta}_D}(\yv,\hat{\Hm},\gamma)$};
\node[circ,thick] (sink) at (0,-2){Sink};
\node[dashed,box] (app) at (3.25,-3.5) {APP / ZF\\$f_\text{APP/ZF}(\yv,\hat{\Hm},\gamma)$};
\node[dashed,circ] (appsink) at (0,-3.5){Sink};

\draw [->,thick]  (src.east) --  (map.west) node[midway,anchor=south]{$\bv$};
\draw [->,thick]  (map.east) -| (ch.north) node[midway,anchor=south]{$\xv \in \CC^{N_\text{tx}}$};
\draw [->,thick]  (ch.south) |- (demap.east) node[midway,anchor=west]{$\yv \in \CC^{N_\text{rx}}$};
\draw [->,thick]  (demap.west) -- (sink.east) node[midway,anchor=south]{$\lv$};
\draw [->,dashed]  (ch.south) |- (app.east);
\draw [->,dashed]  (app.west) -- (appsink.east) node[midway,anchor=south]{$\lv_\text{APP/ZF}$};

\draw [<->,densely dotted,dunkelgrau] (src.south) -- (sink.north) node[midway,anchor=west]{\small BMI};
%\draw [<->,densely dotted,dunkelgrau] (sink.south) -- (vit_sink.north) node[midway,anchor=west]{\small NVE};

    \node at (3, -1.5) {\huge \textcolor{red}{TODO}};

\end{tikzpicture}

